Evaluation Metrics and Methods for Generative Models in the Wireless PHY Layer

Generative models are typically evaluated by direct inspection of their generated samples, e.g., by visual inspection in the case of images. Further evaluation metrics like the Fr\'echet inception distance or maximum mean discrepancy are intricate to interpret and lack physical motivation. These observations make evaluating generative models in the wireless PHY layer non-trivial. This work establishes a framework consisting of evaluation metrics and methods for generative models applied to the wireless PHY layer. The proposed metrics and methods are motivated by wireless applications, facilitating interpretation and understandability for the wireless community. In particular, we propose a spectral efficiency analysis for validating the generated channel norms and a codebook fingerprinting method to validate the generated channel directions. Moreover, we propose an application cross-check to evaluate the generative model's samples for training machine learning-based models in relevant downstream tasks. Our analysis is based on real-world measurement data and includes the Gaussian mixture model, variational autoencoder, diffusion model, and generative adversarial network as generative models. Our results under a fair comparison in terms of model architecture indicate that solely relying on metrics like the maximum mean discrepancy produces insufficient evaluation outcomes. In contrast, the proposed metrics and methods exhibit consistent and explainable behavior.

==> data/cdf_dm.txt <==
cap_measure, cdf_measure, cap_dm, cdf_dm
2.28340,0.00000,3.23194,0.00000
2.35551,0.00010,3.57010,0.00010
2.80291,0.00020,3.68573,0.00020
2.88839,0.00030,3.69681,0.00030
2.92413,0.00040,3.71491,0.00040
2.93995,0.00050,3.77096,0.00050
2.95352,0.00060,3.80605,0.00060
2.97358,0.00070,3.86706,0.00070
2.97943,0.00080,3.94824,0.00080
2.98647,0.00090,4.01592,0.00090
2.99256,0.00100,4.04691,0.00100
3.02829,0.00110,4.07492,0.00110
3.09483,0.00120,4.09286,0.00120
3.10103,0.00130,4.11543,0.00130
3.11737,0.00140,4.12769,0.00140
3.14194,0.00150,4.12816,0.00150
3.20436,0.00160,4.15125,0.00160
3.27090,0.00170,4.15299,0.00170
3.29587,0.00180,4.16315,0.00180
3.30783,0.00190,4.18046,0.00190
3.31991,0.00200,4.19821,0.00200
3.32105,0.00210,4.20024,0.00210
3.32415,0.00220,4.21421,0.00220
3.32725,0.00230,4.21559,0.00230
3.33456,0.00240,4.22193,0.00240
3.33943,0.00250,4.26818,0.00250
3.37460,0.00260,4.29543,0.00260
3.41950,0.00270,4.31424,0.00270
3.43457,0.00280,4.31932,0.00280
3.43885,0.00290,4.33291,0.00290
3.44285,0.00300,4.34397,0.00300
3.44413,0.00310,4.34692,0.00310
3.46169,0.00320,4.35236,0.00320
3.48210,0.00330,4.36130,0.00330
3.49011,0.00340,4.37069,0.00340
3.49232,0.00350,4.37443,0.00350
3.49352,0.00360,4.38365,0.00360
3.52998,0.00370,4.39534,0.00370
3.53075,0.00380,4.42018,0.00380
3.54770,0.00390,4.43045,0.00390
3.56169,0.00400,4.43740,0.00400
3.59511,0.00410,4.43859,0.00410
3.59798,0.00420,4.44630,0.00420
3.61317,0.00430,4.44705,0.00430
3.66910,0.00440,4.45946,0.00440
3.69866,0.00450,4.46055,0.00450
3.71149,0.00460,4.46108,0.00460
3.71913,0.00470,4.47613,0.00470
3.72683,0.00480,4.47614,0.00480
3.73215,0.00490,4.48608,0.00490
3.73461,0.00500,4.48707,0.00500
3.74619,0.00510,4.48785,0.00510
3.75001,0.00520,4.49492,0.00520
3.75661,0.00530,4.49945,0.00530
3.76432,0.00540,4.50126,0.00540
3.77825,0.00550,4.50744,0.00550
3.78070,0.00560,4.51408,0.00560
3.78074,0.00570,4.53500,0.00570
3.79055,0.00580,4.55510,0.00580
3.79190,0.00590,4.55668,0.00590
3.80479,0.00600,4.56106,0.00600
3.81823,0.00610,4.56811,0.00610
3.82734,0.00620,4.57021,0.00620
3.85425,0.00630,4.58502,0.00630
3.85695,0.00640,4.58627,0.00640
3.86389,0.00650,4.58721,0.00650
3.88274,0.00660,4.60366,0.00660
3.88306,0.00670,4.60852,0.00670
3.88318,0.00680,4.60965,0.00680
3.89299,0.00690,4.61748,0.00690
3.89500,0.00700,4.62058,0.00700
3.89604,0.00710,4.65227,0.00710
3.89782,0.00720,4.66444,0.00720
3.90577,0.00730,4.66574,0.00730
3.91526,0.00740,4.67145,0.00740
3.92604,0.00750,4.67830,0.00750
3.92732,0.00760,4.68208,0.00760
3.93052,0.00770,4.68362,0.00770
3.93088,0.00780,4.68885,0.00780
3.93411,0.00790,4.69197,0.00790
3.94009,0.00800,4.69363,0.00800
3.94212,0.00810,4.69811,0.00810
3.94253,0.00820,4.69964,0.00820
3.94256,0.00830,4.70124,0.00830
3.94871,0.00840,4.71763,0.00840
3.95580,0.00850,4.71848,0.00850
3.96156,0.00860,4.72178,0.00860
3.96449,0.00870,4.72395,0.00870
3.96878,0.00880,4.73489,0.00880
3.97495,0.00890,4.74093,0.00890
3.97714,0.00900,4.74441,0.00900
3.97844,0.00910,4.75010,0.00910
3.97911,0.00920,4.75157,0.00920
3.98432,0.00930,4.76564,0.00930
3.99511,0.00940,4.78565,0.00940
3.99675,0.00950,4.78747,0.00950
4.00346,0.00960,4.79355,0.00960
4.00641,0.00970,4.79749,0.00970
4.02972,0.00980,4.80349,0.00980
4.04909,0.00990,4.81656,0.00990
4.05059,0.01000,4.82325,0.01000
4.05316,0.01010,4.82601,0.01010
4.05352,0.01020,4.83244,0.01020
4.06133,0.01030,4.83601,0.01030
4.06391,0.01040,4.85261,0.01040
4.06497,0.01050,4.85841,0.01050
4.06837,0.01060,4.85881,0.01060
4.07152,0.01070,4.86024,0.01070
4.07927,0.01080,4.86769,0.01080
4.08530,0.01090,4.86893,0.01090
4.09699,0.01100,4.86935,0.01100
4.10206,0.01110,4.87070,0.01110
4.10667,0.01120,4.88069,0.01120
4.11520,0.01130,4.88736,0.01130
4.11754,0.01140,4.88881,0.01140
4.12908,0.01150,4.89009,0.01150
4.12996,0.01160,4.90893,0.01160
4.13287,0.01170,4.91131,0.01170
4.13644,0.01180,4.91280,0.01180
4.14288,0.01190,4.93520,0.01190
4.14966,0.01200,4.93712,0.01200
4.15339,0.01210,4.95286,0.01210
4.16038,0.01220,4.96186,0.01220
4.16228,0.01230,4.97077,0.01230
4.16610,0.01240,4.97261,0.01240
4.19487,0.01250,4.97738,0.01250
4.20848,0.01260,4.98566,0.01260
4.21677,0.01270,4.98808,0.01270
4.22447,0.01280,4.99136,0.01280
4.23195,0.01290,4.99296,0.01290
4.23593,0.01300,4.99997,0.01300
4.23787,0.01310,5.00582,0.01310
4.24728,0.01320,5.00587,0.01320
4.24960,0.01330,5.00928,0.01330
4.25826,0.01340,5.01154,0.01340
4.25872,0.01350,5.01346,0.01350
4.26145,0.01360,5.01364,0.01360
4.26472,0.01370,5.01444,0.01370
4.26582,0.01380,5.02089,0.01380
4.26938,0.01390,5.02213,0.01390
4.27705,0.01400,5.02420,0.01400
4.28466,0.01410,5.02563,0.01410
4.28764,0.01420,5.02802,0.01420
4.29067,0.01430,5.03558,0.01430
4.29997,0.01440,5.03801,0.01440
4.30295,0.01450,5.04070,0.01450
4.31178,0.01460,5.04191,0.01460
4.31407,0.01470,5.04439,0.01470
4.31573,0.01480,5.06009,0.01480
4.31749,0.01490,5.07021,0.01490
4.32109,0.01500,5.07710,0.01500
4.33098,0.01510,5.08149,0.01510
4.33123,0.01520,5.08395,0.01520
4.33646,0.01530,5.08664,0.01530
4.33781,0.01540,5.08814,0.01540
4.34229,0.01550,5.09719,0.01550
4.34961,0.01560,5.09948,0.01560
4.34967,0.01570,5.10018,0.01570
4.35934,0.01580,5.10372,0.01580
4.36028,0.01590,5.10483,0.01590
4.36698,0.01600,5.10517,0.01600
4.36908,0.01610,5.11723,0.01610
4.37954,0.01620,5.11828,0.01620
4.38404,0.01630,5.12005,0.01630
4.39142,0.01640,5.12130,0.01640
4.39581,0.01650,5.12748,0.01650
4.40368,0.01660,5.12869,0.01660
4.40815,0.01670,5.13097,0.01670
4.41775,0.01680,5.14184,0.01680
4.41834,0.01690,5.14647,0.01690
4.42001,0.01700,5.14889,0.01700
4.42180,0.01710,5.14977,0.01710
4.42521,0.01720,5.15181,0.01720
4.43015,0.01730,5.15968,0.01730
4.43209,0.01740,5.16211,0.01740
4.44980,0.01750,5.16519,0.01750
4.45183,0.01760,5.16780,0.01760
4.45321,0.01770,5.17290,0.01770
4.47219,0.01780,5.17511,0.01780
4.47314,0.01790,5.17524,0.01790
4.47970,0.01800,5.17599,0.01800
4.48599,0.01810,5.17938,0.01810
4.49161,0.01820,5.18001,0.01820
4.49341,0.01830,5.18189,0.01830
4.49813,0.01840,5.18359,0.01840
4.50876,0.01850,5.18874,0.01850
4.50956,0.01860,5.18942,0.01860
4.51278,0.01870,5.18968,0.01870
4.51459,0.01880,5.19142,0.01880
4.51489,0.01890,5.19478,0.01890
4.51514,0.01900,5.19751,0.01900
4.51576,0.01910,5.19905,0.01910
4.52274,0.01920,5.19983,0.01920
4.52376,0.01930,5.20483,0.01930
4.52467,0.01940,5.21050,0.01940
4.52914,0.01950,5.21211,0.01950
4.53004,0.01960,5.21708,0.01960
4.53082,0.01970,5.21803,0.01970
4.53816,0.01980,5.22305,0.01980
4.54019,0.01990,5.22342,0.01990
4.55245,0.02000,5.22416,0.02000
4.55569,0.02010,5.22706,0.02010
4.55728,0.02020,5.23110,0.02020
4.56080,0.02030,5.23478,0.02030
4.56097,0.02040,5.23713,0.02040
4.56147,0.02050,5.23999,0.02050
4.56350,0.02060,5.24432,0.02060
4.57578,0.02070,5.24479,0.02070
4.57783,0.02080,5.24514,0.02080
4.58137,0.02090,5.24792,0.02090
4.58923,0.02100,5.25303,0.02100
4.58996,0.02110,5.25303,0.02110
4.59377,0.02120,5.25658,0.02120
4.59386,0.02130,5.25903,0.02130
4.59477,0.02140,5.26139,0.02140
4.59630,0.02150,5.26183,0.02150
4.59911,0.02160,5.26187,0.02160
4.60514,0.02170,5.26201,0.02170
4.62007,0.02180,5.26366,0.02180
4.62114,0.02190,5.26438,0.02190
4.62716,0.02200,5.26555,0.02200
4.62808,0.02210,5.26709,0.02210
4.62950,0.02220,5.26721,0.02220
4.63231,0.02230,5.26795,0.02230
4.63695,0.02240,5.26838,0.02240
4.63966,0.02250,5.27129,0.02250
4.64570,0.02260,5.27240,0.02260
4.64680,0.02270,5.27376,0.02270
4.65526,0.02280,5.27718,0.02280
4.65766,0.02290,5.28011,0.02290
4.65840,0.02300,5.28337,0.02300
4.65942,0.02310,5.28473,0.02310
4.66617,0.02320,5.28640,0.02320
4.66671,0.02330,5.28920,0.02330
4.66916,0.02340,5.29062,0.02340
4.67056,0.02350,5.30331,0.02350
4.67061,0.02360,5.30365,0.02360
4.67476,0.02370,5.30418,0.02370
4.68080,0.02380,5.30736,0.02380
4.68279,0.02390,5.31120,0.02390
4.68429,0.02400,5.31510,0.02400
4.70322,0.02410,5.32154,0.02410
4.70632,0.02420,5.32459,0.02420
4.71032,0.02430,5.32659,0.02430
4.71375,0.02440,5.32732,0.02440
4.72056,0.02450,5.32879,0.02450
4.72185,0.02460,5.32976,0.02460
4.72202,0.02470,5.33042,0.02470
4.72454,0.02480,5.33177,0.02480
4.74010,0.02490,5.33427,0.02490
4.75465,0.02500,5.33485,0.02500
4.76136,0.02510,5.33577,0.02510
4.76273,0.02520,5.33767,0.02520
4.76474,0.02530,5.33879,0.02530
4.76549,0.02540,5.34074,0.02540
4.76638,0.02550,5.34142,0.02550
4.76808,0.02560,5.34666,0.02560
4.77530,0.02570,5.34877,0.02570
4.77584,0.02580,5.35149,0.02580
4.78477,0.02590,5.35328,0.02590
4.78552,0.02600,5.35329,0.02600
4.78807,0.02610,5.35445,0.02610
4.79009,0.02620,5.35828,0.02620
4.79179,0.02630,5.35871,0.02630
4.79262,0.02640,5.35991,0.02640
4.79485,0.02650,5.36812,0.02650
4.80526,0.02660,5.36856,0.02660
4.80741,0.02670,5.36899,0.02670
4.80998,0.02680,5.36913,0.02680
4.81629,0.02690,5.37086,0.02690
4.81647,0.02700,5.37917,0.02700
4.82532,0.02710,5.37972,0.02710
4.83514,0.02720,5.38012,0.02720
4.83937,0.02730,5.38305,0.02730
4.84399,0.02740,5.38540,0.02740
4.84469,0.02750,5.38763,0.02750
4.84667,0.02760,5.38770,0.02760
4.85091,0.02770,5.38887,0.02770
4.86441,0.02780,5.38892,0.02780
4.86779,0.02790,5.39226,0.02790
4.86945,0.02800,5.39391,0.02800
4.87604,0.02810,5.40064,0.02810
4.87852,0.02820,5.40109,0.02820
4.88244,0.02830,5.40145,0.02830
4.88520,0.02840,5.40478,0.02840
4.88645,0.02850,5.40503,0.02850
4.89850,0.02860,5.41093,0.02860
4.90670,0.02870,5.41339,0.02870
4.91362,0.02880,5.41413,0.02880
4.92472,0.02890,5.41933,0.02890
4.93050,0.02900,5.42059,0.02900
4.93122,0.02910,5.42411,0.02910
4.94461,0.02920,5.42558,0.02920
4.94864,0.02930,5.42731,0.02930
4.94957,0.02940,5.42740,0.02940
4.95060,0.02950,5.42813,0.02950
4.95216,0.02960,5.43379,0.02960
4.95305,0.02970,5.43704,0.02970
4.95825,0.02980,5.43752,0.02980
4.95909,0.02990,5.44581,0.02990
4.95995,0.03000,5.44745,0.03000
4.96405,0.03010,5.44897,0.03010
4.96438,0.03020,5.45141,0.03020
4.97395,0.03030,5.45244,0.03030
4.98427,0.03040,5.45492,0.03040
4.98747,0.03050,5.45665,0.03050
4.98847,0.03060,5.45701,0.03060
5.00453,0.03070,5.46052,0.03070
5.00495,0.03080,5.46633,0.03080
5.00944,0.03090,5.47043,0.03090
5.01039,0.03100,5.47664,0.03100
5.01453,0.03110,5.47875,0.03110
5.01510,0.03120,5.47933,0.03120
5.01525,0.03130,5.48492,0.03130
5.01685,0.03140,5.48672,0.03140
5.02028,0.03150,5.49590,0.03150
5.03089,0.03160,5.49892,0.03160
5.03307,0.03170,5.50060,0.03170
5.03447,0.03180,5.50120,0.03180
5.03638,0.03190,5.50263,0.03190
5.04684,0.03200,5.50390,0.03200
5.04923,0.03210,5.50435,0.03210
5.05078,0.03220,5.50523,0.03220
5.05135,0.03230,5.50678,0.03230
5.05271,0.03240,5.51312,0.03240
5.05422,0.03250,5.51522,0.03250
5.05729,0.03260,5.52168,0.03260
5.06208,0.03270,5.52410,0.03270
5.06639,0.03280,5.52769,0.03280
5.06655,0.03290,5.52932,0.03290
5.06667,0.03300,5.53108,0.03300
5.07097,0.03310,5.53628,0.03310
5.07315,0.03320,5.53756,0.03320
5.07580,0.03330,5.53828,0.03330
5.07918,0.03340,5.54501,0.03340
5.08169,0.03350,5.54720,0.03350
5.09706,0.03360,5.55087,0.03360
5.09857,0.03370,5.55740,0.03370
5.10263,0.03380,5.56138,0.03380
5.10376,0.03390,5.56215,0.03390
5.10750,0.03400,5.56823,0.03400
5.11606,0.03410,5.57303,0.03410
5.11996,0.03420,5.57971,0.03420
5.13453,0.03430,5.58058,0.03430
5.13769,0.03440,5.58490,0.03440
5.14913,0.03450,5.58744,0.03450
5.16534,0.03460,5.59161,0.03460
5.16669,0.03470,5.59289,0.03470
5.17191,0.03480,5.59394,0.03480
5.17501,0.03490,5.59402,0.03490
5.17662,0.03500,5.59486,0.03500
5.17681,0.03510,5.59486,0.03510
5.18498,0.03520,5.60082,0.03520
5.18721,0.03530,5.60184,0.03530
5.19345,0.03540,5.60232,0.03540
5.19399,0.03550,5.60239,0.03550
5.19835,0.03560,5.60477,0.03560
5.19999,0.03570,5.60492,0.03570
5.20792,0.03580,5.60862,0.03580
5.21146,0.03590,5.61049,0.03590
5.21194,0.03600,5.61061,0.03600
5.21804,0.03610,5.61186,0.03610
5.21980,0.03620,5.61803,0.03620
5.23149,0.03630,5.61906,0.03630
5.23933,0.03640,5.62016,0.03640
5.24276,0.03650,5.62278,0.03650
5.24310,0.03660,5.62570,0.03660
5.24466,0.03670,5.63038,0.03670
5.24543,0.03680,5.63151,0.03680
5.24557,0.03690,5.63159,0.03690
5.25352,0.03700,5.63675,0.03700
5.25816,0.03710,5.63985,0.03710
5.26108,0.03720,5.64000,0.03720
5.26219,0.03730,5.64143,0.03730
5.26908,0.03740,5.64476,0.03740
5.27124,0.03750,5.64549,0.03750
5.28136,0.03760,5.64726,0.03760
5.28426,0.03770,5.64731,0.03770
5.29201,0.03780,5.65156,0.03780
5.29521,0.03790,5.65788,0.03790
5.29640,0.03800,5.65904,0.03800
5.30140,0.03810,5.66010,0.03810
5.30241,0.03820,5.66225,0.03820
5.31055,0.03830,5.66653,0.03830
5.31768,0.03840,5.66857,0.03840
5.32018,0.03850,5.67077,0.03850
5.32038,0.03860,5.67545,0.03860
5.32462,0.03870,5.68480,0.03870
5.32762,0.03880,5.68804,0.03880
5.33600,0.03890,5.69027,0.03890
5.33644,0.03900,5.69038,0.03900
5.33900,0.03910,5.69423,0.03910
5.34119,0.03920,5.70040,0.03920
5.34251,0.03930,5.70261,0.03930
5.35198,0.03940,5.70343,0.03940
5.35867,0.03950,5.70805,0.03950
5.35871,0.03960,5.70864,0.03960
5.36086,0.03970,5.71015,0.03970
5.36289,0.03980,5.71092,0.03980
5.37170,0.03990,5.71104,0.03990
5.37360,0.04000,5.71234,0.04000
5.37535,0.04010,5.71293,0.04010
5.38380,0.04020,5.71710,0.04020
5.38735,0.04030,5.71767,0.04030
5.38997,0.04040,5.71849,0.04040
5.39413,0.04050,5.71952,0.04050
5.39527,0.04060,5.72118,0.04060
5.40525,0.04070,5.72375,0.04070
5.40555,0.04080,5.72423,0.04080
5.40766,0.04090,5.72643,0.04090
5.40933,0.04100,5.72728,0.04100
5.41058,0.04110,5.72821,0.04110
5.41189,0.04120,5.73195,0.04120
5.41331,0.04130,5.73280,0.04130
5.42118,0.04140,5.73295,0.04140
5.42317,0.04150,5.73629,0.04150
5.42437,0.04160,5.74314,0.04160
5.43171,0.04170,5.74522,0.04170
5.43556,0.04180,5.74915,0.04180
5.43785,0.04190,5.74989,0.04190
5.43961,0.04200,5.75274,0.04200
5.44418,0.04210,5.75390,0.04210
5.44497,0.04220,5.75401,0.04220
5.44899,0.04230,5.75528,0.04230
5.44996,0.04240,5.75584,0.04240
5.45040,0.04250,5.75804,0.04250
5.45411,0.04260,5.75938,0.04260
5.46156,0.04270,5.75939,0.04270
5.46227,0.04280,5.76116,0.04280
5.46572,0.04290,5.76550,0.04290
5.46636,0.04300,5.76758,0.04300
5.46976,0.04310,5.77428,0.04310
5.47193,0.04320,5.77620,0.04320
5.47290,0.04330,5.77791,0.04330
5.47479,0.04340,5.77849,0.04340
5.47614,0.04350,5.77886,0.04350
5.48063,0.04360,5.77957,0.04360
5.48160,0.04370,5.78071,0.04370
5.48225,0.04380,5.78184,0.04380
5.48383,0.04390,5.78414,0.04390
5.49001,0.04400,5.78497,0.04400
5.49112,0.04410,5.78670,0.04410
5.49251,0.04420,5.78716,0.04420
5.49360,0.04430,5.79325,0.04430
5.49395,0.04440,5.79930,0.04440
5.49486,0.04450,5.80088,0.04450
5.50307,0.04460,5.80110,0.04460
5.50388,0.04470,5.80475,0.04470
5.50392,0.04480,5.80548,0.04480
5.50741,0.04490,5.80559,0.04490
5.50828,0.04500,5.80571,0.04500
5.50950,0.04510,5.80711,0.04510
5.51633,0.04520,5.80750,0.04520
5.51811,0.04530,5.81963,0.04530
5.52383,0.04540,5.82005,0.04540
5.52892,0.04550,5.82482,0.04550
5.53476,0.04560,5.82924,0.04560
5.53673,0.04570,5.83060,0.04570
5.53942,0.04580,5.83105,0.04580
5.54089,0.04590,5.83423,0.04590
5.54334,0.04600,5.83490,0.04600
5.54831,0.04610,5.83496,0.04610
5.55087,0.04620,5.83504,0.04620
5.55507,0.04630,5.83525,0.04630
5.55615,0.04640,5.83615,0.04640
5.55714,0.04650,5.83684,0.04650
5.55764,0.04660,5.83758,0.04660
5.55874,0.04670,5.83879,0.04670
5.56152,0.04680,5.83986,0.04680
5.56451,0.04690,5.84355,0.04690
5.57321,0.04700,5.84628,0.04700
5.57432,0.04710,5.84685,0.04710
5.57452,0.04720,5.84874,0.04720
5.57495,0.04730,5.85447,0.04730
5.57614,0.04740,5.85929,0.04740
5.57846,0.04750,5.86203,0.04750
5.58015,0.04760,5.86256,0.04760
5.58141,0.04770,5.86584,0.04770
5.58659,0.04780,5.86603,0.04780
5.59149,0.04790,5.87089,0.04790
5.59173,0.04800,5.87313,0.04800
5.59337,0.04810,5.87582,0.04810
5.59728,0.04820,5.87680,0.04820
5.60076,0.04830,5.87726,0.04830
5.60360,0.04840,5.87888,0.04840
5.60540,0.04850,5.88059,0.04850
5.60777,0.04860,5.88095,0.04860
5.61077,0.04870,5.88299,0.04870
5.62406,0.04880,5.88481,0.04880
5.62769,0.04890,5.88653,0.04890
5.62841,0.04900,5.89137,0.04900
5.63140,0.04910,5.89150,0.04910
5.63204,0.04920,5.89347,0.04920
5.63214,0.04930,5.89562,0.04930
5.63508,0.04940,5.89574,0.04940
5.63888,0.04950,5.89645,0.04950
5.64172,0.04960,5.89739,0.04960
5.64780,0.04970,5.89971,0.04970
5.64918,0.04980,5.89997,0.04980
5.64923,0.04990,5.90065,0.04990
5.65893,0.05001,5.90142,0.05001
5.66001,0.05011,5.90282,0.05011
5.66693,0.05021,5.90429,0.05021
5.66876,0.05031,5.90488,0.05031
5.67214,0.05041,5.90616,0.05041
5.67487,0.05051,5.90716,0.05051
5.67552,0.05061,5.90941,0.05061
5.67890,0.05071,5.91140,0.05071
5.68143,0.05081,5.91162,0.05081
5.69241,0.05091,5.91171,0.05091
5.69273,0.05101,5.91190,0.05101
5.70040,0.05111,5.91420,0.05111
5.70367,0.05121,5.91452,0.05121
5.70416,0.05131,5.91454,0.05131
5.70666,0.05141,5.91457,0.05141
5.70733,0.05151,5.91708,0.05151
5.71659,0.05161,5.91818,0.05161
5.71803,0.05171,5.92072,0.05171
5.72294,0.05181,5.92173,0.05181
5.72431,0.05191,5.92266,0.05191
5.72578,0.05201,5.92368,0.05201
5.72669,0.05211,5.92976,0.05211
5.72713,0.05221,5.93027,0.05221
5.72797,0.05231,5.93504,0.05231
5.72991,0.05241,5.93607,0.05241
5.73032,0.05251,5.94275,0.05251
5.73139,0.05261,5.94371,0.05261
5.73228,0.05271,5.94404,0.05271
5.73515,0.05281,5.94633,0.05281
5.74136,0.05291,5.94635,0.05291
5.74460,0.05301,5.94703,0.05301
5.74729,0.05311,5.94894,0.05311
5.74922,0.05321,5.95020,0.05321
5.75009,0.05331,5.95280,0.05331
5.75078,0.05341,5.95310,0.05341
5.75721,0.05351,5.95390,0.05351
5.76230,0.05361,5.95618,0.05361
5.76661,0.05371,5.95683,0.05371
5.77234,0.05381,5.95816,0.05381
5.77278,0.05391,5.96014,0.05391
5.77352,0.05401,5.96085,0.05401
5.77437,0.05411,5.96370,0.05411
5.77486,0.05421,5.96403,0.05421
5.78063,0.05431,5.96543,0.05431
5.78825,0.05441,5.96598,0.05441
5.78982,0.05451,5.96659,0.05451
5.79062,0.05461,5.96895,0.05461
5.79063,0.05471,5.97252,0.05471
5.79244,0.05481,5.97345,0.05481
5.79621,0.05491,5.97403,0.05491
5.79847,0.05501,5.97410,0.05501
5.80688,0.05511,5.97716,0.05511
5.81105,0.05521,5.97812,0.05521
5.81517,0.05531,5.98053,0.05531
5.81653,0.05541,5.98321,0.05541
5.81734,0.05551,5.98559,0.05551
5.81963,0.05561,5.98708,0.05561
5.82051,0.05571,5.98829,0.05571
5.82484,0.05581,5.98870,0.05581
5.82633,0.05591,5.98964,0.05591
5.83429,0.05601,5.98999,0.05601
5.84089,0.05611,5.99127,0.05611
5.84100,0.05621,5.99334,0.05621
5.84175,0.05631,5.99901,0.05631
5.84302,0.05641,5.99934,0.05641
5.84927,0.05651,6.00274,0.05651
5.85390,0.05661,6.00382,0.05661
5.86401,0.05671,6.00417,0.05671
5.86632,0.05681,6.00421,0.05681
5.86807,0.05691,6.00432,0.05691
5.87043,0.05701,6.00657,0.05701
5.87153,0.05711,6.01063,0.05711
5.87196,0.05721,6.01068,0.05721
5.87727,0.05731,6.01070,0.05731
5.87960,0.05741,6.01228,0.05741
5.88064,0.05751,6.01413,0.05751
5.88111,0.05761,6.01417,0.05761
5.88491,0.05771,6.01489,0.05771
5.88584,0.05781,6.01529,0.05781
5.88742,0.05791,6.01607,0.05791
5.89263,0.05801,6.01656,0.05801
5.89503,0.05811,6.01805,0.05811
5.89547,0.05821,6.01898,0.05821
5.90406,0.05831,6.01942,0.05831
5.90425,0.05841,6.02093,0.05841
5.91164,0.05851,6.02163,0.05851
5.91524,0.05861,6.02180,0.05861
5.92083,0.05871,6.02208,0.05871
5.92143,0.05881,6.02429,0.05881
5.92244,0.05891,6.02848,0.05891
5.92513,0.05901,6.02910,0.05901
5.92627,0.05911,6.02978,0.05911
5.93038,0.05921,6.02995,0.05921
5.93937,0.05931,6.03210,0.05931
5.94477,0.05941,6.03375,0.05941
5.94913,0.05951,6.03381,0.05951
5.94918,0.05961,6.03521,0.05961
5.95543,0.05971,6.03695,0.05971
5.95695,0.05981,6.03751,0.05981
5.95912,0.05991,6.03765,0.05991
5.96425,0.06001,6.04285,0.06001
5.96529,0.06011,6.04307,0.06011
5.96710,0.06021,6.04469,0.06021
5.96776,0.06031,6.04540,0.06031
5.97289,0.06041,6.04613,0.06041
5.97394,0.06051,6.04744,0.06051
5.97565,0.06061,6.05025,0.06061
5.97789,0.06071,6.05508,0.06071
5.98131,0.06081,6.05591,0.06081
5.98618,0.06091,6.05701,0.06091
5.98629,0.06101,6.06192,0.06101
5.98748,0.06111,6.06335,0.06111
5.98790,0.06121,6.06360,0.06121
5.98814,0.06131,6.06405,0.06131
5.98876,0.06141,6.06525,0.06141
5.99317,0.06151,6.06997,0.06151
5.99532,0.06161,6.07142,0.06161
5.99610,0.06171,6.07152,0.06171
5.99675,0.06181,6.07160,0.06181
5.99746,0.06191,6.07254,0.06191
5.99859,0.06201,6.07261,0.06201
6.00407,0.06211,6.07438,0.06211
6.00433,0.06221,6.07736,0.06221
6.00687,0.06231,6.07739,0.06231
6.00744,0.06241,6.07866,0.06241
6.01250,0.06251,6.08170,0.06251
6.01302,0.06261,6.08176,0.06261
6.01315,0.06271,6.08288,0.06271
6.01378,0.06281,6.08387,0.06281
6.01446,0.06291,6.08419,0.06291
6.01515,0.06301,6.08599,0.06301
6.01547,0.06311,6.08769,0.06311
6.01839,0.06321,6.09026,0.06321
6.01898,0.06331,6.09076,0.06331
6.01942,0.06341,6.09178,0.06341
6.02003,0.06351,6.09500,0.06351
6.02187,0.06361,6.09527,0.06361
6.02467,0.06371,6.09633,0.06371
6.02513,0.06381,6.09703,0.06381
6.03769,0.06391,6.10061,0.06391
6.03906,0.06401,6.10100,0.06401
6.04760,0.06411,6.10123,0.06411
6.04989,0.06421,6.10418,0.06421
6.05091,0.06431,6.10529,0.06431
6.05216,0.06441,6.10565,0.06441
6.05251,0.06451,6.10817,0.06451
6.05464,0.06461,6.11157,0.06461
6.05508,0.06471,6.11277,0.06471
6.05864,0.06481,6.11766,0.06481
6.06074,0.06491,6.11794,0.06491
6.06258,0.06501,6.12159,0.06501
6.06704,0.06511,6.12180,0.06511
6.06787,0.06521,6.12213,0.06521
6.07316,0.06531,6.12220,0.06531
6.07343,0.06541,6.12374,0.06541
6.07610,0.06551,6.12428,0.06551
6.08247,0.06561,6.12795,0.06561
6.08308,0.06571,6.12830,0.06571
6.08386,0.06581,6.12834,0.06581
6.08842,0.06591,6.12928,0.06591
6.09101,0.06601,6.13029,0.06601
6.09186,0.06611,6.13039,0.06611
6.09519,0.06621,6.13108,0.06621
6.09874,0.06631,6.13414,0.06631
6.09911,0.06641,6.13674,0.06641
6.09956,0.06651,6.13761,0.06651
6.10018,0.06661,6.13896,0.06661
6.10220,0.06671,6.14037,0.06671
6.10368,0.06681,6.14780,0.06681
6.10411,0.06691,6.15030,0.06691
6.11290,0.06701,6.15038,0.06701
6.12204,0.06711,6.15401,0.06711
6.12643,0.06721,6.15635,0.06721
6.12935,0.06731,6.15748,0.06731
6.13219,0.06741,6.15878,0.06741
6.13238,0.06751,6.15968,0.06751
6.13480,0.06761,6.16027,0.06761
6.13519,0.06771,6.16177,0.06771
6.13632,0.06781,6.16361,0.06781
6.14532,0.06791,6.16487,0.06791
6.14708,0.06801,6.16590,0.06801
6.15375,0.06811,6.16636,0.06811
6.15486,0.06821,6.16700,0.06821
6.15757,0.06831,6.16872,0.06831
6.15859,0.06841,6.17016,0.06841
6.15924,0.06851,6.17030,0.06851
6.16536,0.06861,6.17638,0.06861
6.17027,0.06871,6.18010,0.06871
6.17177,0.06881,6.18039,0.06881
6.17564,0.06891,6.18315,0.06891
6.17671,0.06901,6.18316,0.06901
6.17944,0.06911,6.18386,0.06911
6.18181,0.06921,6.18398,0.06921
6.18613,0.06931,6.18446,0.06931
6.18736,0.06941,6.18889,0.06941
6.18850,0.06951,6.19011,0.06951
6.19112,0.06961,6.19046,0.06961
6.19589,0.06971,6.19059,0.06971
6.19746,0.06981,6.19106,0.06981
6.19934,0.06991,6.19222,0.06991
6.20285,0.07001,6.19309,0.07001
6.20290,0.07011,6.19380,0.07011
6.20317,0.07021,6.19476,0.07021
6.20364,0.07031,6.19917,0.07031
6.20481,0.07041,6.20023,0.07041
6.20835,0.07051,6.20208,0.07051
6.20877,0.07061,6.20555,0.07061
6.21305,0.07071,6.20808,0.07071
6.21323,0.07081,6.20879,0.07081
6.21449,0.07091,6.20939,0.07091
6.21509,0.07101,6.21123,0.07101
6.21546,0.07111,6.21723,0.07111
6.21575,0.07121,6.21872,0.07121
6.21628,0.07131,6.22139,0.07131
6.21772,0.07141,6.22803,0.07141
6.22220,0.07151,6.23265,0.07151
6.22359,0.07161,6.23283,0.07161
6.22409,0.07171,6.23339,0.07171
6.22533,0.07181,6.23669,0.07181
6.22700,0.07191,6.23780,0.07191
6.22755,0.07201,6.23855,0.07201
6.22951,0.07211,6.23925,0.07211
6.23018,0.07221,6.23949,0.07221
6.23139,0.07231,6.24143,0.07231
6.23192,0.07241,6.24235,0.07241
6.23321,0.07251,6.24295,0.07251
6.23601,0.07261,6.24304,0.07261
6.23998,0.07271,6.24353,0.07271
6.24019,0.07281,6.24587,0.07281
6.24265,0.07291,6.24704,0.07291
6.24564,0.07301,6.24768,0.07301
6.24639,0.07311,6.25075,0.07311
6.24645,0.07321,6.25323,0.07321
6.24992,0.07331,6.25342,0.07331
6.25145,0.07341,6.25735,0.07341
6.25336,0.07351,6.25842,0.07351
6.25544,0.07361,6.25931,0.07361
6.25548,0.07371,6.26031,0.07371
6.25653,0.07381,6.26050,0.07381
6.25980,0.07391,6.26131,0.07391
6.26056,0.07401,6.26141,0.07401
6.26600,0.07411,6.26596,0.07411
6.26601,0.07421,6.26975,0.07421
6.26624,0.07431,6.27802,0.07431
6.26689,0.07441,6.27813,0.07441
6.26802,0.07451,6.28338,0.07451
6.27100,0.07461,6.28354,0.07461
6.27311,0.07471,6.28836,0.07471
6.27538,0.07481,6.28863,0.07481
6.27810,0.07491,6.28910,0.07491
6.28009,0.07501,6.29099,0.07501
6.28154,0.07511,6.29413,0.07511
6.28583,0.07521,6.29491,0.07521
6.28764,0.07531,6.29615,0.07531
6.28867,0.07541,6.29670,0.07541
6.28901,0.07551,6.29681,0.07551
6.29339,0.07561,6.29700,0.07561
6.29552,0.07571,6.29831,0.07571
6.30320,0.07581,6.29837,0.07581
6.30417,0.07591,6.29955,0.07591
6.30617,0.07601,6.30293,0.07601
6.30902,0.07611,6.30293,0.07611
6.30920,0.07621,6.30340,0.07621
6.31170,0.07631,6.30428,0.07631
6.31243,0.07641,6.30650,0.07641
6.32170,0.07651,6.30705,0.07651
6.32399,0.07661,6.30914,0.07661
6.32526,0.07671,6.31051,0.07671
6.32702,0.07681,6.31102,0.07681
6.32949,0.07691,6.31685,0.07691
6.33253,0.07701,6.31716,0.07701
6.33564,0.07711,6.31752,0.07711
6.33851,0.07721,6.31854,0.07721
6.34679,0.07731,6.31888,0.07731
6.34733,0.07741,6.31963,0.07741
6.35120,0.07751,6.32026,0.07751
6.35372,0.07761,6.32030,0.07761
6.35594,0.07771,6.32196,0.07771
6.35759,0.07781,6.32427,0.07781
6.36028,0.07791,6.32450,0.07791
6.36184,0.07801,6.32659,0.07801
6.36456,0.07811,6.32890,0.07811
6.36506,0.07821,6.32900,0.07821
6.36545,0.07831,6.32944,0.07831
6.36636,0.07841,6.33334,0.07841
6.36956,0.07851,6.33408,0.07851
6.37306,0.07861,6.33829,0.07861
6.37369,0.07871,6.34174,0.07871
6.37426,0.07881,6.34395,0.07881
6.37490,0.07891,6.34428,0.07891
6.37768,0.07901,6.34574,0.07901
6.37981,0.07911,6.34658,0.07911
6.38455,0.07921,6.34973,0.07921
6.38605,0.07931,6.34990,0.07931
6.38798,0.07941,6.35075,0.07941
6.38804,0.07951,6.35246,0.07951
6.38872,0.07961,6.35250,0.07961
6.39029,0.07971,6.35439,0.07971
6.39052,0.07981,6.35466,0.07981
6.39314,0.07991,6.35567,0.07991
6.39753,0.08001,6.35830,0.08001
6.39988,0.08011,6.36071,0.08011
6.40017,0.08021,6.36216,0.08021
6.40018,0.08031,6.36233,0.08031
6.40144,0.08041,6.36246,0.08041
6.40286,0.08051,6.36256,0.08051
6.40668,0.08061,6.36914,0.08061
6.40781,0.08071,6.37030,0.08071
6.41160,0.08081,6.37031,0.08081
6.41502,0.08091,6.37080,0.08091
6.41737,0.08101,6.37118,0.08101
6.41786,0.08111,6.37170,0.08111
6.41836,0.08121,6.37313,0.08121
6.42278,0.08131,6.37476,0.08131
6.42331,0.08141,6.37537,0.08141
6.42602,0.08151,6.37623,0.08151
6.43148,0.08161,6.37639,0.08161
6.43156,0.08171,6.37687,0.08171
6.43232,0.08181,6.37718,0.08181
6.43234,0.08191,6.37797,0.08191
6.43559,0.08201,6.37811,0.08201
6.43604,0.08211,6.37957,0.08211
6.44118,0.08221,6.38158,0.08221
6.44185,0.08231,6.38253,0.08231
6.44215,0.08241,6.38361,0.08241
6.44328,0.08251,6.38582,0.08251
6.44686,0.08261,6.38809,0.08261
6.44714,0.08271,6.38870,0.08271
6.45006,0.08281,6.38951,0.08281
6.45087,0.08291,6.39099,0.08291
6.45279,0.08301,6.39270,0.08301
6.45519,0.08311,6.39330,0.08311
6.45531,0.08321,6.39627,0.08321
6.45662,0.08331,6.39776,0.08331
6.45996,0.08341,6.39813,0.08341
6.46030,0.08351,6.39918,0.08351
6.46209,0.08361,6.40059,0.08361
6.46317,0.08371,6.40079,0.08371
6.46403,0.08381,6.40383,0.08381
6.46657,0.08391,6.40484,0.08391
6.46662,0.08401,6.40513,0.08401
6.46720,0.08411,6.40548,0.08411
6.46745,0.08421,6.40696,0.08421
6.46989,0.08431,6.41000,0.08431
6.47119,0.08441,6.41222,0.08441
6.47295,0.08451,6.41603,0.08451
6.47324,0.08461,6.41907,0.08461
6.47381,0.08471,6.42139,0.08471
6.47619,0.08481,6.42362,0.08481
6.47830,0.08491,6.42497,0.08491
6.48334,0.08501,6.42553,0.08501
6.48373,0.08511,6.42958,0.08511
6.48916,0.08521,6.42975,0.08521
6.48923,0.08531,6.43091,0.08531
6.49076,0.08541,6.43137,0.08541
6.49603,0.08551,6.43277,0.08551
6.49954,0.08561,6.43361,0.08561
6.49999,0.08571,6.43404,0.08571
6.50155,0.08581,6.43620,0.08581
6.50292,0.08591,6.43647,0.08591
6.50351,0.08601,6.43769,0.08601
6.50379,0.08611,6.44106,0.08611
6.50419,0.08621,6.44191,0.08621
6.50606,0.08631,6.44211,0.08631
6.50698,0.08641,6.44244,0.08641
6.50842,0.08651,6.44359,0.08651
6.51352,0.08661,6.44575,0.08661
6.51954,0.08671,6.44906,0.08671
6.52170,0.08681,6.45004,0.08681
6.52239,0.08691,6.45360,0.08691
6.52377,0.08701,6.45559,0.08701
6.52552,0.08711,6.45939,0.08711
6.52635,0.08721,6.45978,0.08721
6.52795,0.08731,6.45997,0.08731
6.53038,0.08741,6.46073,0.08741
6.53362,0.08751,6.46082,0.08751
6.53401,0.08761,6.46414,0.08761
6.53970,0.08771,6.46461,0.08771
6.54009,0.08781,6.46574,0.08781
6.54076,0.08791,6.46759,0.08791
6.54185,0.08801,6.46824,0.08801
6.54193,0.08811,6.46849,0.08811
6.54245,0.08821,6.46991,0.08821
6.54312,0.08831,6.47060,0.08831
6.54862,0.08841,6.47200,0.08841
6.54915,0.08851,6.47235,0.08851
6.54986,0.08861,6.47465,0.08861
6.55306,0.08871,6.47481,0.08871
6.55427,0.08881,6.47505,0.08881
6.55891,0.08891,6.47534,0.08891
6.56162,0.08901,6.47562,0.08901
6.56237,0.08911,6.47576,0.08911
6.56552,0.08921,6.47778,0.08921
6.56667,0.08931,6.47871,0.08931
6.56705,0.08941,6.47874,0.08941
6.56935,0.08951,6.47904,0.08951
6.57141,0.08961,6.48433,0.08961
6.57187,0.08971,6.48482,0.08971
6.57261,0.08981,6.48695,0.08981
6.57268,0.08991,6.48980,0.08991
6.57307,0.09001,6.49010,0.09001
6.57388,0.09011,6.49034,0.09011
6.57479,0.09021,6.49233,0.09021
6.57737,0.09031,6.49242,0.09031
6.57771,0.09041,6.49360,0.09041
6.58077,0.09051,6.49444,0.09051
6.58129,0.09061,6.49534,0.09061
6.58320,0.09071,6.49571,0.09071
6.58329,0.09081,6.49614,0.09081
6.58746,0.09091,6.49770,0.09091
6.58751,0.09101,6.50015,0.09101
6.59634,0.09111,6.50152,0.09111
6.59671,0.09121,6.50394,0.09121
6.60120,0.09131,6.50683,0.09131
6.60441,0.09141,6.51264,0.09141
6.60579,0.09151,6.51377,0.09151
6.60609,0.09161,6.51624,0.09161
6.60724,0.09171,6.51639,0.09171
6.60932,0.09181,6.52050,0.09181
6.61148,0.09191,6.52275,0.09191
6.61170,0.09201,6.52318,0.09201
6.61252,0.09211,6.52564,0.09211
6.61332,0.09221,6.52583,0.09221
6.61548,0.09231,6.52634,0.09231
6.61833,0.09241,6.52744,0.09241
6.62579,0.09251,6.52807,0.09251
6.62725,0.09261,6.52971,0.09261
6.62999,0.09271,6.52973,0.09271
6.63116,0.09281,6.53039,0.09281
6.63189,0.09291,6.53083,0.09291
6.63336,0.09301,6.53147,0.09301
6.63409,0.09311,6.53304,0.09311
6.63425,0.09321,6.53383,0.09321
6.63490,0.09331,6.54170,0.09331
6.63773,0.09341,6.54308,0.09341
6.63831,0.09351,6.54431,0.09351
6.63854,0.09361,6.54494,0.09361
6.63897,0.09371,6.54686,0.09371
6.63907,0.09381,6.54723,0.09381
6.64266,0.09391,6.54843,0.09391
6.64339,0.09401,6.54943,0.09401
6.64532,0.09411,6.55110,0.09411
6.64591,0.09421,6.55250,0.09421
6.64808,0.09431,6.55285,0.09431
6.64839,0.09441,6.55370,0.09441
6.65347,0.09451,6.55406,0.09451
6.65449,0.09461,6.55557,0.09461
6.65860,0.09471,6.56019,0.09471
6.65918,0.09481,6.56025,0.09481
6.66037,0.09491,6.56185,0.09491
6.66048,0.09501,6.56255,0.09501
6.66059,0.09511,6.56300,0.09511
6.66064,0.09521,6.56474,0.09521
6.66067,0.09531,6.56658,0.09531
6.66124,0.09541,6.56726,0.09541
6.66493,0.09551,6.56826,0.09551
6.67263,0.09561,6.56883,0.09561
6.67592,0.09571,6.56955,0.09571
6.67611,0.09581,6.57269,0.09581
6.67827,0.09591,6.57468,0.09591
6.68003,0.09601,6.57708,0.09601
6.68339,0.09611,6.57932,0.09611
6.68544,0.09621,6.57975,0.09621
6.68762,0.09631,6.57978,0.09631
6.68911,0.09641,6.58062,0.09641
6.69107,0.09651,6.58141,0.09651
6.69230,0.09661,6.58449,0.09661
6.69388,0.09671,6.58566,0.09671
6.69495,0.09681,6.58639,0.09681
6.69695,0.09691,6.58644,0.09691
6.69721,0.09701,6.58667,0.09701
6.69783,0.09711,6.58702,0.09711
6.69810,0.09721,6.58729,0.09721
6.69986,0.09731,6.58920,0.09731
6.70294,0.09741,6.58941,0.09741
6.70341,0.09751,6.59341,0.09751
6.70636,0.09761,6.59586,0.09761
6.70708,0.09771,6.59797,0.09771
6.70728,0.09781,6.60014,0.09781
6.70826,0.09791,6.60128,0.09791
6.71150,0.09801,6.60342,0.09801
6.71230,0.09811,6.60558,0.09811
6.71244,0.09821,6.60638,0.09821
6.71365,0.09831,6.60667,0.09831
6.71454,0.09841,6.60684,0.09841
6.71706,0.09851,6.60689,0.09851
6.71803,0.09861,6.60712,0.09861
6.72326,0.09871,6.60843,0.09871
6.72473,0.09881,6.61039,0.09881
6.72485,0.09891,6.61186,0.09891
6.73210,0.09901,6.61195,0.09901
6.73567,0.09911,6.61222,0.09911
6.73879,0.09921,6.61228,0.09921
6.73880,0.09931,6.61442,0.09931
6.74183,0.09941,6.61491,0.09941
6.74194,0.09951,6.61528,0.09951
6.74560,0.09961,6.61688,0.09961
6.74564,0.09971,6.61876,0.09971
6.74575,0.09981,6.61914,0.09981
6.74624,0.09991,6.62013,0.09991
6.74740,0.10001,6.62098,0.10001
6.74916,0.10011,6.62105,0.10011
6.75008,0.10021,6.62136,0.10021
6.75034,0.10031,6.62202,0.10031
6.75244,0.10041,6.62562,0.10041
6.76090,0.10051,6.62588,0.10051
6.76330,0.10061,6.62833,0.10061
6.76524,0.10071,6.62946,0.10071
6.76714,0.10081,6.63213,0.10081
6.77025,0.10091,6.63320,0.10091
6.77045,0.10101,6.63491,0.10101
6.77398,0.10111,6.63531,0.10111
6.77817,0.10121,6.63649,0.10121
6.78196,0.10131,6.63650,0.10131
6.78260,0.10141,6.63773,0.10141
6.78508,0.10151,6.63834,0.10151
6.78606,0.10161,6.63835,0.10161
6.78654,0.10171,6.63848,0.10171
6.78668,0.10181,6.63930,0.10181
6.78669,0.10191,6.64170,0.10191
6.78822,0.10201,6.64516,0.10201
6.79053,0.10211,6.64766,0.10211
6.79221,0.10221,6.64944,0.10221
6.79308,0.10231,6.65016,0.10231
6.79369,0.10241,6.65154,0.10241
6.79425,0.10251,6.65480,0.10251
6.79439,0.10261,6.65541,0.10261
6.80143,0.10271,6.65604,0.10271
6.80759,0.10281,6.65650,0.10281
6.81174,0.10291,6.65892,0.10291
6.81475,0.10301,6.65960,0.10301
6.81708,0.10311,6.66051,0.10311
6.81938,0.10321,6.66460,0.10321
6.81995,0.10331,6.66496,0.10331
6.82269,0.10341,6.66555,0.10341
6.82293,0.10351,6.67057,0.10351
6.82416,0.10361,6.67195,0.10361
6.82552,0.10371,6.67237,0.10371
6.82588,0.10381,6.67254,0.10381
6.82642,0.10391,6.67375,0.10391
6.82740,0.10401,6.67471,0.10401
6.82846,0.10411,6.67572,0.10411
6.83041,0.10421,6.67734,0.10421
6.83166,0.10431,6.67820,0.10431
6.83203,0.10441,6.67864,0.10441
6.83274,0.10451,6.67938,0.10451
6.83278,0.10461,6.68048,0.10461
6.83659,0.10471,6.68182,0.10471
6.83743,0.10481,6.68258,0.10481
6.83904,0.10491,6.68424,0.10491
6.84635,0.10501,6.68451,0.10501
6.84761,0.10511,6.68456,0.10511
6.84766,0.10521,6.68573,0.10521
6.85118,0.10531,6.68719,0.10531
6.85290,0.10541,6.68849,0.10541
6.85447,0.10551,6.69061,0.10551
6.85649,0.10561,6.69276,0.10561
6.85801,0.10571,6.69491,0.10571
6.85961,0.10581,6.69544,0.10581
6.86119,0.10591,6.69612,0.10591
6.86173,0.10601,6.69752,0.10601
6.86295,0.10611,6.69781,0.10611
6.86394,0.10621,6.69825,0.10621
6.86502,0.10631,6.70046,0.10631
6.86599,0.10641,6.70047,0.10641
6.86733,0.10651,6.70164,0.10651
6.86764,0.10661,6.70368,0.10661
6.87313,0.10671,6.70464,0.10671
6.87315,0.10681,6.70548,0.10681
6.87328,0.10691,6.70611,0.10691
6.87406,0.10701,6.70679,0.10701
6.87552,0.10711,6.70753,0.10711
6.87593,0.10721,6.70775,0.10721
6.87663,0.10731,6.71165,0.10731
6.87697,0.10741,6.71203,0.10741
6.87768,0.10751,6.71224,0.10751
6.87897,0.10761,6.71257,0.10761
6.87990,0.10771,6.71365,0.10771
6.88003,0.10781,6.71386,0.10781
6.88091,0.10791,6.71425,0.10791
6.88170,0.10801,6.71513,0.10801
6.88453,0.10811,6.71541,0.10811
6.88715,0.10821,6.71598,0.10821
6.88810,0.10831,6.71653,0.10831
6.89170,0.10841,6.71655,0.10841
6.89368,0.10851,6.71882,0.10851
6.89398,0.10861,6.72145,0.10861
6.89499,0.10871,6.72215,0.10871
6.89547,0.10881,6.72335,0.10881
6.89605,0.10891,6.72372,0.10891
6.89622,0.10901,6.72508,0.10901
6.89747,0.10911,6.72612,0.10911
6.89968,0.10921,6.72629,0.10921
6.89969,0.10931,6.72633,0.10931
6.89977,0.10941,6.72771,0.10941
6.90141,0.10951,6.72874,0.10951
6.90156,0.10961,6.72948,0.10961
6.90178,0.10971,6.72986,0.10971
6.90345,0.10981,6.73245,0.10981
6.90704,0.10991,6.73511,0.10991
6.90791,0.11001,6.73672,0.11001
6.90879,0.11011,6.73773,0.11011
6.91018,0.11021,6.73830,0.11021
6.91058,0.11031,6.73834,0.11031
6.91078,0.11041,6.74074,0.11041
6.91228,0.11051,6.74126,0.11051
6.91323,0.11061,6.74340,0.11061
6.91336,0.11071,6.74407,0.11071
6.91399,0.11081,6.74558,0.11081
6.91436,0.11091,6.74785,0.11091
6.91539,0.11101,6.74818,0.11101
6.91905,0.11111,6.74984,0.11111
6.91933,0.11121,6.75014,0.11121
6.91997,0.11131,6.75033,0.11131
6.92107,0.11141,6.75086,0.11141
6.92196,0.11151,6.75177,0.11151
6.92208,0.11161,6.75253,0.11161
6.92306,0.11171,6.75363,0.11171
6.92408,0.11181,6.75599,0.11181
6.92839,0.11191,6.75635,0.11191
6.93069,0.11201,6.75682,0.11201
6.93237,0.11211,6.75714,0.11211
6.93321,0.11221,6.75853,0.11221
6.93482,0.11231,6.75946,0.11231
6.93831,0.11241,6.75974,0.11241
6.93969,0.11251,6.75990,0.11251
6.94179,0.11261,6.76204,0.11261
6.94197,0.11271,6.76288,0.11271
6.94352,0.11281,6.76459,0.11281
6.94357,0.11291,6.76531,0.11291
6.94451,0.11301,6.76540,0.11301
6.94617,0.11311,6.76551,0.11311
6.94635,0.11321,6.76650,0.11321
6.94655,0.11331,6.76738,0.11331
6.94704,0.11341,6.76954,0.11341
6.95158,0.11351,6.77196,0.11351
6.95159,0.11361,6.77276,0.11361
6.95351,0.11371,6.77294,0.11371
6.95395,0.11381,6.77349,0.11381
6.95417,0.11391,6.77372,0.11391
6.95661,0.11401,6.77462,0.11401
6.95830,0.11411,6.77543,0.11411
6.96209,0.11421,6.77546,0.11421
6.96217,0.11431,6.77822,0.11431
6.96364,0.11441,6.77962,0.11441
6.96402,0.11451,6.77972,0.11451
6.96473,0.11461,6.78353,0.11461
6.96804,0.11471,6.78407,0.11471
6.97175,0.11481,6.78535,0.11481
6.97305,0.11491,6.78589,0.11491
6.97478,0.11501,6.78682,0.11501
6.97483,0.11511,6.78756,0.11511
6.97501,0.11521,6.78767,0.11521
6.97503,0.11531,6.79005,0.11531
6.97526,0.11541,6.79176,0.11541
6.97840,0.11551,6.79257,0.11551
6.97970,0.11561,6.79398,0.11561
6.98034,0.11571,6.79421,0.11571
6.98231,0.11581,6.79435,0.11581
6.98367,0.11591,6.79439,0.11591
6.98407,0.11601,6.79522,0.11601
6.98853,0.11611,6.79569,0.11611
6.98883,0.11621,6.79700,0.11621
6.98897,0.11631,6.79784,0.11631
6.98905,0.11641,6.79792,0.11641
6.98917,0.11651,6.79894,0.11651
6.99004,0.11661,6.79963,0.11661
6.99192,0.11671,6.80320,0.11671
6.99417,0.11681,6.80435,0.11681
6.99439,0.11691,6.80584,0.11691
6.99466,0.11701,6.80601,0.11701
6.99499,0.11711,6.80700,0.11711
6.99634,0.11721,6.80740,0.11721
6.99852,0.11731,6.80833,0.11731
7.00017,0.11741,6.81163,0.11741
7.00142,0.11751,6.81210,0.11751
7.00409,0.11761,6.81566,0.11761
7.00412,0.11771,6.81620,0.11771
7.00665,0.11781,6.81769,0.11781
7.01062,0.11791,6.82211,0.11791
7.01199,0.11801,6.82330,0.11801
7.01575,0.11811,6.82389,0.11811
7.01692,0.11821,6.82424,0.11821
7.01718,0.11831,6.82621,0.11831
7.02071,0.11841,6.82625,0.11841
7.02340,0.11851,6.82651,0.11851
7.02456,0.11861,6.82709,0.11861
7.02511,0.11871,6.82906,0.11871
7.02743,0.11881,6.83006,0.11881
7.02997,0.11891,6.83147,0.11891
7.03105,0.11901,6.83147,0.11901
7.03510,0.11911,6.83282,0.11911
7.03735,0.11921,6.83364,0.11921
7.03746,0.11931,6.83414,0.11931
7.03818,0.11941,6.83475,0.11941
7.03885,0.11951,6.83518,0.11951
7.03920,0.11961,6.83584,0.11961
7.03989,0.11971,6.83601,0.11971
7.04076,0.11981,6.83837,0.11981
7.04087,0.11991,6.83876,0.11991
7.04094,0.12001,6.84128,0.12001
7.04100,0.12011,6.84283,0.12011
7.04320,0.12021,6.84392,0.12021
7.04351,0.12031,6.84422,0.12031
7.04417,0.12041,6.84424,0.12041
7.04423,0.12051,6.84449,0.12051
7.04661,0.12061,6.84652,0.12061
7.04705,0.12071,6.84743,0.12071
7.05367,0.12081,6.84745,0.12081
7.05398,0.12091,6.84797,0.12091
7.05720,0.12101,6.84892,0.12101
7.05767,0.12111,6.84910,0.12111
7.05816,0.12121,6.85174,0.12121
7.05899,0.12131,6.85187,0.12131
7.06231,0.12141,6.85197,0.12141
7.06580,0.12151,6.85207,0.12151
7.07021,0.12161,6.85335,0.12161
7.07034,0.12171,6.85517,0.12171
7.07056,0.12181,6.85556,0.12181
7.07074,0.12191,6.85614,0.12191
7.07193,0.12201,6.85742,0.12201
7.07222,0.12211,6.86060,0.12211
7.07613,0.12221,6.86141,0.12221
7.07639,0.12231,6.86174,0.12231
7.07718,0.12241,6.86456,0.12241
7.07988,0.12251,6.86509,0.12251
7.07998,0.12261,6.86558,0.12261
7.08110,0.12271,6.86609,0.12271
7.08328,0.12281,6.86887,0.12281
7.08364,0.12291,6.86938,0.12291
7.08524,0.12301,6.87355,0.12301
7.08577,0.12311,6.87372,0.12311
7.08606,0.12321,6.87400,0.12321
7.08712,0.12331,6.87647,0.12331
7.08784,0.12341,6.87935,0.12341
7.08840,0.12351,6.88036,0.12351
7.08873,0.12361,6.88373,0.12361
7.09136,0.12371,6.88384,0.12371
7.09223,0.12381,6.88474,0.12381
7.09288,0.12391,6.88506,0.12391
7.09460,0.12401,6.88561,0.12401
7.09843,0.12411,6.88649,0.12411
7.09964,0.12421,6.88735,0.12421
7.09965,0.12431,6.88822,0.12431
7.10138,0.12441,6.88898,0.12441
7.10315,0.12451,6.89196,0.12451
7.10411,0.12461,6.89264,0.12461
7.10496,0.12471,6.89270,0.12471
7.10746,0.12481,6.89305,0.12481
7.10832,0.12491,6.89324,0.12491
7.10962,0.12501,6.89477,0.12501
7.10979,0.12511,6.89491,0.12511
7.11176,0.12521,6.89563,0.12521
7.11357,0.12531,6.89592,0.12531
7.11517,0.12541,6.89627,0.12541
7.11561,0.12551,6.89834,0.12551
7.11658,0.12561,6.89946,0.12561
7.11872,0.12571,6.90066,0.12571
7.11924,0.12581,6.90244,0.12581
7.12038,0.12591,6.90302,0.12591
7.12119,0.12601,6.90480,0.12601
7.12176,0.12611,6.90934,0.12611
7.12243,0.12621,6.91056,0.12621
7.12918,0.12631,6.91075,0.12631
7.12943,0.12641,6.91376,0.12641
7.13059,0.12651,6.91495,0.12651
7.13127,0.12661,6.91739,0.12661
7.13207,0.12671,6.91809,0.12671
7.13407,0.12681,6.91819,0.12681
7.13769,0.12691,6.91854,0.12691
7.13781,0.12701,6.91892,0.12701
7.14093,0.12711,6.91897,0.12711
7.14590,0.12721,6.92167,0.12721
7.14908,0.12731,6.92280,0.12731
7.14981,0.12741,6.92461,0.12741
7.15138,0.12751,6.92764,0.12751
7.15300,0.12761,6.92769,0.12761
7.15316,0.12771,6.92823,0.12771
7.15515,0.12781,6.93003,0.12781
7.15538,0.12791,6.93044,0.12791
7.15667,0.12801,6.93247,0.12801
7.15739,0.12811,6.93397,0.12811
7.15799,0.12821,6.93426,0.12821
7.15861,0.12831,6.93861,0.12831
7.15961,0.12841,6.94020,0.12841
7.16017,0.12851,6.94068,0.12851
7.16220,0.12861,6.94245,0.12861
7.16301,0.12871,6.94304,0.12871
7.16708,0.12881,6.94316,0.12881
7.16930,0.12891,6.94410,0.12891
7.17231,0.12901,6.94702,0.12901
7.17385,0.12911,6.94734,0.12911
7.17568,0.12921,6.94921,0.12921
7.17612,0.12931,6.95094,0.12931
7.17629,0.12941,6.95106,0.12941
7.17646,0.12951,6.95140,0.12951
7.17693,0.12961,6.95348,0.12961
7.17836,0.12971,6.95367,0.12971
7.17959,0.12981,6.95430,0.12981
7.18177,0.12991,6.95475,0.12991
7.18279,0.13001,6.95519,0.13001
7.18320,0.13011,6.95538,0.13011
7.18505,0.13021,6.95568,0.13021
7.18672,0.13031,6.95622,0.13031
7.19032,0.13041,6.95729,0.13041
7.19208,0.13051,6.95807,0.13051
7.19220,0.13061,6.95821,0.13061
7.19788,0.13071,6.95860,0.13071
7.19849,0.13081,6.95940,0.13081
7.19891,0.13091,6.95974,0.13091
7.19904,0.13101,6.96220,0.13101
7.20415,0.13111,6.96349,0.13111
7.20686,0.13121,6.96402,0.13121
7.20771,0.13131,6.96687,0.13131
7.20962,0.13141,6.96696,0.13141
7.20963,0.13151,6.96777,0.13151
7.21145,0.13161,6.96785,0.13161
7.21212,0.13171,6.96838,0.13171
7.21256,0.13181,6.97023,0.13181
7.21312,0.13191,6.97161,0.13191
7.21317,0.13201,6.97257,0.13201
7.21421,0.13211,6.97419,0.13211
7.21458,0.13221,6.97440,0.13221
7.21517,0.13231,6.97711,0.13231
7.21536,0.13241,6.97741,0.13241
7.21834,0.13251,6.97864,0.13251
7.22198,0.13261,6.98043,0.13261
7.22418,0.13271,6.98060,0.13271
7.22492,0.13281,6.98206,0.13281
7.23056,0.13291,6.98211,0.13291
7.23165,0.13301,6.98518,0.13301
7.23267,0.13311,6.98545,0.13311
7.23394,0.13321,6.98711,0.13321
7.23734,0.13331,6.98848,0.13331
7.23783,0.13341,6.99159,0.13341
7.23795,0.13351,6.99266,0.13351
7.24043,0.13361,6.99276,0.13361
7.24059,0.13371,6.99336,0.13371
7.24511,0.13381,6.99351,0.13381
7.25061,0.13391,6.99514,0.13391
7.25207,0.13401,6.99618,0.13401
7.25309,0.13411,6.99719,0.13411
7.25557,0.13421,6.99786,0.13421
7.25561,0.13431,6.99896,0.13431
7.25777,0.13441,7.00119,0.13441
7.25977,0.13451,7.00371,0.13451
7.26033,0.13461,7.00389,0.13461
7.26233,0.13471,7.00840,0.13471
7.26266,0.13481,7.00889,0.13481
7.26323,0.13491,7.00918,0.13491
7.26419,0.13501,7.00966,0.13501
7.26572,0.13511,7.01055,0.13511
7.26629,0.13521,7.01086,0.13521
7.26695,0.13531,7.01111,0.13531
7.26731,0.13541,7.01285,0.13541
7.26761,0.13551,7.01292,0.13551
7.26808,0.13561,7.01297,0.13561
7.26833,0.13571,7.01442,0.13571
7.26841,0.13581,7.01448,0.13581
7.27142,0.13591,7.01488,0.13591
7.27197,0.13601,7.01511,0.13601
7.27235,0.13611,7.01520,0.13611
7.27285,0.13621,7.01605,0.13621
7.27325,0.13631,7.02027,0.13631
7.27397,0.13641,7.02037,0.13641
7.27725,0.13651,7.02127,0.13651
7.27783,0.13661,7.02193,0.13661
7.27885,0.13671,7.02284,0.13671
7.27921,0.13681,7.02737,0.13681
7.27953,0.13691,7.02904,0.13691
7.28005,0.13701,7.02953,0.13701
7.28252,0.13711,7.03126,0.13711
7.28572,0.13721,7.03217,0.13721
7.28708,0.13731,7.03296,0.13731
7.28766,0.13741,7.03434,0.13741
7.29022,0.13751,7.04014,0.13751
7.29116,0.13761,7.04068,0.13761
7.29923,0.13771,7.04560,0.13771
7.30028,0.13781,7.04620,0.13781
7.30035,0.13791,7.04640,0.13791
7.30083,0.13801,7.04718,0.13801
7.30087,0.13811,7.04744,0.13811
7.30267,0.13821,7.05061,0.13821
7.30426,0.13831,7.05253,0.13831
7.30924,0.13841,7.05429,0.13841
7.31104,0.13851,7.05518,0.13851
7.31331,0.13861,7.05535,0.13861
7.31409,0.13871,7.05715,0.13871
7.31551,0.13881,7.05949,0.13881
7.31574,0.13891,7.05991,0.13891
7.31739,0.13901,7.06062,0.13901
7.31746,0.13911,7.06105,0.13911
7.32007,0.13921,7.06241,0.13921
7.32421,0.13931,7.06274,0.13931
7.32441,0.13941,7.06489,0.13941
7.32448,0.13951,7.06506,0.13951
7.32483,0.13961,7.06531,0.13961
7.32495,0.13971,7.06592,0.13971
7.32596,0.13981,7.06603,0.13981
7.32654,0.13991,7.07037,0.13991
7.32654,0.14001,7.07223,0.14001
7.32658,0.14011,7.07236,0.14011
7.32761,0.14021,7.07342,0.14021
7.33028,0.14031,7.07426,0.14031
7.33098,0.14041,7.07651,0.14041
7.33167,0.14051,7.07749,0.14051
7.33230,0.14061,7.07808,0.14061
7.33387,0.14071,7.07888,0.14071
7.33712,0.14081,7.08067,0.14081
7.33857,0.14091,7.08291,0.14091
7.33857,0.14101,7.08337,0.14101
7.34058,0.14111,7.08469,0.14111
7.34307,0.14121,7.08890,0.14121
7.34322,0.14131,7.08920,0.14131
7.34343,0.14141,7.08924,0.14141
7.34473,0.14151,7.09128,0.14151
7.34542,0.14161,7.09232,0.14161
7.34643,0.14171,7.09432,0.14171
7.34680,0.14181,7.09507,0.14181
7.34808,0.14191,7.09561,0.14191
7.34813,0.14201,7.09631,0.14201
7.34956,0.14211,7.09732,0.14211
7.35088,0.14221,7.09777,0.14221
7.35219,0.14231,7.09824,0.14231
7.35414,0.14241,7.09902,0.14241
7.35586,0.14251,7.09996,0.14251
7.35749,0.14261,7.10189,0.14261
7.35862,0.14271,7.10205,0.14271
7.35864,0.14281,7.10308,0.14281
7.35956,0.14291,7.10417,0.14291
7.36033,0.14301,7.10787,0.14301
7.36072,0.14311,7.10794,0.14311
7.36148,0.14321,7.10904,0.14321
7.36178,0.14331,7.10931,0.14331
7.36187,0.14341,7.11003,0.14341
7.36226,0.14351,7.11026,0.14351
7.36257,0.14361,7.11060,0.14361
7.36277,0.14371,7.11174,0.14371
7.36280,0.14381,7.11311,0.14381
7.36324,0.14391,7.11380,0.14391
7.36420,0.14401,7.11721,0.14401
7.36503,0.14411,7.11904,0.14411
7.36521,0.14421,7.12409,0.14421
7.36548,0.14431,7.12433,0.14431
7.36632,0.14441,7.12484,0.14441
7.36726,0.14451,7.12717,0.14451
7.36853,0.14461,7.12767,0.14461
7.37108,0.14471,7.12777,0.14471
7.37108,0.14481,7.12877,0.14481
7.37193,0.14491,7.12914,0.14491
7.37797,0.14501,7.12930,0.14501
7.37819,0.14511,7.12942,0.14511
7.37840,0.14521,7.12987,0.14521
7.37890,0.14531,7.13205,0.14531
7.38180,0.14541,7.13215,0.14541
7.38360,0.14551,7.13292,0.14551
7.38466,0.14561,7.13428,0.14561
7.38596,0.14571,7.13555,0.14571
7.38783,0.14581,7.13902,0.14581
7.38785,0.14591,7.14004,0.14591
7.38824,0.14601,7.14194,0.14601
7.38851,0.14611,7.14307,0.14611
7.38867,0.14621,7.14571,0.14621
7.38890,0.14631,7.14819,0.14631
7.38894,0.14641,7.14903,0.14641
7.39014,0.14651,7.15072,0.14651
7.39543,0.14661,7.15248,0.14661
7.39657,0.14671,7.15274,0.14671
7.39945,0.14681,7.15338,0.14681
7.40046,0.14691,7.15375,0.14691
7.40110,0.14701,7.15426,0.14701
7.40412,0.14711,7.15461,0.14711
7.40432,0.14721,7.15608,0.14721
7.40492,0.14731,7.15661,0.14731
7.40654,0.14741,7.16016,0.14741
7.40860,0.14751,7.16082,0.14751
7.40883,0.14761,7.16119,0.14761
7.40888,0.14771,7.16288,0.14771
7.40925,0.14781,7.16391,0.14781
7.40954,0.14791,7.16453,0.14791
7.40966,0.14801,7.16609,0.14801
7.40999,0.14811,7.16807,0.14811
7.41272,0.14821,7.17039,0.14821
7.41304,0.14831,7.17175,0.14831
7.41352,0.14841,7.17198,0.14841
7.41416,0.14851,7.17216,0.14851
7.41428,0.14861,7.17248,0.14861
7.41778,0.14871,7.17496,0.14871
7.41961,0.14881,7.17540,0.14881
7.42037,0.14891,7.17695,0.14891
7.42311,0.14901,7.17762,0.14901
7.42318,0.14911,7.17794,0.14911
7.42328,0.14921,7.17833,0.14921
7.42343,0.14931,7.17859,0.14931
7.42443,0.14941,7.17884,0.14941
7.42444,0.14951,7.18030,0.14951
7.42453,0.14961,7.18155,0.14961
7.42598,0.14971,7.18235,0.14971
7.42609,0.14981,7.18371,0.14981
7.42630,0.14991,7.18433,0.14991
7.42662,0.15002,7.18503,0.15002
7.42681,0.15012,7.18517,0.15012
7.42745,0.15022,7.18537,0.15022
7.42979,0.15032,7.18641,0.15032
7.43059,0.15042,7.18736,0.15042
7.43712,0.15052,7.18848,0.15052
7.43956,0.15062,7.18901,0.15062
7.44048,0.15072,7.19072,0.15072
7.44215,0.15082,7.19084,0.15082
7.44460,0.15092,7.19116,0.15092
7.44677,0.15102,7.19183,0.15102
7.44755,0.15112,7.19215,0.15112
7.44812,0.15122,7.19396,0.15122
7.45024,0.15132,7.19551,0.15132
7.45358,0.15142,7.19615,0.15142
7.45420,0.15152,7.19619,0.15152
7.45468,0.15162,7.19773,0.15162
7.45471,0.15172,7.19819,0.15172
7.45500,0.15182,7.19954,0.15182
7.45501,0.15192,7.20215,0.15192
7.46067,0.15202,7.20242,0.15202
7.46099,0.15212,7.20290,0.15212
7.46130,0.15222,7.20348,0.15222
7.46523,0.15232,7.20435,0.15232
7.46665,0.15242,7.20458,0.15242
7.46771,0.15252,7.20471,0.15252
7.46854,0.15262,7.20515,0.15262
7.47083,0.15272,7.20626,0.15272
7.47119,0.15282,7.20792,0.15282
7.47550,0.15292,7.21051,0.15292
7.47557,0.15302,7.21073,0.15302
7.47629,0.15312,7.21182,0.15312
7.47673,0.15322,7.21246,0.15322
7.47706,0.15332,7.21323,0.15332
7.47951,0.15342,7.21438,0.15342
7.48064,0.15352,7.21482,0.15352
7.48077,0.15362,7.21492,0.15362
7.48077,0.15372,7.21497,0.15372
7.48168,0.15382,7.21511,0.15382
7.48231,0.15392,7.21520,0.15392
7.48246,0.15402,7.21693,0.15402
7.48320,0.15412,7.21900,0.15412
7.48444,0.15422,7.21942,0.15422
7.48519,0.15432,7.21945,0.15432
7.48580,0.15442,7.22074,0.15442
7.48731,0.15452,7.22095,0.15452
7.48770,0.15462,7.22147,0.15462
7.48971,0.15472,7.22307,0.15472
7.49494,0.15482,7.22316,0.15482
7.49567,0.15492,7.22333,0.15492
7.49568,0.15502,7.22519,0.15502
7.49638,0.15512,7.22720,0.15512
7.49642,0.15522,7.22780,0.15522
7.49771,0.15532,7.22861,0.15532
7.49832,0.15542,7.22936,0.15542
7.49842,0.15552,7.23008,0.15552
7.49846,0.15562,7.23023,0.15562
7.49957,0.15572,7.23315,0.15572
7.50038,0.15582,7.23469,0.15582
7.50095,0.15592,7.23685,0.15592
7.50368,0.15602,7.23686,0.15602
7.50536,0.15612,7.23687,0.15612
7.50594,0.15622,7.23734,0.15622
7.50950,0.15632,7.23799,0.15632
7.50968,0.15642,7.23841,0.15642
7.50996,0.15652,7.23884,0.15652
7.51142,0.15662,7.23926,0.15662
7.51172,0.15672,7.24093,0.15672
7.51178,0.15682,7.24153,0.15682
7.51219,0.15692,7.24369,0.15692
7.51450,0.15702,7.24374,0.15702
7.51516,0.15712,7.24411,0.15712
7.51518,0.15722,7.25072,0.15722
7.52062,0.15732,7.25079,0.15732
7.52309,0.15742,7.25311,0.15742
7.52373,0.15752,7.25405,0.15752
7.52422,0.15762,7.25447,0.15762
7.52474,0.15772,7.25532,0.15772
7.52568,0.15782,7.25625,0.15782
7.52661,0.15792,7.25642,0.15792
7.52806,0.15802,7.25670,0.15802
7.52864,0.15812,7.25685,0.15812
7.52889,0.15822,7.25801,0.15822
7.52892,0.15832,7.26057,0.15832
7.53043,0.15842,7.26273,0.15842
7.53082,0.15852,7.26306,0.15852
7.53105,0.15862,7.26507,0.15862
7.53175,0.15872,7.26589,0.15872
7.53199,0.15882,7.26823,0.15882
7.53223,0.15892,7.26864,0.15892
7.53816,0.15902,7.26902,0.15902
7.53910,0.15912,7.27291,0.15912
7.53933,0.15922,7.27589,0.15922
7.54330,0.15932,7.27741,0.15932
7.54375,0.15942,7.27859,0.15942
7.54413,0.15952,7.27879,0.15952
7.54440,0.15962,7.27888,0.15962
7.54690,0.15972,7.27966,0.15972
7.54793,0.15982,7.27971,0.15982
7.54885,0.15992,7.27988,0.15992
7.54937,0.16002,7.28021,0.16002
7.55057,0.16012,7.28229,0.16012
7.55068,0.16022,7.28378,0.16022
7.55368,0.16032,7.28508,0.16032
7.55393,0.16042,7.28541,0.16042
7.55411,0.16052,7.28752,0.16052
7.55504,0.16062,7.28863,0.16062
7.55757,0.16072,7.28885,0.16072
7.55772,0.16082,7.28966,0.16082
7.56264,0.16092,7.29139,0.16092
7.56325,0.16102,7.29516,0.16102
7.56406,0.16112,7.29518,0.16112
7.56524,0.16122,7.29541,0.16122
7.56566,0.16132,7.29754,0.16132
7.56608,0.16142,7.29760,0.16142
7.56781,0.16152,7.29764,0.16152
7.56840,0.16162,7.29847,0.16162
7.57017,0.16172,7.29975,0.16172
7.57079,0.16182,7.29985,0.16182
7.57130,0.16192,7.30060,0.16192
7.57130,0.16202,7.30108,0.16202
7.57156,0.16212,7.30156,0.16212
7.57350,0.16222,7.30264,0.16222
7.57373,0.16232,7.30275,0.16232
7.57434,0.16242,7.30632,0.16242
7.57449,0.16252,7.30672,0.16252
7.57678,0.16262,7.30813,0.16262
7.57860,0.16272,7.31081,0.16272
7.57889,0.16282,7.31199,0.16282
7.57894,0.16292,7.31327,0.16292
7.57956,0.16302,7.31332,0.16302
7.57964,0.16312,7.31494,0.16312
7.58025,0.16322,7.32207,0.16322
7.58097,0.16332,7.32245,0.16332
7.58175,0.16342,7.32400,0.16342
7.58434,0.16352,7.32436,0.16352
7.58476,0.16362,7.32505,0.16362
7.58701,0.16372,7.32653,0.16372
7.58719,0.16382,7.32700,0.16382
7.58768,0.16392,7.32727,0.16392
7.58812,0.16402,7.32779,0.16402
7.59228,0.16412,7.32803,0.16412
7.59257,0.16422,7.32859,0.16422
7.59310,0.16432,7.32864,0.16432
7.59382,0.16442,7.32895,0.16442
7.59385,0.16452,7.33016,0.16452
7.59568,0.16462,7.33132,0.16462
7.59646,0.16472,7.33143,0.16472
7.59696,0.16482,7.33284,0.16482
7.59764,0.16492,7.33380,0.16492
7.59767,0.16502,7.33442,0.16502
7.59826,0.16512,7.33452,0.16512
7.59951,0.16522,7.33498,0.16522
7.59976,0.16532,7.33519,0.16532
7.60056,0.16542,7.33670,0.16542
7.60065,0.16552,7.33701,0.16552
7.60085,0.16562,7.33740,0.16562
7.60109,0.16572,7.33744,0.16572
7.60288,0.16582,7.33861,0.16582
7.60352,0.16592,7.33871,0.16592
7.60454,0.16602,7.34029,0.16602
7.60478,0.16612,7.34038,0.16612
7.60669,0.16622,7.34237,0.16622
7.60786,0.16632,7.34258,0.16632
7.61314,0.16642,7.34362,0.16642
7.61597,0.16652,7.34388,0.16652
7.61614,0.16662,7.34508,0.16662
7.61682,0.16672,7.34523,0.16672
7.61757,0.16682,7.34543,0.16682
7.61845,0.16692,7.34591,0.16692
7.61931,0.16702,7.34656,0.16702
7.62005,0.16712,7.34783,0.16712
7.62126,0.16722,7.34868,0.16722
7.62213,0.16732,7.34926,0.16732
7.62324,0.16742,7.35020,0.16742
7.62518,0.16752,7.35213,0.16752
7.62666,0.16762,7.35226,0.16762
7.62858,0.16772,7.35345,0.16772
7.62887,0.16782,7.35356,0.16782
7.63141,0.16792,7.35365,0.16792
7.63198,0.16802,7.35590,0.16802
7.63212,0.16812,7.35669,0.16812
7.63267,0.16822,7.35674,0.16822
7.63322,0.16832,7.35751,0.16832
7.63414,0.16842,7.35754,0.16842
7.63505,0.16852,7.36114,0.16852
7.63621,0.16862,7.36128,0.16862
7.63909,0.16872,7.36284,0.16872
7.63976,0.16882,7.36461,0.16882
7.64279,0.16892,7.36490,0.16892
7.64422,0.16902,7.36499,0.16902
7.64483,0.16912,7.36735,0.16912
7.64654,0.16922,7.36761,0.16922
7.64811,0.16932,7.36779,0.16932
7.64847,0.16942,7.36881,0.16942
7.64854,0.16952,7.36885,0.16952
7.64956,0.16962,7.36909,0.16962
7.65144,0.16972,7.37137,0.16972
7.65193,0.16982,7.37154,0.16982
7.65263,0.16992,7.37266,0.16992
7.65350,0.17002,7.37364,0.17002
7.65439,0.17012,7.37410,0.17012
7.65573,0.17022,7.37500,0.17022
7.65591,0.17032,7.37656,0.17032
7.65636,0.17042,7.37687,0.17042
7.65874,0.17052,7.37750,0.17052
7.65890,0.17062,7.37829,0.17062
7.66183,0.17072,7.37850,0.17072
7.66350,0.17082,7.37864,0.17082
7.66381,0.17092,7.37901,0.17092
7.66412,0.17102,7.37992,0.17102
7.66463,0.17112,7.38046,0.17112
7.66574,0.17122,7.38218,0.17122
7.66602,0.17132,7.38273,0.17132
7.66624,0.17142,7.38321,0.17142
7.66800,0.17152,7.38431,0.17152
7.66804,0.17162,7.38512,0.17162
7.66902,0.17172,7.38541,0.17172
7.66995,0.17182,7.38557,0.17182
7.67049,0.17192,7.38631,0.17192
7.67162,0.17202,7.38666,0.17202
7.67190,0.17212,7.39057,0.17212
7.67352,0.17222,7.39123,0.17222
7.67488,0.17232,7.39147,0.17232
7.67821,0.17242,7.39211,0.17242
7.68077,0.17252,7.39281,0.17252
7.68087,0.17262,7.39353,0.17262
7.68178,0.17272,7.39639,0.17272
7.68181,0.17282,7.39793,0.17282
7.68205,0.17292,7.39865,0.17292
7.68211,0.17302,7.39922,0.17302
7.68231,0.17312,7.39973,0.17312
7.68327,0.17322,7.40001,0.17322
7.68403,0.17332,7.40180,0.17332
7.68448,0.17342,7.40259,0.17342
7.68503,0.17352,7.40333,0.17352
7.68539,0.17362,7.40473,0.17362
7.68651,0.17372,7.40487,0.17372
7.68672,0.17382,7.40574,0.17382
7.68699,0.17392,7.40668,0.17392
7.68888,0.17402,7.40730,0.17402
7.68984,0.17412,7.40894,0.17412
7.69111,0.17422,7.40923,0.17422
7.69171,0.17432,7.41179,0.17432
7.69251,0.17442,7.41198,0.17442
7.69409,0.17452,7.41473,0.17452
7.69526,0.17462,7.41607,0.17462
7.69667,0.17472,7.41651,0.17472
7.69674,0.17482,7.41858,0.17482
7.69719,0.17492,7.41934,0.17492
7.69722,0.17502,7.42007,0.17502
7.69767,0.17512,7.42008,0.17512
7.69779,0.17522,7.42094,0.17522
7.69832,0.17532,7.42228,0.17532
7.69865,0.17542,7.42230,0.17542
7.69882,0.17552,7.42329,0.17552
7.69903,0.17562,7.42356,0.17562
7.69971,0.17572,7.42517,0.17572
7.70057,0.17582,7.42715,0.17582
7.70281,0.17592,7.43262,0.17592
7.70325,0.17602,7.43330,0.17602
7.70395,0.17612,7.43395,0.17612
7.70729,0.17622,7.43470,0.17622
7.70755,0.17632,7.43655,0.17632
7.70756,0.17642,7.43830,0.17642
7.70796,0.17652,7.43838,0.17652
7.70885,0.17662,7.43890,0.17662
7.70996,0.17672,7.44080,0.17672
7.71066,0.17682,7.44301,0.17682
7.71088,0.17692,7.44425,0.17692
7.71099,0.17702,7.44527,0.17702
7.71266,0.17712,7.44560,0.17712
7.71322,0.17722,7.44561,0.17722
7.71396,0.17732,7.44698,0.17732
7.71413,0.17742,7.44710,0.17742
7.71735,0.17752,7.44835,0.17752
7.71802,0.17762,7.44949,0.17762
7.71863,0.17772,7.45146,0.17772
7.71907,0.17782,7.45721,0.17782
7.72076,0.17792,7.45814,0.17792
7.72118,0.17802,7.45830,0.17802
7.72119,0.17812,7.45949,0.17812
7.72353,0.17822,7.46077,0.17822
7.72389,0.17832,7.46078,0.17832
7.72664,0.17842,7.46098,0.17842
7.72859,0.17852,7.46223,0.17852
7.72876,0.17862,7.46323,0.17862
7.72896,0.17872,7.46335,0.17872
7.73022,0.17882,7.46443,0.17882
7.73201,0.17892,7.46703,0.17892
7.73313,0.17902,7.46730,0.17902
7.73319,0.17912,7.46754,0.17912
7.73389,0.17922,7.46760,0.17922
7.73390,0.17932,7.46784,0.17932
7.73410,0.17942,7.46791,0.17942
7.73609,0.17952,7.46805,0.17952
7.73637,0.17962,7.47091,0.17962
7.73637,0.17972,7.47273,0.17972
7.73704,0.17982,7.47330,0.17982
7.73715,0.17992,7.47448,0.17992
7.73717,0.18002,7.47539,0.18002
7.73954,0.18012,7.47674,0.18012
7.73977,0.18022,7.47729,0.18022
7.74056,0.18032,7.47792,0.18032
7.74443,0.18042,7.47810,0.18042
7.74503,0.18052,7.47872,0.18052
7.74627,0.18062,7.47962,0.18062
7.74666,0.18072,7.48001,0.18072
7.74687,0.18082,7.48032,0.18082
7.74742,0.18092,7.48043,0.18092
7.74773,0.18102,7.48065,0.18102
7.74946,0.18112,7.48101,0.18112
7.74984,0.18122,7.48128,0.18122
7.75072,0.18132,7.48311,0.18132
7.75073,0.18142,7.48538,0.18142
7.75109,0.18152,7.48598,0.18152
7.75136,0.18162,7.48619,0.18162
7.75168,0.18172,7.48731,0.18172
7.75240,0.18182,7.48842,0.18182
7.75295,0.18192,7.48878,0.18192
7.75314,0.18202,7.48925,0.18202
7.75316,0.18212,7.48946,0.18212
7.75643,0.18222,7.49046,0.18222
7.75690,0.18232,7.49069,0.18232
7.75714,0.18242,7.49168,0.18242
7.75744,0.18252,7.49171,0.18252
7.75753,0.18262,7.49223,0.18262
7.75797,0.18272,7.49249,0.18272
7.75863,0.18282,7.49362,0.18282
7.75944,0.18292,7.49507,0.18292
7.75944,0.18302,7.49738,0.18302
7.76297,0.18312,7.49789,0.18312
7.76417,0.18322,7.49971,0.18322
7.76619,0.18332,7.49985,0.18332
7.76764,0.18342,7.50001,0.18342
7.76815,0.18352,7.50014,0.18352
7.76885,0.18362,7.50069,0.18362
7.76953,0.18372,7.50180,0.18372
7.76980,0.18382,7.50230,0.18382
7.77061,0.18392,7.50297,0.18392
7.77146,0.18402,7.50417,0.18402
7.77202,0.18412,7.50501,0.18412
7.77245,0.18422,7.50586,0.18422
7.77301,0.18432,7.50720,0.18432
7.77354,0.18442,7.51002,0.18442
7.77387,0.18452,7.51102,0.18452
7.77464,0.18462,7.51104,0.18462
7.77592,0.18472,7.51163,0.18472
7.77700,0.18482,7.51169,0.18482
7.77770,0.18492,7.51225,0.18492
7.77946,0.18502,7.51352,0.18502
7.77991,0.18512,7.51392,0.18512
7.78191,0.18522,7.51526,0.18522
7.78193,0.18532,7.51598,0.18532
7.78413,0.18542,7.51668,0.18542
7.78414,0.18552,7.51678,0.18552
7.78478,0.18562,7.51708,0.18562
7.78488,0.18572,7.51737,0.18572
7.78518,0.18582,7.51844,0.18582
7.78608,0.18592,7.51851,0.18592
7.78992,0.18602,7.51862,0.18602
7.79058,0.18612,7.52019,0.18612
7.79091,0.18622,7.52139,0.18622
7.79115,0.18632,7.52528,0.18632
7.79165,0.18642,7.52675,0.18642
7.79207,0.18652,7.52676,0.18652
7.79259,0.18662,7.52898,0.18662
7.79425,0.18672,7.53042,0.18672
7.79451,0.18682,7.53045,0.18682
7.79524,0.18692,7.53079,0.18692
7.79602,0.18702,7.53202,0.18702
7.79623,0.18712,7.53291,0.18712
7.79840,0.18722,7.53426,0.18722
7.79902,0.18732,7.53566,0.18732
7.79967,0.18742,7.53719,0.18742
7.80085,0.18752,7.53795,0.18752
7.80126,0.18762,7.53811,0.18762
7.80140,0.18772,7.53904,0.18772
7.80242,0.18782,7.53918,0.18782
7.80380,0.18792,7.54082,0.18792
7.80561,0.18802,7.54241,0.18802
7.80668,0.18812,7.54291,0.18812
7.80758,0.18822,7.54309,0.18822
7.80826,0.18832,7.54373,0.18832
7.80993,0.18842,7.54458,0.18842
7.81000,0.18852,7.54475,0.18852
7.81025,0.18862,7.54480,0.18862
7.81205,0.18872,7.54560,0.18872
7.81509,0.18882,7.54603,0.18882
7.81573,0.18892,7.54645,0.18892
7.81897,0.18902,7.54697,0.18902
7.82007,0.18912,7.54697,0.18912
7.82017,0.18922,7.54778,0.18922
7.82053,0.18932,7.54851,0.18932
7.82070,0.18942,7.54962,0.18942
7.82340,0.18952,7.55026,0.18952
7.82394,0.18962,7.55320,0.18962
7.82448,0.18972,7.55340,0.18972
7.82458,0.18982,7.55386,0.18982
7.82564,0.18992,7.55452,0.18992
7.82655,0.19002,7.55812,0.19002
7.82713,0.19012,7.55842,0.19012
7.82721,0.19022,7.55968,0.19022
7.82799,0.19032,7.56256,0.19032
7.82869,0.19042,7.56262,0.19042
7.82899,0.19052,7.56471,0.19052
7.82994,0.19062,7.56517,0.19062
7.83021,0.19072,7.56755,0.19072
7.83170,0.19082,7.56768,0.19082
7.83254,0.19092,7.56771,0.19092
7.83373,0.19102,7.57055,0.19102
7.83386,0.19112,7.57133,0.19112
7.83450,0.19122,7.57240,0.19122
7.83653,0.19132,7.57408,0.19132
7.83655,0.19142,7.57493,0.19142
7.83828,0.19152,7.57594,0.19152
7.83937,0.19162,7.57601,0.19162
7.83969,0.19172,7.57913,0.19172
7.84034,0.19182,7.57946,0.19182
7.84051,0.19192,7.57963,0.19192
7.84074,0.19202,7.57981,0.19202
7.84178,0.19212,7.58084,0.19212
7.84238,0.19222,7.58157,0.19222
7.84269,0.19232,7.58189,0.19232
7.84305,0.19242,7.58328,0.19242
7.84355,0.19252,7.58565,0.19252
7.84418,0.19262,7.58789,0.19262
7.84533,0.19272,7.58814,0.19272
7.84573,0.19282,7.58907,0.19282
7.84606,0.19292,7.58922,0.19292
7.84796,0.19302,7.59255,0.19302
7.84878,0.19312,7.59274,0.19312
7.84930,0.19322,7.59360,0.19322
7.85025,0.19332,7.59366,0.19332
7.85105,0.19342,7.59618,0.19342
7.85206,0.19352,7.59663,0.19352
7.85266,0.19362,7.59948,0.19362
7.85275,0.19372,7.60132,0.19372
7.85297,0.19382,7.60174,0.19382
7.85334,0.19392,7.60427,0.19392
7.85374,0.19402,7.60439,0.19402
7.85532,0.19412,7.60645,0.19412
7.85550,0.19422,7.60680,0.19422
7.85691,0.19432,7.60760,0.19432
7.85771,0.19442,7.60806,0.19442
7.85831,0.19452,7.60983,0.19452
7.85835,0.19462,7.61041,0.19462
7.85924,0.19472,7.61079,0.19472
7.86146,0.19482,7.61149,0.19482
7.86326,0.19492,7.61163,0.19492
7.86453,0.19502,7.61264,0.19502
7.86512,0.19512,7.61271,0.19512
7.86581,0.19522,7.61580,0.19522
7.86660,0.19532,7.62002,0.19532
7.86673,0.19542,7.62149,0.19542
7.86697,0.19552,7.62334,0.19552
7.86800,0.19562,7.62340,0.19562
7.86876,0.19572,7.62447,0.19572
7.86904,0.19582,7.62621,0.19582
7.86993,0.19592,7.62738,0.19592
7.87133,0.19602,7.62817,0.19602
7.87198,0.19612,7.62838,0.19612
7.87331,0.19622,7.63088,0.19622
7.87371,0.19632,7.63258,0.19632
7.87377,0.19642,7.63278,0.19642
7.87440,0.19652,7.63479,0.19652
7.87492,0.19662,7.63573,0.19662
7.87497,0.19672,7.63578,0.19672
7.87595,0.19682,7.63590,0.19682
7.87773,0.19692,7.63785,0.19692
7.87988,0.19702,7.63814,0.19702
7.88058,0.19712,7.63871,0.19712
7.88079,0.19722,7.63995,0.19722
7.88116,0.19732,7.64041,0.19732
7.88247,0.19742,7.64257,0.19742
7.88308,0.19752,7.64334,0.19752
7.88370,0.19762,7.64363,0.19762
7.88387,0.19772,7.64388,0.19772
7.88409,0.19782,7.64463,0.19782
7.88416,0.19792,7.64491,0.19792
7.88479,0.19802,7.64689,0.19802
7.88588,0.19812,7.64841,0.19812
7.88764,0.19822,7.64895,0.19822
7.88831,0.19832,7.64957,0.19832
7.88834,0.19842,7.64961,0.19842
7.88835,0.19852,7.65387,0.19852
7.88888,0.19862,7.65428,0.19862
7.89003,0.19872,7.65520,0.19872
7.89138,0.19882,7.65548,0.19882
7.89144,0.19892,7.65613,0.19892
7.89186,0.19902,7.65635,0.19902
7.89239,0.19912,7.65940,0.19912
7.89287,0.19922,7.66035,0.19922
7.89340,0.19932,7.66107,0.19932
7.89359,0.19942,7.66123,0.19942
7.89387,0.19952,7.66250,0.19952
7.89428,0.19962,7.66288,0.19962
7.89524,0.19972,7.66304,0.19972
7.89576,0.19982,7.66692,0.19982
7.89866,0.19992,7.66895,0.19992
7.89881,0.20002,7.66916,0.20002
7.89913,0.20012,7.66935,0.20012
7.90281,0.20022,7.67057,0.20022
7.90310,0.20032,7.67076,0.20032
7.90350,0.20042,7.67106,0.20042
7.90388,0.20052,7.67354,0.20052
7.90679,0.20062,7.67410,0.20062
7.90698,0.20072,7.67411,0.20072
7.90713,0.20082,7.67456,0.20082
7.90877,0.20092,7.67473,0.20092
7.90904,0.20102,7.67553,0.20102
7.90925,0.20112,7.67687,0.20112
7.90933,0.20122,7.67732,0.20122
7.91009,0.20132,7.67767,0.20132
7.91107,0.20142,7.67789,0.20142
7.91230,0.20152,7.67864,0.20152
7.91295,0.20162,7.67964,0.20162
7.91461,0.20172,7.68116,0.20172
7.91663,0.20182,7.68157,0.20182
7.91833,0.20192,7.68714,0.20192
7.91883,0.20202,7.68774,0.20202
7.91917,0.20212,7.68915,0.20212
7.91925,0.20222,7.69004,0.20222
7.91986,0.20232,7.69006,0.20232
7.92020,0.20242,7.69084,0.20242
7.92055,0.20252,7.69137,0.20252
7.92063,0.20262,7.69186,0.20262
7.92279,0.20272,7.69248,0.20272
7.92322,0.20282,7.69312,0.20282
7.92341,0.20292,7.69754,0.20292
7.92359,0.20302,7.69813,0.20302
7.92398,0.20312,7.69836,0.20312
7.92727,0.20322,7.69903,0.20322
7.92743,0.20332,7.69982,0.20332
7.92752,0.20342,7.69985,0.20342
7.92783,0.20352,7.70054,0.20352
7.92877,0.20362,7.70060,0.20362
7.92891,0.20372,7.70127,0.20372
7.92957,0.20382,7.70147,0.20382
7.92965,0.20392,7.70158,0.20392
7.93010,0.20402,7.70188,0.20402
7.93176,0.20412,7.70278,0.20412
7.93331,0.20422,7.70349,0.20422
7.93414,0.20432,7.70458,0.20432
7.93482,0.20442,7.70460,0.20442
7.93551,0.20452,7.70485,0.20452
7.93618,0.20462,7.70639,0.20462
7.93639,0.20472,7.70676,0.20472
7.93706,0.20482,7.70700,0.20482
7.93851,0.20492,7.70724,0.20492
7.93860,0.20502,7.70871,0.20502
7.93919,0.20512,7.70912,0.20512
7.94110,0.20522,7.71166,0.20522
7.94174,0.20532,7.71261,0.20532
7.94204,0.20542,7.71364,0.20542
7.94254,0.20552,7.71619,0.20552
7.94339,0.20562,7.71620,0.20562
7.94430,0.20572,7.71747,0.20572
7.94581,0.20582,7.71766,0.20582
7.94769,0.20592,7.71807,0.20592
7.94769,0.20602,7.71913,0.20602
7.94780,0.20612,7.71989,0.20612
7.94966,0.20622,7.72003,0.20622
7.94971,0.20632,7.72236,0.20632
7.95071,0.20642,7.72358,0.20642
7.95081,0.20652,7.72406,0.20652
7.95098,0.20662,7.72569,0.20662
7.95150,0.20672,7.72799,0.20672
7.95225,0.20682,7.72857,0.20682
7.95228,0.20692,7.72884,0.20692
7.95249,0.20702,7.72886,0.20702
7.95332,0.20712,7.73152,0.20712
7.95333,0.20722,7.73202,0.20722
7.95362,0.20732,7.73215,0.20732
7.95406,0.20742,7.73331,0.20742
7.95464,0.20752,7.73438,0.20752
7.95543,0.20762,7.73499,0.20762
7.95544,0.20772,7.73508,0.20772
7.95771,0.20782,7.73552,0.20782
7.95838,0.20792,7.73620,0.20792
7.95859,0.20802,7.73675,0.20802
7.95974,0.20812,7.73694,0.20812
7.96031,0.20822,7.73834,0.20822
7.96096,0.20832,7.73845,0.20832
7.96160,0.20842,7.73855,0.20842
7.96388,0.20852,7.73868,0.20852
7.96388,0.20862,7.73974,0.20862
7.96529,0.20872,7.74066,0.20872
7.96606,0.20882,7.74199,0.20882
7.96688,0.20892,7.74247,0.20892
7.96844,0.20902,7.74290,0.20902
7.96954,0.20912,7.74290,0.20912
7.97001,0.20922,7.74432,0.20922
7.97146,0.20932,7.74495,0.20932
7.97181,0.20942,7.74569,0.20942
7.97182,0.20952,7.74691,0.20952
7.97197,0.20962,7.74853,0.20962
7.97273,0.20972,7.74989,0.20972
7.97368,0.20982,7.75037,0.20982
7.97429,0.20992,7.75099,0.20992
7.97434,0.21002,7.75145,0.21002
7.97517,0.21012,7.75208,0.21012
7.97535,0.21022,7.75311,0.21022
7.97555,0.21032,7.75325,0.21032
7.97610,0.21042,7.75398,0.21042
7.97627,0.21052,7.75777,0.21052
7.97755,0.21062,7.75857,0.21062
7.97756,0.21072,7.75903,0.21072
7.97834,0.21082,7.75981,0.21082
7.97983,0.21092,7.76137,0.21092
7.98059,0.21102,7.76199,0.21102
7.98100,0.21112,7.76326,0.21112
7.98115,0.21122,7.76380,0.21122
7.98176,0.21132,7.76516,0.21132
7.98214,0.21142,7.76524,0.21142
7.98351,0.21152,7.76530,0.21152
7.98431,0.21162,7.76563,0.21162
7.98550,0.21172,7.76697,0.21172
7.98576,0.21182,7.77133,0.21182
7.98591,0.21192,7.77249,0.21192
7.98930,0.21202,7.77360,0.21202
7.98943,0.21212,7.77386,0.21212
7.99086,0.21222,7.77437,0.21222
7.99095,0.21232,7.77554,0.21232
7.99162,0.21242,7.77566,0.21242
7.99199,0.21252,7.77578,0.21252
7.99282,0.21262,7.77702,0.21262
7.99491,0.21272,7.77717,0.21272
7.99504,0.21282,7.77739,0.21282
7.99544,0.21292,7.77744,0.21292
7.99556,0.21302,7.77836,0.21302
7.99557,0.21312,7.78044,0.21312
7.99638,0.21322,7.78381,0.21322
7.99945,0.21332,7.78412,0.21332
8.00079,0.21342,7.78431,0.21342
8.00092,0.21352,7.78443,0.21352
8.00143,0.21362,7.78456,0.21362
8.00182,0.21372,7.78485,0.21372
8.00221,0.21382,7.78504,0.21382
8.00381,0.21392,7.78674,0.21392
8.00492,0.21402,7.78709,0.21402
8.00568,0.21412,7.78756,0.21412
8.00615,0.21422,7.78787,0.21422
8.00631,0.21432,7.78814,0.21432
8.00661,0.21442,7.78903,0.21442
8.00693,0.21452,7.78931,0.21452
8.00857,0.21462,7.78990,0.21462
8.01061,0.21472,7.79016,0.21472
8.01084,0.21482,7.79056,0.21482
8.01096,0.21492,7.79079,0.21492
8.01213,0.21502,7.79138,0.21502
8.01339,0.21512,7.79240,0.21512
8.01379,0.21522,7.79259,0.21522
8.01402,0.21532,7.79297,0.21532
8.01406,0.21542,7.79479,0.21542
8.01483,0.21552,7.79531,0.21552
8.01541,0.21562,7.79722,0.21562
8.01777,0.21572,7.79977,0.21572
8.01796,0.21582,7.79980,0.21582
8.01838,0.21592,7.79991,0.21592
8.01855,0.21602,7.80048,0.21602
8.01868,0.21612,7.80240,0.21612
8.01876,0.21622,7.80329,0.21622
8.01902,0.21632,7.80497,0.21632
8.01935,0.21642,7.80665,0.21642
8.01959,0.21652,7.80766,0.21652
8.02114,0.21662,7.80929,0.21662
8.02170,0.21672,7.81083,0.21672
8.02257,0.21682,7.81260,0.21682
8.02263,0.21692,7.81305,0.21692
8.02290,0.21702,7.81422,0.21702
8.02353,0.21712,7.81465,0.21712
8.02405,0.21722,7.81566,0.21722
8.02505,0.21732,7.81577,0.21732
8.02520,0.21742,7.81578,0.21742
8.02539,0.21752,7.82188,0.21752
8.02689,0.21762,7.82334,0.21762
8.02716,0.21772,7.82569,0.21772
8.02854,0.21782,7.82769,0.21782
8.02861,0.21792,7.82825,0.21792
8.02934,0.21802,7.82825,0.21802
8.02973,0.21812,7.83018,0.21812
8.02993,0.21822,7.83201,0.21822
8.03009,0.21832,7.83221,0.21832
8.03178,0.21842,7.83301,0.21842
8.03273,0.21852,7.83324,0.21852
8.03285,0.21862,7.83540,0.21862
8.03286,0.21872,7.83746,0.21872
8.03333,0.21882,7.83848,0.21882
8.03382,0.21892,7.83935,0.21892
8.03427,0.21902,7.83956,0.21902
8.03502,0.21912,7.84236,0.21912
8.03572,0.21922,7.84493,0.21922
8.03590,0.21932,7.84507,0.21932
8.03629,0.21942,7.84582,0.21942
8.03662,0.21952,7.84854,0.21952
8.03784,0.21962,7.85075,0.21962
8.03820,0.21972,7.85087,0.21972
8.03857,0.21982,7.85091,0.21982
8.03877,0.21992,7.85320,0.21992
8.03881,0.22002,7.85495,0.22002
8.03897,0.22012,7.85541,0.22012
8.03976,0.22022,7.85544,0.22022
8.03992,0.22032,7.85730,0.22032
8.04257,0.22042,7.85779,0.22042
8.04264,0.22052,7.85811,0.22052
8.04306,0.22062,7.85850,0.22062
8.04379,0.22072,7.85980,0.22072
8.04460,0.22082,7.86017,0.22082
8.04528,0.22092,7.86050,0.22092
8.04620,0.22102,7.86122,0.22102
8.04657,0.22112,7.86151,0.22112
8.04670,0.22122,7.86301,0.22122
8.04743,0.22132,7.86388,0.22132
8.05077,0.22142,7.86439,0.22142
8.05250,0.22152,7.86675,0.22152
8.05316,0.22162,7.86765,0.22162
8.05454,0.22172,7.86789,0.22172
8.05515,0.22182,7.86796,0.22182
8.05620,0.22192,7.86835,0.22192
8.05687,0.22202,7.86847,0.22202
8.05711,0.22212,7.86883,0.22212
8.05835,0.22222,7.86940,0.22222
8.05880,0.22232,7.86978,0.22232
8.05894,0.22242,7.86995,0.22242
8.05940,0.22252,7.87149,0.22252
8.06062,0.22262,7.87333,0.22262
8.06092,0.22272,7.87335,0.22272
8.06107,0.22282,7.87531,0.22282
8.06214,0.22292,7.87581,0.22292
8.06261,0.22302,7.87683,0.22302
8.06365,0.22312,7.87804,0.22312
8.06423,0.22322,7.87832,0.22322
8.06495,0.22332,7.87976,0.22332
8.06563,0.22342,7.88108,0.22342
8.06872,0.22352,7.88224,0.22352
8.07036,0.22362,7.88268,0.22362
8.07114,0.22372,7.88287,0.22372
8.07175,0.22382,7.88419,0.22382
8.07198,0.22392,7.88458,0.22392
8.07256,0.22402,7.88469,0.22402
8.07462,0.22412,7.88540,0.22412
8.07527,0.22422,7.88579,0.22422
8.07606,0.22432,7.88666,0.22432
8.07686,0.22442,7.88717,0.22442
8.07733,0.22452,7.88733,0.22452
8.07870,0.22462,7.89022,0.22462
8.07957,0.22472,7.89158,0.22472
8.08266,0.22482,7.89213,0.22482
8.08474,0.22492,7.89230,0.22492
8.08709,0.22502,7.89326,0.22502
8.08718,0.22512,7.89367,0.22512
8.08845,0.22522,7.89384,0.22522
8.08973,0.22532,7.89453,0.22532
8.09127,0.22542,7.89539,0.22542
8.09430,0.22552,7.89560,0.22552
8.09581,0.22562,7.89935,0.22562
8.09608,0.22572,7.90034,0.22572
8.09741,0.22582,7.90192,0.22582
8.09754,0.22592,7.90394,0.22592
8.09823,0.22602,7.90479,0.22602
8.09941,0.22612,7.90518,0.22612
8.10005,0.22622,7.90550,0.22622
8.10175,0.22632,7.90560,0.22632
8.10287,0.22642,7.90579,0.22642
8.10360,0.22652,7.90770,0.22652
8.10434,0.22662,7.90795,0.22662
8.10471,0.22672,7.90847,0.22672
8.10526,0.22682,7.90862,0.22682
8.10627,0.22692,7.90960,0.22692
8.10696,0.22702,7.91038,0.22702
8.10827,0.22712,7.91156,0.22712
8.10839,0.22722,7.91190,0.22722
8.10962,0.22732,7.91260,0.22732
8.11026,0.22742,7.91266,0.22742
8.11041,0.22752,7.91358,0.22752
8.11077,0.22762,7.91421,0.22762
8.11157,0.22772,7.91449,0.22772
8.11237,0.22782,7.91469,0.22782
8.11362,0.22792,7.91725,0.22792
8.11480,0.22802,7.91729,0.22802
8.11562,0.22812,7.91943,0.22812
8.11698,0.22822,7.92295,0.22822
8.11744,0.22832,7.92322,0.22832
8.11768,0.22842,7.92390,0.22842
8.11771,0.22852,7.92432,0.22852
8.11903,0.22862,7.92472,0.22862
8.11979,0.22872,7.92484,0.22872
8.12037,0.22882,7.92546,0.22882
8.12200,0.22892,7.92673,0.22892
8.12257,0.22902,7.92700,0.22902
8.12321,0.22912,7.92711,0.22912
8.12440,0.22922,7.92724,0.22922
8.12648,0.22932,7.92991,0.22932
8.12745,0.22942,7.93119,0.22942
8.12757,0.22952,7.93139,0.22952
8.12815,0.22962,7.93572,0.22962
8.12867,0.22972,7.93579,0.22972
8.12943,0.22982,7.93665,0.22982
8.12972,0.22992,7.93707,0.22992
8.13023,0.23002,7.93745,0.23002
8.13135,0.23012,7.93785,0.23012
8.13227,0.23022,7.93848,0.23022
8.13271,0.23032,7.93850,0.23032
8.13309,0.23042,7.94034,0.23042
8.13314,0.23052,7.94139,0.23052
8.13351,0.23062,7.94273,0.23062
8.13446,0.23072,7.94387,0.23072
8.13595,0.23082,7.94452,0.23082
8.13644,0.23092,7.94810,0.23092
8.13717,0.23102,7.95043,0.23102
8.13808,0.23112,7.95076,0.23112
8.13906,0.23122,7.95180,0.23122
8.14018,0.23132,7.95203,0.23132
8.14036,0.23142,7.95275,0.23142
8.14042,0.23152,7.95429,0.23152
8.14171,0.23162,7.95546,0.23162
8.14200,0.23172,7.95600,0.23172
8.14213,0.23182,7.95897,0.23182
8.14224,0.23192,7.96056,0.23192
8.14267,0.23202,7.96226,0.23202
8.14312,0.23212,7.96342,0.23212
8.14358,0.23222,7.96661,0.23222
8.14386,0.23232,7.96705,0.23232
8.14398,0.23242,7.96761,0.23242
8.14542,0.23252,7.96796,0.23252
8.14625,0.23262,7.96804,0.23262
8.14804,0.23272,7.96964,0.23272
8.14842,0.23282,7.96987,0.23282
8.15035,0.23292,7.96993,0.23292
8.15050,0.23302,7.97103,0.23302
8.15100,0.23312,7.97155,0.23312
8.15115,0.23322,7.97412,0.23322
8.15153,0.23332,7.97805,0.23332
8.15167,0.23342,7.97814,0.23342
8.15187,0.23352,7.98181,0.23352
8.15302,0.23362,7.98278,0.23362
8.15336,0.23372,7.98292,0.23372
8.15464,0.23382,7.98334,0.23382
8.15639,0.23392,7.98354,0.23392
8.15802,0.23402,7.98445,0.23402
8.15912,0.23412,7.98517,0.23412
8.15963,0.23422,7.98709,0.23422
8.15973,0.23432,7.98763,0.23432
8.15989,0.23442,7.98789,0.23442
8.16059,0.23452,7.98991,0.23452
8.16234,0.23462,7.99058,0.23462
8.16428,0.23472,7.99088,0.23472
8.16462,0.23482,7.99218,0.23482
8.16590,0.23492,7.99327,0.23492
8.16638,0.23502,7.99352,0.23502
8.16807,0.23512,7.99557,0.23512
8.16949,0.23522,7.99625,0.23522
8.16977,0.23532,7.99733,0.23532
8.16987,0.23542,8.00293,0.23542
8.16998,0.23552,8.00318,0.23552
8.17100,0.23562,8.00672,0.23562
8.17172,0.23572,8.00711,0.23572
8.17174,0.23582,8.00794,0.23582
8.17184,0.23592,8.00888,0.23592
8.17236,0.23602,8.00910,0.23602
8.17404,0.23612,8.00927,0.23612
8.17408,0.23622,8.01063,0.23622
8.17495,0.23632,8.01233,0.23632
8.17510,0.23642,8.01341,0.23642
8.17518,0.23652,8.01578,0.23652
8.17626,0.23662,8.01713,0.23662
8.17629,0.23672,8.01779,0.23672
8.17741,0.23682,8.02035,0.23682
8.17770,0.23692,8.02166,0.23692
8.17784,0.23702,8.02182,0.23702
8.17795,0.23712,8.02188,0.23712
8.17876,0.23722,8.02443,0.23722
8.17959,0.23732,8.02634,0.23732
8.18031,0.23742,8.02647,0.23742
8.18096,0.23752,8.02738,0.23752
8.18149,0.23762,8.02771,0.23762
8.18222,0.23772,8.02785,0.23772
8.18342,0.23782,8.02869,0.23782
8.18385,0.23792,8.02971,0.23792
8.18428,0.23802,8.03077,0.23802
8.18545,0.23812,8.03192,0.23812
8.18740,0.23822,8.03225,0.23822
8.18745,0.23832,8.03231,0.23832
8.18752,0.23842,8.03264,0.23842
8.18795,0.23852,8.03740,0.23852
8.18920,0.23862,8.03827,0.23862
8.18966,0.23872,8.03900,0.23872
8.18967,0.23882,8.04115,0.23882
8.19065,0.23892,8.04130,0.23892
8.19144,0.23902,8.04201,0.23902
8.19161,0.23912,8.04241,0.23912
8.19254,0.23922,8.04243,0.23922
8.19282,0.23932,8.04653,0.23932
8.19316,0.23942,8.04803,0.23942
8.19355,0.23952,8.04969,0.23952
8.19375,0.23962,8.05217,0.23962
8.19399,0.23972,8.05318,0.23972
8.19416,0.23982,8.05337,0.23982
8.19460,0.23992,8.05383,0.23992
8.19605,0.24002,8.05627,0.24002
8.19619,0.24012,8.05657,0.24012
8.19628,0.24022,8.05743,0.24022
8.19684,0.24032,8.05786,0.24032
8.19741,0.24042,8.05832,0.24042
8.19792,0.24052,8.05970,0.24052
8.19818,0.24062,8.06093,0.24062
8.19825,0.24072,8.06094,0.24072
8.19859,0.24082,8.06142,0.24082
8.19864,0.24092,8.06304,0.24092
8.19876,0.24102,8.06311,0.24102
8.19901,0.24112,8.06376,0.24112
8.19985,0.24122,8.06401,0.24122
8.20042,0.24132,8.06443,0.24132
8.20101,0.24142,8.06459,0.24142
8.20198,0.24152,8.06483,0.24152
8.20224,0.24162,8.06522,0.24162
8.20695,0.24172,8.06541,0.24172
8.20766,0.24182,8.06618,0.24182
8.20818,0.24192,8.06635,0.24192
8.20901,0.24202,8.06853,0.24202
8.20941,0.24212,8.06931,0.24212
8.21004,0.24222,8.07061,0.24222
8.21028,0.24232,8.07079,0.24232
8.21252,0.24242,8.07169,0.24242
8.21385,0.24252,8.07217,0.24252
8.21475,0.24262,8.07232,0.24262
8.21507,0.24272,8.07282,0.24272
8.21555,0.24282,8.07295,0.24282
8.21639,0.24292,8.07303,0.24292
8.21901,0.24302,8.07480,0.24302
8.21932,0.24312,8.07486,0.24312
8.21980,0.24322,8.07588,0.24322
8.21989,0.24332,8.07598,0.24332
8.22057,0.24342,8.07651,0.24342
8.22139,0.24352,8.07742,0.24352
8.22362,0.24362,8.07946,0.24362
8.22455,0.24372,8.08069,0.24372
8.22560,0.24382,8.08171,0.24382
8.22727,0.24392,8.08258,0.24392
8.22744,0.24402,8.08273,0.24402
8.22802,0.24412,8.08375,0.24412
8.22836,0.24422,8.08379,0.24422
8.22844,0.24432,8.08591,0.24432
8.23079,0.24442,8.08640,0.24442
8.23356,0.24452,8.08663,0.24452
8.23360,0.24462,8.08844,0.24462
8.23437,0.24472,8.08850,0.24472
8.23510,0.24482,8.08853,0.24482
8.23696,0.24492,8.09025,0.24492
8.23776,0.24502,8.09121,0.24502
8.23859,0.24512,8.09328,0.24512
8.23935,0.24522,8.09411,0.24522
8.23937,0.24532,8.09426,0.24532
8.24039,0.24542,8.09564,0.24542
8.24165,0.24552,8.09724,0.24552
8.24168,0.24562,8.09795,0.24562
8.24180,0.24572,8.09925,0.24572
8.24188,0.24582,8.10018,0.24582
8.24256,0.24592,8.10029,0.24592
8.24264,0.24602,8.10171,0.24602
8.24267,0.24612,8.10222,0.24612
8.24371,0.24622,8.10352,0.24622
8.24425,0.24632,8.10424,0.24632
8.24562,0.24642,8.10444,0.24642
8.24620,0.24652,8.10456,0.24652
8.24839,0.24662,8.10522,0.24662
8.24909,0.24672,8.10595,0.24672
8.24959,0.24682,8.10609,0.24682
8.24990,0.24692,8.10654,0.24692
8.24992,0.24702,8.10830,0.24702
8.25010,0.24712,8.10946,0.24712
8.25076,0.24722,8.11000,0.24722
8.25119,0.24732,8.11001,0.24732
8.25178,0.24742,8.11304,0.24742
8.25251,0.24752,8.11403,0.24752
8.25414,0.24762,8.11432,0.24762
8.25474,0.24772,8.11478,0.24772
8.25496,0.24782,8.11820,0.24782
8.25553,0.24792,8.11950,0.24792
8.25574,0.24802,8.12105,0.24802
8.25652,0.24812,8.12180,0.24812
8.25716,0.24822,8.12279,0.24822
8.25886,0.24832,8.12406,0.24832
8.25944,0.24842,8.12596,0.24842
8.26087,0.24852,8.13058,0.24852
8.26375,0.24862,8.13341,0.24862
8.26531,0.24872,8.13341,0.24872
8.26593,0.24882,8.13795,0.24882
8.26632,0.24892,8.13796,0.24892
8.26660,0.24902,8.13815,0.24902
8.26808,0.24912,8.13820,0.24912
8.26808,0.24922,8.13831,0.24922
8.26856,0.24932,8.14038,0.24932
8.26883,0.24942,8.14179,0.24942
8.27042,0.24952,8.14319,0.24952
8.27048,0.24962,8.14367,0.24962
8.27125,0.24972,8.14393,0.24972
8.27169,0.24982,8.14425,0.24982
8.27198,0.24992,8.14510,0.24992
8.27204,0.25003,8.14643,0.25003
8.27357,0.25013,8.14717,0.25013
8.27467,0.25023,8.14847,0.25023
8.27469,0.25033,8.15068,0.25033
8.27488,0.25043,8.15162,0.25043
8.27576,0.25053,8.15247,0.25053
8.27600,0.25063,8.15475,0.25063
8.27708,0.25073,8.15504,0.25073
8.27838,0.25083,8.15707,0.25083
8.27967,0.25093,8.16091,0.25093
8.27984,0.25103,8.16257,0.25103
8.28128,0.25113,8.16442,0.25113
8.28133,0.25123,8.16443,0.25123
8.28178,0.25133,8.16453,0.25133
8.28235,0.25143,8.16562,0.25143
8.28241,0.25153,8.16933,0.25153
8.28374,0.25163,8.16991,0.25163
8.28403,0.25173,8.17142,0.25173
8.28427,0.25183,8.17203,0.25183
8.28533,0.25193,8.17304,0.25193
8.28610,0.25203,8.17314,0.25203
8.28647,0.25213,8.17451,0.25213
8.28671,0.25223,8.17511,0.25223
8.28983,0.25233,8.17593,0.25233
8.29036,0.25243,8.17925,0.25243
8.29168,0.25253,8.17933,0.25253
8.29233,0.25263,8.18079,0.25263
8.29250,0.25273,8.18273,0.25273
8.29366,0.25283,8.18279,0.25283
8.29371,0.25293,8.18304,0.25293
8.29374,0.25303,8.18372,0.25303
8.29434,0.25313,8.18395,0.25313
8.29526,0.25323,8.18448,0.25323
8.29551,0.25333,8.18466,0.25333
8.29561,0.25343,8.18694,0.25343
8.29583,0.25353,8.18770,0.25353
8.29591,0.25363,8.18916,0.25363
8.29660,0.25373,8.18959,0.25373
8.29811,0.25383,8.19137,0.25383
8.29811,0.25393,8.19157,0.25393
8.29819,0.25403,8.19433,0.25403
8.29847,0.25413,8.19473,0.25413
8.29907,0.25423,8.19643,0.25423
8.29940,0.25433,8.19977,0.25433
8.30014,0.25443,8.20186,0.25443
8.30059,0.25453,8.20249,0.25453
8.30070,0.25463,8.20338,0.25463
8.30198,0.25473,8.20465,0.25473
8.30468,0.25483,8.20514,0.25483
8.30583,0.25493,8.20627,0.25493
8.30593,0.25503,8.20642,0.25503
8.30596,0.25513,8.20902,0.25513
8.30622,0.25523,8.21031,0.25523
8.30673,0.25533,8.21117,0.25533
8.30912,0.25543,8.21148,0.25543
8.30918,0.25553,8.21167,0.25553
8.30966,0.25563,8.21176,0.25563
8.31161,0.25573,8.21245,0.25573
8.31291,0.25583,8.21276,0.25583
8.31371,0.25593,8.21343,0.25593
8.31404,0.25603,8.21595,0.25603
8.31510,0.25613,8.21715,0.25613
8.31551,0.25623,8.21724,0.25623
8.31578,0.25633,8.21761,0.25633
8.31639,0.25643,8.21803,0.25643
8.31761,0.25653,8.21894,0.25653
8.31793,0.25663,8.22049,0.25663
8.31856,0.25673,8.22141,0.25673
8.31923,0.25683,8.22182,0.25683
8.32063,0.25693,8.22182,0.25693
8.32068,0.25703,8.22229,0.25703
8.32109,0.25713,8.22265,0.25713
8.32149,0.25723,8.22320,0.25723
8.32271,0.25733,8.22426,0.25733
8.32363,0.25743,8.22469,0.25743
8.32452,0.25753,8.22716,0.25753
8.32470,0.25763,8.23004,0.25763
8.32629,0.25773,8.23026,0.25773
8.32705,0.25783,8.23164,0.25783
8.32927,0.25793,8.23258,0.25793
8.32933,0.25803,8.23349,0.25803
8.32977,0.25813,8.23386,0.25813
8.33094,0.25823,8.23442,0.25823
8.33213,0.25833,8.23447,0.25833
8.33225,0.25843,8.23629,0.25843
8.33438,0.25853,8.23945,0.25853
8.33545,0.25863,8.24052,0.25863
8.33585,0.25873,8.24161,0.25873
8.33639,0.25883,8.24161,0.25883
8.33753,0.25893,8.24173,0.25893
8.33862,0.25903,8.24244,0.25903
8.33979,0.25913,8.24565,0.25913
8.33989,0.25923,8.24572,0.25923
8.34064,0.25933,8.25251,0.25933
8.34112,0.25943,8.25526,0.25943
8.34158,0.25953,8.25666,0.25953
8.34159,0.25963,8.25670,0.25963
8.34348,0.25973,8.25841,0.25973
8.34392,0.25983,8.25867,0.25983
8.34440,0.25993,8.25906,0.25993
8.34487,0.26003,8.25953,0.26003
8.34550,0.26013,8.25983,0.26013
8.34554,0.26023,8.26008,0.26023
8.34636,0.26033,8.26156,0.26033
8.34927,0.26043,8.26273,0.26043
8.35021,0.26053,8.26350,0.26053
8.35060,0.26063,8.26407,0.26063
8.35081,0.26073,8.26530,0.26073
8.35245,0.26083,8.26860,0.26083
8.35274,0.26093,8.26896,0.26093
8.35321,0.26103,8.26953,0.26103
8.35509,0.26113,8.27170,0.26113
8.35604,0.26123,8.27278,0.26123
8.35862,0.26133,8.27408,0.26133
8.36040,0.26143,8.27691,0.26143
8.36050,0.26153,8.27755,0.26153
8.36162,0.26163,8.27909,0.26163
8.36168,0.26173,8.27913,0.26173
8.36180,0.26183,8.28002,0.26183
8.36343,0.26193,8.28003,0.26193
8.36501,0.26203,8.28047,0.26203
8.36506,0.26213,8.28092,0.26213
8.36535,0.26223,8.28229,0.26223
8.36543,0.26233,8.28234,0.26233
8.36621,0.26243,8.28240,0.26243
8.36627,0.26253,8.28424,0.26253
8.36628,0.26263,8.28504,0.26263
8.36735,0.26273,8.28838,0.26273
8.36826,0.26283,8.28900,0.26283
8.36860,0.26293,8.28980,0.26293
8.36892,0.26303,8.29129,0.26303
8.36948,0.26313,8.29280,0.26313
8.37022,0.26323,8.29552,0.26323
8.37251,0.26333,8.29647,0.26333
8.37252,0.26343,8.29731,0.26343
8.37507,0.26353,8.29778,0.26353
8.37529,0.26363,8.29780,0.26363
8.37552,0.26373,8.29800,0.26373
8.37760,0.26383,8.29836,0.26383
8.37778,0.26393,8.29911,0.26393
8.37856,0.26403,8.30050,0.26403
8.37882,0.26413,8.30218,0.26413
8.37888,0.26423,8.30224,0.26423
8.38016,0.26433,8.30315,0.26433
8.38384,0.26443,8.30339,0.26443
8.38543,0.26453,8.30400,0.26453
8.38614,0.26463,8.30405,0.26463
8.38707,0.26473,8.30434,0.26473
8.38761,0.26483,8.30456,0.26483
8.39046,0.26493,8.30713,0.26493
8.39227,0.26503,8.30758,0.26503
8.39398,0.26513,8.30906,0.26513
8.39548,0.26523,8.30995,0.26523
8.39558,0.26533,8.31489,0.26533
8.39580,0.26543,8.31561,0.26543
8.39599,0.26553,8.31617,0.26553
8.39700,0.26563,8.31666,0.26563
8.39728,0.26573,8.31822,0.26573
8.39794,0.26583,8.32058,0.26583
8.39835,0.26593,8.32096,0.26593
8.39958,0.26603,8.32154,0.26603
8.40097,0.26613,8.32170,0.26613
8.40154,0.26623,8.32250,0.26623
8.40201,0.26633,8.32473,0.26633
8.40565,0.26643,8.32480,0.26643
8.40664,0.26653,8.32573,0.26653
8.40700,0.26663,8.32984,0.26663
8.40925,0.26673,8.33060,0.26673
8.41137,0.26683,8.33125,0.26683
8.41143,0.26693,8.33206,0.26693
8.41228,0.26703,8.33423,0.26703
8.41254,0.26713,8.33509,0.26713
8.41270,0.26723,8.33514,0.26723
8.41328,0.26733,8.33717,0.26733
8.41362,0.26743,8.33775,0.26743
8.41366,0.26753,8.33796,0.26753
8.41455,0.26763,8.33852,0.26763
8.41472,0.26773,8.33861,0.26773
8.41474,0.26783,8.34102,0.26783
8.41495,0.26793,8.34119,0.26793
8.41515,0.26803,8.34574,0.26803
8.41684,0.26813,8.34659,0.26813
8.41770,0.26823,8.34817,0.26823
8.41854,0.26833,8.34953,0.26833
8.42114,0.26843,8.35003,0.26843
8.42182,0.26853,8.35027,0.26853
8.42299,0.26863,8.35237,0.26863
8.42355,0.26873,8.35295,0.26873
8.42416,0.26883,8.35634,0.26883
8.42469,0.26893,8.35676,0.26893
8.42536,0.26903,8.35779,0.26903
8.42655,0.26913,8.35860,0.26913
8.42701,0.26923,8.36037,0.26923
8.42763,0.26933,8.36296,0.26933
8.42765,0.26943,8.36317,0.26943
8.42841,0.26953,8.36342,0.26953
8.42845,0.26963,8.36443,0.26963
8.43136,0.26973,8.36486,0.26973
8.43170,0.26983,8.36638,0.26983
8.43339,0.26993,8.36645,0.26993
8.43417,0.27003,8.36667,0.27003
8.43474,0.27013,8.36743,0.27013
8.43499,0.27023,8.36887,0.27023
8.43616,0.27033,8.36950,0.27033
8.43888,0.27043,8.37014,0.27043
8.43916,0.27053,8.37161,0.27053
8.43966,0.27063,8.37180,0.27063
8.43988,0.27073,8.37195,0.27073
8.44134,0.27083,8.37199,0.27083
8.44300,0.27093,8.37582,0.27093
8.44309,0.27103,8.37637,0.27103
8.44371,0.27113,8.37844,0.27113
8.44508,0.27123,8.37924,0.27123
8.44540,0.27133,8.37946,0.27133
8.44601,0.27143,8.38060,0.27143
8.44958,0.27153,8.38078,0.27153
8.45052,0.27163,8.38562,0.27163
8.45223,0.27173,8.38772,0.27173
8.45256,0.27183,8.38816,0.27183
8.45378,0.27193,8.38848,0.27193
8.45579,0.27203,8.39077,0.27203
8.45618,0.27213,8.39246,0.27213
8.45795,0.27223,8.39254,0.27223
8.45803,0.27233,8.39386,0.27233
8.45835,0.27243,8.39413,0.27243
8.45936,0.27253,8.39522,0.27253
8.45975,0.27263,8.39593,0.27263
8.45985,0.27273,8.39684,0.27273
8.46089,0.27283,8.39747,0.27283
8.46170,0.27293,8.39763,0.27293
8.46205,0.27303,8.39770,0.27303
8.46214,0.27313,8.39776,0.27313
8.46278,0.27323,8.40021,0.27323
8.46305,0.27333,8.40097,0.27333
8.46359,0.27343,8.40238,0.27343
8.46402,0.27353,8.40239,0.27353
8.46410,0.27363,8.40298,0.27363
8.46517,0.27373,8.40763,0.27373
8.46661,0.27383,8.40780,0.27383
8.46670,0.27393,8.40782,0.27393
8.46717,0.27403,8.41024,0.27403
8.46718,0.27413,8.41051,0.27413
8.46823,0.27423,8.41072,0.27423
8.46976,0.27433,8.41186,0.27433
8.47068,0.27443,8.41230,0.27443
8.47096,0.27453,8.41401,0.27453
8.47134,0.27463,8.41529,0.27463
8.47218,0.27473,8.41764,0.27473
8.47253,0.27483,8.41790,0.27483
8.47309,0.27493,8.41852,0.27493
8.47344,0.27503,8.41893,0.27503
8.47510,0.27513,8.42032,0.27513
8.47531,0.27523,8.42299,0.27523
8.47825,0.27533,8.42313,0.27533
8.47954,0.27543,8.42330,0.27543
8.47995,0.27553,8.42350,0.27553
8.48095,0.27563,8.42430,0.27563
8.48294,0.27573,8.42606,0.27573
8.48295,0.27583,8.42714,0.27583
8.48415,0.27593,8.42724,0.27593
8.48669,0.27603,8.42794,0.27603
8.48738,0.27613,8.42838,0.27613
8.48818,0.27623,8.42866,0.27623
8.48940,0.27633,8.43085,0.27633
8.48974,0.27643,8.43155,0.27643
8.49394,0.27653,8.43229,0.27653
8.49429,0.27663,8.43262,0.27663
8.49437,0.27673,8.43291,0.27673
8.49584,0.27683,8.43360,0.27683
8.49709,0.27693,8.43607,0.27693
8.49741,0.27703,8.43622,0.27703
8.49823,0.27713,8.43641,0.27713
8.49929,0.27723,8.43683,0.27723
8.49952,0.27733,8.43910,0.27733
8.49989,0.27743,8.43914,0.27743
8.50082,0.27753,8.43936,0.27753
8.50132,0.27763,8.44046,0.27763
8.50167,0.27773,8.44188,0.27773
8.50190,0.27783,8.44251,0.27783
8.50301,0.27793,8.44313,0.27793
8.50355,0.27803,8.44505,0.27803
8.50379,0.27813,8.44518,0.27813
8.50563,0.27823,8.44546,0.27823
8.50922,0.27833,8.44597,0.27833
8.51030,0.27843,8.44633,0.27843
8.51045,0.27853,8.44827,0.27853
8.51187,0.27863,8.44935,0.27863
8.51211,0.27873,8.44949,0.27873
8.51376,0.27883,8.44977,0.27883
8.51479,0.27893,8.45033,0.27893
8.51520,0.27903,8.45525,0.27903
8.51524,0.27913,8.45553,0.27913
8.51736,0.27923,8.46294,0.27923
8.51801,0.27933,8.46330,0.27933
8.51803,0.27943,8.46389,0.27943
8.51839,0.27953,8.46393,0.27953
8.52055,0.27963,8.46402,0.27963
8.52260,0.27973,8.46511,0.27973
8.52526,0.27983,8.46527,0.27983
8.52531,0.27993,8.46612,0.27993
8.52534,0.28003,8.46708,0.28003
8.52538,0.28013,8.46715,0.28013
8.52579,0.28023,8.46741,0.28023
8.52699,0.28033,8.46844,0.28033
8.52794,0.28043,8.46848,0.28043
8.52899,0.28053,8.46861,0.28053
8.52955,0.28063,8.46941,0.28063
8.53146,0.28073,8.47060,0.28073
8.53146,0.28083,8.47088,0.28083
8.53179,0.28093,8.47266,0.28093
8.53192,0.28103,8.47290,0.28103
8.53212,0.28113,8.47308,0.28113
8.53334,0.28123,8.47330,0.28123
8.53355,0.28133,8.47404,0.28133
8.53488,0.28143,8.47510,0.28143
8.53649,0.28153,8.47511,0.28153
8.53725,0.28163,8.47609,0.28163
8.53738,0.28173,8.47620,0.28173
8.53781,0.28183,8.47717,0.28183
8.53788,0.28193,8.47719,0.28193
8.53818,0.28203,8.47777,0.28203
8.53867,0.28213,8.47835,0.28213
8.53905,0.28223,8.47839,0.28223
8.53921,0.28233,8.47873,0.28233
8.54063,0.28243,8.47914,0.28243
8.54082,0.28253,8.47943,0.28253
8.54220,0.28263,8.47987,0.28263
8.54233,0.28273,8.47993,0.28273
8.54303,0.28283,8.48041,0.28283
8.54394,0.28293,8.48130,0.28293
8.54648,0.28303,8.48341,0.28303
8.54654,0.28313,8.48413,0.28313
8.54662,0.28323,8.48460,0.28323
8.54687,0.28333,8.48502,0.28333
8.54717,0.28343,8.48549,0.28343
8.54945,0.28353,8.48590,0.28353
8.55050,0.28363,8.48630,0.28363
8.55086,0.28373,8.48667,0.28373
8.55132,0.28383,8.48722,0.28383
8.55157,0.28393,8.48723,0.28393
8.55193,0.28403,8.48783,0.28403
8.55212,0.28413,8.48832,0.28413
8.55216,0.28423,8.48882,0.28423
8.55276,0.28433,8.48953,0.28433
8.55348,0.28443,8.48967,0.28443
8.55419,0.28453,8.49027,0.28453
8.55542,0.28463,8.49037,0.28463
8.55592,0.28473,8.49198,0.28473
8.55658,0.28483,8.49304,0.28483
8.55727,0.28493,8.49351,0.28493
8.55856,0.28503,8.49477,0.28503
8.55868,0.28513,8.49525,0.28513
8.55895,0.28523,8.49571,0.28523
8.56205,0.28533,8.49597,0.28533
8.56311,0.28543,8.49617,0.28543
8.56348,0.28553,8.49668,0.28553
8.56406,0.28563,8.49746,0.28563
8.56456,0.28573,8.49923,0.28573
8.56477,0.28583,8.50083,0.28583
8.56878,0.28593,8.50086,0.28593
8.56889,0.28603,8.50555,0.28603
8.57287,0.28613,8.50815,0.28613
8.57327,0.28623,8.50888,0.28623
8.57400,0.28633,8.50919,0.28633
8.57446,0.28643,8.51327,0.28643
8.57515,0.28653,8.51829,0.28653
8.57786,0.28663,8.51877,0.28663
8.57790,0.28673,8.51923,0.28673
8.57900,0.28683,8.52009,0.28683
8.58035,0.28693,8.52078,0.28693
8.58097,0.28703,8.52081,0.28703
8.58111,0.28713,8.52175,0.28713
8.58150,0.28723,8.52750,0.28723
8.58225,0.28733,8.52978,0.28733
8.58406,0.28743,8.53199,0.28743
8.58480,0.28753,8.53289,0.28753
8.58842,0.28763,8.53579,0.28763
8.59002,0.28773,8.53664,0.28773
8.59020,0.28783,8.53673,0.28783
8.59071,0.28793,8.53844,0.28793
8.59078,0.28803,8.53931,0.28803
8.59197,0.28813,8.53978,0.28813
8.59271,0.28823,8.54146,0.28823
8.59468,0.28833,8.54176,0.28833
8.59541,0.28843,8.54335,0.28843
8.59627,0.28853,8.54378,0.28853
8.59690,0.28863,8.54409,0.28863
8.59823,0.28873,8.54415,0.28873
8.59850,0.28883,8.54423,0.28883
8.60058,0.28893,8.54643,0.28893
8.60087,0.28903,8.54669,0.28903
8.60092,0.28913,8.54877,0.28913
8.60246,0.28923,8.55013,0.28923
8.60396,0.28933,8.55035,0.28933
8.60784,0.28943,8.55281,0.28943
8.60909,0.28953,8.55455,0.28953
8.60953,0.28963,8.55712,0.28963
8.61147,0.28973,8.55804,0.28973
8.61335,0.28983,8.55901,0.28983
8.61371,0.28993,8.56450,0.28993
8.61387,0.29003,8.56508,0.29003
8.61503,0.29013,8.56657,0.29013
8.61576,0.29023,8.56788,0.29023
8.61715,0.29033,8.56810,0.29033
8.61817,0.29043,8.56919,0.29043
8.62099,0.29053,8.57088,0.29053
8.62115,0.29063,8.57164,0.29063
8.62128,0.29073,8.57203,0.29073
8.62226,0.29083,8.57360,0.29083
8.62255,0.29093,8.57435,0.29093
8.62257,0.29103,8.57516,0.29103
8.62331,0.29113,8.57553,0.29113
8.62343,0.29123,8.57571,0.29123
8.62418,0.29133,8.57714,0.29133
8.62827,0.29143,8.57775,0.29143
8.62943,0.29153,8.57795,0.29153
8.63087,0.29163,8.57816,0.29163
8.63119,0.29173,8.57837,0.29173
8.63131,0.29183,8.57981,0.29183
8.63189,0.29193,8.58131,0.29193
8.63190,0.29203,8.58224,0.29203
8.63206,0.29213,8.58279,0.29213
8.63222,0.29223,8.58743,0.29223
8.63292,0.29233,8.58862,0.29233
8.63476,0.29243,8.59097,0.29243
8.63664,0.29253,8.59171,0.29253
8.63762,0.29263,8.59172,0.29263
8.63943,0.29273,8.59208,0.29273
8.63999,0.29283,8.59211,0.29283
8.64084,0.29293,8.59251,0.29293
8.64132,0.29303,8.59340,0.29303
8.64211,0.29313,8.59465,0.29313
8.64357,0.29323,8.59525,0.29323
8.64389,0.29333,8.59550,0.29333
8.64404,0.29343,8.59627,0.29343
8.64569,0.29353,8.59664,0.29353
8.64609,0.29363,8.59670,0.29363
8.64612,0.29373,8.59693,0.29373
8.64697,0.29383,8.59759,0.29383
8.64732,0.29393,8.59789,0.29393
8.64797,0.29403,8.59875,0.29403
8.64816,0.29413,8.60002,0.29413
8.65160,0.29423,8.60065,0.29423
8.65196,0.29433,8.60110,0.29433
8.65246,0.29443,8.60122,0.29443
8.65389,0.29453,8.60230,0.29453
8.65392,0.29463,8.60279,0.29463
8.65478,0.29473,8.60568,0.29473
8.65808,0.29483,8.60587,0.29483
8.65900,0.29493,8.60612,0.29493
8.65983,0.29503,8.60649,0.29503
8.66047,0.29513,8.60681,0.29513
8.66196,0.29523,8.60744,0.29523
8.66375,0.29533,8.60758,0.29533
8.66408,0.29543,8.61008,0.29543
8.66587,0.29553,8.61081,0.29553
8.66604,0.29563,8.61233,0.29563
8.66693,0.29573,8.61294,0.29573
8.66713,0.29583,8.61407,0.29583
8.66853,0.29593,8.61469,0.29593
8.66890,0.29603,8.61531,0.29603
8.66925,0.29613,8.61588,0.29613
8.66962,0.29623,8.62097,0.29623
8.67082,0.29633,8.62141,0.29633
8.67116,0.29643,8.62173,0.29643
8.67124,0.29653,8.62175,0.29653
8.67143,0.29663,8.62314,0.29663
8.67197,0.29673,8.62342,0.29673
8.67277,0.29683,8.62342,0.29683
8.67314,0.29693,8.62428,0.29693
8.67471,0.29703,8.62544,0.29703
8.67544,0.29713,8.62810,0.29713
8.67599,0.29723,8.62871,0.29723
8.67628,0.29733,8.62924,0.29733
8.67657,0.29743,8.63088,0.29743
8.67857,0.29753,8.63225,0.29753
8.67995,0.29763,8.63412,0.29763
8.68087,0.29773,8.63421,0.29773
8.68118,0.29783,8.63426,0.29783
8.68161,0.29793,8.63436,0.29793
8.68286,0.29803,8.63466,0.29803
8.68299,0.29813,8.63491,0.29813
8.68495,0.29823,8.63554,0.29823
8.68850,0.29833,8.63606,0.29833
8.68905,0.29843,8.63642,0.29843
8.68914,0.29853,8.63663,0.29853
8.68946,0.29863,8.63759,0.29863
8.68949,0.29873,8.63919,0.29873
8.69033,0.29883,8.63980,0.29883
8.69132,0.29893,8.64040,0.29893
8.69264,0.29903,8.64098,0.29903
8.69339,0.29913,8.64147,0.29913
8.69504,0.29923,8.64275,0.29923
8.69551,0.29933,8.64532,0.29933
8.69668,0.29943,8.64665,0.29943
8.69744,0.29953,8.64669,0.29953
8.69886,0.29963,8.64670,0.29963
8.69923,0.29973,8.64736,0.29973
8.69957,0.29983,8.64753,0.29983
8.70194,0.29993,8.64877,0.29993
8.70252,0.30003,8.64987,0.30003
8.70260,0.30013,8.65005,0.30013
8.70304,0.30023,8.65062,0.30023
8.70342,0.30033,8.65091,0.30033
8.70383,0.30043,8.65136,0.30043
8.70442,0.30053,8.65198,0.30053
8.70447,0.30063,8.65226,0.30063
8.70592,0.30073,8.65236,0.30073
8.70649,0.30083,8.65466,0.30083
8.70653,0.30093,8.65601,0.30093
8.70716,0.30103,8.65612,0.30103
8.70824,0.30113,8.65652,0.30113
8.70931,0.30123,8.65699,0.30123
8.70981,0.30133,8.65837,0.30133
8.71080,0.30143,8.65839,0.30143
8.71163,0.30153,8.65892,0.30153
8.71166,0.30163,8.65903,0.30163
8.71206,0.30173,8.66039,0.30173
8.71210,0.30183,8.66108,0.30183
8.71252,0.30193,8.66212,0.30193
8.71527,0.30203,8.66332,0.30203
8.71562,0.30213,8.66481,0.30213
8.71715,0.30223,8.66527,0.30223
8.71726,0.30233,8.66895,0.30233
8.71927,0.30243,8.66972,0.30243
8.71967,0.30253,8.66976,0.30253
8.72081,0.30263,8.66981,0.30263
8.72106,0.30273,8.67009,0.30273
8.72172,0.30283,8.67018,0.30283
8.72186,0.30293,8.67197,0.30293
8.72298,0.30303,8.67396,0.30303
8.72463,0.30313,8.67483,0.30313
8.72518,0.30323,8.67489,0.30323
8.72599,0.30333,8.67615,0.30333
8.72657,0.30343,8.67801,0.30343
8.72732,0.30353,8.67971,0.30353
8.72772,0.30363,8.68021,0.30363
8.72847,0.30373,8.68069,0.30373
8.73002,0.30383,8.68317,0.30383
8.73115,0.30393,8.68331,0.30393
8.73118,0.30403,8.68499,0.30403
8.73456,0.30413,8.68553,0.30413
8.73933,0.30423,8.68559,0.30423
8.74020,0.30433,8.68652,0.30433
8.74031,0.30443,8.68843,0.30443
8.74411,0.30453,8.68873,0.30453
8.74494,0.30463,8.68880,0.30463
8.74780,0.30473,8.69029,0.30473
8.74913,0.30483,8.69105,0.30483
8.74922,0.30493,8.69604,0.30493
8.75086,0.30503,8.69652,0.30503
8.75400,0.30513,8.69706,0.30513
8.75433,0.30523,8.69792,0.30523
8.75463,0.30533,8.69816,0.30533
8.75557,0.30543,8.70001,0.30543
8.75638,0.30553,8.70048,0.30553
8.75660,0.30563,8.70082,0.30563
8.75668,0.30573,8.70334,0.30573
8.75671,0.30583,8.70568,0.30583
8.75895,0.30593,8.70573,0.30593
8.76015,0.30603,8.70691,0.30603
8.76017,0.30613,8.70731,0.30613
8.76072,0.30623,8.70792,0.30623
8.76105,0.30633,8.70877,0.30633
8.76249,0.30643,8.70910,0.30643
8.76308,0.30653,8.71056,0.30653
8.76463,0.30663,8.71092,0.30663
8.76525,0.30673,8.71286,0.30673
8.76623,0.30683,8.71382,0.30683
8.76653,0.30693,8.71424,0.30693
8.76872,0.30703,8.71445,0.30703
8.76900,0.30713,8.71580,0.30713
8.77033,0.30723,8.71593,0.30723
8.77249,0.30733,8.71724,0.30733
8.77268,0.30743,8.71730,0.30743
8.77288,0.30753,8.72388,0.30753
8.77419,0.30763,8.72448,0.30763
8.77608,0.30773,8.72453,0.30773
8.77816,0.30783,8.72509,0.30783
8.78002,0.30793,8.72585,0.30793
8.78061,0.30803,8.72621,0.30803
8.78131,0.30813,8.72722,0.30813
8.78400,0.30823,8.72913,0.30823
8.78516,0.30833,8.72995,0.30833
8.78574,0.30843,8.73025,0.30843
8.78608,0.30853,8.73101,0.30853
8.78697,0.30863,8.73193,0.30863
8.78747,0.30873,8.73326,0.30873
8.78843,0.30883,8.73343,0.30883
8.78883,0.30893,8.73487,0.30893
8.78892,0.30903,8.73606,0.30903
8.78975,0.30913,8.73689,0.30913
8.79005,0.30923,8.73712,0.30923
8.79087,0.30933,8.73744,0.30933
8.79222,0.30943,8.73857,0.30943
8.79270,0.30953,8.73909,0.30953
8.79285,0.30963,8.73951,0.30963
8.79293,0.30973,8.73990,0.30973
8.79327,0.30983,8.74348,0.30983
8.79351,0.30993,8.74351,0.30993
8.79375,0.31003,8.74812,0.31003
8.79440,0.31013,8.74985,0.31013
8.79677,0.31023,8.75017,0.31023
8.79741,0.31033,8.75043,0.31033
8.79821,0.31043,8.75169,0.31043
8.79861,0.31053,8.75251,0.31053
8.80000,0.31063,8.75370,0.31063
8.80059,0.31073,8.75480,0.31073
8.80149,0.31083,8.75483,0.31083
8.80317,0.31093,8.75612,0.31093
8.80324,0.31103,8.75631,0.31103
8.80557,0.31113,8.75801,0.31113
8.80694,0.31123,8.75952,0.31123
8.80723,0.31133,8.75993,0.31133
8.80736,0.31143,8.76212,0.31143
8.80741,0.31153,8.76297,0.31153
8.80867,0.31163,8.76350,0.31163
8.80877,0.31173,8.76532,0.31173
8.80942,0.31183,8.76557,0.31183
8.81040,0.31193,8.76645,0.31193
8.81407,0.31203,8.76667,0.31203
8.81582,0.31213,8.76715,0.31213
8.81585,0.31223,8.76921,0.31223
8.81867,0.31233,8.77052,0.31233
8.81933,0.31243,8.77431,0.31243
8.82145,0.31253,8.77439,0.31253
8.82221,0.31263,8.77564,0.31263
8.82524,0.31273,8.77654,0.31273
8.82824,0.31283,8.77714,0.31283
8.82851,0.31293,8.77735,0.31293
8.83006,0.31303,8.78092,0.31303
8.83032,0.31313,8.78120,0.31313
8.83308,0.31323,8.78134,0.31323
8.83409,0.31333,8.78203,0.31333
8.83731,0.31343,8.78312,0.31343
8.83923,0.31353,8.78572,0.31353
8.83956,0.31363,8.78704,0.31363
8.84043,0.31373,8.78717,0.31373
8.84114,0.31383,8.78728,0.31383
8.84121,0.31393,8.78835,0.31393
8.84132,0.31403,8.79011,0.31403
8.84242,0.31413,8.79212,0.31413
8.84371,0.31423,8.79290,0.31423
8.84384,0.31433,8.79519,0.31433
8.84463,0.31443,8.79754,0.31443
8.84794,0.31453,8.79799,0.31453
8.85132,0.31463,8.79955,0.31463
8.85204,0.31473,8.80049,0.31473
8.85352,0.31483,8.80153,0.31483
8.85765,0.31493,8.80254,0.31493
8.85813,0.31503,8.80434,0.31503
8.85818,0.31513,8.80456,0.31513
8.85892,0.31523,8.80646,0.31523
8.85913,0.31533,8.80735,0.31533
8.85963,0.31543,8.80992,0.31543
8.86089,0.31553,8.80996,0.31553
8.86169,0.31563,8.81155,0.31563
8.86260,0.31573,8.81340,0.31573
8.86285,0.31583,8.81353,0.31583
8.86367,0.31593,8.81565,0.31593
8.86466,0.31603,8.81691,0.31603
8.86498,0.31613,8.81761,0.31613
8.86512,0.31623,8.81771,0.31623
8.86571,0.31633,8.81773,0.31633
8.86631,0.31643,8.82583,0.31643
8.86684,0.31653,8.82741,0.31653
8.86700,0.31663,8.82756,0.31663
8.86723,0.31673,8.82872,0.31673
8.86804,0.31683,8.82946,0.31683
8.86805,0.31693,8.83096,0.31693
8.86944,0.31703,8.83139,0.31703
8.87052,0.31713,8.83221,0.31713
8.87066,0.31723,8.83454,0.31723
8.87249,0.31733,8.83546,0.31733
8.87293,0.31743,8.83640,0.31743
8.87436,0.31753,8.83714,0.31753
8.87491,0.31763,8.83785,0.31763
8.87549,0.31773,8.83873,0.31773
8.87653,0.31783,8.83983,0.31783
8.87706,0.31793,8.84066,0.31793
8.87954,0.31803,8.84102,0.31803
8.87955,0.31813,8.84334,0.31813
8.88018,0.31823,8.84357,0.31823
8.88019,0.31833,8.84534,0.31833
8.88166,0.31843,8.84674,0.31843
8.88279,0.31853,8.84692,0.31853
8.88325,0.31863,8.84972,0.31863
8.88412,0.31873,8.85090,0.31873
8.88561,0.31883,8.85205,0.31883
8.88584,0.31893,8.85221,0.31893
8.88871,0.31903,8.85384,0.31903
8.89139,0.31913,8.85435,0.31913
8.89201,0.31923,8.85492,0.31923
8.89400,0.31933,8.85527,0.31933
8.89495,0.31943,8.85564,0.31943
8.89543,0.31953,8.85573,0.31953
8.89932,0.31963,8.85744,0.31963
8.90105,0.31973,8.85833,0.31973
8.90121,0.31983,8.85862,0.31983
8.90370,0.31993,8.85865,0.31993
8.90519,0.32003,8.85890,0.32003
8.90594,0.32013,8.85894,0.32013
8.90745,0.32023,8.86008,0.32023
8.90819,0.32033,8.86044,0.32033
8.90916,0.32043,8.86080,0.32043
8.90945,0.32053,8.86275,0.32053
8.91099,0.32063,8.86463,0.32063
8.91213,0.32073,8.86596,0.32073
8.91420,0.32083,8.86620,0.32083
8.91451,0.32093,8.86844,0.32093
8.91567,0.32103,8.86870,0.32103
8.91592,0.32113,8.86986,0.32113
8.91664,0.32123,8.87020,0.32123
8.91818,0.32133,8.87227,0.32133
8.91856,0.32143,8.87248,0.32143
8.91936,0.32153,8.87343,0.32153
8.91946,0.32163,8.87554,0.32163
8.92020,0.32173,8.87657,0.32173
8.92063,0.32183,8.87848,0.32183
8.92418,0.32193,8.87858,0.32193
8.92442,0.32203,8.88023,0.32203
8.92556,0.32213,8.88116,0.32213
8.92604,0.32223,8.88118,0.32223
8.92682,0.32233,8.88130,0.32233
8.92778,0.32243,8.88325,0.32243
8.92808,0.32253,8.88437,0.32253
8.93015,0.32263,8.88458,0.32263
8.93027,0.32273,8.88541,0.32273
8.93737,0.32283,8.88657,0.32283
8.93758,0.32293,8.88867,0.32293
8.93841,0.32303,8.89142,0.32303
8.93959,0.32313,8.89158,0.32313
8.94000,0.32323,8.89264,0.32323
8.94006,0.32333,8.89286,0.32333
8.94020,0.32343,8.89308,0.32343
8.94037,0.32353,8.89325,0.32353
8.94092,0.32363,8.89350,0.32363
8.94227,0.32373,8.89385,0.32373
8.94263,0.32383,8.89807,0.32383
8.94312,0.32393,8.89927,0.32393
8.94369,0.32403,8.90226,0.32403
8.94593,0.32413,8.90282,0.32413
8.94658,0.32423,8.90375,0.32423
8.94689,0.32433,8.90574,0.32433
8.94694,0.32443,8.90589,0.32443
8.94880,0.32453,8.90674,0.32453
8.94930,0.32463,8.90685,0.32463
8.95033,0.32473,8.90861,0.32473
8.95188,0.32483,8.90895,0.32483
8.95252,0.32493,8.91154,0.32493
8.95481,0.32503,8.91254,0.32503
8.95843,0.32513,8.91294,0.32513
8.96005,0.32523,8.91397,0.32523
8.96067,0.32533,8.91400,0.32533
8.96085,0.32543,8.91467,0.32543
8.96085,0.32553,8.91649,0.32553
8.96155,0.32563,8.91737,0.32563
8.96448,0.32573,8.91765,0.32573
8.96450,0.32583,8.91854,0.32583
8.96539,0.32593,8.92008,0.32593
8.96676,0.32603,8.92296,0.32603
8.96811,0.32613,8.92326,0.32613
8.96986,0.32623,8.92330,0.32623
8.97033,0.32633,8.92356,0.32633
8.97253,0.32643,8.92373,0.32643
8.97318,0.32653,8.92734,0.32653
8.97474,0.32663,8.92910,0.32663
8.97478,0.32673,8.92996,0.32673
8.97479,0.32683,8.93044,0.32683
8.97483,0.32693,8.93044,0.32693
8.97569,0.32703,8.93115,0.32703
8.97700,0.32713,8.93235,0.32713
8.97715,0.32723,8.93254,0.32723
8.97814,0.32733,8.93256,0.32733
8.97902,0.32743,8.93293,0.32743
8.98408,0.32753,8.93385,0.32753
8.98485,0.32763,8.93460,0.32763
8.98734,0.32773,8.93683,0.32773
8.98766,0.32783,8.93717,0.32783
8.98866,0.32793,8.93910,0.32793
8.98973,0.32803,8.94237,0.32803
8.99222,0.32813,8.94330,0.32813
8.99272,0.32823,8.94502,0.32823
8.99430,0.32833,8.94688,0.32833
8.99756,0.32843,8.94787,0.32843
8.99833,0.32853,8.95489,0.32853
8.99979,0.32863,8.95612,0.32863
9.00150,0.32873,8.95676,0.32873
9.00201,0.32883,8.95698,0.32883
9.00295,0.32893,8.95748,0.32893
9.00314,0.32903,8.95761,0.32903
9.00333,0.32913,8.95892,0.32913
9.00333,0.32923,8.95930,0.32923
9.00401,0.32933,8.95941,0.32933
9.00423,0.32943,8.96289,0.32943
9.00462,0.32953,8.96635,0.32953
9.00487,0.32963,8.96709,0.32963
9.00624,0.32973,8.96743,0.32973
9.00720,0.32983,8.96746,0.32983
9.00737,0.32993,8.96791,0.32993
9.00858,0.33003,8.96867,0.33003
9.01097,0.33013,8.96931,0.33013
9.01117,0.33023,8.96947,0.33023
9.01119,0.33033,8.97048,0.33033
9.01140,0.33043,8.97088,0.33043
9.01191,0.33053,8.97149,0.33053
9.01233,0.33063,8.97172,0.33063
9.01757,0.33073,8.97191,0.33073
9.01780,0.33083,8.97236,0.33083
9.01836,0.33093,8.97262,0.33093
9.01851,0.33103,8.97443,0.33103
9.01913,0.33113,8.97504,0.33113
9.02009,0.33123,8.97659,0.33123
9.02125,0.33133,8.97701,0.33133
9.02367,0.33143,8.97830,0.33143
9.02437,0.33153,8.97927,0.33153
9.02547,0.33163,8.98028,0.33163
9.02689,0.33173,8.98057,0.33173
9.02996,0.33183,8.98059,0.33183
9.03106,0.33193,8.98229,0.33193
9.03191,0.33203,8.98430,0.33203
9.03641,0.33213,8.98504,0.33213
9.03667,0.33223,8.98592,0.33223
9.03685,0.33233,8.98610,0.33233
9.03744,0.33243,8.98694,0.33243
9.03768,0.33253,8.98862,0.33253
9.03885,0.33263,8.98904,0.33263
9.03887,0.33273,8.98917,0.33273
9.04008,0.33283,8.99004,0.33283
9.04121,0.33293,8.99098,0.33293
9.04144,0.33303,8.99117,0.33303
9.04173,0.33313,8.99181,0.33313
9.04187,0.33323,8.99299,0.33323
9.04203,0.33333,8.99343,0.33333
9.04220,0.33343,8.99393,0.33343
9.04229,0.33353,8.99416,0.33353
9.04291,0.33363,8.99499,0.33363
9.04334,0.33373,8.99965,0.33373
9.04351,0.33383,9.00069,0.33383
9.04656,0.33393,9.00367,0.33393
9.04707,0.33403,9.00394,0.33403
9.04790,0.33413,9.00584,0.33413
9.04828,0.33423,9.00694,0.33423
9.04957,0.33433,9.00764,0.33433
9.05130,0.33443,9.00799,0.33443
9.05171,0.33453,9.00885,0.33453
9.05245,0.33463,9.00935,0.33463
9.05286,0.33473,9.00966,0.33473
9.05369,0.33483,9.01039,0.33483
9.05413,0.33493,9.01055,0.33493
9.05803,0.33503,9.01066,0.33503
9.05825,0.33513,9.01203,0.33513
9.05986,0.33523,9.01209,0.33523
9.06055,0.33533,9.01220,0.33533
9.06210,0.33543,9.01234,0.33543
9.06585,0.33553,9.01341,0.33553
9.06593,0.33563,9.01432,0.33563
9.06650,0.33573,9.01445,0.33573
9.06724,0.33583,9.01554,0.33583
9.06894,0.33593,9.01572,0.33593
9.06905,0.33603,9.01603,0.33603
9.07069,0.33613,9.01656,0.33613
9.07329,0.33623,9.01684,0.33623
9.07548,0.33633,9.01910,0.33633
9.07620,0.33643,9.01953,0.33643
9.07687,0.33653,9.01963,0.33653
9.07781,0.33663,9.02296,0.33663
9.07838,0.33673,9.02315,0.33673
9.08195,0.33683,9.02436,0.33683
9.08251,0.33693,9.02562,0.33693
9.08592,0.33703,9.02568,0.33703
9.08728,0.33713,9.02584,0.33713
9.09095,0.33723,9.02612,0.33723
9.09132,0.33733,9.02951,0.33733
9.09218,0.33743,9.03200,0.33743
9.09326,0.33753,9.03750,0.33753
9.09392,0.33763,9.03778,0.33763
9.09399,0.33773,9.03822,0.33773
9.09593,0.33783,9.03958,0.33783
9.09660,0.33793,9.04215,0.33793
9.09697,0.33803,9.04280,0.33803
9.09713,0.33813,9.04319,0.33813
9.09844,0.33823,9.04594,0.33823
9.10018,0.33833,9.04647,0.33833
9.10243,0.33843,9.04760,0.33843
9.10272,0.33853,9.04793,0.33853
9.10453,0.33863,9.05121,0.33863
9.10658,0.33873,9.05291,0.33873
9.10812,0.33883,9.05296,0.33883
9.10831,0.33893,9.05324,0.33893
9.11550,0.33903,9.05336,0.33903
9.11654,0.33913,9.05376,0.33913
9.11877,0.33923,9.05399,0.33923
9.11917,0.33933,9.05474,0.33933
9.12041,0.33943,9.05489,0.33943
9.12099,0.33953,9.05970,0.33953
9.12101,0.33963,9.06403,0.33963
9.12508,0.33973,9.06476,0.33973
9.12642,0.33983,9.06590,0.33983
9.12852,0.33993,9.06685,0.33993
9.13044,0.34003,9.06833,0.34003
9.13341,0.34013,9.06882,0.34013
9.13345,0.34023,9.06884,0.34023
9.13569,0.34033,9.06911,0.34033
9.13729,0.34043,9.07109,0.34043
9.13896,0.34053,9.07117,0.34053
9.13925,0.34063,9.07152,0.34063
9.13985,0.34073,9.07212,0.34073
9.14005,0.34083,9.07290,0.34083
9.14349,0.34093,9.07462,0.34093
9.14536,0.34103,9.07465,0.34103
9.14609,0.34113,9.07610,0.34113
9.14684,0.34123,9.07712,0.34123
9.14707,0.34133,9.07786,0.34133
9.14805,0.34143,9.07837,0.34143
9.14940,0.34153,9.07982,0.34153
9.15244,0.34163,9.08089,0.34163
9.15257,0.34173,9.08090,0.34173
9.15389,0.34183,9.08111,0.34183
9.15671,0.34193,9.08322,0.34193
9.15695,0.34203,9.08392,0.34203
9.15698,0.34213,9.08652,0.34213
9.15775,0.34223,9.08749,0.34223
9.15993,0.34233,9.08876,0.34233
9.15994,0.34243,9.08963,0.34243
9.15998,0.34253,9.09109,0.34253
9.16086,0.34263,9.09126,0.34263
9.16180,0.34273,9.09142,0.34273
9.16241,0.34283,9.09144,0.34283
9.16256,0.34293,9.09238,0.34293
9.16446,0.34303,9.09378,0.34303
9.16685,0.34313,9.09519,0.34313
9.16787,0.34323,9.09538,0.34323
9.16888,0.34333,9.09676,0.34333
9.16892,0.34343,9.10223,0.34343
9.17135,0.34353,9.10430,0.34353
9.17170,0.34363,9.10553,0.34363
9.17266,0.34373,9.10703,0.34373
9.17380,0.34383,9.11094,0.34383
9.17624,0.34393,9.11592,0.34393
9.17732,0.34403,9.11597,0.34403
9.17969,0.34413,9.12048,0.34413
9.18020,0.34423,9.12082,0.34423
9.18186,0.34433,9.12139,0.34433
9.18323,0.34443,9.12232,0.34443
9.18375,0.34453,9.12262,0.34453
9.18388,0.34463,9.12381,0.34463
9.18455,0.34473,9.12544,0.34473
9.18488,0.34483,9.12547,0.34483
9.18771,0.34493,9.12586,0.34493
9.18853,0.34503,9.12711,0.34503
9.18943,0.34513,9.12874,0.34513
9.18994,0.34523,9.12880,0.34523
9.19149,0.34533,9.12895,0.34533
9.19258,0.34543,9.13382,0.34543
9.19572,0.34553,9.13531,0.34553
9.19743,0.34563,9.13550,0.34563
9.19794,0.34573,9.13920,0.34573
9.19901,0.34583,9.13984,0.34583
9.20059,0.34593,9.14120,0.34593
9.20394,0.34603,9.14133,0.34603
9.20519,0.34613,9.14138,0.34613
9.20679,0.34623,9.14211,0.34623
9.20795,0.34633,9.14360,0.34633
9.20878,0.34643,9.14387,0.34643
9.21063,0.34653,9.14471,0.34653
9.21207,0.34663,9.14594,0.34663
9.21361,0.34673,9.14600,0.34673
9.21369,0.34683,9.14710,0.34683
9.22013,0.34693,9.14725,0.34693
9.22069,0.34703,9.14810,0.34703
9.22109,0.34713,9.15190,0.34713
9.22313,0.34723,9.15212,0.34723
9.22320,0.34733,9.15569,0.34733
9.22496,0.34743,9.15732,0.34743
9.22516,0.34753,9.15797,0.34753
9.22530,0.34763,9.16568,0.34763
9.22571,0.34773,9.16614,0.34773
9.22578,0.34783,9.16710,0.34783
9.22589,0.34793,9.16968,0.34793
9.22767,0.34803,9.16979,0.34803
9.22775,0.34813,9.17046,0.34813
9.22881,0.34823,9.17095,0.34823
9.22890,0.34833,9.17142,0.34833
9.22936,0.34843,9.17281,0.34843
9.22980,0.34853,9.17286,0.34853
9.23394,0.34863,9.17290,0.34863
9.23423,0.34873,9.17514,0.34873
9.23738,0.34883,9.17546,0.34883
9.23752,0.34893,9.17575,0.34893
9.23800,0.34903,9.18089,0.34903
9.23853,0.34913,9.18192,0.34913
9.23872,0.34923,9.18269,0.34923
9.23967,0.34933,9.18372,0.34933
9.24089,0.34943,9.18431,0.34943
9.24187,0.34953,9.18525,0.34953
9.24457,0.34963,9.18561,0.34963
9.24970,0.34973,9.18602,0.34973
9.25024,0.34983,9.18788,0.34983
9.25269,0.34993,9.19200,0.34993
9.25786,0.35004,9.19203,0.35004
9.25916,0.35014,9.19238,0.35014
9.25947,0.35024,9.19256,0.35024
9.25986,0.35034,9.19376,0.35034
9.26074,0.35044,9.19435,0.35044
9.26216,0.35054,9.19440,0.35054
9.26237,0.35064,9.19585,0.35064
9.26312,0.35074,9.19596,0.35074
9.26447,0.35084,9.19884,0.35084
9.26618,0.35094,9.19978,0.35094
9.26916,0.35104,9.20074,0.35104
9.26938,0.35114,9.20086,0.35114
9.27205,0.35124,9.20187,0.35124
9.27306,0.35134,9.20209,0.35134
9.27400,0.35144,9.20268,0.35144
9.27501,0.35154,9.20269,0.35154
9.27596,0.35164,9.20436,0.35164
9.28207,0.35174,9.20447,0.35174
9.28389,0.35184,9.20684,0.35184
9.28595,0.35194,9.20940,0.35194
9.28665,0.35204,9.21148,0.35204
9.28857,0.35214,9.21580,0.35214
9.28860,0.35224,9.21711,0.35224
9.28908,0.35234,9.21726,0.35234
9.28929,0.35244,9.21800,0.35244
9.28929,0.35254,9.21819,0.35254
9.28984,0.35264,9.21864,0.35264
9.29055,0.35274,9.21873,0.35274
9.29295,0.35284,9.22085,0.35284
9.29330,0.35294,9.22152,0.35294
9.29495,0.35304,9.22154,0.35304
9.29549,0.35314,9.22454,0.35314
9.29662,0.35324,9.22625,0.35324
9.29760,0.35334,9.22626,0.35334
9.29911,0.35344,9.22772,0.35344
9.29991,0.35354,9.22783,0.35354
9.30098,0.35364,9.23204,0.35364
9.30260,0.35374,9.23272,0.35374
9.30265,0.35384,9.23419,0.35384
9.30354,0.35394,9.23423,0.35394
9.30404,0.35404,9.23552,0.35404
9.30562,0.35414,9.23911,0.35414
9.30609,0.35424,9.23948,0.35424
9.30783,0.35434,9.24230,0.35434
9.30883,0.35444,9.24381,0.35444
9.30895,0.35454,9.24485,0.35454
9.30924,0.35464,9.24576,0.35464
9.30940,0.35474,9.24614,0.35474
9.31150,0.35484,9.24705,0.35484
9.31491,0.35494,9.24967,0.35494
9.31729,0.35504,9.24997,0.35504
9.31931,0.35514,9.25082,0.35514
9.31987,0.35524,9.25193,0.35524
9.32039,0.35534,9.25475,0.35534
9.32147,0.35544,9.25551,0.35544
9.32164,0.35554,9.25597,0.35554
9.32262,0.35564,9.25620,0.35564
9.32315,0.35574,9.25696,0.35574
9.32392,0.35584,9.25778,0.35584
9.32421,0.35594,9.25785,0.35594
9.32670,0.35604,9.25917,0.35604
9.32858,0.35614,9.26315,0.35614
9.32924,0.35624,9.26579,0.35624
9.33018,0.35634,9.26660,0.35634
9.33236,0.35644,9.26710,0.35644
9.33373,0.35654,9.26767,0.35654
9.33377,0.35664,9.26802,0.35664
9.33460,0.35674,9.26993,0.35674
9.33534,0.35684,9.27100,0.35684
9.33616,0.35694,9.27233,0.35694
9.33680,0.35704,9.27249,0.35704
9.33681,0.35714,9.27466,0.35714
9.33830,0.35724,9.27494,0.35724
9.34072,0.35734,9.27658,0.35734
9.34194,0.35744,9.27834,0.35744
9.34307,0.35754,9.27853,0.35754
9.34514,0.35764,9.27915,0.35764
9.34675,0.35774,9.27985,0.35774
9.34773,0.35784,9.27991,0.35784
9.34906,0.35794,9.28002,0.35794
9.34934,0.35804,9.28026,0.35804
9.34971,0.35814,9.28033,0.35814
9.35272,0.35824,9.28208,0.35824
9.35552,0.35834,9.28225,0.35834
9.36180,0.35844,9.28439,0.35844
9.36344,0.35854,9.28518,0.35854
9.36444,0.35864,9.28609,0.35864
9.36598,0.35874,9.28679,0.35874
9.36643,0.35884,9.28826,0.35884
9.36701,0.35894,9.28978,0.35894
9.36713,0.35904,9.29060,0.35904
9.36727,0.35914,9.29168,0.35914
9.36742,0.35924,9.29187,0.35924
9.36771,0.35934,9.29682,0.35934
9.36809,0.35944,9.29776,0.35944
9.37034,0.35954,9.29862,0.35954
9.37163,0.35964,9.29926,0.35964
9.37276,0.35974,9.29992,0.35974
9.37407,0.35984,9.30033,0.35984
9.37853,0.35994,9.30123,0.35994
9.37945,0.36004,9.30281,0.36004
9.38006,0.36014,9.30488,0.36014
9.38028,0.36024,9.30623,0.36024
9.38070,0.36034,9.30639,0.36034
9.38285,0.36044,9.30995,0.36044
9.38299,0.36054,9.31034,0.36054
9.38316,0.36064,9.31281,0.36064
9.38545,0.36074,9.31389,0.36074
9.38556,0.36084,9.31433,0.36084
9.38583,0.36094,9.31733,0.36094
9.38605,0.36104,9.31937,0.36104
9.38724,0.36114,9.32036,0.36114
9.38789,0.36124,9.32185,0.36124
9.38968,0.36134,9.32202,0.36134
9.39050,0.36144,9.32268,0.36144
9.39191,0.36154,9.32269,0.36154
9.39325,0.36164,9.32791,0.36164
9.39350,0.36174,9.32804,0.36174
9.39361,0.36184,9.32961,0.36184
9.39401,0.36194,9.33197,0.36194
9.39402,0.36204,9.33344,0.36204
9.39519,0.36214,9.33451,0.36214
9.39558,0.36224,9.33528,0.36224
9.39602,0.36234,9.33623,0.36234
9.39609,0.36244,9.33653,0.36244
9.39658,0.36254,9.33668,0.36254
9.39713,0.36264,9.33732,0.36264
9.39785,0.36274,9.33765,0.36274
9.39826,0.36284,9.33807,0.36284
9.39853,0.36294,9.33870,0.36294
9.40003,0.36304,9.34694,0.36304
9.40133,0.36314,9.34756,0.36314
9.40428,0.36324,9.34781,0.36324
9.40475,0.36334,9.34898,0.36334
9.40604,0.36344,9.35001,0.36344
9.40752,0.36354,9.35033,0.36354
9.40987,0.36364,9.35164,0.36364
9.41204,0.36374,9.35204,0.36374
9.41262,0.36384,9.35239,0.36384
9.41380,0.36394,9.35246,0.36394
9.41646,0.36404,9.35386,0.36404
9.41854,0.36414,9.35444,0.36414
9.41943,0.36424,9.35629,0.36424
9.42714,0.36434,9.35682,0.36434
9.42866,0.36444,9.35753,0.36444
9.42872,0.36454,9.35760,0.36454
9.43080,0.36464,9.35762,0.36464
9.43086,0.36474,9.35795,0.36474
9.43141,0.36484,9.35833,0.36484
9.43556,0.36494,9.36029,0.36494
9.43671,0.36504,9.36076,0.36504
9.43744,0.36514,9.36310,0.36514
9.43873,0.36524,9.36586,0.36524
9.43959,0.36534,9.36596,0.36534
9.44099,0.36544,9.36837,0.36544
9.44234,0.36554,9.36875,0.36554
9.44469,0.36564,9.36881,0.36564
9.44570,0.36574,9.36953,0.36574
9.44870,0.36584,9.36953,0.36584
9.44953,0.36594,9.37003,0.36594
9.45220,0.36604,9.37027,0.36604
9.45510,0.36614,9.37222,0.36614
9.45725,0.36624,9.37351,0.36624
9.45728,0.36634,9.37425,0.36634
9.46048,0.36644,9.37525,0.36644
9.46222,0.36654,9.37588,0.36654
9.46478,0.36664,9.37770,0.36664
9.46623,0.36674,9.37827,0.36674
9.46673,0.36684,9.37897,0.36684
9.46740,0.36694,9.38075,0.36694
9.46824,0.36704,9.38310,0.36704
9.46941,0.36714,9.38617,0.36714
9.47019,0.36724,9.38808,0.36724
9.47072,0.36734,9.38844,0.36734
9.47084,0.36744,9.39195,0.36744
9.47263,0.36754,9.39275,0.36754
9.47439,0.36764,9.39305,0.36764
9.47502,0.36774,9.39326,0.36774
9.47842,0.36784,9.39369,0.36784
9.47879,0.36794,9.39393,0.36794
9.47914,0.36804,9.39443,0.36804
9.48096,0.36814,9.39616,0.36814
9.48312,0.36824,9.39762,0.36824
9.48325,0.36834,9.39817,0.36834
9.48331,0.36844,9.40750,0.36844
9.48517,0.36854,9.40861,0.36854
9.48845,0.36864,9.40979,0.36864
9.48888,0.36874,9.41031,0.36874
9.49338,0.36884,9.41062,0.36884
9.49637,0.36894,9.41119,0.36894
9.49664,0.36904,9.41177,0.36904
9.49857,0.36914,9.41211,0.36914
9.49874,0.36924,9.41429,0.36924
9.49914,0.36934,9.41476,0.36934
9.50287,0.36944,9.41549,0.36944
9.50293,0.36954,9.41671,0.36954
9.50484,0.36964,9.41733,0.36964
9.50515,0.36974,9.41808,0.36974
9.50726,0.36984,9.41818,0.36984
9.50996,0.36994,9.41976,0.36994
9.51171,0.37004,9.42055,0.37004
9.51360,0.37014,9.42233,0.37014
9.51436,0.37024,9.42257,0.37024
9.51474,0.37034,9.42498,0.37034
9.51572,0.37044,9.42746,0.37044
9.51810,0.37054,9.42828,0.37054
9.51941,0.37064,9.42942,0.37064
9.51986,0.37074,9.43133,0.37074
9.52028,0.37084,9.43443,0.37084
9.52091,0.37094,9.43596,0.37094
9.52640,0.37104,9.43641,0.37104
9.52893,0.37114,9.43732,0.37114
9.53157,0.37124,9.43933,0.37124
9.53272,0.37134,9.43986,0.37134
9.53283,0.37144,9.43997,0.37144
9.53295,0.37154,9.44241,0.37154
9.53356,0.37164,9.44381,0.37164
9.53361,0.37174,9.44396,0.37174
9.53419,0.37184,9.44445,0.37184
9.53497,0.37194,9.44467,0.37194
9.53720,0.37204,9.44503,0.37204
9.53824,0.37214,9.44536,0.37214
9.54483,0.37224,9.44674,0.37224
9.54534,0.37234,9.44714,0.37234
9.54951,0.37244,9.44719,0.37244
9.55010,0.37254,9.44732,0.37254
9.55030,0.37264,9.44748,0.37264
9.55148,0.37274,9.44858,0.37274
9.55261,0.37284,9.44875,0.37284
9.55491,0.37294,9.45116,0.37294
9.55598,0.37304,9.45145,0.37304
9.55796,0.37314,9.45412,0.37314
9.55843,0.37324,9.45532,0.37324
9.55945,0.37334,9.45618,0.37334
9.56056,0.37344,9.45757,0.37344
9.56059,0.37354,9.45800,0.37354
9.56095,0.37364,9.45857,0.37364
9.56173,0.37374,9.45863,0.37374
9.56190,0.37384,9.45903,0.37384
9.56328,0.37394,9.46257,0.37394
9.56539,0.37404,9.46539,0.37404
9.56671,0.37414,9.46673,0.37414
9.56745,0.37424,9.46709,0.37424
9.57156,0.37434,9.46745,0.37434
9.57166,0.37444,9.46772,0.37444
9.57446,0.37454,9.47069,0.37454
9.57672,0.37464,9.47272,0.37464
9.58101,0.37474,9.47278,0.37474
9.58298,0.37484,9.47306,0.37484
9.58342,0.37494,9.47379,0.37494
9.58669,0.37504,9.47479,0.37504
9.58938,0.37514,9.47554,0.37514
9.59117,0.37524,9.47655,0.37524
9.59137,0.37534,9.47795,0.37534
9.59222,0.37544,9.47863,0.37544
9.59596,0.37554,9.47912,0.37554
9.59620,0.37564,9.47917,0.37564
9.59688,0.37574,9.48027,0.37574
9.59719,0.37584,9.48100,0.37584
9.60166,0.37594,9.48125,0.37594
9.60206,0.37604,9.48247,0.37604
9.60308,0.37614,9.48476,0.37614
9.60595,0.37624,9.48727,0.37624
9.60613,0.37634,9.48838,0.37634
9.60693,0.37644,9.48856,0.37644
9.60785,0.37654,9.48874,0.37654
9.60807,0.37664,9.49023,0.37664
9.60890,0.37674,9.49145,0.37674
9.60974,0.37684,9.49151,0.37684
9.61021,0.37694,9.49537,0.37694
9.61506,0.37704,9.49631,0.37704
9.61870,0.37714,9.49932,0.37714
9.62258,0.37724,9.49990,0.37724
9.62272,0.37734,9.50008,0.37734
9.62417,0.37744,9.50111,0.37744
9.62446,0.37754,9.50205,0.37754
9.62512,0.37764,9.50209,0.37764
9.62675,0.37774,9.50307,0.37774
9.62848,0.37784,9.50347,0.37784
9.62936,0.37794,9.50445,0.37794
9.63176,0.37804,9.50481,0.37804
9.63231,0.37814,9.50497,0.37814
9.63364,0.37824,9.50943,0.37824
9.63445,0.37834,9.50951,0.37834
9.63542,0.37844,9.50963,0.37844
9.63546,0.37854,9.51013,0.37854
9.63669,0.37864,9.51127,0.37864
9.63790,0.37874,9.51233,0.37874
9.63798,0.37884,9.51252,0.37884
9.63872,0.37894,9.51404,0.37894
9.63903,0.37904,9.51429,0.37904
9.64183,0.37914,9.51450,0.37914
9.64326,0.37924,9.51489,0.37924
9.64479,0.37934,9.51666,0.37934
9.64601,0.37944,9.51703,0.37944
9.64871,0.37954,9.51998,0.37954
9.64976,0.37964,9.52156,0.37964
9.65085,0.37974,9.52241,0.37974
9.65277,0.37984,9.52523,0.37984
9.65402,0.37994,9.52735,0.37994
9.65465,0.38004,9.52742,0.38004
9.65550,0.38014,9.52913,0.38014
9.65552,0.38024,9.52917,0.38024
9.65625,0.38034,9.53029,0.38034
9.65646,0.38044,9.53126,0.38044
9.65653,0.38054,9.53186,0.38054
9.65835,0.38064,9.53221,0.38064
9.66085,0.38074,9.53437,0.38074
9.66136,0.38084,9.53645,0.38084
9.66320,0.38094,9.53746,0.38094
9.66362,0.38104,9.53763,0.38104
9.66652,0.38114,9.53824,0.38114
9.66904,0.38124,9.54022,0.38124
9.67213,0.38134,9.54047,0.38134
9.67300,0.38144,9.54056,0.38144
9.67362,0.38154,9.54118,0.38154
9.67468,0.38164,9.54139,0.38164
9.67741,0.38174,9.54453,0.38174
9.68055,0.38184,9.54748,0.38184
9.68180,0.38194,9.54788,0.38194
9.68187,0.38204,9.54877,0.38204
9.68304,0.38214,9.54940,0.38214
9.68307,0.38224,9.54963,0.38224
9.68371,0.38234,9.55038,0.38234
9.68687,0.38244,9.55064,0.38244
9.68859,0.38254,9.55387,0.38254
9.68869,0.38264,9.55499,0.38264
9.69228,0.38274,9.55594,0.38274
9.69329,0.38284,9.55741,0.38284
9.69336,0.38294,9.55853,0.38294
9.69489,0.38304,9.56187,0.38304
9.69695,0.38314,9.56269,0.38314
9.69930,0.38324,9.56769,0.38324
9.69990,0.38334,9.56857,0.38334
9.69999,0.38344,9.56864,0.38344
9.70110,0.38354,9.56958,0.38354
9.70110,0.38364,9.57107,0.38364
9.70661,0.38374,9.57202,0.38374
9.71104,0.38384,9.57396,0.38384
9.71110,0.38394,9.57460,0.38394
9.71710,0.38404,9.57768,0.38404
9.71891,0.38414,9.57768,0.38414
9.72291,0.38424,9.57782,0.38424
9.72325,0.38434,9.57784,0.38434
9.72368,0.38444,9.57862,0.38444
9.72399,0.38454,9.57942,0.38454
9.72482,0.38464,9.58025,0.38464
9.72560,0.38474,9.58035,0.38474
9.72808,0.38484,9.58129,0.38484
9.72961,0.38494,9.58149,0.38494
9.73156,0.38504,9.58168,0.38504
9.73158,0.38514,9.58213,0.38514
9.73358,0.38524,9.58222,0.38524
9.73782,0.38534,9.58395,0.38534
9.74104,0.38544,9.58467,0.38544
9.74115,0.38554,9.58536,0.38554
9.74363,0.38564,9.58825,0.38564
9.74484,0.38574,9.58899,0.38574
9.74572,0.38584,9.58909,0.38584
9.74618,0.38594,9.59135,0.38594
9.74658,0.38604,9.59136,0.38604
9.74775,0.38614,9.59174,0.38614
9.74782,0.38624,9.59531,0.38624
9.75077,0.38634,9.59555,0.38634
9.75200,0.38644,9.59640,0.38644
9.75297,0.38654,9.59734,0.38654
9.75507,0.38664,9.59741,0.38664
9.75586,0.38674,9.60080,0.38674
9.75614,0.38684,9.60193,0.38684
9.75639,0.38694,9.60256,0.38694
9.75868,0.38704,9.60272,0.38704
9.75905,0.38714,9.60339,0.38714
9.76015,0.38724,9.60342,0.38724
9.76087,0.38734,9.60483,0.38734
9.76143,0.38744,9.60586,0.38744
9.76205,0.38754,9.60666,0.38754
9.76286,0.38764,9.60818,0.38764
9.76325,0.38774,9.60877,0.38774
9.76441,0.38784,9.60937,0.38784
9.76697,0.38794,9.61029,0.38794
9.76816,0.38804,9.61049,0.38804
9.76889,0.38814,9.61060,0.38814
9.77136,0.38824,9.61099,0.38824
9.77142,0.38834,9.61144,0.38834
9.77369,0.38844,9.61267,0.38844
9.77542,0.38854,9.61360,0.38854
9.77730,0.38864,9.61380,0.38864
9.77737,0.38874,9.61521,0.38874
9.77746,0.38884,9.61646,0.38884
9.78018,0.38894,9.61738,0.38894
9.78178,0.38904,9.61787,0.38904
9.78185,0.38914,9.61809,0.38914
9.78274,0.38924,9.61949,0.38924
9.78450,0.38934,9.62219,0.38934
9.78791,0.38944,9.62253,0.38944
9.78807,0.38954,9.62369,0.38954
9.78914,0.38964,9.62399,0.38964
9.78918,0.38974,9.62418,0.38974
9.79169,0.38984,9.62471,0.38984
9.79258,0.38994,9.62537,0.38994
9.79412,0.39004,9.62558,0.39004
9.79737,0.39014,9.62736,0.39014
9.79813,0.39024,9.62889,0.39024
9.79908,0.39034,9.62916,0.39034
9.80101,0.39044,9.62963,0.39044
9.80159,0.39054,9.63030,0.39054
9.80161,0.39064,9.63057,0.39064
9.80944,0.39074,9.63105,0.39074
9.80961,0.39084,9.63307,0.39084
9.81012,0.39094,9.63417,0.39094
9.81148,0.39104,9.63537,0.39104
9.81354,0.39114,9.63624,0.39114
9.81365,0.39124,9.63877,0.39124
9.81521,0.39134,9.63920,0.39134
9.81637,0.39144,9.64214,0.39144
9.81689,0.39154,9.64220,0.39154
9.81704,0.39164,9.64238,0.39164
9.81864,0.39174,9.64377,0.39174
9.82046,0.39184,9.64454,0.39184
9.82076,0.39194,9.64686,0.39194
9.82131,0.39204,9.64694,0.39204
9.82186,0.39214,9.64953,0.39214
9.82296,0.39224,9.65016,0.39224
9.82491,0.39234,9.65224,0.39234
9.82797,0.39244,9.65287,0.39244
9.82870,0.39254,9.65349,0.39254
9.83009,0.39264,9.65445,0.39264
9.83019,0.39274,9.65596,0.39274
9.83199,0.39284,9.65717,0.39284
9.83235,0.39294,9.65777,0.39294
9.83289,0.39304,9.65811,0.39304
9.83498,0.39314,9.65813,0.39314
9.83597,0.39324,9.65992,0.39324
9.84195,0.39334,9.66147,0.39334
9.84215,0.39344,9.66265,0.39344
9.84309,0.39354,9.66304,0.39354
9.84342,0.39364,9.66368,0.39364
9.84790,0.39374,9.66542,0.39374
9.84975,0.39384,9.66613,0.39384
9.84985,0.39394,9.66632,0.39394
9.85076,0.39404,9.66683,0.39404
9.85136,0.39414,9.66869,0.39414
9.85137,0.39424,9.66947,0.39424
9.85365,0.39434,9.66953,0.39434
9.85547,0.39444,9.66966,0.39444
9.85907,0.39454,9.67088,0.39454
9.86132,0.39464,9.67249,0.39464
9.86291,0.39474,9.67420,0.39474
9.86317,0.39484,9.67493,0.39484
9.86379,0.39494,9.67530,0.39494
9.86437,0.39504,9.67591,0.39504
9.86452,0.39514,9.67677,0.39514
9.86501,0.39524,9.67723,0.39524
9.86589,0.39534,9.67931,0.39534
9.86636,0.39544,9.68060,0.39544
9.86743,0.39554,9.68107,0.39554
9.86800,0.39564,9.68269,0.39564
9.86915,0.39574,9.68296,0.39574
9.86961,0.39584,9.68514,0.39584
9.86975,0.39594,9.68687,0.39594
9.87143,0.39604,9.68902,0.39604
9.87556,0.39614,9.69073,0.39614
9.87772,0.39624,9.69559,0.39624
9.87854,0.39634,9.69654,0.39634
9.87947,0.39644,9.69711,0.39644
9.88075,0.39654,9.69891,0.39654
9.88174,0.39664,9.70116,0.39664
9.88435,0.39674,9.70149,0.39674
9.88723,0.39684,9.70269,0.39684
9.88798,0.39694,9.70278,0.39694
9.89049,0.39704,9.70349,0.39704
9.89054,0.39714,9.70401,0.39714
9.89120,0.39724,9.70527,0.39724
9.89234,0.39734,9.70536,0.39734
9.89241,0.39744,9.70772,0.39744
9.89432,0.39754,9.71076,0.39754
9.89451,0.39764,9.71268,0.39764
9.89658,0.39774,9.71403,0.39774
9.89693,0.39784,9.71513,0.39784
9.90103,0.39794,9.71567,0.39794
9.90326,0.39804,9.71600,0.39804
9.90515,0.39814,9.71626,0.39814
9.90589,0.39824,9.71801,0.39824
9.90639,0.39834,9.71894,0.39834
9.90755,0.39844,9.71953,0.39844
9.90787,0.39854,9.71977,0.39854
9.90829,0.39864,9.72029,0.39864
9.90885,0.39874,9.72097,0.39874
9.91242,0.39884,9.72236,0.39884
9.91331,0.39894,9.72308,0.39894
9.91477,0.39904,9.72313,0.39904
9.91721,0.39914,9.72350,0.39914
9.91877,0.39924,9.72522,0.39924
9.92355,0.39934,9.72662,0.39934
9.92479,0.39944,9.72778,0.39944
9.92508,0.39954,9.72803,0.39954
9.92575,0.39964,9.72994,0.39964
9.92780,0.39974,9.73005,0.39974
9.93031,0.39984,9.73065,0.39984
9.93562,0.39994,9.73167,0.39994
9.93789,0.40004,9.73172,0.40004
9.93791,0.40014,9.73191,0.40014
9.93796,0.40024,9.73300,0.40024
9.93880,0.40034,9.73414,0.40034
9.93926,0.40044,9.73463,0.40044
9.94096,0.40054,9.73708,0.40054
9.94454,0.40064,9.73711,0.40064
9.94486,0.40074,9.73769,0.40074
9.94495,0.40084,9.73809,0.40084
9.94618,0.40094,9.73890,0.40094
9.94670,0.40104,9.73903,0.40104
9.94869,0.40114,9.74034,0.40114
9.94878,0.40124,9.74062,0.40124
9.94950,0.40134,9.74157,0.40134
9.95127,0.40144,9.74160,0.40144
9.95232,0.40154,9.74182,0.40154
9.95385,0.40164,9.74375,0.40164
9.95521,0.40174,9.74479,0.40174
9.95790,0.40184,9.74602,0.40184
9.95881,0.40194,9.74634,0.40194
9.95970,0.40204,9.74700,0.40204
9.96017,0.40214,9.74802,0.40214
9.96319,0.40224,9.74909,0.40224
9.96745,0.40234,9.75287,0.40234
9.96928,0.40244,9.75357,0.40244
9.96970,0.40254,9.75375,0.40254
9.97108,0.40264,9.75633,0.40264
9.97294,0.40274,9.76000,0.40274
9.97408,0.40284,9.76408,0.40284
9.97698,0.40294,9.76805,0.40294
9.97914,0.40304,9.76851,0.40304
9.97970,0.40314,9.77186,0.40314
9.97981,0.40324,9.77291,0.40324
9.98001,0.40334,9.77361,0.40334
9.98013,0.40344,9.77381,0.40344
9.98095,0.40354,9.77408,0.40354
9.98126,0.40364,9.77431,0.40364
9.98252,0.40374,9.77463,0.40374
9.98489,0.40384,9.77575,0.40384
9.98597,0.40394,9.77641,0.40394
9.98931,0.40404,9.78260,0.40404
9.99019,0.40414,9.78302,0.40414
9.99245,0.40424,9.78370,0.40424
9.99314,0.40434,9.78444,0.40434
9.99359,0.40444,9.78556,0.40444
9.99462,0.40454,9.78679,0.40454
9.99502,0.40464,9.78713,0.40464
9.99512,0.40474,9.78740,0.40474
10.00470,0.40484,9.78805,0.40484
10.00573,0.40494,9.78995,0.40494
10.01186,0.40504,9.79028,0.40504
10.01220,0.40514,9.79209,0.40514
10.01240,0.40524,9.79227,0.40524
10.01452,0.40534,9.79272,0.40534
10.01536,0.40544,9.79338,0.40544
10.01590,0.40554,9.79360,0.40554
10.01794,0.40564,9.79404,0.40564
10.01939,0.40574,9.79431,0.40574
10.02373,0.40584,9.79931,0.40584
10.02603,0.40594,9.80037,0.40594
10.02755,0.40604,9.80081,0.40604
10.02879,0.40614,9.80101,0.40614
10.02919,0.40624,9.80395,0.40624
10.02976,0.40634,9.80466,0.40634
10.03166,0.40644,9.80512,0.40644
10.03309,0.40654,9.80961,0.40654
10.03382,0.40664,9.81050,0.40664
10.03561,0.40674,9.81206,0.40674
10.03573,0.40684,9.81370,0.40684
10.04201,0.40694,9.81385,0.40694
10.04270,0.40704,9.81444,0.40704
10.04292,0.40714,9.81495,0.40714
10.04398,0.40724,9.81668,0.40724
10.04499,0.40734,9.81797,0.40734
10.04601,0.40744,9.81845,0.40744
10.04620,0.40754,9.81923,0.40754
10.04655,0.40764,9.82187,0.40764
10.04779,0.40774,9.82205,0.40774
10.04950,0.40784,9.82320,0.40784
10.04974,0.40794,9.82457,0.40794
10.05008,0.40804,9.82477,0.40804
10.05228,0.40814,9.82700,0.40814
10.05430,0.40824,9.82710,0.40824
10.05486,0.40834,9.82710,0.40834
10.05658,0.40844,9.82783,0.40844
10.05890,0.40854,9.82839,0.40854
10.06022,0.40864,9.83167,0.40864
10.06098,0.40874,9.83334,0.40874
10.06327,0.40884,9.83529,0.40884
10.06571,0.40894,9.83607,0.40894
10.06632,0.40904,9.83653,0.40904
10.06673,0.40914,9.83653,0.40914
10.06775,0.40924,9.83721,0.40924
10.06855,0.40934,9.83919,0.40934
10.06973,0.40944,9.84009,0.40944
10.07032,0.40954,9.84109,0.40954
10.07561,0.40964,9.84230,0.40964
10.07625,0.40974,9.84283,0.40974
10.07819,0.40984,9.84366,0.40984
10.07860,0.40994,9.84702,0.40994
10.07864,0.41004,9.84758,0.41004
10.07961,0.41014,9.84791,0.41014
10.08009,0.41024,9.84957,0.41024
10.08476,0.41034,9.85000,0.41034
10.08842,0.41044,9.85083,0.41044
10.08852,0.41054,9.85367,0.41054
10.08933,0.41064,9.85494,0.41064
10.08946,0.41074,9.85610,0.41074
10.09022,0.41084,9.85621,0.41084
10.09111,0.41094,9.85650,0.41094
10.09210,0.41104,9.85685,0.41104
10.09219,0.41114,9.85777,0.41114
10.09614,0.41124,9.85794,0.41124
10.09638,0.41134,9.85813,0.41134
10.09651,0.41144,9.85889,0.41144
10.09675,0.41154,9.85917,0.41154
10.09937,0.41164,9.85947,0.41164
10.10101,0.41174,9.86038,0.41174
10.10133,0.41184,9.86150,0.41184
10.10142,0.41194,9.86259,0.41194
10.10227,0.41204,9.86261,0.41204
10.10292,0.41214,9.86563,0.41214
10.10312,0.41224,9.86587,0.41224
10.10524,0.41234,9.86679,0.41234
10.10561,0.41244,9.86684,0.41244
10.11009,0.41254,9.86703,0.41254
10.11058,0.41264,9.86753,0.41264
10.11740,0.41274,9.86871,0.41274
10.11784,0.41284,9.86968,0.41284
10.11838,0.41294,9.87098,0.41294
10.12335,0.41304,9.87238,0.41304
10.12654,0.41314,9.87665,0.41314
10.12795,0.41324,9.87696,0.41324
10.13362,0.41334,9.87752,0.41334
10.13651,0.41344,9.87785,0.41344
10.13668,0.41354,9.87980,0.41354
10.13725,0.41364,9.87998,0.41364
10.14028,0.41374,9.88077,0.41374
10.14283,0.41384,9.88082,0.41384
10.14805,0.41394,9.88258,0.41394
10.14887,0.41404,9.88335,0.41404
10.15047,0.41414,9.88388,0.41414
10.15085,0.41424,9.88394,0.41424
10.15101,0.41434,9.88446,0.41434
10.15109,0.41444,9.88484,0.41444
10.15423,0.41454,9.88638,0.41454
10.15570,0.41464,9.89073,0.41464
10.15620,0.41474,9.89463,0.41474
10.15660,0.41484,9.89578,0.41484
10.15707,0.41494,9.89797,0.41494
10.16091,0.41504,9.89967,0.41504
10.16201,0.41514,9.90082,0.41514
10.16605,0.41524,9.90156,0.41524
10.16729,0.41534,9.90197,0.41534
10.16847,0.41544,9.90199,0.41544
10.16959,0.41554,9.90384,0.41554
10.17414,0.41564,9.90462,0.41564
10.17465,0.41574,9.90611,0.41574
10.17580,0.41584,9.90898,0.41584
10.17773,0.41594,9.90973,0.41594
10.17900,0.41604,9.91209,0.41604
10.17905,0.41614,9.91314,0.41614
10.18446,0.41624,9.91339,0.41624
10.18607,0.41634,9.91399,0.41634
10.19090,0.41644,9.91685,0.41644
10.19107,0.41654,9.91764,0.41654
10.19356,0.41664,9.91812,0.41664
10.19506,0.41674,9.91913,0.41674
10.19674,0.41684,9.92062,0.41684
10.19744,0.41694,9.92135,0.41694
10.19794,0.41704,9.92183,0.41704
10.20198,0.41714,9.92308,0.41714
10.20207,0.41724,9.92323,0.41724
10.20248,0.41734,9.92409,0.41734
10.20309,0.41744,9.92567,0.41744
10.20466,0.41754,9.92917,0.41754
10.20527,0.41764,9.92968,0.41764
10.20768,0.41774,9.92989,0.41774
10.20812,0.41784,9.93125,0.41784
10.20833,0.41794,9.93139,0.41794
10.20928,0.41804,9.93174,0.41804
10.20989,0.41814,9.93322,0.41814
10.21271,0.41824,9.93680,0.41824
10.21538,0.41834,9.93708,0.41834
10.21701,0.41844,9.93758,0.41844
10.21737,0.41854,9.93775,0.41854
10.22195,0.41864,9.93996,0.41864
10.22285,0.41874,9.94048,0.41874
10.22637,0.41884,9.94068,0.41884
10.22745,0.41894,9.94170,0.41894
10.22879,0.41904,9.94206,0.41904
10.22927,0.41914,9.94247,0.41914
10.23021,0.41924,9.94409,0.41924
10.23210,0.41934,9.94433,0.41934
10.23540,0.41944,9.94633,0.41944
10.23820,0.41954,9.94681,0.41954
10.23882,0.41964,9.94898,0.41964
10.24146,0.41974,9.94945,0.41974
10.24482,0.41984,9.94968,0.41984
10.24855,0.41994,9.95089,0.41994
10.24867,0.42004,9.95095,0.42004
10.24924,0.42014,9.95146,0.42014
10.25337,0.42024,9.95251,0.42024
10.25539,0.42034,9.95413,0.42034
10.25609,0.42044,9.95553,0.42044
10.26900,0.42054,9.95689,0.42054
10.26990,0.42064,9.95727,0.42064
10.27037,0.42074,9.95817,0.42074
10.27339,0.42084,9.95827,0.42084
10.27989,0.42094,9.95871,0.42094
10.28254,0.42104,9.95908,0.42104
10.28323,0.42114,9.96030,0.42114
10.28554,0.42124,9.96042,0.42124
10.28614,0.42134,9.96106,0.42134
10.28806,0.42144,9.96142,0.42144
10.28852,0.42154,9.96440,0.42154
10.28916,0.42164,9.96495,0.42164
10.29105,0.42174,9.96673,0.42174
10.29354,0.42184,9.96855,0.42184
10.29586,0.42194,9.96885,0.42194
10.30001,0.42204,9.97065,0.42204
10.30071,0.42214,9.97198,0.42214
10.30085,0.42224,9.97526,0.42224
10.30197,0.42234,9.97555,0.42234
10.30557,0.42244,9.97635,0.42244
10.30729,0.42254,9.97686,0.42254
10.30800,0.42264,9.97740,0.42264
10.30899,0.42274,9.97740,0.42274
10.31107,0.42284,9.97797,0.42284
10.31445,0.42294,9.97904,0.42294
10.31644,0.42304,9.97906,0.42304
10.31865,0.42314,9.97930,0.42314
10.31951,0.42324,9.98154,0.42324
10.31982,0.42334,9.98155,0.42334
10.32256,0.42344,9.98167,0.42344
10.32287,0.42354,9.98235,0.42354
10.32448,0.42364,9.98273,0.42364
10.32540,0.42374,9.98580,0.42374
10.32645,0.42384,9.98782,0.42384
10.32950,0.42394,9.98828,0.42394
10.33247,0.42404,9.98919,0.42404
10.33601,0.42414,9.98922,0.42414
10.33602,0.42424,9.98961,0.42424
10.33964,0.42434,9.98982,0.42434
10.34037,0.42444,9.98988,0.42444
10.34154,0.42454,9.99022,0.42454
10.34182,0.42464,9.99088,0.42464
10.34200,0.42474,9.99322,0.42474
10.34414,0.42484,9.99817,0.42484
10.34947,0.42494,10.00025,0.42494
10.34960,0.42504,10.00028,0.42504
10.35125,0.42514,10.00037,0.42514
10.35583,0.42524,10.00119,0.42524
10.35663,0.42534,10.00126,0.42534
10.35801,0.42544,10.00180,0.42544
10.35987,0.42554,10.00194,0.42554
10.35996,0.42564,10.00230,0.42564
10.36004,0.42574,10.00471,0.42574
10.36023,0.42584,10.00478,0.42584
10.36037,0.42594,10.00515,0.42594
10.36057,0.42604,10.00552,0.42604
10.36187,0.42614,10.00879,0.42614
10.37138,0.42624,10.00901,0.42624
10.37255,0.42634,10.00969,0.42634
10.37417,0.42644,10.01037,0.42644
10.37435,0.42654,10.01127,0.42654
10.37539,0.42664,10.01143,0.42664
10.37628,0.42674,10.01187,0.42674
10.37664,0.42684,10.01265,0.42684
10.38874,0.42694,10.01283,0.42694
10.39608,0.42704,10.01444,0.42704
10.40133,0.42714,10.01555,0.42714
10.40355,0.42724,10.01557,0.42724
10.40454,0.42734,10.01635,0.42734
10.40720,0.42744,10.01682,0.42744
10.41048,0.42754,10.02045,0.42754
10.41093,0.42764,10.02089,0.42764
10.41511,0.42774,10.02110,0.42774
10.41624,0.42784,10.02123,0.42784
10.41646,0.42794,10.02162,0.42794
10.41680,0.42804,10.02201,0.42804
10.41685,0.42814,10.02289,0.42814
10.41749,0.42824,10.02336,0.42824
10.41791,0.42834,10.02448,0.42834
10.41805,0.42844,10.02532,0.42844
10.41873,0.42854,10.02604,0.42854
10.42118,0.42864,10.02860,0.42864
10.42169,0.42874,10.02880,0.42874
10.42581,0.42884,10.02909,0.42884
10.42593,0.42894,10.02942,0.42894
10.42595,0.42904,10.03245,0.42904
10.42847,0.42914,10.03246,0.42914
10.43023,0.42924,10.03382,0.42924
10.43056,0.42934,10.03416,0.42934
10.43091,0.42944,10.03491,0.42944
10.43236,0.42954,10.03638,0.42954
10.43340,0.42964,10.03638,0.42964
10.43358,0.42974,10.03701,0.42974
10.43378,0.42984,10.03743,0.42984
10.43815,0.42994,10.03920,0.42994
10.43839,0.43004,10.04110,0.43004
10.43900,0.43014,10.04213,0.43014
10.44105,0.43024,10.04217,0.43024
10.44114,0.43034,10.04267,0.43034
10.44225,0.43044,10.04352,0.43044
10.44513,0.43054,10.04451,0.43054
10.44618,0.43064,10.04494,0.43064
10.44667,0.43074,10.04518,0.43074
10.44852,0.43084,10.04751,0.43084
10.45002,0.43094,10.04781,0.43094
10.45147,0.43104,10.04818,0.43104
10.45251,0.43114,10.04819,0.43114
10.45327,0.43124,10.04980,0.43124
10.45366,0.43134,10.05215,0.43134
10.45543,0.43144,10.05338,0.43144
10.45639,0.43154,10.05366,0.43154
10.45800,0.43164,10.05552,0.43164
10.45868,0.43174,10.05615,0.43174
10.46019,0.43184,10.05645,0.43184
10.46129,0.43194,10.05760,0.43194
10.46146,0.43204,10.05767,0.43204
10.46321,0.43214,10.05879,0.43214
10.46395,0.43224,10.05976,0.43224
10.46583,0.43234,10.05983,0.43234
10.46700,0.43244,10.06020,0.43244
10.46818,0.43254,10.06087,0.43254
10.47409,0.43264,10.06174,0.43264
10.47648,0.43274,10.06266,0.43274
10.47667,0.43284,10.06329,0.43284
10.47771,0.43294,10.06331,0.43294
10.47790,0.43304,10.06482,0.43304
10.48234,0.43314,10.06488,0.43314
10.48301,0.43324,10.06553,0.43324
10.48459,0.43334,10.06596,0.43334
10.48692,0.43344,10.06728,0.43344
10.48743,0.43354,10.06797,0.43354
10.48953,0.43364,10.06884,0.43364
10.48966,0.43374,10.06897,0.43374
10.49269,0.43384,10.06909,0.43384
10.49341,0.43394,10.06942,0.43394
10.49674,0.43404,10.06945,0.43404
10.49731,0.43414,10.07027,0.43414
10.49773,0.43424,10.07107,0.43424
10.50035,0.43434,10.07120,0.43434
10.50389,0.43444,10.07133,0.43444
10.50769,0.43454,10.07165,0.43454
10.50816,0.43464,10.07196,0.43464
10.50840,0.43474,10.07437,0.43474
10.50916,0.43484,10.07460,0.43484
10.50976,0.43494,10.07464,0.43494
10.51072,0.43504,10.07516,0.43504
10.51269,0.43514,10.07740,0.43514
10.51305,0.43524,10.07808,0.43524
10.51548,0.43534,10.07914,0.43534
10.51569,0.43544,10.08008,0.43544
10.51660,0.43554,10.08112,0.43554
10.52028,0.43564,10.08386,0.43564
10.52079,0.43574,10.08405,0.43574
10.52469,0.43584,10.08424,0.43584
10.52568,0.43594,10.08505,0.43594
10.52655,0.43604,10.08567,0.43604
10.52869,0.43614,10.08579,0.43614
10.52891,0.43624,10.08609,0.43624
10.52969,0.43634,10.08770,0.43634
10.53028,0.43644,10.08885,0.43644
10.53143,0.43654,10.09069,0.43654
10.53162,0.43664,10.09194,0.43664
10.53426,0.43674,10.09245,0.43674
10.53602,0.43684,10.09577,0.43684
10.53747,0.43694,10.09637,0.43694
10.53844,0.43704,10.09671,0.43704
10.54173,0.43714,10.09680,0.43714
10.54994,0.43724,10.09695,0.43724
10.55002,0.43734,10.09702,0.43734
10.55234,0.43744,10.09893,0.43744
10.55373,0.43754,10.09944,0.43754
10.55589,0.43764,10.09981,0.43764
10.55825,0.43774,10.10058,0.43774
10.55919,0.43784,10.10472,0.43784
10.56034,0.43794,10.10545,0.43794
10.56534,0.43804,10.10623,0.43804
10.56586,0.43814,10.10768,0.43814
10.56718,0.43824,10.10834,0.43824
10.56724,0.43834,10.10921,0.43834
10.56878,0.43844,10.10975,0.43844
10.56938,0.43854,10.11017,0.43854
10.57019,0.43864,10.11142,0.43864
10.58093,0.43874,10.11248,0.43874
10.58099,0.43884,10.11871,0.43884
10.58259,0.43894,10.11914,0.43894
10.58522,0.43904,10.11918,0.43904
10.58693,0.43914,10.11930,0.43914
10.58695,0.43924,10.11975,0.43924
10.58745,0.43934,10.11985,0.43934
10.58980,0.43944,10.11989,0.43944
10.59240,0.43954,10.12025,0.43954
10.59787,0.43964,10.12271,0.43964
10.59789,0.43974,10.12285,0.43974
10.60081,0.43984,10.12333,0.43984
10.60123,0.43994,10.12357,0.43994
10.60205,0.44004,10.12431,0.44004
10.60298,0.44014,10.12753,0.44014
10.60348,0.44024,10.12872,0.44024
10.60516,0.44034,10.13054,0.44034
10.60564,0.44044,10.13125,0.44044
10.60671,0.44054,10.13265,0.44054
10.60825,0.44064,10.13332,0.44064
10.61012,0.44074,10.13397,0.44074
10.61039,0.44084,10.13711,0.44084
10.61083,0.44094,10.13729,0.44094
10.61096,0.44104,10.13743,0.44104
10.61514,0.44114,10.13754,0.44114
10.62184,0.44124,10.13822,0.44124
10.62224,0.44134,10.13863,0.44134
10.62235,0.44144,10.13911,0.44144
10.62741,0.44154,10.14634,0.44154
10.62877,0.44164,10.14671,0.44164
10.63031,0.44174,10.14696,0.44174
10.63044,0.44184,10.14723,0.44184
10.63108,0.44194,10.14844,0.44194
10.63125,0.44204,10.14967,0.44204
10.63226,0.44214,10.15103,0.44214
10.63694,0.44224,10.15298,0.44224
10.63907,0.44234,10.15329,0.44234
10.64353,0.44244,10.15333,0.44244
10.64431,0.44254,10.15351,0.44254
10.64884,0.44264,10.15372,0.44264
10.65078,0.44274,10.15412,0.44274
10.65175,0.44284,10.15429,0.44284
10.65285,0.44294,10.15476,0.44294
10.65317,0.44304,10.15507,0.44304
10.65497,0.44314,10.15663,0.44314
10.65739,0.44324,10.15746,0.44324
10.65823,0.44334,10.15774,0.44334
10.66575,0.44344,10.15832,0.44344
10.66655,0.44354,10.15939,0.44354
10.66914,0.44364,10.16233,0.44364
10.67293,0.44374,10.16255,0.44374
10.67516,0.44384,10.16354,0.44384
10.67585,0.44394,10.16517,0.44394
10.67727,0.44404,10.16585,0.44404
10.67778,0.44414,10.16697,0.44414
10.68050,0.44424,10.16715,0.44424
10.68715,0.44434,10.16727,0.44434
10.68718,0.44444,10.16913,0.44444
10.68796,0.44454,10.17042,0.44454
10.69239,0.44464,10.17198,0.44464
10.69293,0.44474,10.17344,0.44474
10.69347,0.44484,10.17358,0.44484
10.70073,0.44494,10.17400,0.44494
10.70167,0.44504,10.17403,0.44504
10.70360,0.44514,10.17408,0.44514
10.70624,0.44524,10.17455,0.44524
10.70646,0.44534,10.17654,0.44534
10.70699,0.44544,10.17752,0.44544
10.71099,0.44554,10.17837,0.44554
10.71112,0.44564,10.18107,0.44564
10.71443,0.44574,10.18112,0.44574
10.71513,0.44584,10.18154,0.44584
10.71873,0.44594,10.18300,0.44594
10.71961,0.44604,10.18321,0.44604
10.71996,0.44614,10.18555,0.44614
10.72025,0.44624,10.18603,0.44624
10.72061,0.44634,10.18956,0.44634
10.72680,0.44644,10.18958,0.44644
10.72791,0.44654,10.18985,0.44654
10.72953,0.44664,10.19037,0.44664
10.73432,0.44674,10.19069,0.44674
10.73552,0.44684,10.19089,0.44684
10.73615,0.44694,10.19296,0.44694
10.73716,0.44704,10.19343,0.44704
10.73832,0.44714,10.19521,0.44714
10.73987,0.44724,10.19714,0.44724
10.73991,0.44734,10.19837,0.44734
10.74120,0.44744,10.19882,0.44744
10.74179,0.44754,10.19963,0.44754
10.74184,0.44764,10.20053,0.44764
10.74206,0.44774,10.20078,0.44774
10.74245,0.44784,10.20184,0.44784
10.74289,0.44794,10.20456,0.44794
10.74310,0.44804,10.20468,0.44804
10.74392,0.44814,10.20475,0.44814
10.74503,0.44824,10.20528,0.44824
10.74554,0.44834,10.20540,0.44834
10.74563,0.44844,10.20638,0.44844
10.74756,0.44854,10.20658,0.44854
10.75302,0.44864,10.20907,0.44864
10.75416,0.44874,10.20924,0.44874
10.75443,0.44884,10.20967,0.44884
10.75689,0.44894,10.21027,0.44894
10.75774,0.44904,10.21147,0.44904
10.75839,0.44914,10.21203,0.44914
10.75848,0.44924,10.21510,0.44924
10.75932,0.44934,10.21530,0.44934
10.76075,0.44944,10.21587,0.44944
10.76140,0.44954,10.21734,0.44954
10.76393,0.44964,10.21854,0.44964
10.76641,0.44974,10.22000,0.44974
10.76666,0.44984,10.22042,0.44984
10.76813,0.44994,10.22488,0.44994
10.76978,0.45005,10.22544,0.45005
10.77153,0.45015,10.22558,0.45015
10.77281,0.45025,10.22595,0.45025
10.77340,0.45035,10.22653,0.45035
10.77372,0.45045,10.22861,0.45045
10.77491,0.45055,10.22942,0.45055
10.77571,0.45065,10.22984,0.45065
10.77594,0.45075,10.23015,0.45075
10.77621,0.45085,10.23016,0.45085
10.77638,0.45095,10.23096,0.45095
10.77777,0.45105,10.23170,0.45105
10.77799,0.45115,10.23183,0.45115
10.77864,0.45125,10.23261,0.45125
10.77915,0.45135,10.23311,0.45135
10.77968,0.45145,10.23497,0.45145
10.78228,0.45155,10.23501,0.45155
10.78312,0.45165,10.23565,0.45165
10.78403,0.45175,10.23580,0.45175
10.78418,0.45185,10.23620,0.45185
10.78588,0.45195,10.23765,0.45195
10.78607,0.45205,10.23939,0.45205
10.78697,0.45215,10.23996,0.45215
10.78724,0.45225,10.24028,0.45225
10.79106,0.45235,10.24126,0.45235
10.79205,0.45245,10.24159,0.45245
10.79287,0.45255,10.24185,0.45255
10.79406,0.45265,10.24281,0.45265
10.79543,0.45275,10.24419,0.45275
10.79566,0.45285,10.24528,0.45285
10.79779,0.45295,10.24642,0.45295
10.79937,0.45305,10.24774,0.45305
10.80158,0.45315,10.24887,0.45315
10.80355,0.45325,10.24897,0.45325
10.80384,0.45335,10.25086,0.45335
10.80535,0.45345,10.25144,0.45345
10.80737,0.45355,10.25154,0.45355
10.80753,0.45365,10.25351,0.45365
10.80809,0.45375,10.25377,0.45375
10.80978,0.45385,10.25400,0.45385
10.81221,0.45395,10.25460,0.45395
10.81268,0.45405,10.25467,0.45405
10.81282,0.45415,10.25509,0.45415
10.81555,0.45425,10.25608,0.45425
10.81572,0.45435,10.25643,0.45435
10.81590,0.45445,10.25844,0.45445
10.81644,0.45455,10.26080,0.45455
10.82198,0.45465,10.26097,0.45465
10.82227,0.45475,10.26223,0.45475
10.82371,0.45485,10.26341,0.45485
10.82807,0.45495,10.26400,0.45495
10.82871,0.45505,10.26526,0.45505
10.83212,0.45515,10.26624,0.45515
10.83274,0.45525,10.26627,0.45525
10.83424,0.45535,10.26648,0.45535
10.83463,0.45545,10.26742,0.45545
10.83545,0.45555,10.26743,0.45555
10.83596,0.45565,10.27024,0.45565
10.83974,0.45575,10.27103,0.45575
10.84010,0.45585,10.27239,0.45585
10.84316,0.45595,10.27361,0.45595
10.84468,0.45605,10.27676,0.45605
10.84558,0.45615,10.27814,0.45615
10.84562,0.45625,10.27859,0.45625
10.84747,0.45635,10.27914,0.45635
10.84794,0.45645,10.28075,0.45645
10.84850,0.45655,10.28089,0.45655
10.84907,0.45665,10.28277,0.45665
10.84946,0.45675,10.28287,0.45675
10.85054,0.45685,10.28337,0.45685
10.85112,0.45695,10.28407,0.45695
10.85221,0.45705,10.28415,0.45705
10.85301,0.45715,10.28421,0.45715
10.85365,0.45725,10.28552,0.45725
10.85396,0.45735,10.28601,0.45735
10.85410,0.45745,10.28788,0.45745
10.85507,0.45755,10.28881,0.45755
10.85525,0.45765,10.28886,0.45765
10.85528,0.45775,10.28959,0.45775
10.85560,0.45785,10.29039,0.45785
10.85760,0.45795,10.29051,0.45795
10.85879,0.45805,10.29105,0.45805
10.85963,0.45815,10.29116,0.45815
10.85980,0.45825,10.29164,0.45825
10.85992,0.45835,10.29250,0.45835
10.86041,0.45845,10.29279,0.45845
10.86115,0.45855,10.29321,0.45855
10.86304,0.45865,10.29389,0.45865
10.86350,0.45875,10.29412,0.45875
10.86622,0.45885,10.29448,0.45885
10.86956,0.45895,10.29451,0.45895
10.86959,0.45905,10.29637,0.45905
10.86964,0.45915,10.29714,0.45915
10.87095,0.45925,10.29780,0.45925
10.87275,0.45935,10.29797,0.45935
10.87305,0.45945,10.29881,0.45945
10.87325,0.45955,10.29913,0.45955
10.87584,0.45965,10.30090,0.45965
10.87647,0.45975,10.30150,0.45975
10.87853,0.45985,10.30170,0.45985
10.87881,0.45995,10.30221,0.45995
10.87907,0.46005,10.30285,0.46005
10.88011,0.46015,10.30286,0.46015
10.88061,0.46025,10.30301,0.46025
10.88089,0.46035,10.30435,0.46035
10.88139,0.46045,10.30505,0.46045
10.88288,0.46055,10.30616,0.46055
10.88464,0.46065,10.30631,0.46065
10.88469,0.46075,10.30649,0.46075
10.88471,0.46085,10.30790,0.46085
10.88513,0.46095,10.30944,0.46095
10.88581,0.46105,10.31264,0.46105
10.88616,0.46115,10.31334,0.46115
10.88841,0.46125,10.31338,0.46125
10.88846,0.46135,10.31581,0.46135
10.89028,0.46145,10.31587,0.46145
10.89157,0.46155,10.31677,0.46155
10.89274,0.46165,10.31745,0.46165
10.89474,0.46175,10.31760,0.46175
10.89501,0.46185,10.31770,0.46185
10.89694,0.46195,10.31908,0.46195
10.89832,0.46205,10.31948,0.46205
10.89896,0.46215,10.31973,0.46215
10.90092,0.46225,10.32014,0.46225
10.90156,0.46235,10.32036,0.46235
10.90217,0.46245,10.32073,0.46245
10.90386,0.46255,10.32118,0.46255
10.90615,0.46265,10.32173,0.46265
10.90663,0.46275,10.32286,0.46275
10.90804,0.46285,10.32337,0.46285
10.91027,0.46295,10.32390,0.46295
10.91090,0.46305,10.32414,0.46305
10.91170,0.46315,10.32422,0.46315
10.91545,0.46325,10.32425,0.46325
10.91804,0.46335,10.32453,0.46335
10.91856,0.46345,10.32666,0.46345
10.92016,0.46355,10.32692,0.46355
10.92068,0.46365,10.32727,0.46365
10.92306,0.46375,10.32838,0.46375
10.92482,0.46385,10.32894,0.46385
10.92567,0.46395,10.33042,0.46395
10.92604,0.46405,10.33049,0.46405
10.92623,0.46415,10.33060,0.46415
10.92724,0.46425,10.33155,0.46425
10.92800,0.46435,10.33218,0.46435
10.93029,0.46445,10.33354,0.46445
10.93127,0.46455,10.33464,0.46455
10.93219,0.46465,10.33552,0.46465
10.93301,0.46475,10.33703,0.46475
10.93401,0.46485,10.33752,0.46485
10.93429,0.46495,10.33779,0.46495
10.93560,0.46505,10.33899,0.46505
10.93627,0.46515,10.33966,0.46515
10.93736,0.46525,10.34120,0.46525
10.93762,0.46535,10.34132,0.46535
10.93883,0.46545,10.34182,0.46545
10.94049,0.46555,10.34191,0.46555
10.94131,0.46565,10.34239,0.46565
10.94400,0.46575,10.34356,0.46575
10.94976,0.46585,10.34475,0.46585
10.95087,0.46595,10.34545,0.46595
10.95151,0.46605,10.34658,0.46605
10.95153,0.46615,10.34659,0.46615
10.95167,0.46625,10.34825,0.46625
10.95267,0.46635,10.34865,0.46635
10.95280,0.46645,10.34929,0.46645
10.95952,0.46655,10.34985,0.46655
10.96008,0.46665,10.35007,0.46665
10.96107,0.46675,10.35041,0.46675
10.96253,0.46685,10.35069,0.46685
10.96367,0.46695,10.35082,0.46695
10.96422,0.46705,10.35116,0.46705
10.96726,0.46715,10.35173,0.46715
10.96762,0.46725,10.35231,0.46725
10.96791,0.46735,10.35367,0.46735
10.96801,0.46745,10.35400,0.46745
10.96849,0.46755,10.35488,0.46755
10.97023,0.46765,10.35521,0.46765
10.97056,0.46775,10.35524,0.46775
10.97188,0.46785,10.35604,0.46785
10.97225,0.46795,10.35644,0.46795
10.97344,0.46805,10.35666,0.46805
10.97381,0.46815,10.35678,0.46815
10.97455,0.46825,10.35823,0.46825
10.97713,0.46835,10.35893,0.46835
10.97734,0.46845,10.35937,0.46845
10.97860,0.46855,10.35958,0.46855
10.97936,0.46865,10.35987,0.46865
10.98166,0.46875,10.36075,0.46875
10.98418,0.46885,10.36123,0.46885
10.98529,0.46895,10.36147,0.46895
10.98675,0.46905,10.36167,0.46905
10.99027,0.46915,10.36300,0.46915
10.99211,0.46925,10.36496,0.46925
10.99370,0.46935,10.36584,0.46935
10.99886,0.46945,10.36741,0.46945
11.00224,0.46955,10.36985,0.46955
11.00624,0.46965,10.37063,0.46965
11.00747,0.46975,10.37209,0.46975
11.00891,0.46985,10.37294,0.46985
11.00933,0.46995,10.37306,0.46995
11.00983,0.47005,10.37403,0.47005
11.01125,0.47015,10.37461,0.47015
11.01151,0.47025,10.37473,0.47025
11.01380,0.47035,10.37611,0.47035
11.01435,0.47045,10.37663,0.47045
11.01546,0.47055,10.37688,0.47055
11.01754,0.47065,10.37900,0.47065
11.01956,0.47075,10.37942,0.47075
11.02100,0.47085,10.37976,0.47085
11.02144,0.47095,10.38019,0.47095
11.02198,0.47105,10.38214,0.47105
11.02245,0.47115,10.38591,0.47115
11.02460,0.47125,10.38718,0.47125
11.02487,0.47135,10.38738,0.47135
11.02525,0.47145,10.38748,0.47145
11.02554,0.47155,10.38900,0.47155
11.02583,0.47165,10.38932,0.47165
11.02612,0.47175,10.38977,0.47175
11.02737,0.47185,10.39096,0.47185
11.02743,0.47195,10.39430,0.47195
11.02931,0.47205,10.39518,0.47205
11.03054,0.47215,10.39579,0.47215
11.03090,0.47225,10.39622,0.47225
11.03238,0.47235,10.39716,0.47235
11.03311,0.47245,10.39921,0.47245
11.03349,0.47255,10.39952,0.47255
11.03473,0.47265,10.39997,0.47265
11.04001,0.47275,10.40008,0.47275
11.04183,0.47285,10.40076,0.47285
11.04426,0.47295,10.40132,0.47295
11.04469,0.47305,10.40211,0.47305
11.04572,0.47315,10.40334,0.47315
11.04574,0.47325,10.40595,0.47325
11.04577,0.47335,10.40675,0.47335
11.04868,0.47345,10.40681,0.47345
11.04871,0.47355,10.40763,0.47355
11.05033,0.47365,10.40774,0.47365
11.05163,0.47375,10.40785,0.47375
11.05190,0.47385,10.40815,0.47385
11.05512,0.47395,10.40841,0.47395
11.05752,0.47405,10.40892,0.47405
11.05909,0.47415,10.41118,0.47415
11.06100,0.47425,10.41282,0.47425
11.06214,0.47435,10.41319,0.47435
11.06277,0.47445,10.41397,0.47445
11.06713,0.47455,10.41449,0.47455
11.06915,0.47465,10.41514,0.47465
11.07011,0.47475,10.41826,0.47475
11.07037,0.47485,10.41887,0.47485
11.07228,0.47495,10.41909,0.47495
11.07335,0.47505,10.41942,0.47505
11.07339,0.47515,10.41950,0.47515
11.07558,0.47525,10.41953,0.47525
11.07582,0.47535,10.41964,0.47535
11.07863,0.47545,10.41971,0.47545
11.07884,0.47555,10.41999,0.47555
11.08019,0.47565,10.42016,0.47565
11.08042,0.47575,10.42025,0.47575
11.08068,0.47585,10.42220,0.47585
11.08109,0.47595,10.42260,0.47595
11.08132,0.47605,10.42353,0.47605
11.08133,0.47615,10.42391,0.47615
11.08159,0.47625,10.42509,0.47625
11.08676,0.47635,10.42605,0.47635
11.08900,0.47645,10.42713,0.47645
11.08949,0.47655,10.42912,0.47655
11.09087,0.47665,10.42926,0.47665
11.09107,0.47675,10.42998,0.47675
11.09409,0.47685,10.43002,0.47685
11.09450,0.47695,10.43035,0.47695
11.09571,0.47705,10.43079,0.47705
11.09663,0.47715,10.43129,0.47715
11.09781,0.47725,10.43136,0.47725
11.09921,0.47735,10.43142,0.47735
11.10221,0.47745,10.43211,0.47745
11.10266,0.47755,10.43312,0.47755
11.10409,0.47765,10.43446,0.47765
11.10787,0.47775,10.43500,0.47775
11.11116,0.47785,10.43562,0.47785
11.11246,0.47795,10.43575,0.47795
11.11285,0.47805,10.43771,0.47805
11.11396,0.47815,10.43808,0.47815
11.11420,0.47825,10.43827,0.47825
11.11466,0.47835,10.43880,0.47835
11.11498,0.47845,10.43929,0.47845
11.11654,0.47855,10.43998,0.47855
11.11753,0.47865,10.44068,0.47865
11.12027,0.47875,10.44140,0.47875
11.12084,0.47885,10.44254,0.47885
11.12142,0.47895,10.44290,0.47895
11.12157,0.47905,10.44371,0.47905
11.12182,0.47915,10.44482,0.47915
11.12351,0.47925,10.44542,0.47925
11.12492,0.47935,10.44792,0.47935
11.12620,0.47945,10.44931,0.47945
11.12690,0.47955,10.45079,0.47955
11.12744,0.47965,10.45156,0.47965
11.12995,0.47975,10.45157,0.47975
11.13030,0.47985,10.45170,0.47985
11.13049,0.47995,10.45221,0.47995
11.13107,0.48005,10.45223,0.48005
11.13195,0.48015,10.45374,0.48015
11.13463,0.48025,10.45756,0.48025
11.13688,0.48035,10.45867,0.48035
11.13780,0.48045,10.45967,0.48045
11.14475,0.48055,10.46020,0.48055
11.14480,0.48065,10.46062,0.48065
11.14530,0.48075,10.46122,0.48075
11.14570,0.48085,10.46125,0.48085
11.14577,0.48095,10.46126,0.48095
11.14643,0.48105,10.46129,0.48105
11.14742,0.48115,10.46145,0.48115
11.14822,0.48125,10.46183,0.48125
11.14998,0.48135,10.46217,0.48135
11.15020,0.48145,10.46220,0.48145
11.15249,0.48155,10.46300,0.48155
11.15271,0.48165,10.46365,0.48165
11.15528,0.48175,10.46397,0.48175
11.15572,0.48185,10.46720,0.48185
11.15841,0.48195,10.46753,0.48195
11.15966,0.48205,10.46768,0.48205
11.15970,0.48215,10.46898,0.48215
11.16111,0.48225,10.47076,0.48225
11.16126,0.48235,10.47103,0.48235
11.16126,0.48245,10.47189,0.48245
11.16141,0.48255,10.47218,0.48255
11.16339,0.48265,10.47254,0.48265
11.16544,0.48275,10.47296,0.48275
11.16548,0.48285,10.47312,0.48285
11.16773,0.48295,10.47346,0.48295
11.16805,0.48305,10.47374,0.48305
11.17075,0.48315,10.47482,0.48315
11.17177,0.48325,10.47688,0.48325
11.17189,0.48335,10.47704,0.48335
11.17817,0.48345,10.47768,0.48345
11.17892,0.48355,10.47845,0.48355
11.18269,0.48365,10.47964,0.48365
11.18412,0.48375,10.47983,0.48375
11.18464,0.48385,10.48022,0.48385
11.18596,0.48395,10.48099,0.48395
11.18669,0.48405,10.48126,0.48405
11.18690,0.48415,10.48137,0.48415
11.18785,0.48425,10.48164,0.48425
11.18911,0.48435,10.48203,0.48435
11.18914,0.48445,10.48209,0.48445
11.18944,0.48455,10.48306,0.48455
11.19016,0.48465,10.48314,0.48465
11.19612,0.48475,10.48403,0.48475
11.19956,0.48485,10.48490,0.48485
11.19990,0.48495,10.48525,0.48495
11.20114,0.48505,10.48596,0.48505
11.20258,0.48515,10.48605,0.48515
11.20306,0.48525,10.48693,0.48525
11.20307,0.48535,10.48881,0.48535
11.20315,0.48545,10.49031,0.48545
11.20351,0.48555,10.49036,0.48555
11.20448,0.48565,10.49115,0.48565
11.20506,0.48575,10.49143,0.48575
11.20735,0.48585,10.49321,0.48585
11.20735,0.48595,10.49372,0.48595
11.20782,0.48605,10.49417,0.48605
11.21097,0.48615,10.49524,0.48615
11.21113,0.48625,10.49675,0.48625
11.21161,0.48635,10.49698,0.48635
11.21208,0.48645,10.49887,0.48645
11.21220,0.48655,10.49893,0.48655
11.21431,0.48665,10.50009,0.48665
11.21858,0.48675,10.50023,0.48675
11.21964,0.48685,10.50025,0.48685
11.22147,0.48695,10.50122,0.48695
11.22403,0.48705,10.50199,0.48705
11.22727,0.48715,10.50243,0.48715
11.22767,0.48725,10.50348,0.48725
11.22874,0.48735,10.50405,0.48735
11.22908,0.48745,10.50440,0.48745
11.23095,0.48755,10.50445,0.48755
11.23153,0.48765,10.50457,0.48765
11.23189,0.48775,10.50504,0.48775
11.23284,0.48785,10.50530,0.48785
11.23428,0.48795,10.50826,0.48795
11.23471,0.48805,10.50898,0.48805
11.23510,0.48815,10.50919,0.48815
11.23529,0.48825,10.50923,0.48825
11.23613,0.48835,10.50970,0.48835
11.23730,0.48845,10.51084,0.48845
11.23747,0.48855,10.51089,0.48855
11.23756,0.48865,10.51118,0.48865
11.23773,0.48875,10.51157,0.48875
11.23962,0.48885,10.51303,0.48885
11.24138,0.48895,10.51402,0.48895
11.24141,0.48905,10.51422,0.48905
11.24275,0.48915,10.51460,0.48915
11.24380,0.48925,10.51476,0.48925
11.24523,0.48935,10.51684,0.48935
11.24532,0.48945,10.51735,0.48945
11.24554,0.48955,10.51859,0.48955
11.24620,0.48965,10.51968,0.48965
11.24632,0.48975,10.52048,0.48975
11.24873,0.48985,10.52104,0.48985
11.24968,0.48995,10.52104,0.48995
11.25140,0.49005,10.52104,0.49005
11.25172,0.49015,10.52179,0.49015
11.25437,0.49025,10.52221,0.49025
11.25509,0.49035,10.52243,0.49035
11.25537,0.49045,10.52245,0.49045
11.25599,0.49055,10.52356,0.49055
11.25634,0.49065,10.52428,0.49065
11.25638,0.49075,10.52433,0.49075
11.26144,0.49085,10.52456,0.49085
11.26421,0.49095,10.52655,0.49095
11.26443,0.49105,10.52668,0.49105
11.26639,0.49115,10.52741,0.49115
11.26649,0.49125,10.52766,0.49125
11.26794,0.49135,10.52784,0.49135
11.26818,0.49145,10.52877,0.49145
11.26854,0.49155,10.52918,0.49155
11.26913,0.49165,10.53036,0.49165
11.26976,0.49175,10.53067,0.49175
11.27449,0.49185,10.53088,0.49185
11.27475,0.49195,10.53099,0.49195
11.27730,0.49205,10.53119,0.49205
11.27898,0.49215,10.53128,0.49215
11.28242,0.49225,10.53198,0.49225
11.28268,0.49235,10.53203,0.49235
11.28307,0.49245,10.53210,0.49245
11.28434,0.49255,10.53289,0.49255
11.28443,0.49265,10.53289,0.49265
11.28588,0.49275,10.53359,0.49275
11.28884,0.49285,10.53491,0.49285
11.28900,0.49295,10.53508,0.49295
11.28921,0.49305,10.53560,0.49305
11.29020,0.49315,10.53573,0.49315
11.29157,0.49325,10.53693,0.49325
11.29240,0.49335,10.53807,0.49335
11.29325,0.49345,10.53822,0.49345
11.29462,0.49355,10.53944,0.49355
11.29555,0.49365,10.54036,0.49365
11.29803,0.49375,10.54066,0.49375
11.29869,0.49385,10.54154,0.49385
11.29916,0.49395,10.54206,0.49395
11.29935,0.49405,10.54208,0.49405
11.30252,0.49415,10.54226,0.49415
11.30479,0.49425,10.54256,0.49425
11.30594,0.49435,10.54309,0.49435
11.30713,0.49445,10.54449,0.49445
11.30782,0.49455,10.54514,0.49455
11.30898,0.49465,10.54547,0.49465
11.30974,0.49475,10.54772,0.49475
11.31003,0.49485,10.54796,0.49485
11.31042,0.49495,10.54929,0.49495
11.31216,0.49505,10.55068,0.49505
11.31241,0.49515,10.55100,0.49515
11.31461,0.49525,10.55106,0.49525
11.31487,0.49535,10.55127,0.49535
11.31573,0.49545,10.55322,0.49545
11.31644,0.49555,10.55340,0.49555
11.31671,0.49565,10.55343,0.49565
11.31751,0.49575,10.55442,0.49575
11.31806,0.49585,10.55537,0.49585
11.31849,0.49595,10.55552,0.49595
11.31924,0.49605,10.55582,0.49605
11.31941,0.49615,10.55625,0.49615
11.32112,0.49625,10.55919,0.49625
11.32280,0.49635,10.56207,0.49635
11.32348,0.49645,10.56222,0.49645
11.32415,0.49655,10.56257,0.49655
11.32569,0.49665,10.56279,0.49665
11.32845,0.49675,10.56392,0.49675
11.33059,0.49685,10.56412,0.49685
11.33271,0.49695,10.56802,0.49695
11.33293,0.49705,10.56816,0.49705
11.33301,0.49715,10.56817,0.49715
11.33376,0.49725,10.56831,0.49725
11.33392,0.49735,10.56884,0.49735
11.33398,0.49745,10.56923,0.49745
11.33430,0.49755,10.57030,0.49755
11.33550,0.49765,10.57276,0.49765
11.33556,0.49775,10.57281,0.49775
11.33590,0.49785,10.57514,0.49785
11.33613,0.49795,10.57541,0.49795
11.33676,0.49805,10.57826,0.49805
11.33756,0.49815,10.57852,0.49815
11.33758,0.49825,10.57898,0.49825
11.33966,0.49835,10.57915,0.49835
11.34018,0.49845,10.57995,0.49845
11.34020,0.49855,10.58142,0.49855
11.34356,0.49865,10.58171,0.49865
11.34463,0.49875,10.58220,0.49875
11.34580,0.49885,10.58276,0.49885
11.34706,0.49895,10.58471,0.49895
11.34810,0.49905,10.58480,0.49905
11.34830,0.49915,10.58782,0.49915
11.34934,0.49925,10.58804,0.49925
11.35115,0.49935,10.58861,0.49935
11.35253,0.49945,10.58897,0.49945
11.35304,0.49955,10.58928,0.49955
11.35336,0.49965,10.59124,0.49965
11.35477,0.49975,10.59206,0.49975
11.35482,0.49985,10.59214,0.49985
11.35490,0.49995,10.59290,0.49995
11.35496,0.50005,10.59296,0.50005
11.35608,0.50015,10.59342,0.50015
11.35626,0.50025,10.59410,0.50025
11.35675,0.50035,10.59413,0.50035
11.35692,0.50045,10.59508,0.50045
11.35846,0.50055,10.59589,0.50055
11.35915,0.50065,10.59639,0.50065
11.35922,0.50075,10.59739,0.50075
11.35979,0.50085,10.59807,0.50085
11.36155,0.50095,10.59833,0.50095
11.36186,0.50105,10.59834,0.50105
11.36196,0.50115,10.59878,0.50115
11.36221,0.50125,10.60040,0.50125
11.36310,0.50135,10.60107,0.50135
11.36382,0.50145,10.60246,0.50145
11.36476,0.50155,10.60298,0.50155
11.36550,0.50165,10.60409,0.50165
11.36626,0.50175,10.60418,0.50175
11.36776,0.50185,10.60488,0.50185
11.36819,0.50195,10.60527,0.50195
11.36872,0.50205,10.60688,0.50205
11.37070,0.50215,10.60764,0.50215
11.37087,0.50225,10.60884,0.50225
11.37301,0.50235,10.60912,0.50235
11.37337,0.50245,10.61033,0.50245
11.37450,0.50255,10.61144,0.50255
11.37514,0.50265,10.61201,0.50265
11.37674,0.50275,10.61205,0.50275
11.37925,0.50285,10.61337,0.50285
11.37955,0.50295,10.61350,0.50295
11.38019,0.50305,10.61435,0.50305
11.38125,0.50315,10.61566,0.50315
11.38260,0.50325,10.61690,0.50325
11.38264,0.50335,10.61698,0.50335
11.38330,0.50345,10.61714,0.50345
11.38547,0.50355,10.61907,0.50355
11.38561,0.50365,10.61946,0.50365
11.38625,0.50375,10.61959,0.50375
11.38939,0.50385,10.62055,0.50385
11.38999,0.50395,10.62209,0.50395
11.38999,0.50405,10.62237,0.50405
11.39222,0.50415,10.62393,0.50415
11.39697,0.50425,10.62460,0.50425
11.39823,0.50435,10.62536,0.50435
11.40236,0.50445,10.62549,0.50445
11.40343,0.50455,10.62747,0.50455
11.40506,0.50465,10.62873,0.50465
11.40545,0.50475,10.63015,0.50475
11.40560,0.50485,10.63036,0.50485
11.40561,0.50495,10.63065,0.50495
11.40760,0.50505,10.63274,0.50505
11.40777,0.50515,10.63335,0.50515
11.40816,0.50525,10.63338,0.50525
11.41042,0.50535,10.63343,0.50535
11.41043,0.50545,10.63418,0.50545
11.41044,0.50555,10.63545,0.50555
11.41132,0.50565,10.63548,0.50565
11.41162,0.50575,10.63601,0.50575
11.41197,0.50585,10.63705,0.50585
11.41245,0.50595,10.63729,0.50595
11.41251,0.50605,10.63752,0.50605
11.41275,0.50615,10.63896,0.50615
11.41297,0.50625,10.63986,0.50625
11.41368,0.50635,10.64071,0.50635
11.41466,0.50645,10.64122,0.50645
11.41497,0.50655,10.64139,0.50655
11.41599,0.50665,10.64175,0.50665
11.41609,0.50675,10.64176,0.50675
11.41813,0.50685,10.64191,0.50685
11.41827,0.50695,10.64192,0.50695
11.41890,0.50705,10.64248,0.50705
11.41907,0.50715,10.64372,0.50715
11.41955,0.50725,10.64396,0.50725
11.42043,0.50735,10.64399,0.50735
11.42071,0.50745,10.64470,0.50745
11.42106,0.50755,10.64552,0.50755
11.42401,0.50765,10.64588,0.50765
11.42477,0.50775,10.64773,0.50775
11.42516,0.50785,10.64794,0.50785
11.42598,0.50795,10.64825,0.50795
11.42716,0.50805,10.65002,0.50805
11.42723,0.50815,10.65008,0.50815
11.42835,0.50825,10.65023,0.50825
11.42852,0.50835,10.65056,0.50835
11.42892,0.50845,10.65170,0.50845
11.42909,0.50855,10.65234,0.50855
11.43066,0.50865,10.65250,0.50865
11.43299,0.50875,10.65289,0.50875
11.43514,0.50885,10.65297,0.50885
11.43533,0.50895,10.65368,0.50895
11.43548,0.50905,10.65719,0.50905
11.43648,0.50915,10.65750,0.50915
11.43672,0.50925,10.65842,0.50925
11.43684,0.50935,10.65886,0.50935
11.43867,0.50945,10.65893,0.50945
11.43879,0.50955,10.66036,0.50955
11.44165,0.50965,10.66123,0.50965
11.44224,0.50975,10.66129,0.50975
11.44287,0.50985,10.66309,0.50985
11.44510,0.50995,10.66618,0.50995
11.44511,0.51005,10.66673,0.51005
11.45018,0.51015,10.66705,0.51015
11.45047,0.51025,10.66734,0.51025
11.45055,0.51035,10.66735,0.51035
11.45061,0.51045,10.66756,0.51045
11.45077,0.51055,10.66758,0.51055
11.45306,0.51065,10.66828,0.51065
11.45380,0.51075,10.66845,0.51075
11.45522,0.51085,10.66891,0.51085
11.45531,0.51095,10.67059,0.51095
11.45669,0.51105,10.67076,0.51105
11.45993,0.51115,10.67077,0.51115
11.46009,0.51125,10.67167,0.51125
11.46086,0.51135,10.67248,0.51135
11.46099,0.51145,10.67262,0.51145
11.46137,0.51155,10.67450,0.51155
11.46263,0.51165,10.67534,0.51165
11.46458,0.51175,10.67603,0.51175
11.46567,0.51185,10.67758,0.51185
11.46696,0.51195,10.67765,0.51195
11.46843,0.51205,10.67765,0.51205
11.46849,0.51215,10.67771,0.51215
11.46896,0.51225,10.67904,0.51225
11.46966,0.51235,10.67908,0.51235
11.47190,0.51245,10.67944,0.51245
11.47219,0.51255,10.68007,0.51255
11.47260,0.51265,10.68045,0.51265
11.47295,0.51275,10.68069,0.51275
11.47625,0.51285,10.68112,0.51285
11.47648,0.51295,10.68151,0.51295
11.47845,0.51305,10.68152,0.51305
11.47924,0.51315,10.68212,0.51315
11.48101,0.51325,10.68235,0.51325
11.48154,0.51335,10.68286,0.51335
11.48540,0.51345,10.68304,0.51345
11.48964,0.51355,10.68322,0.51355
11.49162,0.51365,10.68332,0.51365
11.49189,0.51375,10.68359,0.51375
11.49213,0.51385,10.68379,0.51385
11.49232,0.51395,10.68434,0.51395
11.49241,0.51405,10.68449,0.51405
11.49582,0.51415,10.68469,0.51415
11.49793,0.51425,10.68534,0.51425
11.49794,0.51435,10.68588,0.51435
11.49892,0.51445,10.68841,0.51445
11.50023,0.51455,10.68869,0.51455
11.50035,0.51465,10.68882,0.51465
11.50128,0.51475,10.68952,0.51475
11.50222,0.51485,10.69065,0.51485
11.50270,0.51495,10.69071,0.51495
11.50322,0.51505,10.69075,0.51505
11.50357,0.51515,10.69086,0.51515
11.50375,0.51525,10.69121,0.51525
11.50498,0.51535,10.69272,0.51535
11.50539,0.51545,10.69299,0.51545
11.50548,0.51555,10.69444,0.51555
11.50644,0.51565,10.69462,0.51565
11.50674,0.51575,10.69495,0.51575
11.50712,0.51585,10.69499,0.51585
11.50721,0.51595,10.69536,0.51595
11.50885,0.51605,10.69584,0.51605
11.50910,0.51615,10.69626,0.51615
11.50964,0.51625,10.69665,0.51625
11.51021,0.51635,10.69925,0.51635
11.51070,0.51645,10.69960,0.51645
11.51102,0.51655,10.70146,0.51655
11.51425,0.51665,10.70211,0.51665
11.51698,0.51675,10.70299,0.51675
11.51802,0.51685,10.70342,0.51685
11.51864,0.51695,10.70468,0.51695
11.51881,0.51705,10.70471,0.51705
11.51932,0.51715,10.70488,0.51715
11.51936,0.51725,10.70578,0.51725
11.51937,0.51735,10.70786,0.51735
11.52231,0.51745,10.70938,0.51745
11.52260,0.51755,10.70958,0.51755
11.52611,0.51765,10.71206,0.51765
11.52751,0.51775,10.71326,0.51775
11.52772,0.51785,10.71401,0.51785
11.52885,0.51795,10.71499,0.51795
11.52987,0.51805,10.71995,0.51805
11.53104,0.51815,10.72014,0.51815
11.53127,0.51825,10.72051,0.51825
11.53283,0.51835,10.72286,0.51835
11.53339,0.51845,10.72334,0.51845
11.53364,0.51855,10.72486,0.51855
11.53382,0.51865,10.72518,0.51865
11.53670,0.51875,10.72627,0.51875
11.53764,0.51885,10.72711,0.51885
11.53809,0.51895,10.72792,0.51895
11.53863,0.51905,10.73012,0.51905
11.54440,0.51915,10.73113,0.51915
11.54634,0.51925,10.73115,0.51925
11.54686,0.51935,10.73125,0.51935
11.54915,0.51945,10.73146,0.51945
11.54945,0.51955,10.73257,0.51955
11.54974,0.51965,10.73262,0.51965
11.54974,0.51975,10.73271,0.51975
11.55230,0.51985,10.73476,0.51985
11.55275,0.51995,10.73593,0.51995
11.55367,0.52005,10.73652,0.52005
11.55614,0.52015,10.73689,0.52015
11.55672,0.52025,10.73748,0.52025
11.55819,0.52035,10.73775,0.52035
11.55892,0.52045,10.73955,0.52045
11.56013,0.52055,10.74161,0.52055
11.56040,0.52065,10.74162,0.52065
11.56090,0.52075,10.74243,0.52075
11.56146,0.52085,10.74362,0.52085
11.56149,0.52095,10.74382,0.52095
11.56196,0.52105,10.74404,0.52105
11.56269,0.52115,10.74434,0.52115
11.56404,0.52125,10.74466,0.52125
11.56447,0.52135,10.74511,0.52135
11.56469,0.52145,10.74530,0.52145
11.56519,0.52155,10.74603,0.52155
11.56762,0.52165,10.74638,0.52165
11.56966,0.52175,10.74844,0.52175
11.56983,0.52185,10.74901,0.52185
11.56988,0.52195,10.75075,0.52195
11.57018,0.52205,10.75111,0.52205
11.57019,0.52215,10.75177,0.52215
11.57052,0.52225,10.75197,0.52225
11.57061,0.52235,10.75255,0.52235
11.57074,0.52245,10.75310,0.52245
11.57277,0.52255,10.75436,0.52255
11.57311,0.52265,10.75470,0.52265
11.57328,0.52275,10.75537,0.52275
11.57332,0.52285,10.75615,0.52285
11.57342,0.52295,10.75766,0.52295
11.57366,0.52305,10.75840,0.52305
11.57385,0.52315,10.75970,0.52315
11.57588,0.52325,10.75970,0.52325
11.57840,0.52335,10.76107,0.52335
11.57921,0.52345,10.76146,0.52345
11.57961,0.52355,10.76157,0.52355
11.58211,0.52365,10.76236,0.52365
11.58268,0.52375,10.76339,0.52375
11.58369,0.52385,10.76399,0.52385
11.58507,0.52395,10.76421,0.52395
11.58507,0.52405,10.76453,0.52405
11.58518,0.52415,10.76455,0.52415
11.58546,0.52425,10.76490,0.52425
11.58645,0.52435,10.76540,0.52435
11.58676,0.52445,10.76597,0.52445
11.58718,0.52455,10.76757,0.52455
11.58786,0.52465,10.76809,0.52465
11.58823,0.52475,10.76815,0.52475
11.58828,0.52485,10.76960,0.52485
11.58842,0.52495,10.77057,0.52495
11.59162,0.52505,10.77068,0.52505
11.59200,0.52515,10.77130,0.52515
11.59204,0.52525,10.77280,0.52525
11.59204,0.52535,10.77287,0.52535
11.59279,0.52545,10.77288,0.52545
11.59282,0.52555,10.77360,0.52555
11.59348,0.52565,10.77581,0.52565
11.59480,0.52575,10.77609,0.52575
11.59696,0.52585,10.77859,0.52585
11.59851,0.52595,10.77918,0.52595
11.60146,0.52605,10.77947,0.52605
11.60256,0.52615,10.77949,0.52615
11.60259,0.52625,10.78006,0.52625
11.60351,0.52635,10.78006,0.52635
11.60417,0.52645,10.78028,0.52645
11.60433,0.52655,10.78230,0.52655
11.60528,0.52665,10.78307,0.52665
11.60574,0.52675,10.78366,0.52675
11.60639,0.52685,10.78450,0.52685
11.60685,0.52695,10.78473,0.52695
11.60727,0.52705,10.78560,0.52705
11.60879,0.52715,10.78586,0.52715
11.60967,0.52725,10.78596,0.52725
11.61166,0.52735,10.78596,0.52735
11.61180,0.52745,10.78622,0.52745
11.61267,0.52755,10.78634,0.52755
11.61524,0.52765,10.78638,0.52765
11.61561,0.52775,10.78708,0.52775
11.61571,0.52785,10.78739,0.52785
11.61578,0.52795,10.78777,0.52795
11.61683,0.52805,10.78816,0.52805
11.61752,0.52815,10.78856,0.52815
11.61773,0.52825,10.78976,0.52825
11.61789,0.52835,10.79165,0.52835
11.61822,0.52845,10.79215,0.52845
11.61891,0.52855,10.79218,0.52855
11.62018,0.52865,10.79228,0.52865
11.62146,0.52875,10.79295,0.52875
11.62156,0.52885,10.79340,0.52885
11.62430,0.52895,10.79513,0.52895
11.62457,0.52905,10.79531,0.52905
11.62468,0.52915,10.79539,0.52915
11.62563,0.52925,10.79578,0.52925
11.62617,0.52935,10.79598,0.52935
11.62834,0.52945,10.79726,0.52945
11.62845,0.52955,10.79757,0.52955
11.62896,0.52965,10.79786,0.52965
11.62900,0.52975,10.79823,0.52975
11.62907,0.52985,10.79943,0.52985
11.63037,0.52995,10.79944,0.52995
11.63694,0.53005,10.79958,0.53005
11.63710,0.53015,10.80030,0.53015
11.63955,0.53025,10.80047,0.53025
11.64023,0.53035,10.80070,0.53035
11.64025,0.53045,10.80112,0.53045
11.64136,0.53055,10.80170,0.53055
11.64137,0.53065,10.80315,0.53065
11.64227,0.53075,10.80349,0.53075
11.64247,0.53085,10.80382,0.53085
11.64248,0.53095,10.80458,0.53095
11.64733,0.53105,10.80544,0.53105
11.64804,0.53115,10.80550,0.53115
11.64848,0.53125,10.80611,0.53125
11.64975,0.53135,10.80663,0.53135
11.65046,0.53145,10.80712,0.53145
11.65180,0.53155,10.80756,0.53155
11.65208,0.53165,10.80803,0.53165
11.65528,0.53175,10.80870,0.53175
11.65617,0.53185,10.81238,0.53185
11.65646,0.53195,10.81261,0.53195
11.65696,0.53205,10.81352,0.53205
11.65737,0.53215,10.81359,0.53215
11.65811,0.53225,10.81587,0.53225
11.65849,0.53235,10.81589,0.53235
11.65939,0.53245,10.81695,0.53245
11.66024,0.53255,10.81699,0.53255
11.66059,0.53265,10.81704,0.53265
11.66065,0.53275,10.81754,0.53275
11.66088,0.53285,10.81897,0.53285
11.66117,0.53295,10.81981,0.53295
11.66419,0.53305,10.82030,0.53305
11.66451,0.53315,10.82050,0.53315
11.66584,0.53325,10.82144,0.53325
11.66610,0.53335,10.82199,0.53335
11.66765,0.53345,10.82219,0.53345
11.66768,0.53355,10.82227,0.53355
11.66822,0.53365,10.82325,0.53365
11.67023,0.53375,10.82388,0.53375
11.67122,0.53385,10.82391,0.53385
11.67279,0.53395,10.82502,0.53395
11.67304,0.53405,10.82525,0.53405
11.67463,0.53415,10.82544,0.53415
11.67585,0.53425,10.82630,0.53425
11.67608,0.53435,10.82647,0.53435
11.67761,0.53445,10.82891,0.53445
11.68078,0.53455,10.83021,0.53455
11.68100,0.53465,10.83067,0.53465
11.68109,0.53475,10.83162,0.53475
11.68250,0.53485,10.83290,0.53485
11.68326,0.53495,10.83339,0.53495
11.68363,0.53505,10.83362,0.53505
11.68395,0.53515,10.83540,0.53515
11.68455,0.53525,10.83564,0.53525
11.68495,0.53535,10.83644,0.53535
11.68660,0.53545,10.83754,0.53545
11.68705,0.53555,10.83773,0.53555
11.68757,0.53565,10.83801,0.53565
11.68795,0.53575,10.83921,0.53575
11.68962,0.53585,10.83966,0.53585
11.69148,0.53595,10.83972,0.53595
11.69166,0.53605,10.84109,0.53605
11.69460,0.53615,10.84166,0.53615
11.69555,0.53625,10.84261,0.53625
11.69582,0.53635,10.84361,0.53635
11.69616,0.53645,10.84381,0.53645
11.69664,0.53655,10.84397,0.53655
11.69667,0.53665,10.84545,0.53665
11.69703,0.53675,10.84600,0.53675
11.69751,0.53685,10.84628,0.53685
11.69806,0.53695,10.84770,0.53695
11.70006,0.53705,10.84774,0.53705
11.70153,0.53715,10.84812,0.53715
11.70166,0.53725,10.84906,0.53725
11.70172,0.53735,10.84916,0.53735
11.70189,0.53745,10.84951,0.53745
11.70196,0.53755,10.85014,0.53755
11.70212,0.53765,10.85052,0.53765
11.70267,0.53775,10.85121,0.53775
11.70318,0.53785,10.85182,0.53785
11.70462,0.53795,10.85237,0.53795
11.70607,0.53805,10.85425,0.53805
11.70672,0.53815,10.85485,0.53815
11.70850,0.53825,10.85488,0.53825
11.70926,0.53835,10.85499,0.53835
11.70943,0.53845,10.85503,0.53845
11.71101,0.53855,10.85557,0.53855
11.71296,0.53865,10.85592,0.53865
11.71338,0.53875,10.85603,0.53875
11.71360,0.53885,10.85644,0.53885
11.71453,0.53895,10.85657,0.53895
11.71528,0.53905,10.85748,0.53905
11.71559,0.53915,10.86009,0.53915
11.71562,0.53925,10.86036,0.53925
11.71607,0.53935,10.86062,0.53935
11.71789,0.53945,10.86120,0.53945
11.71911,0.53955,10.86191,0.53955
11.71919,0.53965,10.86256,0.53965
11.71923,0.53975,10.86434,0.53975
11.71951,0.53985,10.86540,0.53985
11.72251,0.53995,10.86576,0.53995
11.72290,0.54005,10.86644,0.54005
11.72350,0.54015,10.86648,0.54015
11.72432,0.54025,10.86714,0.54025
11.72440,0.54035,10.86732,0.54035
11.72595,0.54045,10.86958,0.54045
11.72814,0.54055,10.87016,0.54055
11.72836,0.54065,10.87066,0.54065
11.72853,0.54075,10.87088,0.54075
11.72870,0.54085,10.87167,0.54085
11.72875,0.54095,10.87227,0.54095
11.72944,0.54105,10.87281,0.54105
11.73055,0.54115,10.87347,0.54115
11.73111,0.54125,10.87353,0.54125
11.73227,0.54135,10.87354,0.54135
11.73232,0.54145,10.87559,0.54145
11.73260,0.54155,10.87620,0.54155
11.73359,0.54165,10.87724,0.54165
11.73384,0.54175,10.88088,0.54175
11.73550,0.54185,10.88345,0.54185
11.73650,0.54195,10.88537,0.54195
11.73698,0.54205,10.88568,0.54205
11.73749,0.54215,10.88623,0.54215
11.73930,0.54225,10.88695,0.54225
11.74053,0.54235,10.88696,0.54235
11.74068,0.54245,10.88727,0.54245
11.74077,0.54255,10.88779,0.54255
11.74161,0.54265,10.88807,0.54265
11.74209,0.54275,10.88890,0.54275
11.74255,0.54285,10.88947,0.54285
11.74283,0.54295,10.88988,0.54295
11.74366,0.54305,10.88993,0.54305
11.74549,0.54315,10.89117,0.54315
11.74640,0.54325,10.89157,0.54325
11.74653,0.54335,10.89180,0.54335
11.74656,0.54345,10.89347,0.54345
11.74682,0.54355,10.89506,0.54355
11.74697,0.54365,10.89693,0.54365
11.74724,0.54375,10.89714,0.54375
11.74737,0.54385,10.89720,0.54385
11.74782,0.54395,10.89775,0.54395
11.74846,0.54405,10.89803,0.54405
11.74873,0.54415,10.90176,0.54415
11.74937,0.54425,10.90180,0.54425
11.74968,0.54435,10.90191,0.54435
11.74998,0.54445,10.90191,0.54445
11.75270,0.54455,10.90306,0.54455
11.75301,0.54465,10.90311,0.54465
11.75309,0.54475,10.90432,0.54475
11.75575,0.54485,10.90481,0.54485
11.75807,0.54495,10.90616,0.54495
11.75855,0.54505,10.90636,0.54505
11.75925,0.54515,10.90705,0.54515
11.76017,0.54525,10.90784,0.54525
11.76258,0.54535,10.90826,0.54535
11.76309,0.54545,10.90830,0.54545
11.76383,0.54555,10.90973,0.54555
11.76511,0.54565,10.91005,0.54565
11.76519,0.54575,10.91019,0.54575
11.76631,0.54585,10.91019,0.54585
11.76777,0.54595,10.91062,0.54595
11.76933,0.54605,10.91253,0.54605
11.76949,0.54615,10.91338,0.54615
11.76950,0.54625,10.91349,0.54625
11.77182,0.54635,10.91370,0.54635
11.77350,0.54645,10.91378,0.54645
11.77384,0.54655,10.91438,0.54655
11.77393,0.54665,10.91488,0.54665
11.77394,0.54675,10.91491,0.54675
11.77482,0.54685,10.91496,0.54685
11.77496,0.54695,10.91537,0.54695
11.77626,0.54705,10.91750,0.54705
11.77889,0.54715,10.91753,0.54715
11.77891,0.54725,10.91754,0.54725
11.77909,0.54735,10.91840,0.54735
11.78192,0.54745,10.91924,0.54745
11.78222,0.54755,10.91939,0.54755
11.78275,0.54765,10.92194,0.54765
11.78432,0.54775,10.92194,0.54775
11.78566,0.54785,10.92306,0.54785
11.78578,0.54795,10.92319,0.54795
11.78622,0.54805,10.92465,0.54805
11.78764,0.54815,10.92482,0.54815
11.78779,0.54825,10.92540,0.54825
11.78927,0.54835,10.92593,0.54835
11.78995,0.54845,10.92602,0.54845
11.79032,0.54855,10.92657,0.54855
11.79090,0.54865,10.92740,0.54865
11.79171,0.54875,10.92794,0.54875
11.79221,0.54885,10.92798,0.54885
11.79273,0.54895,10.92903,0.54895
11.79334,0.54905,10.92984,0.54905
11.79519,0.54915,10.93111,0.54915
11.79559,0.54925,10.93224,0.54925
11.79896,0.54935,10.93270,0.54935
11.79991,0.54945,10.93272,0.54945
11.80037,0.54955,10.93343,0.54955
11.80243,0.54965,10.93377,0.54965
11.80331,0.54975,10.93420,0.54975
11.80450,0.54985,10.93441,0.54985
11.80467,0.54995,10.93472,0.54995
11.80477,0.55006,10.93493,0.55006
11.80512,0.55016,10.93533,0.55016
11.80515,0.55026,10.93733,0.55026
11.80528,0.55036,10.93757,0.55036
11.80600,0.55046,10.93764,0.55046
11.80894,0.55056,10.93825,0.55056
11.80995,0.55066,10.93886,0.55066
11.80997,0.55076,10.93987,0.55076
11.81061,0.55086,10.94045,0.55086
11.81105,0.55096,10.94049,0.55096
11.81181,0.55106,10.94148,0.55106
11.81215,0.55116,10.94188,0.55116
11.81217,0.55126,10.94194,0.55126
11.81311,0.55136,10.94324,0.55136
11.81356,0.55146,10.94331,0.55146
11.81409,0.55156,10.94392,0.55156
11.81466,0.55166,10.94398,0.55166
11.81495,0.55176,10.94614,0.55176
11.81503,0.55186,10.94844,0.55186
11.81609,0.55196,10.94854,0.55196
11.81710,0.55206,10.94931,0.55206
11.81757,0.55216,10.95100,0.55216
11.81877,0.55226,10.95176,0.55226
11.81958,0.55236,10.95256,0.55236
11.82026,0.55246,10.95378,0.55246
11.82082,0.55256,10.95417,0.55256
11.82268,0.55266,10.95498,0.55266
11.82357,0.55276,10.95618,0.55276
11.82370,0.55286,10.95694,0.55286
11.82501,0.55296,10.95694,0.55296
11.82578,0.55306,10.95719,0.55306
11.82768,0.55316,10.95762,0.55316
11.82937,0.55326,10.95796,0.55326
11.83083,0.55336,10.95823,0.55336
11.83116,0.55346,10.95842,0.55346
11.83244,0.55356,10.95855,0.55356
11.83323,0.55366,10.95861,0.55366
11.83488,0.55376,10.95866,0.55376
11.83601,0.55386,10.96047,0.55386
11.83627,0.55396,10.96116,0.55396
11.83911,0.55406,10.96122,0.55406
11.83975,0.55416,10.96134,0.55416
11.84013,0.55426,10.96180,0.55426
11.84038,0.55436,10.96233,0.55436
11.84166,0.55446,10.96258,0.55446
11.84261,0.55456,10.96453,0.55456
11.84294,0.55466,10.96698,0.55466
11.84350,0.55476,10.96777,0.55476
11.84364,0.55486,10.96877,0.55486
11.84498,0.55496,10.96902,0.55496
11.84503,0.55506,10.96917,0.55506
11.84707,0.55516,10.97211,0.55516
11.84827,0.55526,10.97215,0.55526
11.84903,0.55536,10.97330,0.55536
11.84905,0.55546,10.97342,0.55546
11.84967,0.55556,10.97457,0.55556
11.85201,0.55566,10.97463,0.55566
11.85348,0.55576,10.97467,0.55576
11.85370,0.55586,10.97536,0.55586
11.85411,0.55596,10.97566,0.55596
11.85587,0.55606,10.97706,0.55606
11.85600,0.55616,10.97761,0.55616
11.85637,0.55626,10.97766,0.55626
11.85677,0.55636,10.97767,0.55636
11.85753,0.55646,10.97768,0.55646
11.85779,0.55656,10.97857,0.55656
11.85806,0.55666,10.97957,0.55666
11.85883,0.55676,10.97964,0.55676
11.85941,0.55686,10.97985,0.55686
11.85952,0.55696,10.98002,0.55696
11.86086,0.55706,10.98007,0.55706
11.86115,0.55716,10.98067,0.55716
11.86152,0.55726,10.98294,0.55726
11.86181,0.55736,10.98341,0.55736
11.86367,0.55746,10.98389,0.55746
11.86536,0.55756,10.98492,0.55756
11.86570,0.55766,10.98559,0.55766
11.86621,0.55776,10.98581,0.55776
11.86635,0.55786,10.98621,0.55786
11.86721,0.55796,10.98801,0.55796
11.86725,0.55806,10.98853,0.55806
11.86725,0.55816,10.98857,0.55816
11.86739,0.55826,10.98901,0.55826
11.86870,0.55836,10.99114,0.55836
11.86890,0.55846,10.99146,0.55846
11.86917,0.55856,10.99188,0.55856
11.86948,0.55866,10.99219,0.55866
11.87005,0.55876,10.99387,0.55876
11.87062,0.55886,10.99501,0.55886
11.87126,0.55896,10.99584,0.55896
11.87182,0.55906,10.99641,0.55906
11.87248,0.55916,10.99642,0.55916
11.87255,0.55926,10.99715,0.55926
11.87275,0.55936,10.99767,0.55936
11.87376,0.55946,10.99840,0.55946
11.87555,0.55956,10.99869,0.55956
11.87597,0.55966,10.99909,0.55966
11.87642,0.55976,10.99943,0.55976
11.87657,0.55986,10.99963,0.55986
11.87676,0.55996,11.00006,0.55996
11.87909,0.56006,11.00040,0.56006
11.88075,0.56016,11.00085,0.56016
11.88123,0.56026,11.00178,0.56026
11.88158,0.56036,11.00302,0.56036
11.88168,0.56046,11.00304,0.56046
11.88279,0.56056,11.00331,0.56056
11.88364,0.56066,11.00356,0.56066
11.88386,0.56076,11.00365,0.56076
11.88391,0.56086,11.00382,0.56086
11.88393,0.56096,11.00454,0.56096
11.88420,0.56106,11.00500,0.56106
11.88423,0.56116,11.00631,0.56116
11.88507,0.56126,11.00649,0.56126
11.88599,0.56136,11.00682,0.56136
11.88776,0.56146,11.00721,0.56146
11.88826,0.56156,11.00756,0.56156
11.88906,0.56166,11.00783,0.56166
11.88985,0.56176,11.00877,0.56176
11.89046,0.56186,11.00916,0.56186
11.89363,0.56196,11.00995,0.56196
11.89431,0.56206,11.01065,0.56206
11.89753,0.56216,11.01251,0.56216
11.89760,0.56226,11.01255,0.56226
11.89771,0.56236,11.01421,0.56236
11.89772,0.56246,11.01467,0.56246
11.89780,0.56256,11.01624,0.56256
11.89807,0.56266,11.01697,0.56266
11.90156,0.56276,11.01722,0.56276
11.90471,0.56286,11.01730,0.56286
11.90702,0.56296,11.01743,0.56296
11.90778,0.56306,11.01754,0.56306
11.90785,0.56316,11.01791,0.56316
11.90811,0.56326,11.01795,0.56326
11.90873,0.56336,11.01843,0.56336
11.90983,0.56346,11.01883,0.56346
11.91043,0.56356,11.01948,0.56356
11.91090,0.56366,11.01959,0.56366
11.91198,0.56376,11.02079,0.56376
11.91201,0.56386,11.02113,0.56386
11.91317,0.56396,11.02231,0.56396
11.91551,0.56406,11.02254,0.56406
11.91552,0.56416,11.02317,0.56416
11.91567,0.56426,11.02344,0.56426
11.91602,0.56436,11.02371,0.56436
11.91680,0.56446,11.02549,0.56446
11.91685,0.56456,11.02551,0.56456
11.91833,0.56466,11.02557,0.56466
11.91940,0.56476,11.02591,0.56476
11.92014,0.56486,11.02750,0.56486
11.92022,0.56496,11.02822,0.56496
11.92130,0.56506,11.02849,0.56506
11.92189,0.56516,11.02873,0.56516
11.92216,0.56526,11.02891,0.56526
11.92238,0.56536,11.02908,0.56536
11.92254,0.56546,11.02925,0.56546
11.92468,0.56556,11.02946,0.56556
11.92572,0.56566,11.03036,0.56566
11.92585,0.56576,11.03068,0.56576
11.92615,0.56586,11.03088,0.56586
11.92688,0.56596,11.03194,0.56596
11.92927,0.56606,11.03322,0.56606
11.92980,0.56616,11.03351,0.56616
11.93003,0.56626,11.03421,0.56626
11.93016,0.56636,11.03422,0.56636
11.93019,0.56646,11.03443,0.56646
11.93025,0.56656,11.03457,0.56656
11.93136,0.56666,11.03473,0.56666
11.93158,0.56676,11.03494,0.56676
11.93160,0.56686,11.03522,0.56686
11.93327,0.56696,11.03599,0.56696
11.93391,0.56706,11.03671,0.56706
11.93456,0.56716,11.03709,0.56716
11.93486,0.56726,11.03821,0.56726
11.93539,0.56736,11.03829,0.56736
11.93600,0.56746,11.03834,0.56746
11.93627,0.56756,11.03836,0.56756
11.93632,0.56766,11.03863,0.56766
11.93716,0.56776,11.03970,0.56776
11.93827,0.56786,11.03989,0.56786
11.93828,0.56796,11.04070,0.56796
11.93841,0.56806,11.04128,0.56806
11.93853,0.56816,11.04197,0.56816
11.94096,0.56826,11.04373,0.56826
11.94166,0.56836,11.04414,0.56836
11.94262,0.56846,11.04438,0.56846
11.94282,0.56856,11.04483,0.56856
11.94392,0.56866,11.04513,0.56866
11.94495,0.56876,11.04537,0.56876
11.94565,0.56886,11.04612,0.56886
11.94670,0.56896,11.04803,0.56896
11.94804,0.56906,11.04805,0.56906
11.94833,0.56916,11.04838,0.56916
11.94852,0.56926,11.04841,0.56926
11.94970,0.56936,11.04915,0.56936
11.95092,0.56946,11.04918,0.56946
11.95137,0.56956,11.05005,0.56956
11.95164,0.56966,11.05147,0.56966
11.95194,0.56976,11.05157,0.56976
11.95225,0.56986,11.05177,0.56986
11.95244,0.56996,11.05223,0.56996
11.95304,0.57006,11.05291,0.57006
11.95383,0.57016,11.05298,0.57016
11.95445,0.57026,11.05305,0.57026
11.95487,0.57036,11.05427,0.57036
11.95646,0.57046,11.05450,0.57046
11.95647,0.57056,11.05515,0.57056
11.95733,0.57066,11.05707,0.57066
11.95839,0.57076,11.05755,0.57076
11.95847,0.57086,11.05761,0.57086
11.95934,0.57096,11.05817,0.57096
11.95939,0.57106,11.05856,0.57106
11.95955,0.57116,11.05869,0.57116
11.95968,0.57126,11.05975,0.57126
11.95985,0.57136,11.05999,0.57136
11.96011,0.57146,11.06019,0.57146
11.96086,0.57156,11.06050,0.57156
11.96103,0.57166,11.06224,0.57166
11.96240,0.57176,11.06248,0.57176
11.96257,0.57186,11.06279,0.57186
11.96375,0.57196,11.06404,0.57196
11.96506,0.57206,11.06438,0.57206
11.96670,0.57216,11.06468,0.57216
11.96823,0.57226,11.06495,0.57226
11.96838,0.57236,11.06568,0.57236
11.96922,0.57246,11.06572,0.57246
11.96949,0.57256,11.06623,0.57256
11.97040,0.57266,11.06650,0.57266
11.97044,0.57276,11.06857,0.57276
11.97052,0.57286,11.06913,0.57286
11.97188,0.57296,11.07015,0.57296
11.97250,0.57306,11.07108,0.57306
11.97279,0.57316,11.07247,0.57316
11.97310,0.57326,11.07343,0.57326
11.97482,0.57336,11.07371,0.57336
11.97486,0.57346,11.07394,0.57346
11.97506,0.57356,11.07502,0.57356
11.97549,0.57366,11.07541,0.57366
11.97646,0.57376,11.07627,0.57376
11.97736,0.57386,11.07751,0.57386
11.97837,0.57396,11.07759,0.57396
11.97902,0.57406,11.07790,0.57406
11.97924,0.57416,11.07796,0.57416
11.98023,0.57426,11.08103,0.57426
11.98192,0.57436,11.08107,0.57436
11.98208,0.57446,11.08213,0.57446
11.98224,0.57456,11.08265,0.57456
11.98340,0.57466,11.08305,0.57466
11.98369,0.57476,11.08384,0.57476
11.98480,0.57486,11.08434,0.57486
11.98481,0.57496,11.08465,0.57496
11.98574,0.57506,11.08518,0.57506
11.98577,0.57516,11.08730,0.57516
11.98584,0.57526,11.08787,0.57526
11.98590,0.57536,11.08879,0.57536
11.98600,0.57546,11.08973,0.57546
11.98605,0.57556,11.09004,0.57556
11.98624,0.57566,11.09045,0.57566
11.98629,0.57576,11.09141,0.57576
11.98691,0.57586,11.09149,0.57586
11.98793,0.57596,11.09220,0.57596
11.98817,0.57606,11.09224,0.57606
11.98892,0.57616,11.09229,0.57616
11.99167,0.57626,11.09238,0.57626
11.99369,0.57636,11.09249,0.57636
11.99411,0.57646,11.09307,0.57646
11.99435,0.57656,11.09464,0.57656
11.99444,0.57666,11.09550,0.57666
11.99490,0.57676,11.09726,0.57676
11.99503,0.57686,11.09730,0.57686
11.99532,0.57696,11.09787,0.57696
11.99533,0.57706,11.09963,0.57706
11.99569,0.57716,11.10004,0.57716
11.99599,0.57726,11.10045,0.57726
11.99783,0.57736,11.10398,0.57736
11.99784,0.57746,11.10465,0.57746
11.99837,0.57756,11.10474,0.57756
12.00011,0.57766,11.10498,0.57766
12.00028,0.57776,11.10518,0.57776
12.00046,0.57786,11.10520,0.57786
12.00161,0.57796,11.10714,0.57796
12.00174,0.57806,11.10715,0.57806
12.00186,0.57816,11.10847,0.57816
12.00255,0.57826,11.10848,0.57826
12.00284,0.57836,11.10885,0.57836
12.00287,0.57846,11.10925,0.57846
12.00316,0.57856,11.10991,0.57856
12.00356,0.57866,11.11010,0.57866
12.00417,0.57876,11.11112,0.57876
12.00609,0.57886,11.11156,0.57886
12.00627,0.57896,11.11182,0.57896
12.00636,0.57906,11.11186,0.57906
12.00781,0.57916,11.11235,0.57916
12.00837,0.57926,11.11302,0.57926
12.00863,0.57936,11.11335,0.57936
12.00881,0.57946,11.11443,0.57946
12.00962,0.57956,11.11657,0.57956
12.01034,0.57966,11.11703,0.57966
12.01038,0.57976,11.11711,0.57976
12.01057,0.57986,11.11805,0.57986
12.01088,0.57996,11.11847,0.57996
12.01101,0.58006,11.11879,0.58006
12.01152,0.58016,11.12097,0.58016
12.01239,0.58026,11.12191,0.58026
12.01246,0.58036,11.12487,0.58036
12.01262,0.58046,11.12529,0.58046
12.01278,0.58056,11.12532,0.58056
12.01345,0.58066,11.12546,0.58066
12.01416,0.58076,11.12708,0.58076
12.01480,0.58086,11.12759,0.58086
12.01517,0.58096,11.12799,0.58096
12.01593,0.58106,11.12997,0.58106
12.01654,0.58116,11.13030,0.58116
12.01722,0.58126,11.13036,0.58126
12.01959,0.58136,11.13239,0.58136
12.01998,0.58146,11.13251,0.58146
12.02069,0.58156,11.13371,0.58156
12.02113,0.58166,11.13416,0.58166
12.02146,0.58176,11.13427,0.58176
12.02355,0.58186,11.13650,0.58186
12.02414,0.58196,11.13869,0.58196
12.02423,0.58206,11.13898,0.58206
12.02692,0.58216,11.13904,0.58216
12.02697,0.58226,11.13915,0.58226
12.02748,0.58236,11.13971,0.58236
12.02861,0.58246,11.14066,0.58246
12.02941,0.58256,11.14126,0.58256
12.02993,0.58266,11.14152,0.58266
12.03074,0.58276,11.14245,0.58276
12.03099,0.58286,11.14271,0.58286
12.03101,0.58296,11.14351,0.58296
12.03137,0.58306,11.14404,0.58306
12.03213,0.58316,11.14429,0.58316
12.03213,0.58326,11.14468,0.58326
12.03226,0.58336,11.14500,0.58336
12.03286,0.58346,11.14506,0.58346
12.03296,0.58356,11.14512,0.58356
12.03423,0.58366,11.14531,0.58366
12.03459,0.58376,11.14536,0.58376
12.03491,0.58386,11.14623,0.58386
12.03540,0.58396,11.14647,0.58396
12.03554,0.58406,11.14721,0.58406
12.03631,0.58416,11.14734,0.58416
12.03699,0.58426,11.14761,0.58426
12.03985,0.58436,11.14777,0.58436
12.04117,0.58446,11.14792,0.58446
12.04226,0.58456,11.14807,0.58456
12.04350,0.58466,11.14882,0.58466
12.04521,0.58476,11.15085,0.58476
12.04547,0.58486,11.15151,0.58486
12.04592,0.58496,11.15259,0.58496
12.04714,0.58506,11.15300,0.58506
12.04766,0.58516,11.15488,0.58516
12.04786,0.58526,11.15508,0.58526
12.04799,0.58536,11.15566,0.58536
12.04915,0.58546,11.15577,0.58546
12.05038,0.58556,11.15619,0.58556
12.05101,0.58566,11.15684,0.58566
12.05191,0.58576,11.15955,0.58576
12.05231,0.58586,11.16060,0.58586
12.05288,0.58596,11.16206,0.58596
12.05298,0.58606,11.16511,0.58606
12.05303,0.58616,11.16528,0.58616
12.05406,0.58626,11.16532,0.58626
12.05427,0.58636,11.16544,0.58636
12.05450,0.58646,11.16577,0.58646
12.05506,0.58656,11.16656,0.58656
12.05573,0.58666,11.16741,0.58666
12.05578,0.58676,11.16803,0.58676
12.05594,0.58686,11.16839,0.58686
12.05600,0.58696,11.16840,0.58696
12.05790,0.58706,11.16896,0.58706
12.05858,0.58716,11.16914,0.58716
12.05906,0.58726,11.16926,0.58726
12.05965,0.58736,11.16977,0.58736
12.06023,0.58746,11.17001,0.58746
12.06045,0.58756,11.17050,0.58756
12.06052,0.58766,11.17160,0.58766
12.06192,0.58776,11.17261,0.58776
12.06254,0.58786,11.17328,0.58786
12.06332,0.58796,11.17349,0.58796
12.06369,0.58806,11.17548,0.58806
12.06445,0.58816,11.17558,0.58816
12.06459,0.58826,11.17564,0.58826
12.06473,0.58836,11.17645,0.58836
12.06569,0.58846,11.17692,0.58846
12.06611,0.58856,11.17715,0.58856
12.06616,0.58866,11.18071,0.58866
12.06642,0.58876,11.18109,0.58876
12.06655,0.58886,11.18135,0.58886
12.06668,0.58896,11.18142,0.58896
12.06835,0.58906,11.18211,0.58906
12.06848,0.58916,11.18225,0.58916
12.06873,0.58926,11.18228,0.58926
12.06899,0.58936,11.18228,0.58936
12.06980,0.58946,11.18330,0.58946
12.07103,0.58956,11.18364,0.58956
12.07150,0.58966,11.18425,0.58966
12.07167,0.58976,11.18437,0.58976
12.07252,0.58986,11.18503,0.58986
12.07281,0.58996,11.18576,0.58996
12.07285,0.59006,11.18598,0.59006
12.07289,0.59016,11.18863,0.59016
12.07424,0.59026,11.18884,0.59026
12.07439,0.59036,11.18918,0.59036
12.07502,0.59046,11.18978,0.59046
12.07545,0.59056,11.18982,0.59056
12.07570,0.59066,11.19003,0.59066
12.07759,0.59076,11.19046,0.59076
12.07843,0.59086,11.19060,0.59086
12.07869,0.59096,11.19147,0.59096
12.07899,0.59106,11.19158,0.59106
12.08036,0.59116,11.19195,0.59116
12.08055,0.59126,11.19217,0.59126
12.08191,0.59136,11.19273,0.59136
12.08703,0.59146,11.19297,0.59146
12.08788,0.59156,11.19301,0.59156
12.08793,0.59166,11.19333,0.59166
12.08848,0.59176,11.19350,0.59176
12.08858,0.59186,11.19370,0.59186
12.08903,0.59196,11.19434,0.59196
12.08916,0.59206,11.19455,0.59206
12.08917,0.59216,11.19458,0.59216
12.08946,0.59226,11.19565,0.59226
12.09027,0.59236,11.19574,0.59236
12.09249,0.59246,11.19727,0.59246
12.09260,0.59256,11.19776,0.59256
12.09283,0.59266,11.19806,0.59266
12.09367,0.59276,11.19851,0.59276
12.09488,0.59286,11.19929,0.59286
12.09539,0.59296,11.19950,0.59296
12.09561,0.59306,11.19994,0.59306
12.09658,0.59316,11.20019,0.59316
12.09677,0.59326,11.20053,0.59326
12.09784,0.59336,11.20098,0.59336
12.09844,0.59346,11.20108,0.59346
12.09931,0.59356,11.20133,0.59356
12.09934,0.59366,11.20214,0.59366
12.09983,0.59376,11.20217,0.59376
12.10036,0.59386,11.20383,0.59386
12.10089,0.59396,11.20467,0.59396
12.10135,0.59406,11.20489,0.59406
12.10458,0.59416,11.20493,0.59416
12.10690,0.59426,11.20507,0.59426
12.10718,0.59436,11.20560,0.59436
12.10850,0.59446,11.20617,0.59446
12.10856,0.59456,11.20663,0.59456
12.10941,0.59466,11.20757,0.59466
12.10960,0.59476,11.20852,0.59476
12.10982,0.59486,11.20901,0.59486
12.11011,0.59496,11.20958,0.59496
12.11035,0.59506,11.21000,0.59506
12.11042,0.59516,11.21089,0.59516
12.11175,0.59526,11.21157,0.59526
12.11195,0.59536,11.21220,0.59536
12.11348,0.59546,11.21323,0.59546
12.11377,0.59556,11.21448,0.59556
12.11401,0.59566,11.21519,0.59566
12.11402,0.59576,11.21534,0.59576
12.11404,0.59586,11.21662,0.59586
12.11432,0.59596,11.21663,0.59596
12.11544,0.59606,11.21668,0.59606
12.11579,0.59616,11.21744,0.59616
12.11622,0.59626,11.21767,0.59626
12.11628,0.59636,11.21819,0.59636
12.11682,0.59646,11.21903,0.59646
12.11804,0.59656,11.21939,0.59656
12.12176,0.59666,11.21977,0.59666
12.12306,0.59676,11.22183,0.59676
12.12374,0.59686,11.22202,0.59686
12.12413,0.59696,11.22260,0.59696
12.12454,0.59706,11.22348,0.59706
12.12527,0.59716,11.22429,0.59716
12.12558,0.59726,11.22836,0.59726
12.12596,0.59736,11.22934,0.59736
12.12643,0.59746,11.23018,0.59746
12.12667,0.59756,11.23137,0.59756
12.12737,0.59766,11.23188,0.59766
12.12746,0.59776,11.23345,0.59776
12.12853,0.59786,11.23441,0.59786
12.12953,0.59796,11.23564,0.59796
12.12963,0.59806,11.23569,0.59806
12.13020,0.59816,11.23790,0.59816
12.13191,0.59826,11.23795,0.59826
12.13241,0.59836,11.23864,0.59836
12.13278,0.59846,11.23895,0.59846
12.13434,0.59856,11.23909,0.59856
12.13488,0.59866,11.23914,0.59866
12.13490,0.59876,11.23967,0.59876
12.13504,0.59886,11.23991,0.59886
12.13522,0.59896,11.23992,0.59896
12.13537,0.59906,11.24080,0.59906
12.13573,0.59916,11.24201,0.59916
12.13598,0.59926,11.24278,0.59926
12.13700,0.59936,11.24326,0.59936
12.13755,0.59946,11.24420,0.59946
12.13795,0.59956,11.24421,0.59956
12.13856,0.59966,11.24499,0.59966
12.13940,0.59976,11.24503,0.59976
12.14152,0.59986,11.24543,0.59986
12.14215,0.59996,11.24560,0.59996
12.14341,0.60006,11.24907,0.60006
12.14365,0.60016,11.24916,0.60016
12.14366,0.60026,11.25135,0.60026
12.14404,0.60036,11.25152,0.60036
12.14419,0.60046,11.25158,0.60046
12.14499,0.60056,11.25218,0.60056
12.14500,0.60066,11.25344,0.60066
12.14589,0.60076,11.25438,0.60076
12.14601,0.60086,11.25587,0.60086
12.14611,0.60096,11.25780,0.60096
12.14869,0.60106,11.25788,0.60106
12.14956,0.60116,11.26070,0.60116
12.15036,0.60126,11.26157,0.60126
12.15061,0.60136,11.26308,0.60136
12.15097,0.60146,11.26365,0.60146
12.15160,0.60156,11.26504,0.60156
12.15267,0.60166,11.26505,0.60166
12.15463,0.60176,11.26603,0.60176
12.15507,0.60186,11.26625,0.60186
12.15511,0.60196,11.26705,0.60196
12.15522,0.60206,11.26757,0.60206
12.15757,0.60216,11.26804,0.60216
12.15764,0.60226,11.26820,0.60226
12.15816,0.60236,11.26877,0.60236
12.15822,0.60246,11.26888,0.60246
12.15871,0.60256,11.26919,0.60256
12.15938,0.60266,11.26925,0.60266
12.15968,0.60276,11.26941,0.60276
12.15988,0.60286,11.26941,0.60286
12.16121,0.60296,11.27025,0.60296
12.16203,0.60306,11.27147,0.60306
12.16244,0.60316,11.27154,0.60316
12.16293,0.60326,11.27229,0.60326
12.16304,0.60336,11.27280,0.60336
12.16363,0.60346,11.27289,0.60346
12.16418,0.60356,11.27402,0.60356
12.16495,0.60366,11.27507,0.60366
12.16652,0.60376,11.27535,0.60376
12.16793,0.60386,11.27609,0.60386
12.16802,0.60396,11.27613,0.60396
12.16984,0.60406,11.27631,0.60406
12.16984,0.60416,11.27813,0.60416
12.17017,0.60426,11.27843,0.60426
12.17119,0.60436,11.27912,0.60436
12.17224,0.60446,11.27913,0.60446
12.17247,0.60456,11.27987,0.60456
12.17329,0.60466,11.27990,0.60466
12.17397,0.60476,11.28131,0.60476
12.17449,0.60486,11.28229,0.60486
12.17517,0.60496,11.28369,0.60496
12.17557,0.60506,11.28385,0.60506
12.17824,0.60516,11.28458,0.60516
12.17850,0.60526,11.28566,0.60526
12.17858,0.60536,11.28648,0.60536
12.17892,0.60546,11.28650,0.60546
12.17903,0.60556,11.28687,0.60556
12.17909,0.60566,11.28737,0.60566
12.18016,0.60576,11.28796,0.60576
12.18045,0.60586,11.28874,0.60586
12.18060,0.60596,11.28903,0.60596
12.18113,0.60606,11.28915,0.60606
12.18121,0.60616,11.29116,0.60616
12.18127,0.60626,11.29170,0.60626
12.18133,0.60636,11.29200,0.60636
12.18159,0.60646,11.29217,0.60646
12.18189,0.60656,11.29272,0.60656
12.18224,0.60666,11.29361,0.60666
12.18295,0.60676,11.29393,0.60676
12.18297,0.60686,11.29400,0.60686
12.18298,0.60696,11.29463,0.60696
12.18374,0.60706,11.29585,0.60706
12.18552,0.60716,11.29677,0.60716
12.18557,0.60726,11.29701,0.60726
12.18642,0.60736,11.29784,0.60736
12.18692,0.60746,11.29785,0.60746
12.18693,0.60756,11.29858,0.60756
12.18696,0.60766,11.29920,0.60766
12.18710,0.60776,11.29926,0.60776
12.18852,0.60786,11.29956,0.60786
12.18881,0.60796,11.30009,0.60796
12.18884,0.60806,11.30036,0.60806
12.18997,0.60816,11.30053,0.60816
12.19026,0.60826,11.30087,0.60826
12.19029,0.60836,11.30089,0.60836
12.19089,0.60846,11.30162,0.60846
12.19115,0.60856,11.30183,0.60856
12.19542,0.60866,11.30217,0.60866
12.19612,0.60876,11.30239,0.60876
12.19665,0.60886,11.30251,0.60886
12.19689,0.60896,11.30522,0.60896
12.19716,0.60906,11.30605,0.60906
12.19720,0.60916,11.30676,0.60916
12.19774,0.60926,11.30686,0.60926
12.19800,0.60936,11.30689,0.60936
12.19802,0.60946,11.30746,0.60946
12.19807,0.60956,11.30757,0.60956
12.19825,0.60966,11.31193,0.60966
12.19868,0.60976,11.31228,0.60976
12.19934,0.60986,11.31281,0.60986
12.20029,0.60996,11.31561,0.60996
12.20156,0.61006,11.31721,0.61006
12.20183,0.61016,11.31730,0.61016
12.20293,0.61026,11.31746,0.61026
12.20307,0.61036,11.31916,0.61036
12.20398,0.61046,11.32033,0.61046
12.20494,0.61056,11.32207,0.61056
12.20530,0.61066,11.32210,0.61066
12.20576,0.61076,11.32308,0.61076
12.20595,0.61086,11.32371,0.61086
12.20603,0.61096,11.32573,0.61096
12.20609,0.61106,11.32661,0.61106
12.20620,0.61116,11.32695,0.61116
12.20672,0.61126,11.32714,0.61126
12.20685,0.61136,11.32747,0.61136
12.20720,0.61146,11.32758,0.61146
12.20741,0.61156,11.32785,0.61156
12.20759,0.61166,11.32858,0.61166
12.20771,0.61176,11.32920,0.61176
12.20827,0.61186,11.32987,0.61186
12.20880,0.61196,11.33122,0.61196
12.21040,0.61206,11.33168,0.61206
12.21194,0.61216,11.33227,0.61216
12.21275,0.61226,11.33270,0.61226
12.21299,0.61236,11.33370,0.61236
12.21332,0.61246,11.33386,0.61246
12.21367,0.61256,11.33460,0.61256
12.21441,0.61266,11.33624,0.61266
12.21462,0.61276,11.33636,0.61276
12.21498,0.61286,11.33804,0.61286
12.21567,0.61296,11.33810,0.61296
12.21647,0.61306,11.33880,0.61306
12.21666,0.61316,11.33881,0.61316
12.21761,0.61326,11.33964,0.61326
12.21766,0.61336,11.34007,0.61336
12.21772,0.61346,11.34039,0.61346
12.21774,0.61356,11.34059,0.61356
12.21841,0.61366,11.34062,0.61366
12.21875,0.61376,11.34085,0.61376
12.21886,0.61386,11.34156,0.61386
12.21907,0.61396,11.34185,0.61396
12.21952,0.61406,11.34229,0.61406
12.21974,0.61416,11.34362,0.61416
12.22117,0.61426,11.34362,0.61426
12.22126,0.61436,11.34417,0.61436
12.22153,0.61446,11.34499,0.61446
12.22247,0.61456,11.34517,0.61456
12.22329,0.61466,11.34532,0.61466
12.22382,0.61476,11.34534,0.61476
12.22401,0.61486,11.34782,0.61486
12.22428,0.61496,11.34841,0.61496
12.22534,0.61506,11.34910,0.61506
12.22645,0.61516,11.34946,0.61516
12.22709,0.61526,11.34964,0.61526
12.22752,0.61536,11.35028,0.61536
12.22878,0.61546,11.35076,0.61546
12.22961,0.61556,11.35219,0.61556
12.23018,0.61566,11.35220,0.61566
12.23089,0.61576,11.35242,0.61576
12.23168,0.61586,11.35273,0.61586
12.23180,0.61596,11.35339,0.61596
12.23186,0.61606,11.35594,0.61606
12.23215,0.61616,11.35618,0.61616
12.23288,0.61626,11.35657,0.61626
12.23292,0.61636,11.35802,0.61636
12.23435,0.61646,11.35816,0.61646
12.23439,0.61656,11.35837,0.61656
12.23532,0.61666,11.35838,0.61666
12.23603,0.61676,11.35884,0.61676
12.23665,0.61686,11.35946,0.61686
12.23675,0.61696,11.35987,0.61696
12.23679,0.61706,11.36106,0.61706
12.23685,0.61716,11.36141,0.61716
12.23728,0.61726,11.36162,0.61726
12.23735,0.61736,11.36219,0.61736
12.23749,0.61746,11.36312,0.61746
12.23762,0.61756,11.36501,0.61756
12.23775,0.61766,11.36567,0.61766
12.23783,0.61776,11.36596,0.61776
12.23802,0.61786,11.36706,0.61786
12.23924,0.61796,11.36747,0.61796
12.23941,0.61806,11.36756,0.61806
12.24088,0.61816,11.36809,0.61816
12.24170,0.61826,11.36851,0.61826
12.24194,0.61836,11.36873,0.61836
12.24239,0.61846,11.36922,0.61846
12.24308,0.61856,11.36937,0.61856
12.24353,0.61866,11.36940,0.61866
12.24463,0.61876,11.37149,0.61876
12.24475,0.61886,11.37197,0.61886
12.24522,0.61896,11.37266,0.61896
12.24615,0.61906,11.37326,0.61906
12.24724,0.61916,11.37341,0.61916
12.24821,0.61926,11.37371,0.61926
12.24855,0.61936,11.37393,0.61936
12.24885,0.61946,11.37407,0.61946
12.24960,0.61956,11.37531,0.61956
12.25061,0.61966,11.37655,0.61966
12.25096,0.61976,11.37834,0.61976
12.25143,0.61986,11.37856,0.61986
12.25152,0.61996,11.37971,0.61996
12.25278,0.62006,11.38026,0.62006
12.25323,0.62016,11.38100,0.62016
12.25352,0.62026,11.38171,0.62026
12.25355,0.62036,11.38172,0.62036
12.25356,0.62046,11.38365,0.62046
12.25413,0.62056,11.38371,0.62056
12.25437,0.62066,11.38379,0.62066
12.25448,0.62076,11.38420,0.62076
12.25472,0.62086,11.38516,0.62086
12.25528,0.62096,11.38555,0.62096
12.25552,0.62106,11.38625,0.62106
12.25600,0.62116,11.38642,0.62116
12.25616,0.62126,11.38669,0.62126
12.25629,0.62136,11.38671,0.62136
12.25713,0.62146,11.38705,0.62146
12.25794,0.62156,11.38756,0.62156
12.25868,0.62166,11.38777,0.62166
12.25871,0.62176,11.38795,0.62176
12.25993,0.62186,11.38803,0.62186
12.26024,0.62196,11.38845,0.62196
12.26048,0.62206,11.38869,0.62206
12.26129,0.62216,11.38926,0.62216
12.26131,0.62226,11.39017,0.62226
12.26164,0.62236,11.39023,0.62236
12.26178,0.62246,11.39129,0.62246
12.26185,0.62256,11.39189,0.62256
12.26311,0.62266,11.39226,0.62266
12.26397,0.62276,11.39267,0.62276
12.26400,0.62286,11.39324,0.62286
12.26504,0.62296,11.39374,0.62296
12.26557,0.62306,11.39631,0.62306
12.26662,0.62316,11.39690,0.62316
12.26765,0.62326,11.39754,0.62326
12.26824,0.62336,11.39854,0.62336
12.26856,0.62346,11.39922,0.62346
12.26871,0.62356,11.39925,0.62356
12.26996,0.62366,11.39964,0.62366
12.27013,0.62376,11.40080,0.62376
12.27198,0.62386,11.40084,0.62386
12.27221,0.62396,11.40104,0.62396
12.27235,0.62406,11.40162,0.62406
12.27269,0.62416,11.40259,0.62416
12.27277,0.62426,11.40506,0.62426
12.27298,0.62436,11.40526,0.62436
12.27298,0.62446,11.40613,0.62446
12.27341,0.62456,11.40648,0.62456
12.27380,0.62466,11.40695,0.62466
12.27417,0.62476,11.40743,0.62476
12.27469,0.62486,11.40754,0.62486
12.27531,0.62496,11.40777,0.62496
12.27870,0.62506,11.40783,0.62506
12.27962,0.62516,11.40784,0.62516
12.27970,0.62526,11.40855,0.62526
12.28010,0.62536,11.40923,0.62536
12.28178,0.62546,11.40956,0.62546
12.28294,0.62556,11.41024,0.62556
12.28347,0.62566,11.41065,0.62566
12.28426,0.62576,11.41065,0.62576
12.28539,0.62586,11.41067,0.62586
12.28835,0.62596,11.41168,0.62596
12.28944,0.62606,11.41221,0.62606
12.29007,0.62616,11.41344,0.62616
12.29071,0.62626,11.41350,0.62626
12.29110,0.62636,11.41396,0.62636
12.29118,0.62646,11.41439,0.62646
12.29160,0.62656,11.41473,0.62656
12.29201,0.62666,11.41691,0.62666
12.29222,0.62676,11.41737,0.62676
12.29299,0.62686,11.41756,0.62686
12.29356,0.62696,11.41799,0.62696
12.29384,0.62706,11.41890,0.62706
12.29422,0.62716,11.41971,0.62716
12.29436,0.62726,11.42027,0.62726
12.29449,0.62736,11.42320,0.62736
12.29498,0.62746,11.42325,0.62746
12.29652,0.62756,11.42330,0.62756
12.29695,0.62766,11.42346,0.62766
12.29696,0.62776,11.42497,0.62776
12.29736,0.62786,11.42745,0.62786
12.29782,0.62796,11.42752,0.62796
12.29796,0.62806,11.42755,0.62806
12.29814,0.62816,11.42939,0.62816
12.29929,0.62826,11.43053,0.62826
12.29971,0.62836,11.43082,0.62836
12.29988,0.62846,11.43124,0.62846
12.30063,0.62856,11.43243,0.62856
12.30129,0.62866,11.43289,0.62866
12.30180,0.62876,11.43417,0.62876
12.30289,0.62886,11.43528,0.62886
12.30301,0.62896,11.43638,0.62896
12.30376,0.62906,11.43707,0.62906
12.30473,0.62916,11.43719,0.62916
12.30650,0.62926,11.43736,0.62926
12.30660,0.62936,11.43765,0.62936
12.30699,0.62946,11.43806,0.62946
12.30725,0.62956,11.43862,0.62956
12.30842,0.62966,11.43893,0.62966
12.30870,0.62976,11.43898,0.62976
12.30948,0.62986,11.44043,0.62986
12.30987,0.62996,11.44167,0.62996
12.30988,0.63006,11.44196,0.63006
12.31059,0.63016,11.44200,0.63016
12.31067,0.63026,11.44235,0.63026
12.31087,0.63036,11.44252,0.63036
12.31106,0.63046,11.44305,0.63046
12.31211,0.63056,11.44313,0.63056
12.31212,0.63066,11.44325,0.63066
12.31259,0.63076,11.44423,0.63076
12.31262,0.63086,11.44447,0.63086
12.31506,0.63096,11.44543,0.63096
12.31517,0.63106,11.44556,0.63106
12.31520,0.63116,11.44589,0.63116
12.31525,0.63126,11.44593,0.63126
12.31530,0.63136,11.44705,0.63136
12.31658,0.63146,11.44790,0.63146
12.31788,0.63156,11.44825,0.63156
12.31830,0.63166,11.44934,0.63166
12.31833,0.63176,11.44958,0.63176
12.31836,0.63186,11.44966,0.63186
12.31856,0.63196,11.44980,0.63196
12.31960,0.63206,11.45002,0.63206
12.32152,0.63216,11.45080,0.63216
12.32161,0.63226,11.45248,0.63226
12.32276,0.63236,11.45295,0.63236
12.32289,0.63246,11.45479,0.63246
12.32340,0.63256,11.45488,0.63256
12.32411,0.63266,11.45513,0.63266
12.32490,0.63276,11.45543,0.63276
12.32524,0.63286,11.45547,0.63286
12.32589,0.63296,11.45623,0.63296
12.32790,0.63306,11.45689,0.63306
12.32830,0.63316,11.45799,0.63316
12.32834,0.63326,11.45938,0.63326
12.32884,0.63336,11.46072,0.63336
12.32915,0.63346,11.46087,0.63346
12.32926,0.63356,11.46104,0.63356
12.32926,0.63366,11.46273,0.63366
12.32947,0.63376,11.46361,0.63376
12.32969,0.63386,11.46361,0.63386
12.33063,0.63396,11.46537,0.63396
12.33252,0.63406,11.46547,0.63406
12.33262,0.63416,11.46548,0.63416
12.33289,0.63426,11.46566,0.63426
12.33376,0.63436,11.46631,0.63436
12.33485,0.63446,11.46649,0.63446
12.33511,0.63456,11.46674,0.63456
12.33665,0.63466,11.46695,0.63466
12.33671,0.63476,11.46722,0.63476
12.33796,0.63486,11.46753,0.63486
12.33865,0.63496,11.46767,0.63496
12.33876,0.63506,11.46782,0.63506
12.33900,0.63516,11.46807,0.63516
12.33915,0.63526,11.46829,0.63526
12.33933,0.63536,11.46839,0.63536
12.33983,0.63546,11.46844,0.63546
12.34024,0.63556,11.46868,0.63556
12.34038,0.63566,11.46980,0.63566
12.34085,0.63576,11.47146,0.63576
12.34210,0.63586,11.47345,0.63586
12.34238,0.63596,11.47406,0.63596
12.34240,0.63606,11.47429,0.63606
12.34288,0.63616,11.47520,0.63616
12.34414,0.63626,11.47523,0.63626
12.34541,0.63636,11.47592,0.63636
12.34621,0.63646,11.47702,0.63646
12.34849,0.63656,11.47707,0.63656
12.34851,0.63666,11.47708,0.63666
12.34874,0.63676,11.47860,0.63676
12.34955,0.63686,11.47869,0.63686
12.35016,0.63696,11.47914,0.63696
12.35017,0.63706,11.47932,0.63706
12.35054,0.63716,11.47950,0.63716
12.35057,0.63726,11.48269,0.63726
12.35133,0.63736,11.48322,0.63736
12.35188,0.63746,11.48324,0.63746
12.35198,0.63756,11.48365,0.63756
12.35247,0.63766,11.48377,0.63766
12.35278,0.63776,11.48426,0.63776
12.35343,0.63786,11.48427,0.63786
12.35431,0.63796,11.48433,0.63796
12.35465,0.63806,11.48490,0.63806
12.35662,0.63816,11.48495,0.63816
12.35670,0.63826,11.48530,0.63826
12.35706,0.63836,11.48615,0.63836
12.35714,0.63846,11.48707,0.63846
12.35961,0.63856,11.48765,0.63856
12.35965,0.63866,11.48787,0.63866
12.35978,0.63876,11.48835,0.63876
12.36072,0.63886,11.48883,0.63886
12.36104,0.63896,11.48906,0.63896
12.36115,0.63906,11.48958,0.63906
12.36154,0.63916,11.49084,0.63916
12.36182,0.63926,11.49160,0.63926
12.36276,0.63936,11.49179,0.63936
12.36278,0.63946,11.49188,0.63946
12.36314,0.63956,11.49221,0.63956
12.36317,0.63966,11.49293,0.63966
12.36334,0.63976,11.49419,0.63976
12.36368,0.63986,11.49428,0.63986
12.36376,0.63996,11.49437,0.63996
12.36450,0.64006,11.49459,0.64006
12.36484,0.64016,11.49523,0.64016
12.36638,0.64026,11.49639,0.64026
12.36644,0.64036,11.49765,0.64036
12.36694,0.64046,11.49804,0.64046
12.36799,0.64056,11.49824,0.64056
12.36799,0.64066,11.49835,0.64066
12.36808,0.64076,11.49841,0.64076
12.36839,0.64086,11.49851,0.64086
12.36926,0.64096,11.49858,0.64096
12.36929,0.64106,11.49889,0.64106
12.36956,0.64116,11.49904,0.64116
12.36980,0.64126,11.49924,0.64126
12.37042,0.64136,11.49955,0.64136
12.37086,0.64146,11.49990,0.64146
12.37113,0.64156,11.49990,0.64156
12.37158,0.64166,11.50007,0.64166
12.37167,0.64176,11.50111,0.64176
12.37217,0.64186,11.50117,0.64186
12.37262,0.64196,11.50138,0.64196
12.37264,0.64206,11.50182,0.64206
12.37291,0.64216,11.50234,0.64216
12.37329,0.64226,11.50247,0.64226
12.37340,0.64236,11.50310,0.64236
12.37381,0.64246,11.50313,0.64246
12.37401,0.64256,11.50324,0.64256
12.37466,0.64266,11.50500,0.64266
12.37604,0.64276,11.50560,0.64276
12.37665,0.64286,11.50565,0.64286
12.37669,0.64296,11.50676,0.64296
12.37736,0.64306,11.50809,0.64306
12.37767,0.64316,11.50824,0.64316
12.37816,0.64326,11.50868,0.64326
12.37888,0.64336,11.50878,0.64336
12.37905,0.64346,11.50895,0.64346
12.37934,0.64356,11.50958,0.64356
12.38022,0.64366,11.51053,0.64366
12.38088,0.64376,11.51076,0.64376
12.38173,0.64386,11.51093,0.64386
12.38244,0.64396,11.51217,0.64396
12.38273,0.64406,11.51302,0.64406
12.38413,0.64416,11.51391,0.64416
12.38419,0.64426,11.51448,0.64426
12.38541,0.64436,11.51498,0.64436
12.38560,0.64446,11.51502,0.64446
12.38563,0.64456,11.51610,0.64456
12.38598,0.64466,11.51676,0.64466
12.38730,0.64476,11.51711,0.64476
12.38962,0.64486,11.51769,0.64486
12.38992,0.64496,11.51955,0.64496
12.39072,0.64506,11.51970,0.64506
12.39123,0.64516,11.52030,0.64516
12.39139,0.64526,11.52145,0.64526
12.39143,0.64536,11.52261,0.64536
12.39277,0.64546,11.52277,0.64546
12.39394,0.64556,11.52322,0.64556
12.39455,0.64566,11.52412,0.64566
12.39604,0.64576,11.52448,0.64576
12.39640,0.64586,11.52494,0.64586
12.39734,0.64596,11.52644,0.64596
12.39740,0.64606,11.52695,0.64606
12.39747,0.64616,11.52732,0.64616
12.39757,0.64626,11.52764,0.64626
12.39785,0.64636,11.52845,0.64636
12.39814,0.64646,11.52854,0.64646
12.39864,0.64656,11.52925,0.64656
12.39906,0.64666,11.52942,0.64666
12.40046,0.64676,11.53014,0.64676
12.40070,0.64686,11.53025,0.64686
12.40190,0.64696,11.53104,0.64696
12.40208,0.64706,11.53120,0.64706
12.40227,0.64716,11.53129,0.64716
12.40269,0.64726,11.53131,0.64726
12.40348,0.64736,11.53319,0.64736
12.40402,0.64746,11.53396,0.64746
12.40531,0.64756,11.53528,0.64756
12.40539,0.64766,11.53912,0.64766
12.40599,0.64776,11.53957,0.64776
12.40673,0.64786,11.53998,0.64786
12.40680,0.64796,11.54115,0.64796
12.40693,0.64806,11.54212,0.64806
12.40738,0.64816,11.54264,0.64816
12.40828,0.64826,11.54304,0.64826
12.40837,0.64836,11.54308,0.64836
12.40930,0.64846,11.54627,0.64846
12.40965,0.64856,11.54664,0.64856
12.40971,0.64866,11.54692,0.64866
12.41023,0.64876,11.54717,0.64876
12.41033,0.64886,11.54763,0.64886
12.41163,0.64896,11.54821,0.64896
12.41199,0.64906,11.54935,0.64906
12.41254,0.64916,11.55095,0.64916
12.41266,0.64926,11.55158,0.64926
12.41272,0.64936,11.55266,0.64936
12.41339,0.64946,11.55445,0.64946
12.41503,0.64956,11.55468,0.64956
12.41515,0.64966,11.55485,0.64966
12.41548,0.64976,11.55531,0.64976
12.41551,0.64986,11.55572,0.64986
12.41570,0.64996,11.55588,0.64996
12.41630,0.65007,11.55746,0.65007
12.41631,0.65017,11.55760,0.65017
12.41656,0.65027,11.55764,0.65027
12.41658,0.65037,11.55812,0.65037
12.41682,0.65047,11.55862,0.65047
12.41724,0.65057,11.55917,0.65057
12.41992,0.65067,11.55955,0.65067
12.42074,0.65077,11.56053,0.65077
12.42113,0.65087,11.56071,0.65087
12.42272,0.65097,11.56111,0.65097
12.42328,0.65107,11.56137,0.65107
12.42347,0.65117,11.56205,0.65117
12.42364,0.65127,11.56210,0.65127
12.42377,0.65137,11.56212,0.65137
12.42391,0.65147,11.56281,0.65147
12.42420,0.65157,11.56286,0.65157
12.42445,0.65167,11.56293,0.65167
12.42467,0.65177,11.56371,0.65177
12.42484,0.65187,11.56440,0.65187
12.42493,0.65197,11.56543,0.65197
12.42504,0.65207,11.56698,0.65207
12.42508,0.65217,11.56802,0.65217
12.42542,0.65227,11.56854,0.65227
12.42551,0.65237,11.56939,0.65237
12.42555,0.65247,11.57006,0.65247
12.42648,0.65257,11.57022,0.65257
12.42698,0.65267,11.57044,0.65267
12.42710,0.65277,11.57069,0.65277
12.42865,0.65287,11.57083,0.65287
12.42918,0.65297,11.57168,0.65297
12.42971,0.65307,11.57212,0.65307
12.43122,0.65317,11.57273,0.65317
12.43212,0.65327,11.57356,0.65327
12.43274,0.65337,11.57417,0.65337
12.43319,0.65347,11.57432,0.65347
12.43339,0.65357,11.57443,0.65357
12.43533,0.65367,11.57478,0.65367
12.43745,0.65377,11.57516,0.65377
12.43759,0.65387,11.57558,0.65387
12.43827,0.65397,11.57612,0.65397
12.43884,0.65407,11.57681,0.65407
12.43937,0.65417,11.57839,0.65417
12.43960,0.65427,11.57956,0.65427
12.43962,0.65437,11.57992,0.65437
12.44164,0.65447,11.58056,0.65447
12.44197,0.65457,11.58128,0.65457
12.44226,0.65467,11.58136,0.65467
12.44272,0.65477,11.58138,0.65477
12.44276,0.65487,11.58183,0.65487
12.44318,0.65497,11.58254,0.65497
12.44355,0.65507,11.58283,0.65507
12.44356,0.65517,11.58299,0.65517
12.44372,0.65527,11.58322,0.65527
12.44388,0.65537,11.58383,0.65537
12.44412,0.65547,11.58589,0.65547
12.44415,0.65557,11.58626,0.65557
12.44512,0.65567,11.58650,0.65567
12.44590,0.65577,11.58674,0.65577
12.44708,0.65587,11.58699,0.65587
12.44713,0.65597,11.58708,0.65597
12.44745,0.65607,11.58761,0.65607
12.44828,0.65617,11.58785,0.65617
12.45162,0.65627,11.58818,0.65627
12.45179,0.65637,11.58891,0.65637
12.45193,0.65647,11.58921,0.65647
12.45286,0.65657,11.59102,0.65657
12.45408,0.65667,11.59151,0.65667
12.45422,0.65677,11.59185,0.65677
12.45426,0.65687,11.59211,0.65687
12.45509,0.65697,11.59232,0.65697
12.45558,0.65707,11.59241,0.65707
12.45560,0.65717,11.59280,0.65717
12.45571,0.65727,11.59291,0.65727
12.45611,0.65737,11.59313,0.65737
12.45623,0.65747,11.59316,0.65747
12.45627,0.65757,11.59335,0.65757
12.45761,0.65767,11.59453,0.65767
12.45801,0.65777,11.59493,0.65777
12.45822,0.65787,11.59521,0.65787
12.45852,0.65797,11.59560,0.65797
12.46358,0.65807,11.59620,0.65807
12.46427,0.65817,11.59638,0.65817
12.46500,0.65827,11.59767,0.65827
12.46580,0.65837,11.59775,0.65837
12.46593,0.65847,11.59829,0.65847
12.46674,0.65857,11.59840,0.65857
12.46815,0.65867,11.60073,0.65867
12.46879,0.65877,11.60085,0.65877
12.46892,0.65887,11.60116,0.65887
12.46921,0.65897,11.60150,0.65897
12.46978,0.65907,11.60192,0.65907
12.46985,0.65917,11.60218,0.65917
12.47014,0.65927,11.60261,0.65927
12.47048,0.65937,11.60264,0.65937
12.47051,0.65947,11.60308,0.65947
12.47087,0.65957,11.60336,0.65957
12.47194,0.65967,11.60353,0.65967
12.47216,0.65977,11.60364,0.65977
12.47217,0.65987,11.60372,0.65987
12.47222,0.65997,11.60513,0.65997
12.47223,0.66007,11.60541,0.66007
12.47292,0.66017,11.60753,0.66017
12.47295,0.66027,11.60829,0.66027
12.47331,0.66037,11.60878,0.66037
12.47478,0.66047,11.60899,0.66047
12.47482,0.66057,11.60915,0.66057
12.47538,0.66067,11.60929,0.66067
12.47547,0.66077,11.60960,0.66077
12.47605,0.66087,11.60986,0.66087
12.47696,0.66097,11.60993,0.66097
12.47807,0.66107,11.61023,0.66107
12.47874,0.66117,11.61051,0.66117
12.47889,0.66127,11.61055,0.66127
12.47908,0.66137,11.61060,0.66137
12.47913,0.66147,11.61061,0.66147
12.47913,0.66157,11.61093,0.66157
12.48066,0.66167,11.61188,0.66167
12.48122,0.66177,11.61208,0.66177
12.48154,0.66187,11.61221,0.66187
12.48180,0.66197,11.61273,0.66197
12.48192,0.66207,11.61303,0.66207
12.48193,0.66217,11.61308,0.66217
12.48235,0.66227,11.61403,0.66227
12.48338,0.66237,11.61404,0.66237
12.48377,0.66247,11.61417,0.66247
12.48384,0.66257,11.61431,0.66257
12.48385,0.66267,11.61442,0.66267
12.48406,0.66277,11.61485,0.66277
12.48412,0.66287,11.61519,0.66287
12.48430,0.66297,11.61613,0.66297
12.48453,0.66307,11.61628,0.66307
12.48492,0.66317,11.61845,0.66317
12.48537,0.66327,11.61872,0.66327
12.48587,0.66337,11.61968,0.66337
12.48594,0.66347,11.62023,0.66347
12.48624,0.66357,11.62076,0.66357
12.48669,0.66367,11.62171,0.66367
12.48674,0.66377,11.62210,0.66377
12.48689,0.66387,11.62328,0.66387
12.48718,0.66397,11.62339,0.66397
12.48751,0.66407,11.62375,0.66407
12.48836,0.66417,11.62413,0.66417
12.48892,0.66427,11.62667,0.66427
12.48988,0.66437,11.62719,0.66437
12.49019,0.66447,11.62749,0.66447
12.49107,0.66457,11.63117,0.66457
12.49148,0.66467,11.63162,0.66467
12.49240,0.66477,11.63271,0.66477
12.49320,0.66487,11.63275,0.66487
12.49341,0.66497,11.63291,0.66497
12.49364,0.66507,11.63345,0.66507
12.49411,0.66517,11.63346,0.66517
12.49519,0.66527,11.63393,0.66527
12.49569,0.66537,11.63431,0.66537
12.49572,0.66547,11.63478,0.66547
12.49657,0.66557,11.63497,0.66557
12.49691,0.66567,11.63560,0.66567
12.49696,0.66577,11.63587,0.66577
12.49943,0.66587,11.63670,0.66587
12.49960,0.66597,11.63821,0.66597
12.50018,0.66607,11.63860,0.66607
12.50033,0.66617,11.64028,0.66617
12.50049,0.66627,11.64035,0.66627
12.50066,0.66637,11.64065,0.66637
12.50068,0.66647,11.64119,0.66647
12.50221,0.66657,11.64172,0.66657
12.50261,0.66667,11.64250,0.66667
12.50305,0.66677,11.64268,0.66677
12.50315,0.66687,11.64383,0.66687
12.50319,0.66697,11.64405,0.66697
12.50337,0.66707,11.64448,0.66707
12.50376,0.66717,11.64485,0.66717
12.50387,0.66727,11.64525,0.66727
12.50404,0.66737,11.64672,0.66737
12.50421,0.66747,11.64713,0.66747
12.50488,0.66757,11.64797,0.66757
12.50579,0.66767,11.64809,0.66767
12.50643,0.66777,11.64836,0.66777
12.50660,0.66787,11.64850,0.66787
12.50670,0.66797,11.64868,0.66797
12.50736,0.66807,11.64885,0.66807
12.50739,0.66817,11.64921,0.66817
12.50742,0.66827,11.64939,0.66827
12.50764,0.66837,11.64951,0.66837
12.50809,0.66847,11.64952,0.66847
12.50893,0.66857,11.65004,0.66857
12.50967,0.66867,11.65025,0.66867
12.50985,0.66877,11.65058,0.66877
12.51024,0.66887,11.65266,0.66887
12.51070,0.66897,11.65296,0.66897
12.51140,0.66907,11.65325,0.66907
12.51239,0.66917,11.65333,0.66917
12.51315,0.66927,11.65417,0.66927
12.51325,0.66937,11.65467,0.66937
12.51396,0.66947,11.65521,0.66947
12.51475,0.66957,11.65537,0.66957
12.51537,0.66967,11.65670,0.66967
12.51581,0.66977,11.65688,0.66977
12.51592,0.66987,11.65707,0.66987
12.51673,0.66997,11.65727,0.66997
12.51687,0.67007,11.65733,0.67007
12.51712,0.67017,11.65796,0.67017
12.51829,0.67027,11.65847,0.67027
12.51834,0.67037,11.65867,0.67037
12.51878,0.67047,11.65870,0.67047
12.51878,0.67057,11.65924,0.67057
12.51906,0.67067,11.65940,0.67067
12.51941,0.67077,11.65947,0.67077
12.51979,0.67087,11.66048,0.67087
12.51998,0.67097,11.66131,0.67097
12.52037,0.67107,11.66131,0.67107
12.52078,0.67117,11.66161,0.67117
12.52090,0.67127,11.66264,0.67127
12.52106,0.67137,11.66324,0.67137
12.52110,0.67147,11.66469,0.67147
12.52273,0.67157,11.66501,0.67157
12.52300,0.67167,11.66747,0.67167
12.52305,0.67177,11.66749,0.67177
12.52370,0.67187,11.66795,0.67187
12.52458,0.67197,11.66827,0.67197
12.52459,0.67207,11.66861,0.67207
12.52512,0.67217,11.66867,0.67217
12.52555,0.67227,11.66902,0.67227
12.52614,0.67237,11.67175,0.67237
12.52870,0.67247,11.67181,0.67247
12.52918,0.67257,11.67328,0.67257
12.53093,0.67267,11.67366,0.67267
12.53281,0.67277,11.67391,0.67277
12.53313,0.67287,11.67408,0.67287
12.53410,0.67297,11.67554,0.67297
12.53454,0.67307,11.67667,0.67307
12.53633,0.67317,11.67751,0.67317
12.53645,0.67327,11.67835,0.67327
12.53679,0.67337,11.67876,0.67337
12.53789,0.67347,11.68039,0.67347
12.53891,0.67357,11.68062,0.67357
12.54065,0.67367,11.68224,0.67367
12.54126,0.67377,11.68385,0.67377
12.54128,0.67387,11.68431,0.67387
12.54199,0.67397,11.68488,0.67397
12.54265,0.67407,11.68494,0.67407
12.54281,0.67417,11.68594,0.67417
12.54302,0.67427,11.68648,0.67427
12.54308,0.67437,11.68649,0.67437
12.54376,0.67447,11.68661,0.67447
12.54507,0.67457,11.68722,0.67457
12.54515,0.67467,11.68900,0.67467
12.54523,0.67477,11.68911,0.67477
12.54740,0.67487,11.68954,0.67487
12.54769,0.67497,11.68993,0.67497
12.54791,0.67507,11.69012,0.67507
12.54848,0.67517,11.69170,0.67517
12.54849,0.67527,11.69188,0.67527
12.54867,0.67537,11.69223,0.67537
12.54880,0.67547,11.69255,0.67547
12.55004,0.67557,11.69339,0.67557
12.55029,0.67567,11.69395,0.67567
12.55065,0.67577,11.69440,0.67577
12.55202,0.67587,11.69446,0.67587
12.55303,0.67597,11.69728,0.67597
12.55439,0.67607,11.69749,0.67607
12.55504,0.67617,11.69787,0.67617
12.55581,0.67627,11.69816,0.67627
12.55609,0.67637,11.69824,0.67637
12.55639,0.67647,11.69954,0.67647
12.55734,0.67657,11.70047,0.67657
12.55740,0.67667,11.70079,0.67667
12.55745,0.67677,11.70115,0.67677
12.55775,0.67687,11.70145,0.67687
12.55882,0.67697,11.70163,0.67697
12.55893,0.67707,11.70273,0.67707
12.55955,0.67717,11.70508,0.67717
12.56067,0.67727,11.70529,0.67727
12.56078,0.67737,11.70585,0.67737
12.56089,0.67747,11.70597,0.67747
12.56149,0.67757,11.70678,0.67757
12.56151,0.67767,11.70710,0.67767
12.56160,0.67777,11.70736,0.67777
12.56197,0.67787,11.70810,0.67787
12.56216,0.67797,11.70843,0.67797
12.56218,0.67807,11.70950,0.67807
12.56296,0.67817,11.71064,0.67817
12.56363,0.67827,11.71074,0.67827
12.56369,0.67837,11.71092,0.67837
12.56419,0.67847,11.71223,0.67847
12.56533,0.67857,11.71259,0.67857
12.56559,0.67867,11.71267,0.67867
12.56591,0.67877,11.71342,0.67877
12.56742,0.67887,11.71407,0.67887
12.56769,0.67897,11.71456,0.67897
12.56940,0.67907,11.71496,0.67907
12.56949,0.67917,11.71513,0.67917
12.56974,0.67927,11.71595,0.67927
12.56984,0.67937,11.71595,0.67937
12.57027,0.67947,11.71649,0.67947
12.57053,0.67957,11.71705,0.67957
12.57053,0.67967,11.71742,0.67967
12.57060,0.67977,11.71874,0.67977
12.57074,0.67987,11.71941,0.67987
12.57158,0.67997,11.71947,0.67997
12.57309,0.68007,11.71966,0.68007
12.57463,0.68017,11.71974,0.68017
12.57488,0.68027,11.72020,0.68027
12.57513,0.68037,11.72072,0.68037
12.57515,0.68047,11.72094,0.68047
12.57536,0.68057,11.72194,0.68057
12.57545,0.68067,11.72286,0.68067
12.57605,0.68077,11.72357,0.68077
12.57652,0.68087,11.72468,0.68087
12.57669,0.68097,11.72648,0.68097
12.57760,0.68107,11.72727,0.68107
12.57806,0.68117,11.72763,0.68117
12.57867,0.68127,11.72818,0.68127
12.57893,0.68137,11.72820,0.68137
12.58011,0.68147,11.72853,0.68147
12.58137,0.68157,11.72859,0.68157
12.58195,0.68167,11.72924,0.68167
12.58246,0.68177,11.73100,0.68177
12.58280,0.68187,11.73158,0.68187
12.58286,0.68197,11.73265,0.68197
12.58330,0.68207,11.73278,0.68207
12.58333,0.68217,11.73462,0.68217
12.58351,0.68227,11.73506,0.68227
12.58366,0.68237,11.73512,0.68237
12.58415,0.68247,11.73601,0.68247
12.58484,0.68257,11.73616,0.68257
12.58573,0.68267,11.73737,0.68267
12.58702,0.68277,11.73790,0.68277
12.58772,0.68287,11.73830,0.68287
12.58789,0.68297,11.73997,0.68297
12.58820,0.68307,11.74036,0.68307
12.58872,0.68317,11.74065,0.68317
12.58880,0.68327,11.74071,0.68327
12.58885,0.68337,11.74121,0.68337
12.58951,0.68347,11.74149,0.68347
12.59092,0.68357,11.74237,0.68357
12.59310,0.68367,11.74367,0.68367
12.59377,0.68377,11.74416,0.68377
12.59495,0.68387,11.74476,0.68387
12.59502,0.68397,11.74609,0.68397
12.59564,0.68407,11.74678,0.68407
12.59611,0.68417,11.74722,0.68417
12.59616,0.68427,11.74736,0.68427
12.59647,0.68437,11.74753,0.68437
12.59688,0.68447,11.74798,0.68447
12.59707,0.68457,11.74860,0.68457
12.59730,0.68467,11.74935,0.68467
12.59740,0.68477,11.74961,0.68477
12.59782,0.68487,11.75099,0.68487
12.59894,0.68497,11.75108,0.68497
12.59926,0.68507,11.75122,0.68507
12.59975,0.68517,11.75140,0.68517
12.60004,0.68527,11.75156,0.68527
12.60010,0.68537,11.75173,0.68537
12.60165,0.68547,11.75185,0.68547
12.60180,0.68557,11.75296,0.68557
12.60187,0.68567,11.75298,0.68567
12.60205,0.68577,11.75302,0.68577
12.60234,0.68587,11.75394,0.68587
12.60277,0.68597,11.75437,0.68597
12.60296,0.68607,11.75502,0.68607
12.60314,0.68617,11.75511,0.68617
12.60314,0.68627,11.75560,0.68627
12.60346,0.68637,11.75640,0.68637
12.60377,0.68647,11.75676,0.68647
12.60390,0.68657,11.75733,0.68657
12.60456,0.68667,11.75916,0.68667
12.60475,0.68677,11.75933,0.68677
12.60539,0.68687,11.76078,0.68687
12.60542,0.68697,11.76233,0.68697
12.60680,0.68707,11.76241,0.68707
12.60737,0.68717,11.76257,0.68717
12.60765,0.68727,11.76298,0.68727
12.60799,0.68737,11.76322,0.68737
12.60813,0.68747,11.76356,0.68747
12.60814,0.68757,11.76358,0.68757
12.60824,0.68767,11.76393,0.68767
12.60880,0.68777,11.76488,0.68777
12.60887,0.68787,11.76546,0.68787
12.60906,0.68797,11.76637,0.68797
12.61009,0.68807,11.76649,0.68807
12.61177,0.68817,11.76663,0.68817
12.61251,0.68827,11.76760,0.68827
12.61309,0.68837,11.76791,0.68837
12.61319,0.68847,11.76793,0.68847
12.61353,0.68857,11.76815,0.68857
12.61440,0.68867,11.76878,0.68867
12.61477,0.68877,11.76885,0.68877
12.61513,0.68887,11.76903,0.68887
12.61522,0.68897,11.76932,0.68897
12.61588,0.68907,11.76986,0.68907
12.61589,0.68917,11.77041,0.68917
12.61614,0.68927,11.77048,0.68927
12.61649,0.68937,11.77069,0.68937
12.61706,0.68947,11.77077,0.68947
12.61721,0.68957,11.77179,0.68957
12.61848,0.68967,11.77182,0.68967
12.61896,0.68977,11.77193,0.68977
12.61918,0.68987,11.77243,0.68987
12.61987,0.68997,11.77259,0.68997
12.62016,0.69007,11.77273,0.69007
12.62072,0.69017,11.77296,0.69017
12.62180,0.69027,11.77324,0.69027
12.62223,0.69037,11.77337,0.69037
12.62257,0.69047,11.77339,0.69047
12.62284,0.69057,11.77423,0.69057
12.62300,0.69067,11.77461,0.69067
12.62371,0.69077,11.77483,0.69077
12.62481,0.69087,11.77542,0.69087
12.62486,0.69097,11.77603,0.69097
12.62526,0.69107,11.77639,0.69107
12.62610,0.69117,11.77660,0.69117
12.62636,0.69127,11.77672,0.69127
12.62677,0.69137,11.77727,0.69137
12.62724,0.69147,11.77818,0.69147
12.62961,0.69157,11.78022,0.69157
12.62968,0.69167,11.78049,0.69167
12.62973,0.69177,11.78099,0.69177
12.63001,0.69187,11.78120,0.69187
12.63032,0.69197,11.78121,0.69197
12.63156,0.69207,11.78154,0.69207
12.63186,0.69217,11.78159,0.69217
12.63255,0.69227,11.78262,0.69227
12.63405,0.69237,11.78298,0.69237
12.63437,0.69247,11.78316,0.69247
12.63440,0.69257,11.78374,0.69257
12.63598,0.69267,11.78403,0.69267
12.63715,0.69277,11.78507,0.69277
12.63740,0.69287,11.78562,0.69287
12.63744,0.69297,11.78612,0.69297
12.63780,0.69307,11.78657,0.69307
12.63805,0.69317,11.78660,0.69317
12.63854,0.69327,11.78685,0.69327
12.63894,0.69337,11.78707,0.69337
12.63985,0.69347,11.78783,0.69347
12.64061,0.69357,11.78853,0.69357
12.64173,0.69367,11.78900,0.69367
12.64200,0.69377,11.78917,0.69377
12.64212,0.69387,11.78925,0.69387
12.64293,0.69397,11.78936,0.69397
12.64411,0.69407,11.78939,0.69407
12.64469,0.69417,11.78944,0.69417
12.64482,0.69427,11.78967,0.69427
12.64484,0.69437,11.79041,0.69437
12.64488,0.69447,11.79092,0.69447
12.64657,0.69457,11.79092,0.69457
12.64943,0.69467,11.79166,0.69467
12.65059,0.69477,11.79181,0.69477
12.65125,0.69487,11.79181,0.69487
12.65214,0.69497,11.79385,0.69497
12.65217,0.69507,11.79387,0.69507
12.65242,0.69517,11.79438,0.69517
12.65366,0.69527,11.79440,0.69527
12.65609,0.69537,11.79486,0.69537
12.65702,0.69547,11.79599,0.69547
12.65830,0.69557,11.79653,0.69557
12.65836,0.69567,11.79729,0.69567
12.65857,0.69577,11.79747,0.69577
12.65879,0.69587,11.79752,0.69587
12.65948,0.69597,11.79764,0.69597
12.66003,0.69607,11.79827,0.69607
12.66023,0.69617,11.79922,0.69617
12.66087,0.69627,11.80082,0.69627
12.66108,0.69637,11.80234,0.69637
12.66150,0.69647,11.80276,0.69647
12.66158,0.69657,11.80324,0.69657
12.66215,0.69667,11.80333,0.69667
12.66218,0.69677,11.80362,0.69677
12.66294,0.69687,11.80380,0.69687
12.66317,0.69697,11.80399,0.69697
12.66390,0.69707,11.80409,0.69707
12.66412,0.69717,11.80451,0.69717
12.66442,0.69727,11.80525,0.69727
12.66577,0.69737,11.80534,0.69737
12.66641,0.69747,11.80569,0.69747
12.66662,0.69757,11.80645,0.69757
12.66674,0.69767,11.80739,0.69767
12.66726,0.69777,11.80740,0.69777
12.66812,0.69787,11.80742,0.69787
12.66888,0.69797,11.80745,0.69797
12.66955,0.69807,11.80769,0.69807
12.66973,0.69817,11.80809,0.69817
12.67010,0.69827,11.80910,0.69827
12.67053,0.69837,11.80927,0.69837
12.67132,0.69847,11.81067,0.69847
12.67137,0.69857,11.81103,0.69857
12.67137,0.69867,11.81111,0.69867
12.67368,0.69877,11.81139,0.69877
12.67416,0.69887,11.81174,0.69887
12.67494,0.69897,11.81274,0.69897
12.67494,0.69907,11.81281,0.69907
12.67501,0.69917,11.81327,0.69917
12.67587,0.69927,11.81338,0.69927
12.67588,0.69937,11.81404,0.69937
12.67640,0.69947,11.81666,0.69947
12.67723,0.69957,11.81877,0.69957
12.67740,0.69967,11.81919,0.69967
12.67784,0.69977,11.81948,0.69977
12.67802,0.69987,11.81964,0.69987
12.67877,0.69997,11.81995,0.69997
12.67892,0.70007,11.82004,0.70007
12.67948,0.70017,11.82017,0.70017
12.68021,0.70027,11.82202,0.70027
12.68061,0.70037,11.82301,0.70037
12.68090,0.70047,11.82350,0.70047
12.68137,0.70057,11.82351,0.70057
12.68202,0.70067,11.82398,0.70067
12.68289,0.70077,11.82477,0.70077
12.68346,0.70087,11.82581,0.70087
12.68352,0.70097,11.82597,0.70097
12.68401,0.70107,11.82628,0.70107
12.68403,0.70117,11.82703,0.70117
12.68430,0.70127,11.82763,0.70127
12.68489,0.70137,11.82805,0.70137
12.68601,0.70147,11.82881,0.70147
12.68649,0.70157,11.82909,0.70157
12.68652,0.70167,11.83050,0.70167
12.68692,0.70177,11.83316,0.70177
12.68693,0.70187,11.83349,0.70187
12.68699,0.70197,11.83388,0.70197
12.68750,0.70207,11.83491,0.70207
12.68766,0.70217,11.83513,0.70217
12.68801,0.70227,11.83517,0.70227
12.68842,0.70237,11.83538,0.70237
12.68848,0.70247,11.83566,0.70247
12.68872,0.70257,11.83623,0.70257
12.68919,0.70267,11.83706,0.70267
12.69073,0.70277,11.83794,0.70277
12.69155,0.70287,11.83804,0.70287
12.69233,0.70297,11.83837,0.70297
12.69238,0.70307,11.84017,0.70307
12.69253,0.70317,11.84033,0.70317
12.69560,0.70327,11.84120,0.70327
12.69711,0.70337,11.84162,0.70337
12.69737,0.70347,11.84173,0.70347
12.69933,0.70357,11.84191,0.70357
12.69984,0.70367,11.84191,0.70367
12.69992,0.70377,11.84217,0.70377
12.70010,0.70387,11.84247,0.70387
12.70030,0.70397,11.84319,0.70397
12.70114,0.70407,11.84366,0.70407
12.70220,0.70417,11.84400,0.70417
12.70280,0.70427,11.84404,0.70427
12.70315,0.70437,11.84496,0.70437
12.70320,0.70447,11.84554,0.70447
12.70330,0.70457,11.84604,0.70457
12.70331,0.70467,11.84622,0.70467
12.70348,0.70477,11.84674,0.70477
12.70452,0.70487,11.84714,0.70487
12.70495,0.70497,11.84748,0.70497
12.70568,0.70507,11.84790,0.70507
12.70599,0.70517,11.84804,0.70517
12.70765,0.70527,11.84885,0.70527
12.70785,0.70537,11.84895,0.70537
12.70789,0.70547,11.84955,0.70547
12.70862,0.70557,11.84964,0.70557
12.70870,0.70567,11.85020,0.70567
12.70917,0.70577,11.85052,0.70577
12.71010,0.70587,11.85076,0.70587
12.71046,0.70597,11.85106,0.70597
12.71173,0.70607,11.85135,0.70607
12.71205,0.70617,11.85152,0.70617
12.71224,0.70627,11.85168,0.70627
12.71230,0.70637,11.85226,0.70637
12.71256,0.70647,11.85316,0.70647
12.71265,0.70657,11.85353,0.70657
12.71358,0.70667,11.85374,0.70667
12.71410,0.70677,11.85437,0.70677
12.71494,0.70687,11.85446,0.70687
12.71559,0.70697,11.85491,0.70697
12.71621,0.70707,11.85538,0.70707
12.71636,0.70717,11.85558,0.70717
12.71667,0.70727,11.85611,0.70727
12.71751,0.70737,11.85634,0.70737
12.71773,0.70747,11.85648,0.70747
12.71790,0.70757,11.85733,0.70757
12.71837,0.70767,11.85884,0.70767
12.71940,0.70777,11.86089,0.70777
12.71944,0.70787,11.86095,0.70787
12.71999,0.70797,11.86171,0.70797
12.72084,0.70807,11.86171,0.70807
12.72084,0.70817,11.86396,0.70817
12.72262,0.70827,11.86576,0.70827
12.72313,0.70837,11.86627,0.70837
12.72417,0.70847,11.86657,0.70847
12.72529,0.70857,11.86774,0.70857
12.72736,0.70867,11.86884,0.70867
12.72801,0.70877,11.86896,0.70877
12.72869,0.70887,11.86955,0.70887
12.72920,0.70897,11.87000,0.70897
12.72936,0.70907,11.87026,0.70907
12.72985,0.70917,11.87034,0.70917
12.72995,0.70927,11.87057,0.70927
12.73077,0.70937,11.87282,0.70937
12.73174,0.70947,11.87398,0.70947
12.73232,0.70957,11.87435,0.70957
12.73344,0.70967,11.87481,0.70967
12.73379,0.70977,11.87496,0.70977
12.73402,0.70987,11.87785,0.70987
12.73514,0.70997,11.87879,0.70997
12.73536,0.71007,11.87933,0.71007
12.73602,0.71017,11.87969,0.71017
12.73602,0.71027,11.88022,0.71027
12.73603,0.71037,11.88078,0.71037
12.73973,0.71047,11.88081,0.71047
12.74263,0.71057,11.88564,0.71057
12.74362,0.71067,11.88565,0.71067
12.74414,0.71077,11.88575,0.71077
12.74565,0.71087,11.88706,0.71087
12.74568,0.71097,11.88745,0.71097
12.74750,0.71107,11.88763,0.71107
12.74761,0.71117,11.88837,0.71117
12.74810,0.71127,11.88965,0.71127
12.74890,0.71137,11.89016,0.71137
12.74923,0.71147,11.89098,0.71147
12.74968,0.71157,11.89151,0.71157
12.75059,0.71167,11.89184,0.71167
12.75062,0.71177,11.89188,0.71177
12.75224,0.71187,11.89195,0.71187
12.75245,0.71197,11.89284,0.71197
12.75263,0.71207,11.89302,0.71207
12.75270,0.71217,11.89331,0.71217
12.75504,0.71227,11.89478,0.71227
12.75601,0.71237,11.89529,0.71237
12.75737,0.71247,11.89591,0.71247
12.75752,0.71257,11.89639,0.71257
12.75755,0.71267,11.89664,0.71267
12.75790,0.71277,11.89732,0.71277
12.75860,0.71287,11.89742,0.71287
12.75897,0.71297,11.89749,0.71297
12.75957,0.71307,11.89852,0.71307
12.75963,0.71317,11.89872,0.71317
12.75983,0.71327,11.89952,0.71327
12.76188,0.71337,11.89966,0.71337
12.76256,0.71347,11.90122,0.71347
12.76291,0.71357,11.90174,0.71357
12.76297,0.71367,11.90206,0.71367
12.76379,0.71377,11.90326,0.71377
12.76402,0.71387,11.90365,0.71387
12.76421,0.71397,11.90366,0.71397
12.76596,0.71407,11.90416,0.71407
12.76625,0.71417,11.90429,0.71417
12.76769,0.71427,11.90467,0.71427
12.76858,0.71437,11.90492,0.71437
12.76870,0.71447,11.90531,0.71447
12.76919,0.71457,11.90541,0.71457
12.76937,0.71467,11.90645,0.71467
12.77020,0.71477,11.90744,0.71477
12.77058,0.71487,11.90755,0.71487
12.77076,0.71497,11.90759,0.71497
12.77081,0.71507,11.90771,0.71507
12.77106,0.71517,11.90812,0.71517
12.77118,0.71527,11.90888,0.71527
12.77276,0.71537,11.91101,0.71537
12.77305,0.71547,11.91103,0.71547
12.77338,0.71557,11.91120,0.71557
12.77352,0.71567,11.91143,0.71567
12.77440,0.71577,11.91165,0.71577
12.77587,0.71587,11.91210,0.71587
12.77742,0.71597,11.91311,0.71597
12.77795,0.71607,11.91325,0.71607
12.77852,0.71617,11.91354,0.71617
12.77877,0.71627,11.91368,0.71627
12.77967,0.71637,11.91374,0.71637
12.77981,0.71647,11.91422,0.71647
12.78041,0.71657,11.91487,0.71657
12.78045,0.71667,11.91501,0.71667
12.78049,0.71677,11.91634,0.71677
12.78215,0.71687,11.91640,0.71687
12.78227,0.71697,11.91879,0.71697
12.78228,0.71707,11.91980,0.71707
12.78271,0.71717,11.92031,0.71717
12.78315,0.71727,11.92130,0.71727
12.78323,0.71737,11.92148,0.71737
12.78367,0.71747,11.92238,0.71747
12.78417,0.71757,11.92266,0.71757
12.78544,0.71767,11.92295,0.71767
12.78709,0.71777,11.92384,0.71777
12.78758,0.71787,11.92418,0.71787
12.78790,0.71797,11.92465,0.71797
12.78847,0.71807,11.92550,0.71807
12.78921,0.71817,11.92599,0.71817
12.78945,0.71827,11.92667,0.71827
12.78955,0.71837,11.92701,0.71837
12.78983,0.71847,11.92765,0.71847
12.79029,0.71857,11.92776,0.71857
12.79056,0.71867,11.92799,0.71867
12.79118,0.71877,11.92832,0.71877
12.79157,0.71887,11.92891,0.71887
12.79165,0.71897,11.92900,0.71897
12.79254,0.71907,11.92961,0.71907
12.79318,0.71917,11.93051,0.71917
12.79435,0.71927,11.93079,0.71927
12.79469,0.71937,11.93155,0.71937
12.79524,0.71947,11.93204,0.71947
12.79531,0.71957,11.93263,0.71957
12.79644,0.71967,11.93407,0.71967
12.79779,0.71977,11.93418,0.71977
12.79846,0.71987,11.93450,0.71987
12.79909,0.71997,11.93492,0.71997
12.79970,0.72007,11.93525,0.72007
12.79970,0.72017,11.93544,0.72017
12.79979,0.72027,11.93569,0.72027
12.80061,0.72037,11.93582,0.72037
12.80061,0.72047,11.93651,0.72047
12.80069,0.72057,11.93677,0.72057
12.80071,0.72067,11.93710,0.72067
12.80083,0.72077,11.93727,0.72077
12.80159,0.72087,11.93859,0.72087
12.80164,0.72097,11.93869,0.72097
12.80180,0.72107,11.93888,0.72107
12.80265,0.72117,11.93900,0.72117
12.80300,0.72127,11.94013,0.72127
12.80350,0.72137,11.94041,0.72137
12.80384,0.72147,11.94074,0.72147
12.80408,0.72157,11.94176,0.72157
12.80503,0.72167,11.94184,0.72167
12.80506,0.72177,11.94230,0.72177
12.80545,0.72187,11.94251,0.72187
12.80564,0.72197,11.94435,0.72197
12.80614,0.72207,11.94444,0.72207
12.80670,0.72217,11.94488,0.72217
12.80710,0.72227,11.94541,0.72227
12.80715,0.72237,11.94584,0.72237
12.80744,0.72247,11.94625,0.72247
12.80763,0.72257,11.94694,0.72257
12.80775,0.72267,11.94708,0.72267
12.80824,0.72277,11.94902,0.72277
12.80872,0.72287,11.94915,0.72287
12.80981,0.72297,11.95010,0.72297
12.80982,0.72307,11.95060,0.72307
12.80993,0.72317,11.95089,0.72317
12.81065,0.72327,11.95095,0.72327
12.81170,0.72337,11.95147,0.72337
12.81243,0.72347,11.95174,0.72347
12.81286,0.72357,11.95175,0.72357
12.81287,0.72367,11.95203,0.72367
12.81401,0.72377,11.95273,0.72377
12.81513,0.72387,11.95337,0.72387
12.81579,0.72397,11.95360,0.72397
12.81588,0.72407,11.95407,0.72407
12.81605,0.72417,11.95483,0.72417
12.81614,0.72427,11.95580,0.72427
12.81726,0.72437,11.95594,0.72437
12.81810,0.72447,11.95615,0.72447
12.81914,0.72457,11.95666,0.72457
12.81944,0.72467,11.95726,0.72467
12.81944,0.72477,11.95738,0.72477
12.82033,0.72487,11.95761,0.72487
12.82089,0.72497,11.95942,0.72497
12.82098,0.72507,11.95960,0.72507
12.82238,0.72517,11.96066,0.72517
12.82443,0.72527,11.96068,0.72527
12.82518,0.72537,11.96293,0.72537
12.82533,0.72547,11.96342,0.72547
12.82585,0.72557,11.96353,0.72557
12.82601,0.72567,11.96384,0.72567
12.82623,0.72577,11.96487,0.72577
12.82668,0.72587,11.96511,0.72587
12.82704,0.72597,11.96626,0.72597
12.82776,0.72607,11.96685,0.72607
12.82792,0.72617,11.96717,0.72617
12.82831,0.72627,11.96754,0.72627
12.82911,0.72637,11.96764,0.72637
12.82954,0.72647,11.96875,0.72647
12.82965,0.72657,11.96947,0.72657
12.82989,0.72667,11.96994,0.72667
12.82989,0.72677,11.97052,0.72677
12.82998,0.72687,11.97074,0.72687
12.83254,0.72697,11.97180,0.72697
12.83357,0.72707,11.97235,0.72707
12.83364,0.72717,11.97251,0.72717
12.83415,0.72727,11.97257,0.72727
12.83465,0.72737,11.97292,0.72737
12.83606,0.72747,11.97490,0.72747
12.83646,0.72757,11.97574,0.72757
12.83704,0.72767,11.97628,0.72767
12.83848,0.72777,11.97640,0.72777
12.83944,0.72787,11.97685,0.72787
12.83967,0.72797,11.97710,0.72797
12.83994,0.72807,11.97738,0.72807
12.84115,0.72817,11.97802,0.72817
12.84201,0.72827,11.97808,0.72827
12.84233,0.72837,11.97839,0.72837
12.84321,0.72847,11.97909,0.72847
12.84416,0.72857,11.97950,0.72857
12.84466,0.72867,11.97957,0.72867
12.84518,0.72877,11.97963,0.72877
12.84562,0.72887,11.98042,0.72887
12.84622,0.72897,11.98114,0.72897
12.84646,0.72907,11.98202,0.72907
12.84663,0.72917,11.98271,0.72917
12.84708,0.72927,11.98275,0.72927
12.84781,0.72937,11.98368,0.72937
12.84873,0.72947,11.98420,0.72947
12.84912,0.72957,11.98431,0.72957
12.84926,0.72967,11.98450,0.72967
12.85097,0.72977,11.98496,0.72977
12.85115,0.72987,11.98594,0.72987
12.85185,0.72997,11.98645,0.72997
12.85219,0.73007,11.98719,0.73007
12.85335,0.73017,11.98722,0.73017
12.85520,0.73027,11.98745,0.73027
12.85554,0.73037,11.98763,0.73037
12.85687,0.73047,11.98769,0.73047
12.85773,0.73057,11.98807,0.73057
12.85799,0.73067,11.98908,0.73067
12.85920,0.73077,11.98988,0.73077
12.85969,0.73087,11.99015,0.73087
12.85986,0.73097,11.99085,0.73097
12.86058,0.73107,11.99103,0.73107
12.86143,0.73117,11.99154,0.73117
12.86153,0.73127,11.99258,0.73127
12.86213,0.73137,11.99268,0.73137
12.86437,0.73147,11.99286,0.73147
12.86618,0.73157,11.99315,0.73157
12.86686,0.73167,11.99460,0.73167
12.86862,0.73177,11.99479,0.73177
12.86948,0.73187,11.99485,0.73187
12.87083,0.73197,11.99590,0.73197
12.87163,0.73207,11.99604,0.73207
12.87182,0.73217,11.99629,0.73217
12.87282,0.73227,11.99661,0.73227
12.87427,0.73237,11.99664,0.73237
12.87553,0.73247,11.99700,0.73247
12.87557,0.73257,11.99719,0.73257
12.87654,0.73267,11.99808,0.73267
12.87689,0.73277,11.99858,0.73277
12.87724,0.73287,11.99986,0.73287
12.87730,0.73297,12.00003,0.73297
12.87973,0.73307,12.00045,0.73307
12.87992,0.73317,12.00147,0.73317
12.88052,0.73327,12.00150,0.73327
12.88055,0.73337,12.00198,0.73337
12.88057,0.73347,12.00236,0.73347
12.88226,0.73357,12.00247,0.73357
12.88290,0.73367,12.00251,0.73367
12.88459,0.73377,12.00268,0.73377
12.88528,0.73387,12.00315,0.73387
12.88539,0.73397,12.00316,0.73397
12.88585,0.73407,12.00445,0.73407
12.88745,0.73417,12.00472,0.73417
12.88892,0.73427,12.00477,0.73427
12.88892,0.73437,12.00550,0.73437
12.88926,0.73447,12.00660,0.73447
12.89076,0.73457,12.00663,0.73457
12.89160,0.73467,12.00690,0.73467
12.89184,0.73477,12.00690,0.73477
12.89271,0.73487,12.00695,0.73487
12.89374,0.73497,12.00740,0.73497
12.89403,0.73507,12.00749,0.73507
12.89417,0.73517,12.00867,0.73517
12.89453,0.73527,12.00981,0.73527
12.89465,0.73537,12.00996,0.73537
12.89490,0.73547,12.01144,0.73547
12.89544,0.73557,12.01182,0.73557
12.89549,0.73567,12.01218,0.73567
12.89575,0.73577,12.01396,0.73577
12.89629,0.73587,12.01412,0.73587
12.89664,0.73597,12.01429,0.73597
12.89665,0.73607,12.01442,0.73607
12.89750,0.73617,12.01468,0.73617
12.89910,0.73627,12.01574,0.73627
12.89977,0.73637,12.01665,0.73637
12.90044,0.73647,12.01719,0.73647
12.90066,0.73657,12.01723,0.73657
12.90099,0.73667,12.01811,0.73667
12.90164,0.73677,12.01872,0.73677
12.90194,0.73687,12.01874,0.73687
12.90241,0.73697,12.01875,0.73697
12.90350,0.73707,12.01933,0.73707
12.90415,0.73717,12.01937,0.73717
12.90436,0.73727,12.02054,0.73727
12.90572,0.73737,12.02093,0.73737
12.90588,0.73747,12.02108,0.73747
12.90616,0.73757,12.02127,0.73757
12.90627,0.73767,12.02136,0.73767
12.90688,0.73777,12.02228,0.73777
12.90688,0.73787,12.02253,0.73787
12.90707,0.73797,12.02329,0.73797
12.90736,0.73807,12.02361,0.73807
12.90742,0.73817,12.02454,0.73817
12.90744,0.73827,12.02611,0.73827
12.90815,0.73837,12.02678,0.73837
12.90849,0.73847,12.02678,0.73847
12.90877,0.73857,12.02722,0.73857
12.90958,0.73867,12.02793,0.73867
12.90968,0.73877,12.02821,0.73877
12.90982,0.73887,12.02846,0.73887
12.90992,0.73897,12.02852,0.73897
12.91095,0.73907,12.02966,0.73907
12.91159,0.73917,12.02994,0.73917
12.91248,0.73927,12.03112,0.73927
12.91363,0.73937,12.03150,0.73937
12.91376,0.73947,12.03175,0.73947
12.91400,0.73957,12.03207,0.73957
12.91403,0.73967,12.03225,0.73967
12.91430,0.73977,12.03234,0.73977
12.91621,0.73987,12.03252,0.73987
12.91679,0.73997,12.03266,0.73997
12.91829,0.74007,12.03283,0.74007
12.91915,0.74017,12.03302,0.74017
12.91999,0.74027,12.03320,0.74027
12.92006,0.74037,12.03360,0.74037
12.92015,0.74047,12.03376,0.74047
12.92084,0.74057,12.03446,0.74057
12.92227,0.74067,12.03463,0.74067
12.92336,0.74077,12.03468,0.74077
12.92381,0.74087,12.03547,0.74087
12.92434,0.74097,12.03649,0.74097
12.92456,0.74107,12.03703,0.74107
12.92576,0.74117,12.03907,0.74117
12.92674,0.74127,12.03926,0.74127
12.92678,0.74137,12.03939,0.74137
12.92722,0.74147,12.03955,0.74147
12.92757,0.74157,12.04030,0.74157
12.92783,0.74167,12.04095,0.74167
12.92827,0.74177,12.04115,0.74177
12.92827,0.74187,12.04119,0.74187
12.92998,0.74197,12.04546,0.74197
12.93000,0.74207,12.04609,0.74207
12.93009,0.74217,12.04716,0.74217
12.93100,0.74227,12.04742,0.74227
12.93115,0.74237,12.04813,0.74237
12.93177,0.74247,12.04873,0.74247
12.93227,0.74257,12.04880,0.74257
12.93298,0.74267,12.04886,0.74267
12.93428,0.74277,12.04972,0.74277
12.93499,0.74287,12.05055,0.74287
12.93566,0.74297,12.05060,0.74297
12.93603,0.74307,12.05080,0.74307
12.93645,0.74317,12.05101,0.74317
12.93739,0.74327,12.05121,0.74327
12.93752,0.74337,12.05180,0.74337
12.94202,0.74347,12.05247,0.74347
12.94275,0.74357,12.05335,0.74357
12.94287,0.74367,12.05338,0.74367
12.94371,0.74377,12.05364,0.74377
12.94406,0.74387,12.05418,0.74387
12.94490,0.74397,12.05606,0.74397
12.94527,0.74407,12.05624,0.74407
12.94586,0.74417,12.05649,0.74417
12.94660,0.74427,12.05832,0.74427
12.94685,0.74437,12.05869,0.74437
12.94741,0.74447,12.05973,0.74447
12.94791,0.74457,12.05983,0.74457
12.94815,0.74467,12.06037,0.74467
12.94841,0.74477,12.06061,0.74477
12.94862,0.74487,12.06095,0.74487
12.94967,0.74497,12.06137,0.74497
12.95082,0.74507,12.06225,0.74507
12.95137,0.74517,12.06282,0.74517
12.95182,0.74527,12.06292,0.74527
12.95263,0.74537,12.06305,0.74537
12.95263,0.74547,12.06430,0.74547
12.95277,0.74557,12.06443,0.74557
12.95287,0.74567,12.06487,0.74567
12.95486,0.74577,12.06520,0.74577
12.95510,0.74587,12.06535,0.74587
12.95546,0.74597,12.06628,0.74597
12.95590,0.74607,12.06659,0.74607
12.95659,0.74617,12.06797,0.74617
12.95678,0.74627,12.06809,0.74627
12.95902,0.74637,12.06825,0.74637
12.95984,0.74647,12.06828,0.74647
12.96001,0.74657,12.06956,0.74657
12.96084,0.74667,12.06997,0.74667
12.96122,0.74677,12.07006,0.74677
12.96347,0.74687,12.07074,0.74687
12.96380,0.74697,12.07077,0.74697
12.96604,0.74707,12.07098,0.74707
12.96677,0.74717,12.07200,0.74717
12.96710,0.74727,12.07218,0.74727
12.96714,0.74737,12.07254,0.74737
12.96803,0.74747,12.07283,0.74747
12.96832,0.74757,12.07367,0.74757
12.96873,0.74767,12.07452,0.74767
12.96892,0.74777,12.07466,0.74777
12.97050,0.74787,12.07497,0.74787
12.97122,0.74797,12.07520,0.74797
12.97150,0.74807,12.07661,0.74807
12.97513,0.74817,12.07662,0.74817
12.97563,0.74827,12.07672,0.74827
12.97623,0.74837,12.07703,0.74837
12.97633,0.74847,12.07729,0.74847
12.97651,0.74857,12.08003,0.74857
12.97823,0.74867,12.08080,0.74867
12.97833,0.74877,12.08086,0.74877
12.97894,0.74887,12.08160,0.74887
12.97993,0.74897,12.08271,0.74897
12.98068,0.74907,12.08313,0.74907
12.98093,0.74917,12.08352,0.74917
12.98093,0.74927,12.08427,0.74927
12.98211,0.74937,12.08479,0.74937
12.98264,0.74947,12.08493,0.74947
12.98424,0.74957,12.08527,0.74957
12.98428,0.74967,12.08547,0.74967
12.98521,0.74977,12.08586,0.74977
12.98589,0.74987,12.08602,0.74987
12.98629,0.74997,12.08636,0.74997
12.98701,0.75008,12.08638,0.75008
12.98738,0.75018,12.08657,0.75018
12.98778,0.75028,12.08701,0.75028
12.98883,0.75038,12.08746,0.75038
12.98906,0.75048,12.08828,0.75048
12.98931,0.75058,12.08903,0.75058
12.98986,0.75068,12.08992,0.75068
12.99012,0.75078,12.09021,0.75078
12.99104,0.75088,12.09023,0.75088
12.99215,0.75098,12.09028,0.75098
12.99247,0.75108,12.09037,0.75108
12.99256,0.75118,12.09055,0.75118
12.99380,0.75128,12.09106,0.75128
12.99461,0.75138,12.09190,0.75138
12.99505,0.75148,12.09278,0.75148
12.99506,0.75158,12.09309,0.75158
12.99529,0.75168,12.09343,0.75168
12.99533,0.75178,12.09357,0.75178
12.99663,0.75188,12.09388,0.75188
12.99672,0.75198,12.09404,0.75198
12.99704,0.75208,12.09621,0.75208
12.99734,0.75218,12.09909,0.75218
12.99770,0.75228,12.09937,0.75228
12.99788,0.75238,12.10025,0.75238
12.99806,0.75248,12.10071,0.75248
12.99859,0.75258,12.10090,0.75258
12.99953,0.75268,12.10216,0.75268
12.99970,0.75278,12.10264,0.75278
13.00073,0.75288,12.10292,0.75288
13.00157,0.75298,12.10333,0.75298
13.00161,0.75308,12.10351,0.75308
13.00216,0.75318,12.10387,0.75318
13.00292,0.75328,12.10407,0.75328
13.00332,0.75338,12.10557,0.75338
13.00416,0.75348,12.10590,0.75348
13.00421,0.75358,12.10621,0.75358
13.00527,0.75368,12.10625,0.75368
13.00671,0.75378,12.10689,0.75378
13.00691,0.75388,12.10865,0.75388
13.00808,0.75398,12.10865,0.75398
13.00824,0.75408,12.10882,0.75408
13.00904,0.75418,12.10977,0.75418
13.00904,0.75428,12.11146,0.75428
13.00930,0.75438,12.11170,0.75438
13.00974,0.75448,12.11216,0.75448
13.01123,0.75458,12.11234,0.75458
13.01148,0.75468,12.11293,0.75468
13.01154,0.75478,12.11560,0.75478
13.01243,0.75488,12.11639,0.75488
13.01286,0.75498,12.11677,0.75498
13.01574,0.75508,12.11961,0.75508
13.01606,0.75518,12.12045,0.75518
13.01611,0.75528,12.12071,0.75528
13.01874,0.75538,12.12188,0.75538
13.02078,0.75548,12.12221,0.75548
13.02097,0.75558,12.12263,0.75558
13.02129,0.75568,12.12280,0.75568
13.02142,0.75578,12.12333,0.75578
13.02226,0.75588,12.12358,0.75588
13.02295,0.75598,12.12386,0.75598
13.02359,0.75608,12.12429,0.75608
13.02373,0.75618,12.12463,0.75618
13.02483,0.75628,12.12492,0.75628
13.02545,0.75638,12.12572,0.75638
13.02803,0.75648,12.12611,0.75648
13.02818,0.75658,12.12652,0.75658
13.02819,0.75668,12.12766,0.75668
13.02828,0.75678,12.12871,0.75678
13.02855,0.75688,12.12992,0.75688
13.02960,0.75698,12.13072,0.75698
13.02975,0.75708,12.13106,0.75708
13.03016,0.75718,12.13123,0.75718
13.03019,0.75728,12.13172,0.75728
13.03036,0.75738,12.13285,0.75738
13.03118,0.75748,12.13332,0.75748
13.03193,0.75758,12.13392,0.75758
13.03210,0.75768,12.13495,0.75768
13.03230,0.75778,12.13496,0.75778
13.03454,0.75788,12.13577,0.75788
13.03460,0.75798,12.13650,0.75798
13.03461,0.75808,12.13750,0.75808
13.03480,0.75818,12.13751,0.75818
13.03572,0.75828,12.13758,0.75828
13.03573,0.75838,12.13763,0.75838
13.03735,0.75848,12.13799,0.75848
13.03788,0.75858,12.14030,0.75858
13.03820,0.75868,12.14037,0.75868
13.03842,0.75878,12.14089,0.75878
13.03896,0.75888,12.14163,0.75888
13.03961,0.75898,12.14165,0.75898
13.03970,0.75908,12.14256,0.75908
13.04030,0.75918,12.14278,0.75918
13.04063,0.75928,12.14310,0.75928
13.04094,0.75938,12.14314,0.75938
13.04205,0.75948,12.14364,0.75948
13.04211,0.75958,12.14435,0.75958
13.04232,0.75968,12.14449,0.75968
13.04272,0.75978,12.14519,0.75978
13.04272,0.75988,12.14602,0.75988
13.04354,0.75998,12.14606,0.75998
13.04416,0.76008,12.14653,0.76008
13.04420,0.76018,12.14746,0.76018
13.04515,0.76028,12.14830,0.76028
13.04566,0.76038,12.14939,0.76038
13.04695,0.76048,12.14983,0.76048
13.04804,0.76058,12.15018,0.76058
13.04809,0.76068,12.15080,0.76068
13.05062,0.76078,12.15115,0.76078
13.05076,0.76088,12.15230,0.76088
13.05111,0.76098,12.15233,0.76098
13.05152,0.76108,12.15240,0.76108
13.05201,0.76118,12.15335,0.76118
13.05228,0.76128,12.15341,0.76128
13.05326,0.76138,12.15602,0.76138
13.05413,0.76148,12.15604,0.76148
13.05431,0.76158,12.15610,0.76158
13.05461,0.76168,12.15611,0.76168
13.05529,0.76178,12.15669,0.76178
13.05544,0.76188,12.15720,0.76188
13.05688,0.76198,12.15776,0.76198
13.05773,0.76208,12.15794,0.76208
13.05813,0.76218,12.15854,0.76218
13.06012,0.76228,12.15993,0.76228
13.06037,0.76238,12.16072,0.76238
13.06126,0.76248,12.16103,0.76248
13.06278,0.76258,12.16159,0.76258
13.06353,0.76268,12.16229,0.76268
13.06374,0.76278,12.16230,0.76278
13.06404,0.76288,12.16257,0.76288
13.06417,0.76298,12.16361,0.76298
13.06462,0.76308,12.16492,0.76308
13.06555,0.76318,12.16526,0.76318
13.06832,0.76328,12.16564,0.76328
13.06846,0.76338,12.16589,0.76338
13.06850,0.76348,12.16636,0.76348
13.06978,0.76358,12.16645,0.76358
13.07138,0.76368,12.16660,0.76368
13.07172,0.76378,12.16741,0.76378
13.07264,0.76388,12.16743,0.76388
13.07274,0.76398,12.16782,0.76398
13.07414,0.76408,12.16783,0.76408
13.07516,0.76418,12.16904,0.76418
13.07535,0.76428,12.17079,0.76428
13.07630,0.76438,12.17135,0.76438
13.07718,0.76448,12.17214,0.76448
13.07759,0.76458,12.17215,0.76458
13.07952,0.76468,12.17271,0.76468
13.08145,0.76478,12.17314,0.76478
13.08147,0.76488,12.17377,0.76488
13.08192,0.76498,12.17445,0.76498
13.08305,0.76508,12.17449,0.76508
13.08437,0.76518,12.17561,0.76518
13.08485,0.76528,12.17765,0.76528
13.08570,0.76538,12.17807,0.76538
13.08658,0.76548,12.17860,0.76548
13.08711,0.76558,12.17893,0.76558
13.08716,0.76568,12.17903,0.76568
13.08815,0.76578,12.17912,0.76578
13.08832,0.76588,12.17988,0.76588
13.08917,0.76598,12.18058,0.76598
13.09014,0.76608,12.18244,0.76608
13.09046,0.76618,12.18245,0.76618
13.09079,0.76628,12.18260,0.76628
13.09093,0.76638,12.18324,0.76638
13.09103,0.76648,12.18426,0.76648
13.09105,0.76658,12.18470,0.76658
13.09150,0.76668,12.18589,0.76668
13.09233,0.76678,12.18635,0.76678
13.09271,0.76688,12.18682,0.76688
13.09399,0.76698,12.18707,0.76698
13.09536,0.76708,12.18725,0.76708
13.09700,0.76718,12.18837,0.76718
13.09773,0.76728,12.18925,0.76728
13.09843,0.76738,12.19036,0.76738
13.09913,0.76748,12.19061,0.76748
13.09981,0.76758,12.19063,0.76758
13.10185,0.76768,12.19073,0.76768
13.10192,0.76778,12.19098,0.76778
13.10297,0.76788,12.19104,0.76788
13.10462,0.76798,12.19220,0.76798
13.10468,0.76808,12.19441,0.76808
13.10471,0.76818,12.19562,0.76818
13.10496,0.76828,12.19582,0.76828
13.10554,0.76838,12.19731,0.76838
13.10590,0.76848,12.19736,0.76848
13.10598,0.76858,12.19836,0.76858
13.10738,0.76868,12.19862,0.76868
13.11047,0.76878,12.19863,0.76878
13.11191,0.76888,12.19873,0.76888
13.11231,0.76898,12.19907,0.76898
13.11300,0.76908,12.19934,0.76908
13.11434,0.76918,12.19989,0.76918
13.11589,0.76928,12.20017,0.76928
13.11590,0.76938,12.20034,0.76938
13.11636,0.76948,12.20089,0.76948
13.11644,0.76958,12.20119,0.76958
13.11681,0.76968,12.20138,0.76968
13.11698,0.76978,12.20264,0.76978
13.11797,0.76988,12.20299,0.76988
13.11814,0.76998,12.20304,0.76998
13.11822,0.77008,12.20306,0.77008
13.11929,0.77018,12.20445,0.77018
13.11987,0.77028,12.20507,0.77028
13.12048,0.77038,12.20557,0.77038
13.12083,0.77048,12.20584,0.77048
13.12150,0.77058,12.20665,0.77058
13.12154,0.77068,12.20732,0.77068
13.12166,0.77078,12.20777,0.77078
13.12358,0.77088,12.20817,0.77088
13.12387,0.77098,12.20868,0.77098
13.12392,0.77108,12.20871,0.77108
13.12569,0.77118,12.20888,0.77118
13.12587,0.77128,12.20891,0.77128
13.12713,0.77138,12.21064,0.77138
13.12750,0.77148,12.21074,0.77148
13.12939,0.77158,12.21142,0.77158
13.13071,0.77168,12.21223,0.77168
13.13075,0.77178,12.21459,0.77178
13.13165,0.77188,12.21546,0.77188
13.13168,0.77198,12.21551,0.77198
13.13263,0.77208,12.21630,0.77208
13.13288,0.77218,12.21656,0.77218
13.13314,0.77228,12.21747,0.77228
13.13314,0.77238,12.21751,0.77238
13.13560,0.77248,12.21789,0.77248
13.13658,0.77258,12.21825,0.77258
13.13743,0.77268,12.21914,0.77268
13.13768,0.77278,12.21964,0.77278
13.13823,0.77288,12.21968,0.77288
13.14007,0.77298,12.22044,0.77298
13.14109,0.77308,12.22118,0.77308
13.14178,0.77318,12.22357,0.77318
13.14182,0.77328,12.22421,0.77328
13.14294,0.77338,12.22472,0.77338
13.14306,0.77348,12.22500,0.77348
13.14442,0.77358,12.22573,0.77358
13.14456,0.77368,12.22645,0.77368
13.14479,0.77378,12.22750,0.77378
13.14596,0.77388,12.22879,0.77388
13.14900,0.77398,12.22911,0.77398
13.14901,0.77408,12.23060,0.77408
13.15031,0.77418,12.23079,0.77418
13.15172,0.77428,12.23137,0.77428
13.15218,0.77438,12.23205,0.77438
13.15225,0.77448,12.23209,0.77448
13.15270,0.77458,12.23212,0.77458
13.15319,0.77468,12.23320,0.77468
13.15360,0.77478,12.23387,0.77478
13.15376,0.77488,12.23395,0.77488
13.15492,0.77498,12.23433,0.77498
13.15504,0.77508,12.23453,0.77508
13.15506,0.77518,12.23647,0.77518
13.15613,0.77528,12.23720,0.77528
13.15708,0.77538,12.23757,0.77538
13.15820,0.77548,12.23808,0.77548
13.15922,0.77558,12.24018,0.77558
13.15987,0.77568,12.24043,0.77568
13.15991,0.77578,12.24118,0.77578
13.16013,0.77588,12.24152,0.77588
13.16013,0.77598,12.24152,0.77598
13.16033,0.77608,12.24164,0.77608
13.16116,0.77618,12.24276,0.77618
13.16118,0.77628,12.24285,0.77628
13.16171,0.77638,12.24411,0.77638
13.16229,0.77648,12.24482,0.77648
13.16258,0.77658,12.24575,0.77658
13.16338,0.77668,12.24602,0.77668
13.16639,0.77678,12.24604,0.77678
13.16819,0.77688,12.24663,0.77688
13.16844,0.77698,12.24725,0.77698
13.16896,0.77708,12.24939,0.77708
13.16921,0.77718,12.25043,0.77718
13.17048,0.77728,12.25108,0.77728
13.17111,0.77738,12.25117,0.77738
13.17146,0.77748,12.25245,0.77748
13.17165,0.77758,12.25313,0.77758
13.17241,0.77768,12.25395,0.77768
13.17248,0.77778,12.25475,0.77778
13.17337,0.77788,12.25520,0.77788
13.17347,0.77798,12.25521,0.77798
13.17354,0.77808,12.25525,0.77808
13.17355,0.77818,12.25604,0.77818
13.17429,0.77828,12.25679,0.77828
13.17439,0.77838,12.25722,0.77838
13.17449,0.77848,12.25745,0.77848
13.17602,0.77858,12.25848,0.77858
13.17708,0.77868,12.25917,0.77868
13.17870,0.77878,12.25918,0.77878
13.17941,0.77888,12.26001,0.77888
13.18154,0.77898,12.26010,0.77898
13.18232,0.77908,12.26047,0.77908
13.18400,0.77918,12.26081,0.77918
13.18544,0.77928,12.26195,0.77928
13.18581,0.77938,12.26202,0.77938
13.18667,0.77948,12.26246,0.77948
13.18733,0.77958,12.26458,0.77958
13.18773,0.77968,12.26505,0.77968
13.18802,0.77978,12.26517,0.77978
13.18843,0.77988,12.26550,0.77988
13.18941,0.77998,12.26580,0.77998
13.18957,0.78008,12.26682,0.78008
13.19034,0.78018,12.26714,0.78018
13.19044,0.78028,12.26715,0.78028
13.19046,0.78038,12.26746,0.78038
13.19129,0.78048,12.26870,0.78048
13.19158,0.78058,12.26882,0.78058
13.19192,0.78068,12.26894,0.78068
13.19205,0.78078,12.26919,0.78078
13.19239,0.78088,12.26967,0.78088
13.19252,0.78098,12.27084,0.78098
13.19284,0.78108,12.27104,0.78108
13.19290,0.78118,12.27123,0.78118
13.19297,0.78128,12.27149,0.78128
13.19307,0.78138,12.27185,0.78138
13.19320,0.78148,12.27198,0.78148
13.19332,0.78158,12.27305,0.78158
13.19346,0.78168,12.27320,0.78168
13.19400,0.78178,12.27341,0.78178
13.19413,0.78188,12.27407,0.78188
13.19530,0.78198,12.27409,0.78198
13.19595,0.78208,12.27496,0.78208
13.19608,0.78218,12.27555,0.78218
13.19619,0.78228,12.27559,0.78228
13.19651,0.78238,12.27623,0.78238
13.19695,0.78248,12.27748,0.78248
13.19889,0.78258,12.27792,0.78258
13.19935,0.78268,12.27826,0.78268
13.19936,0.78278,12.27872,0.78278
13.19955,0.78288,12.27931,0.78288
13.20002,0.78298,12.28059,0.78298
13.20031,0.78308,12.28060,0.78308
13.20033,0.78318,12.28069,0.78318
13.20057,0.78328,12.28132,0.78328
13.20089,0.78338,12.28140,0.78338
13.20259,0.78348,12.28199,0.78348
13.20273,0.78358,12.28312,0.78358
13.20388,0.78368,12.28362,0.78368
13.20450,0.78378,12.28370,0.78378
13.20537,0.78388,12.28406,0.78388
13.20656,0.78398,12.28464,0.78398
13.20700,0.78408,12.28574,0.78408
13.20861,0.78418,12.28638,0.78418
13.20892,0.78428,12.28708,0.78428
13.20918,0.78438,12.28843,0.78438
13.20998,0.78448,12.28860,0.78448
13.21118,0.78458,12.28893,0.78458
13.21217,0.78468,12.28915,0.78468
13.21259,0.78478,12.28957,0.78478
13.21293,0.78488,12.28998,0.78488
13.21370,0.78498,12.29022,0.78498
13.21410,0.78508,12.29075,0.78508
13.21515,0.78518,12.29234,0.78518
13.21519,0.78528,12.29304,0.78528
13.21608,0.78538,12.29312,0.78538
13.21655,0.78548,12.29355,0.78548
13.21831,0.78558,12.29497,0.78558
13.21848,0.78568,12.29776,0.78568
13.21913,0.78578,12.29807,0.78578
13.21948,0.78588,12.29859,0.78588
13.22121,0.78598,12.29864,0.78598
13.22247,0.78608,12.29870,0.78608
13.22310,0.78618,12.30017,0.78618
13.22385,0.78628,12.30100,0.78628
13.22409,0.78638,12.30163,0.78638
13.22414,0.78648,12.30176,0.78648
13.22444,0.78658,12.30235,0.78658
13.22484,0.78668,12.30264,0.78668
13.22549,0.78678,12.30389,0.78678
13.22592,0.78688,12.30493,0.78688
13.22802,0.78698,12.30541,0.78698
13.22957,0.78708,12.30569,0.78708
13.23092,0.78718,12.30582,0.78718
13.23234,0.78728,12.30652,0.78728
13.23298,0.78738,12.30711,0.78738
13.23323,0.78748,12.30814,0.78748
13.23354,0.78758,12.30954,0.78758
13.23371,0.78768,12.30986,0.78768
13.23408,0.78778,12.31010,0.78778
13.23413,0.78788,12.31010,0.78788
13.23440,0.78798,12.31016,0.78798
13.23444,0.78808,12.31040,0.78808
13.23445,0.78818,12.31061,0.78818
13.23469,0.78828,12.31131,0.78828
13.23515,0.78838,12.31139,0.78838
13.23548,0.78848,12.31181,0.78848
13.23570,0.78858,12.31267,0.78858
13.23627,0.78868,12.31351,0.78868
13.23700,0.78878,12.31376,0.78878
13.23811,0.78888,12.31672,0.78888
13.24000,0.78898,12.31678,0.78898
13.24054,0.78908,12.31698,0.78908
13.24078,0.78918,12.31712,0.78918
13.24140,0.78928,12.31720,0.78928
13.24229,0.78938,12.31859,0.78938
13.24252,0.78948,12.31879,0.78948
13.24273,0.78958,12.31955,0.78958
13.24279,0.78968,12.31962,0.78968
13.24309,0.78978,12.32045,0.78978
13.24365,0.78988,12.32174,0.78988
13.24464,0.78998,12.32225,0.78998
13.24514,0.79008,12.32249,0.79008
13.24637,0.79018,12.32288,0.79018
13.24806,0.79028,12.32338,0.79028
13.24951,0.79038,12.32349,0.79038
13.24955,0.79048,12.32401,0.79048
13.25157,0.79058,12.32506,0.79058
13.25298,0.79068,12.32535,0.79068
13.25323,0.79078,12.32539,0.79078
13.25375,0.79088,12.32551,0.79088
13.25515,0.79098,12.32681,0.79098
13.25608,0.79108,12.32827,0.79108
13.25667,0.79118,12.32963,0.79118
13.25757,0.79128,12.33097,0.79128
13.25823,0.79138,12.33155,0.79138
13.25887,0.79148,12.33237,0.79148
13.25981,0.79158,12.33270,0.79158
13.26093,0.79168,12.33327,0.79168
13.26096,0.79178,12.33339,0.79178
13.26176,0.79188,12.33342,0.79188
13.26287,0.79198,12.33371,0.79198
13.26412,0.79208,12.33503,0.79208
13.26470,0.79218,12.33524,0.79218
13.26480,0.79228,12.33714,0.79228
13.26560,0.79238,12.33861,0.79238
13.26824,0.79248,12.34070,0.79248
13.27179,0.79258,12.34209,0.79258
13.27210,0.79268,12.34227,0.79268
13.27362,0.79278,12.34346,0.79278
13.27483,0.79288,12.34472,0.79288
13.27498,0.79298,12.34518,0.79298
13.27603,0.79308,12.34542,0.79308
13.27625,0.79318,12.34562,0.79318
13.27699,0.79328,12.34562,0.79328
13.27789,0.79338,12.34568,0.79338
13.27789,0.79348,12.34571,0.79348
13.27928,0.79358,12.34576,0.79358
13.27984,0.79368,12.34646,0.79368
13.27992,0.79378,12.34700,0.79378
13.28094,0.79388,12.34701,0.79388
13.28128,0.79398,12.34749,0.79398
13.28291,0.79408,12.34757,0.79408
13.28319,0.79418,12.34766,0.79418
13.28329,0.79428,12.34814,0.79428
13.28421,0.79438,12.34821,0.79438
13.28434,0.79448,12.34854,0.79448
13.28611,0.79458,12.34868,0.79458
13.28695,0.79468,12.34897,0.79468
13.28874,0.79478,12.35027,0.79478
13.28920,0.79488,12.35041,0.79488
13.28935,0.79498,12.35082,0.79498
13.29004,0.79508,12.35122,0.79508
13.29109,0.79518,12.35139,0.79518
13.29149,0.79528,12.35232,0.79528
13.29195,0.79538,12.35456,0.79538
13.29213,0.79548,12.35463,0.79548
13.29391,0.79558,12.35522,0.79558
13.29426,0.79568,12.35568,0.79568
13.29673,0.79578,12.35629,0.79578
13.29840,0.79588,12.35739,0.79588
13.29889,0.79598,12.35787,0.79598
13.29931,0.79608,12.35791,0.79608
13.29981,0.79618,12.35808,0.79618
13.30127,0.79628,12.35814,0.79628
13.30136,0.79638,12.35843,0.79638
13.30166,0.79648,12.35906,0.79648
13.30266,0.79658,12.35963,0.79658
13.30335,0.79668,12.35981,0.79668
13.30357,0.79678,12.36038,0.79678
13.30489,0.79688,12.36103,0.79688
13.30516,0.79698,12.36172,0.79698
13.30544,0.79708,12.36234,0.79708
13.30596,0.79718,12.36275,0.79718
13.30608,0.79728,12.36277,0.79728
13.30632,0.79738,12.36496,0.79738
13.30664,0.79748,12.36543,0.79748
13.30681,0.79758,12.36558,0.79758
13.30801,0.79768,12.36673,0.79768
13.30832,0.79778,12.36673,0.79778
13.30850,0.79788,12.36712,0.79788
13.30990,0.79798,12.36779,0.79798
13.31010,0.79808,12.36789,0.79808
13.31054,0.79818,12.36801,0.79818
13.31135,0.79828,12.36808,0.79828
13.31199,0.79838,12.36822,0.79838
13.31201,0.79848,12.36832,0.79848
13.31278,0.79858,12.36859,0.79858
13.31293,0.79868,12.36942,0.79868
13.31393,0.79878,12.37008,0.79878
13.31480,0.79888,12.37273,0.79888
13.31482,0.79898,12.37283,0.79898
13.31504,0.79908,12.37483,0.79908
13.31646,0.79918,12.37521,0.79918
13.31669,0.79928,12.37541,0.79928
13.31672,0.79938,12.37576,0.79938
13.31699,0.79948,12.37607,0.79948
13.31705,0.79958,12.37686,0.79958
13.31712,0.79968,12.37688,0.79968
13.31872,0.79978,12.37713,0.79978
13.31899,0.79988,12.37840,0.79988
13.31929,0.79998,12.37879,0.79998
13.32037,0.80008,12.37902,0.80008
13.32056,0.80018,12.37903,0.80018
13.32088,0.80028,12.38068,0.80028
13.32097,0.80038,12.38083,0.80038
13.32143,0.80048,12.38113,0.80048
13.32216,0.80058,12.38162,0.80058
13.32272,0.80068,12.38263,0.80068
13.32280,0.80078,12.38404,0.80078
13.32486,0.80088,12.38504,0.80088
13.32505,0.80098,12.38600,0.80098
13.32691,0.80108,12.38787,0.80108
13.32724,0.80118,12.38938,0.80118
13.32773,0.80128,12.38990,0.80128
13.32815,0.80138,12.39025,0.80138
13.32858,0.80148,12.39041,0.80148
13.33168,0.80158,12.39083,0.80158
13.33195,0.80168,12.39150,0.80168
13.33279,0.80178,12.39277,0.80178
13.33298,0.80188,12.39535,0.80188
13.33343,0.80198,12.39569,0.80198
13.33430,0.80208,12.39784,0.80208
13.33443,0.80218,12.39849,0.80218
13.33447,0.80228,12.40102,0.80228
13.33479,0.80238,12.40125,0.80238
13.33518,0.80248,12.40191,0.80248
13.33533,0.80258,12.40244,0.80258
13.33540,0.80268,12.40573,0.80268
13.33563,0.80278,12.40874,0.80278
13.33607,0.80288,12.40891,0.80288
13.33652,0.80298,12.41081,0.80298
13.33663,0.80308,12.41215,0.80308
13.33739,0.80318,12.41217,0.80318
13.33768,0.80328,12.41232,0.80328
13.33961,0.80338,12.41306,0.80338
13.34209,0.80348,12.41320,0.80348
13.34460,0.80358,12.41446,0.80358
13.34645,0.80368,12.41504,0.80368
13.34886,0.80378,12.41518,0.80378
13.34900,0.80388,12.41666,0.80388
13.35066,0.80398,12.41784,0.80398
13.35076,0.80408,12.41788,0.80408
13.35092,0.80418,12.41867,0.80418
13.35150,0.80428,12.41900,0.80428
13.35218,0.80438,12.41920,0.80438
13.35294,0.80448,12.41947,0.80448
13.35321,0.80458,12.42023,0.80458
13.35357,0.80468,12.42127,0.80468
13.35481,0.80478,12.42166,0.80478
13.35535,0.80488,12.42199,0.80488
13.35542,0.80498,12.42202,0.80498
13.35649,0.80508,12.42216,0.80508
13.35822,0.80518,12.42353,0.80518
13.35837,0.80528,12.42366,0.80528
13.36127,0.80538,12.42388,0.80538
13.36148,0.80548,12.42394,0.80548
13.36157,0.80558,12.42417,0.80558
13.36224,0.80568,12.42423,0.80568
13.36253,0.80578,12.42424,0.80578
13.36361,0.80588,12.42444,0.80588
13.36362,0.80598,12.42457,0.80598
13.36657,0.80608,12.42487,0.80608
13.36685,0.80618,12.42535,0.80618
13.36705,0.80628,12.42637,0.80628
13.36865,0.80638,12.42720,0.80638
13.36868,0.80648,12.42754,0.80648
13.36868,0.80658,12.42804,0.80658
13.37022,0.80668,12.42909,0.80668
13.37071,0.80678,12.42927,0.80678
13.37087,0.80688,12.42938,0.80688
13.37203,0.80698,12.42978,0.80698
13.37373,0.80708,12.43015,0.80708
13.37404,0.80718,12.43084,0.80718
13.37440,0.80728,12.43259,0.80728
13.37494,0.80738,12.43292,0.80738
13.37571,0.80748,12.43347,0.80748
13.37626,0.80758,12.43379,0.80758
13.37783,0.80768,12.43398,0.80768
13.37843,0.80778,12.43481,0.80778
13.37900,0.80788,12.43552,0.80788
13.37944,0.80798,12.43598,0.80798
13.37979,0.80808,12.43602,0.80808
13.38067,0.80818,12.43694,0.80818
13.38132,0.80828,12.43708,0.80828
13.38136,0.80838,12.43713,0.80838
13.38487,0.80848,12.43903,0.80848
13.38629,0.80858,12.43984,0.80858
13.38656,0.80868,12.44028,0.80868
13.38822,0.80878,12.44028,0.80878
13.38824,0.80888,12.44116,0.80888
13.38867,0.80898,12.44120,0.80898
13.38956,0.80908,12.44131,0.80908
13.39053,0.80918,12.44195,0.80918
13.39074,0.80928,12.44250,0.80928
13.39117,0.80938,12.44317,0.80938
13.39202,0.80948,12.44380,0.80948
13.39204,0.80958,12.44385,0.80958
13.39276,0.80968,12.44440,0.80968
13.39325,0.80978,12.44526,0.80978
13.39361,0.80988,12.44680,0.80988
13.39373,0.80998,12.44709,0.80998
13.39424,0.81008,12.44721,0.81008
13.39899,0.81018,12.44801,0.81018
13.40008,0.81028,12.44831,0.81028
13.40008,0.81038,12.44873,0.81038
13.40035,0.81048,12.44950,0.81048
13.40145,0.81058,12.44990,0.81058
13.40145,0.81068,12.45083,0.81068
13.40232,0.81078,12.45219,0.81078
13.40282,0.81088,12.45322,0.81088
13.40289,0.81098,12.45322,0.81098
13.40434,0.81108,12.45325,0.81108
13.40435,0.81118,12.45326,0.81118
13.40502,0.81128,12.45443,0.81128
13.40523,0.81138,12.45474,0.81138
13.40570,0.81148,12.45610,0.81148
13.40588,0.81158,12.45624,0.81158
13.40642,0.81168,12.45730,0.81168
13.40645,0.81178,12.45766,0.81178
13.40712,0.81188,12.45927,0.81188
13.40974,0.81198,12.45953,0.81198
13.41017,0.81208,12.45989,0.81208
13.41075,0.81218,12.46082,0.81218
13.41077,0.81228,12.46094,0.81228
13.41166,0.81238,12.46114,0.81238
13.41225,0.81248,12.46147,0.81248
13.41298,0.81258,12.46240,0.81258
13.41465,0.81268,12.46361,0.81268
13.41619,0.81278,12.46431,0.81278
13.41776,0.81288,12.46471,0.81288
13.41952,0.81298,12.46543,0.81298
13.42047,0.81308,12.46559,0.81308
13.42109,0.81318,12.46659,0.81318
13.42132,0.81328,12.46695,0.81328
13.42316,0.81338,12.46710,0.81338
13.42384,0.81348,12.46814,0.81348
13.42440,0.81358,12.46946,0.81358
13.42625,0.81368,12.46969,0.81368
13.42738,0.81378,12.46988,0.81378
13.42798,0.81388,12.47167,0.81388
13.42927,0.81398,12.47188,0.81398
13.43185,0.81408,12.47243,0.81408
13.43270,0.81418,12.47246,0.81418
13.43371,0.81428,12.47283,0.81428
13.43422,0.81438,12.47472,0.81438
13.43594,0.81448,12.47563,0.81448
13.43686,0.81458,12.47654,0.81458
13.43726,0.81468,12.47659,0.81468
13.43897,0.81478,12.47753,0.81478
13.44016,0.81488,12.47769,0.81488
13.44112,0.81498,12.47788,0.81498
13.44153,0.81508,12.47879,0.81508
13.44213,0.81518,12.47914,0.81518
13.44275,0.81528,12.48061,0.81528
13.44315,0.81538,12.48100,0.81538
13.44325,0.81548,12.48123,0.81548
13.44415,0.81558,12.48275,0.81558
13.44494,0.81568,12.48294,0.81568
13.44575,0.81578,12.48299,0.81578
13.44662,0.81588,12.48300,0.81588
13.44793,0.81598,12.48363,0.81598
13.44967,0.81608,12.48413,0.81608
13.44980,0.81618,12.48522,0.81618
13.45099,0.81628,12.48565,0.81628
13.45168,0.81638,12.48582,0.81638
13.45189,0.81648,12.48607,0.81648
13.45199,0.81658,12.48635,0.81658
13.45314,0.81668,12.48650,0.81668
13.45353,0.81678,12.48658,0.81678
13.45361,0.81688,12.48684,0.81688
13.45389,0.81698,12.48716,0.81698
13.45422,0.81708,12.48750,0.81708
13.45448,0.81718,12.48754,0.81718
13.45454,0.81728,12.48765,0.81728
13.45546,0.81738,12.48795,0.81738
13.45652,0.81748,12.48899,0.81748
13.45823,0.81758,12.48985,0.81758
13.45863,0.81768,12.49005,0.81768
13.45866,0.81778,12.49053,0.81778
13.45996,0.81788,12.49054,0.81788
13.46009,0.81798,12.49067,0.81798
13.46124,0.81808,12.49089,0.81808
13.46183,0.81818,12.49101,0.81818
13.46230,0.81828,12.49107,0.81828
13.46234,0.81838,12.49143,0.81838
13.46255,0.81848,12.49185,0.81848
13.46299,0.81858,12.49193,0.81858
13.46341,0.81868,12.49214,0.81868
13.46639,0.81878,12.49241,0.81878
13.46683,0.81888,12.49289,0.81888
13.46699,0.81898,12.49341,0.81898
13.46770,0.81908,12.49405,0.81908
13.46776,0.81918,12.49504,0.81918
13.46828,0.81928,12.49516,0.81928
13.46830,0.81938,12.49535,0.81938
13.46980,0.81948,12.49545,0.81948
13.47062,0.81958,12.49605,0.81958
13.47107,0.81968,12.49690,0.81968
13.47143,0.81978,12.49703,0.81978
13.47200,0.81988,12.49755,0.81988
13.47221,0.81998,12.49766,0.81998
13.47231,0.82008,12.49864,0.82008
13.47246,0.82018,12.49916,0.82018
13.47357,0.82028,12.49926,0.82028
13.47524,0.82038,12.49936,0.82038
13.47738,0.82048,12.50090,0.82048
13.47740,0.82058,12.50342,0.82058
13.47757,0.82068,12.50412,0.82068
13.47767,0.82078,12.50453,0.82078
13.47785,0.82088,12.50501,0.82088
13.47803,0.82098,12.50539,0.82098
13.47952,0.82108,12.50554,0.82108
13.47987,0.82118,12.50561,0.82118
13.48037,0.82128,12.50591,0.82128
13.48218,0.82138,12.50661,0.82138
13.48249,0.82148,12.50675,0.82148
13.48336,0.82158,12.50838,0.82158
13.48355,0.82168,12.50982,0.82168
13.48437,0.82178,12.51002,0.82178
13.48451,0.82188,12.51011,0.82188
13.48493,0.82198,12.51129,0.82198
13.48590,0.82208,12.51233,0.82208
13.48624,0.82218,12.51262,0.82218
13.48666,0.82228,12.51270,0.82228
13.48681,0.82238,12.51273,0.82238
13.48687,0.82248,12.51289,0.82248
13.48758,0.82258,12.51296,0.82258
13.48759,0.82268,12.51384,0.82268
13.48843,0.82278,12.51431,0.82278
13.49209,0.82288,12.51524,0.82288
13.49386,0.82298,12.51572,0.82298
13.49397,0.82308,12.51579,0.82308
13.49586,0.82318,12.51588,0.82318
13.49645,0.82328,12.51600,0.82328
13.49719,0.82338,12.51643,0.82338
13.49825,0.82348,12.51675,0.82348
13.49924,0.82358,12.51756,0.82358
13.50001,0.82368,12.51789,0.82368
13.50252,0.82378,12.52027,0.82378
13.50370,0.82388,12.52086,0.82388
13.50496,0.82398,12.52153,0.82398
13.50589,0.82408,12.52187,0.82408
13.50639,0.82418,12.52195,0.82418
13.50646,0.82428,12.52205,0.82428
13.50769,0.82438,12.52302,0.82438
13.50895,0.82448,12.52329,0.82448
13.50966,0.82458,12.52359,0.82458
13.51149,0.82468,12.52437,0.82468
13.51236,0.82478,12.52670,0.82478
13.51260,0.82488,12.52686,0.82488
13.51293,0.82498,12.52751,0.82498
13.51385,0.82508,12.52779,0.82508
13.51387,0.82518,12.52780,0.82518
13.51394,0.82528,12.52853,0.82528
13.51419,0.82538,12.52957,0.82538
13.51556,0.82548,12.52967,0.82548
13.51635,0.82558,12.52986,0.82558
13.51746,0.82568,12.53060,0.82568
13.51818,0.82578,12.53073,0.82578
13.51833,0.82588,12.53225,0.82588
13.51851,0.82598,12.53263,0.82598
13.52087,0.82608,12.53351,0.82608
13.52127,0.82618,12.53356,0.82618
13.52220,0.82628,12.53398,0.82628
13.52309,0.82638,12.53490,0.82638
13.52366,0.82648,12.53528,0.82648
13.52435,0.82658,12.53582,0.82658
13.52453,0.82668,12.53617,0.82668
13.52674,0.82678,12.53677,0.82678
13.52715,0.82688,12.53721,0.82688
13.52969,0.82698,12.53731,0.82698
13.53142,0.82708,12.53739,0.82708
13.53168,0.82718,12.53766,0.82718
13.53185,0.82728,12.53800,0.82728
13.53216,0.82738,12.53884,0.82738
13.53258,0.82748,12.53922,0.82748
13.53331,0.82758,12.54244,0.82758
13.53367,0.82768,12.54259,0.82768
13.53373,0.82778,12.54268,0.82778
13.53405,0.82788,12.54304,0.82788
13.53447,0.82798,12.54319,0.82798
13.53547,0.82808,12.54351,0.82808
13.53624,0.82818,12.54421,0.82818
13.53820,0.82828,12.54437,0.82828
13.53868,0.82838,12.54519,0.82838
13.53875,0.82848,12.54537,0.82848
13.53981,0.82858,12.54545,0.82858
13.54080,0.82868,12.54551,0.82868
13.54101,0.82878,12.54557,0.82878
13.54189,0.82888,12.54563,0.82888
13.54210,0.82898,12.54564,0.82898
13.54239,0.82908,12.54590,0.82908
13.54240,0.82918,12.54640,0.82918
13.54291,0.82928,12.54665,0.82928
13.54332,0.82938,12.54722,0.82938
13.54367,0.82948,12.54794,0.82948
13.54526,0.82958,12.54950,0.82958
13.54788,0.82968,12.55066,0.82968
13.54791,0.82978,12.55157,0.82978
13.54886,0.82988,12.55356,0.82988
13.54887,0.82998,12.55506,0.82998
13.54981,0.83008,12.55544,0.83008
13.55057,0.83018,12.55629,0.83018
13.55068,0.83028,12.55635,0.83028
13.55094,0.83038,12.55698,0.83038
13.55149,0.83048,12.55712,0.83048
13.55158,0.83058,12.55747,0.83058
13.55284,0.83068,12.55821,0.83068
13.55334,0.83078,12.55906,0.83078
13.55647,0.83088,12.56116,0.83088
13.55730,0.83098,12.56147,0.83098
13.55804,0.83108,12.56155,0.83108
13.55820,0.83118,12.56198,0.83118
13.55881,0.83128,12.56324,0.83128
13.55936,0.83138,12.56360,0.83138
13.55965,0.83148,12.56404,0.83148
13.55995,0.83158,12.56443,0.83158
13.56032,0.83168,12.56505,0.83168
13.56159,0.83178,12.56617,0.83178
13.56179,0.83188,12.56680,0.83188
13.56342,0.83198,12.56718,0.83198
13.56639,0.83208,12.56750,0.83208
13.56668,0.83218,12.56855,0.83218
13.56850,0.83228,12.56864,0.83228
13.57151,0.83238,12.56937,0.83238
13.57170,0.83248,12.56960,0.83248
13.57389,0.83258,12.56972,0.83258
13.57397,0.83268,12.57029,0.83268
13.57416,0.83278,12.57161,0.83278
13.57538,0.83288,12.57437,0.83288
13.57550,0.83298,12.57494,0.83298
13.57657,0.83308,12.57568,0.83308
13.57680,0.83318,12.57632,0.83318
13.57822,0.83328,12.57657,0.83328
13.57980,0.83338,12.57675,0.83338
13.58039,0.83348,12.57696,0.83348
13.58076,0.83358,12.57698,0.83358
13.58104,0.83368,12.57726,0.83368
13.58127,0.83378,12.57740,0.83378
13.58131,0.83388,12.57758,0.83388
13.58213,0.83398,12.57766,0.83398
13.58299,0.83408,12.57800,0.83408
13.58446,0.83418,12.57821,0.83418
13.58473,0.83428,12.57873,0.83428
13.58535,0.83438,12.57940,0.83438
13.58545,0.83448,12.57955,0.83448
13.58578,0.83458,12.57976,0.83458
13.58604,0.83468,12.58109,0.83468
13.58658,0.83478,12.58195,0.83478
13.58763,0.83488,12.58197,0.83488
13.58823,0.83498,12.58197,0.83498
13.58874,0.83508,12.58260,0.83508
13.58935,0.83518,12.58396,0.83518
13.58969,0.83528,12.58483,0.83528
13.59004,0.83538,12.58535,0.83538
13.59057,0.83548,12.58568,0.83548
13.59170,0.83558,12.58600,0.83558
13.59252,0.83568,12.58698,0.83568
13.59266,0.83578,12.59119,0.83578
13.59348,0.83588,12.59146,0.83588
13.59355,0.83598,12.59204,0.83598
13.59371,0.83608,12.59234,0.83608
13.59552,0.83618,12.59250,0.83618
13.59627,0.83628,12.59264,0.83628
13.59646,0.83638,12.59346,0.83638
13.59662,0.83648,12.59364,0.83648
13.59677,0.83658,12.59420,0.83658
13.59740,0.83668,12.59487,0.83668
13.60011,0.83678,12.59674,0.83678
13.60020,0.83688,12.59778,0.83688
13.60067,0.83698,12.59778,0.83698
13.60166,0.83708,12.59909,0.83708
13.60175,0.83718,12.59995,0.83718
13.60190,0.83728,12.60059,0.83728
13.60221,0.83738,12.60109,0.83738
13.60424,0.83748,12.60135,0.83748
13.60464,0.83758,12.60192,0.83758
13.60588,0.83768,12.60203,0.83768
13.60622,0.83778,12.60327,0.83778
13.60680,0.83788,12.60375,0.83788
13.60694,0.83798,12.60427,0.83798
13.61065,0.83808,12.60628,0.83808
13.61245,0.83818,12.60645,0.83818
13.61245,0.83828,12.60719,0.83828
13.61292,0.83838,12.60734,0.83838
13.61358,0.83848,12.60815,0.83848
13.61365,0.83858,12.60848,0.83858
13.61451,0.83868,12.61036,0.83868
13.61885,0.83878,12.61114,0.83878
13.61969,0.83888,12.61126,0.83888
13.62021,0.83898,12.61127,0.83898
13.62257,0.83908,12.61148,0.83908
13.62369,0.83918,12.61236,0.83918
13.62375,0.83928,12.61261,0.83928
13.62704,0.83938,12.61330,0.83938
13.62705,0.83948,12.61357,0.83948
13.62883,0.83958,12.61367,0.83958
13.62893,0.83968,12.61480,0.83968
13.62898,0.83978,12.61483,0.83978
13.62938,0.83988,12.61687,0.83988
13.62952,0.83998,12.61805,0.83998
13.63290,0.84008,12.61806,0.84008
13.63492,0.84018,12.61843,0.84018
13.63523,0.84028,12.61856,0.84028
13.63531,0.84038,12.61865,0.84038
13.63625,0.84048,12.61892,0.84048
13.63739,0.84058,12.61895,0.84058
13.63773,0.84068,12.61951,0.84068
13.63991,0.84078,12.61980,0.84078
13.64086,0.84088,12.62038,0.84088
13.64143,0.84098,12.62126,0.84098
13.64224,0.84108,12.62144,0.84108
13.64262,0.84118,12.62268,0.84118
13.64353,0.84128,12.62378,0.84128
13.64414,0.84138,12.62381,0.84138
13.64435,0.84148,12.62384,0.84148
13.64915,0.84158,12.62420,0.84158
13.65021,0.84168,12.62468,0.84168
13.65293,0.84178,12.62582,0.84178
13.65303,0.84188,12.62646,0.84188
13.65355,0.84198,12.62689,0.84198
13.65427,0.84208,12.62697,0.84208
13.65869,0.84218,12.62738,0.84218
13.65952,0.84228,12.62857,0.84228
13.66265,0.84238,12.62890,0.84238
13.66290,0.84248,12.62982,0.84248
13.66393,0.84258,12.63038,0.84258
13.66577,0.84268,12.63059,0.84268
13.66772,0.84278,12.63105,0.84278
13.66839,0.84288,12.63158,0.84288
13.66935,0.84298,12.63191,0.84298
13.67112,0.84308,12.63203,0.84308
13.67247,0.84318,12.63266,0.84318
13.67280,0.84328,12.63509,0.84328
13.67314,0.84338,12.63517,0.84338
13.67324,0.84348,12.63549,0.84348
13.67425,0.84358,12.63597,0.84358
13.67481,0.84368,12.63652,0.84368
13.67736,0.84378,12.63787,0.84378
13.67920,0.84388,12.63789,0.84388
13.68023,0.84398,12.63797,0.84398
13.68126,0.84408,12.63820,0.84408
13.68258,0.84418,12.63966,0.84418
13.68378,0.84428,12.64071,0.84428
13.68383,0.84438,12.64085,0.84438
13.68433,0.84448,12.64187,0.84448
13.68511,0.84458,12.64217,0.84458
13.68702,0.84468,12.64425,0.84468
13.68708,0.84478,12.64428,0.84478
13.68745,0.84488,12.64477,0.84488
13.68780,0.84498,12.64573,0.84498
13.68964,0.84508,12.64771,0.84508
13.68991,0.84518,12.64785,0.84518
13.69126,0.84528,12.64841,0.84528
13.69290,0.84538,12.64918,0.84538
13.69373,0.84548,12.65076,0.84548
13.69471,0.84558,12.65225,0.84558
13.69591,0.84568,12.65340,0.84568
13.69714,0.84578,12.65380,0.84578
13.69745,0.84588,12.65425,0.84588
13.70223,0.84598,12.65517,0.84598
13.70227,0.84608,12.65520,0.84608
13.70367,0.84618,12.65524,0.84618
13.70627,0.84628,12.65548,0.84628
13.70743,0.84638,12.65637,0.84638
13.70828,0.84648,12.65739,0.84648
13.71682,0.84658,12.65797,0.84658
13.71731,0.84668,12.65799,0.84668
13.71771,0.84678,12.65906,0.84678
13.71838,0.84688,12.65915,0.84688
13.71947,0.84698,12.66145,0.84698
13.72004,0.84708,12.66210,0.84708
13.72031,0.84718,12.66224,0.84718
13.72050,0.84728,12.66246,0.84728
13.72226,0.84738,12.66260,0.84738
13.72597,0.84748,12.66261,0.84748
13.72658,0.84758,12.66438,0.84758
13.72709,0.84768,12.66550,0.84768
13.72728,0.84778,12.66820,0.84778
13.72778,0.84788,12.66876,0.84788
13.72820,0.84798,12.66919,0.84798
13.73125,0.84808,12.66937,0.84808
13.73154,0.84818,12.66956,0.84818
13.73218,0.84828,12.66963,0.84828
13.73337,0.84838,12.66975,0.84838
13.73368,0.84848,12.67110,0.84848
13.73412,0.84858,12.67393,0.84858
13.73603,0.84868,12.67577,0.84868
13.73611,0.84878,12.67578,0.84878
13.73619,0.84888,12.67595,0.84888
13.73686,0.84898,12.67686,0.84898
13.73737,0.84908,12.67739,0.84908
13.73809,0.84918,12.67762,0.84918
13.73830,0.84928,12.67769,0.84928
13.73856,0.84938,12.67810,0.84938
13.73901,0.84948,12.67854,0.84948
13.74038,0.84958,12.67880,0.84958
13.74115,0.84968,12.67979,0.84968
13.74299,0.84978,12.67981,0.84978
13.74327,0.84988,12.68126,0.84988
13.74414,0.84998,12.68153,0.84998
13.74425,0.85009,12.68170,0.85009
13.74431,0.85019,12.68188,0.85019
13.74498,0.85029,12.68360,0.85029
13.74535,0.85039,12.68384,0.85039
13.74746,0.85049,12.68489,0.85049
13.74815,0.85059,12.68509,0.85059
13.74836,0.85069,12.68539,0.85069
13.74844,0.85079,12.68622,0.85079
13.74903,0.85089,12.68646,0.85089
13.75112,0.85099,12.68761,0.85099
13.75241,0.85109,12.68767,0.85109
13.75252,0.85119,12.68830,0.85119
13.75556,0.85129,12.68839,0.85129
13.75784,0.85139,12.69039,0.85139
13.75868,0.85149,12.69246,0.85149
13.76079,0.85159,12.69263,0.85159
13.76086,0.85169,12.69300,0.85169
13.76141,0.85179,12.69514,0.85179
13.76177,0.85189,12.69546,0.85189
13.76216,0.85199,12.69632,0.85199
13.76392,0.85209,12.69643,0.85209
13.76533,0.85219,12.69674,0.85219
13.76700,0.85229,12.69694,0.85229
13.76777,0.85239,12.69757,0.85239
13.76805,0.85249,12.69853,0.85249
13.76890,0.85259,12.69872,0.85259
13.76992,0.85269,12.69934,0.85269
13.77051,0.85279,12.69946,0.85279
13.77061,0.85289,12.70028,0.85289
13.77118,0.85299,12.70049,0.85299
13.77139,0.85309,12.70054,0.85309
13.77615,0.85319,12.70079,0.85319
13.77813,0.85329,12.70156,0.85329
13.77956,0.85339,12.70220,0.85339
13.78028,0.85349,12.70220,0.85349
13.78190,0.85359,12.70371,0.85359
13.78197,0.85369,12.70435,0.85369
13.78280,0.85379,12.70503,0.85379
13.78284,0.85389,12.70539,0.85389
13.78370,0.85399,12.70555,0.85399
13.78481,0.85409,12.70567,0.85409
13.78684,0.85419,12.70614,0.85419
13.78697,0.85429,12.70649,0.85429
13.78781,0.85439,12.70710,0.85439
13.78803,0.85449,12.70741,0.85449
13.78876,0.85459,12.70770,0.85459
13.78934,0.85469,12.70774,0.85469
13.78968,0.85479,12.70814,0.85479
13.79383,0.85489,12.70853,0.85489
13.79408,0.85499,12.70855,0.85499
13.79523,0.85509,12.70864,0.85509
13.79575,0.85519,12.70947,0.85519
13.79639,0.85529,12.71000,0.85529
13.79718,0.85539,12.71017,0.85539
13.79749,0.85549,12.71019,0.85549
13.79763,0.85559,12.71130,0.85559
13.79768,0.85569,12.71219,0.85569
13.79874,0.85579,12.71303,0.85579
13.79895,0.85589,12.71402,0.85589
13.79940,0.85599,12.71492,0.85599
13.79964,0.85609,12.71510,0.85609
13.80299,0.85619,12.71629,0.85619
13.80431,0.85629,12.71698,0.85629
13.80483,0.85639,12.71719,0.85639
13.80574,0.85649,12.71921,0.85649
13.80619,0.85659,12.71932,0.85659
13.80633,0.85669,12.72223,0.85669
13.80641,0.85679,12.72251,0.85679
13.80738,0.85689,12.72289,0.85689
13.80895,0.85699,12.72293,0.85699
13.80949,0.85709,12.72372,0.85709
13.81040,0.85719,12.72381,0.85719
13.81260,0.85729,12.72572,0.85729
13.81262,0.85739,12.72792,0.85739
13.81282,0.85749,12.72835,0.85749
13.81352,0.85759,12.72920,0.85759
13.81357,0.85769,12.73023,0.85769
13.81577,0.85779,12.73056,0.85779
13.81584,0.85789,12.73188,0.85789
13.81624,0.85799,12.73341,0.85799
13.81702,0.85809,12.73391,0.85809
13.81788,0.85819,12.73474,0.85819
13.81903,0.85829,12.73530,0.85829
13.81960,0.85839,12.73556,0.85839
13.81969,0.85849,12.73575,0.85849
13.82283,0.85859,12.73610,0.85859
13.82303,0.85869,12.73610,0.85869
13.82436,0.85879,12.73631,0.85879
13.82572,0.85889,12.73637,0.85889
13.82608,0.85899,12.73653,0.85899
13.82644,0.85909,12.73707,0.85909
13.82724,0.85919,12.73730,0.85919
13.82916,0.85929,12.73775,0.85929
13.82921,0.85939,12.73835,0.85939
13.83069,0.85949,12.73945,0.85949
13.83105,0.85959,12.74010,0.85959
13.83189,0.85969,12.74032,0.85969
13.83241,0.85979,12.74054,0.85979
13.83320,0.85989,12.74077,0.85989
13.83440,0.85999,12.74083,0.85999
13.83664,0.86009,12.74178,0.86009
13.83712,0.86019,12.74214,0.86019
13.83773,0.86029,12.74291,0.86029
13.83838,0.86039,12.74563,0.86039
13.83845,0.86049,12.74654,0.86049
13.83856,0.86059,12.74736,0.86059
13.83930,0.86069,12.74968,0.86069
13.83980,0.86079,12.74985,0.86079
13.84034,0.86089,12.75025,0.86089
13.84044,0.86099,12.75066,0.86099
13.84064,0.86109,12.75102,0.86109
13.84118,0.86119,12.75107,0.86119
13.84119,0.86129,12.75149,0.86129
13.84141,0.86139,12.75190,0.86139
13.84150,0.86149,12.75204,0.86149
13.84208,0.86159,12.75257,0.86159
13.84229,0.86169,12.75291,0.86169
13.84259,0.86179,12.75403,0.86179
13.84289,0.86189,12.75498,0.86189
13.84323,0.86199,12.75513,0.86199
13.84451,0.86209,12.75531,0.86209
13.84504,0.86219,12.75577,0.86219
13.84525,0.86229,12.75626,0.86229
13.84540,0.86239,12.75648,0.86239
13.84611,0.86249,12.75720,0.86249
13.84741,0.86259,12.75776,0.86259
13.85002,0.86269,12.75857,0.86269
13.85060,0.86279,12.75883,0.86279
13.85076,0.86289,12.75908,0.86289
13.85093,0.86299,12.76002,0.86299
13.85170,0.86309,12.76099,0.86309
13.85193,0.86319,12.76122,0.86319
13.85281,0.86329,12.76145,0.86329
13.85304,0.86339,12.76300,0.86339
13.85316,0.86349,12.76375,0.86349
13.85373,0.86359,12.76391,0.86359
13.85373,0.86369,12.76467,0.86369
13.85477,0.86379,12.76560,0.86379
13.85725,0.86389,12.76600,0.86389
13.85748,0.86399,12.76636,0.86399
13.85919,0.86409,12.76644,0.86409
13.86059,0.86419,12.76652,0.86419
13.86090,0.86429,12.76663,0.86429
13.86151,0.86439,12.76711,0.86439
13.86163,0.86449,12.76757,0.86449
13.86267,0.86459,12.76768,0.86459
13.86453,0.86469,12.76814,0.86469
13.86610,0.86479,12.76834,0.86479
13.86688,0.86489,12.76963,0.86489
13.86744,0.86499,12.76985,0.86499
13.86747,0.86509,12.77030,0.86509
13.86865,0.86519,12.77075,0.86519
13.86892,0.86529,12.77189,0.86529
13.86928,0.86539,12.77273,0.86539
13.86964,0.86549,12.77346,0.86549
13.86996,0.86559,12.77380,0.86559
13.87086,0.86569,12.77384,0.86569
13.87161,0.86579,12.77384,0.86579
13.87310,0.86589,12.77393,0.86589
13.87318,0.86599,12.77400,0.86599
13.87361,0.86609,12.77411,0.86609
13.87371,0.86619,12.77689,0.86619
13.87423,0.86629,12.77705,0.86629
13.87489,0.86639,12.77721,0.86639
13.87552,0.86649,12.77803,0.86649
13.87571,0.86659,12.77886,0.86659
13.87723,0.86669,12.77892,0.86669
13.87774,0.86679,12.77923,0.86679
13.87848,0.86689,12.78003,0.86689
13.87992,0.86699,12.78040,0.86699
13.88022,0.86709,12.78062,0.86709
13.88162,0.86719,12.78062,0.86719
13.88191,0.86729,12.78098,0.86729
13.88250,0.86739,12.78131,0.86739
13.88447,0.86749,12.78386,0.86749
13.88655,0.86759,12.78503,0.86759
13.88687,0.86769,12.78578,0.86769
13.88797,0.86779,12.78675,0.86779
13.88972,0.86789,12.78799,0.86789
13.89029,0.86799,12.78933,0.86799
13.89078,0.86809,12.78942,0.86809
13.89148,0.86819,12.79021,0.86819
13.89193,0.86829,12.79078,0.86829
13.89248,0.86839,12.79116,0.86839
13.89266,0.86849,12.79226,0.86849
13.89426,0.86859,12.79591,0.86859
13.89441,0.86869,12.79617,0.86869
13.89624,0.86879,12.79762,0.86879
13.89659,0.86889,12.79775,0.86889
13.89865,0.86899,12.79775,0.86899
13.89950,0.86909,12.79784,0.86909
13.89952,0.86919,12.79806,0.86919
13.89995,0.86929,12.79941,0.86929
13.90159,0.86939,12.80078,0.86939
13.90169,0.86949,12.80098,0.86949
13.90180,0.86959,12.80165,0.86959
13.90184,0.86969,12.80301,0.86969
13.90194,0.86979,12.80434,0.86979
13.90225,0.86989,12.80730,0.86989
13.90257,0.86999,12.80739,0.86999
13.90446,0.87009,12.80761,0.87009
13.90504,0.87019,12.80781,0.87019
13.90632,0.87029,12.80795,0.87029
13.90836,0.87039,12.80821,0.87039
13.90850,0.87049,12.80844,0.87049
13.90948,0.87059,12.80894,0.87059
13.91176,0.87069,12.80984,0.87069
13.91214,0.87079,12.81221,0.87079
13.91261,0.87089,12.81245,0.87089
13.91266,0.87099,12.81350,0.87099
13.91272,0.87109,12.81351,0.87109
13.91298,0.87119,12.81351,0.87119
13.91304,0.87129,12.81639,0.87129
13.91350,0.87139,12.81648,0.87139
13.91385,0.87149,12.81682,0.87149
13.91455,0.87159,12.81755,0.87159
13.91672,0.87169,12.81756,0.87169
13.91688,0.87179,12.81785,0.87179
13.91937,0.87189,12.81826,0.87189
13.91939,0.87199,12.81826,0.87199
13.91963,0.87209,12.81857,0.87209
13.91964,0.87219,12.81894,0.87219
13.92010,0.87229,12.81944,0.87229
13.92145,0.87239,12.82103,0.87239
13.92361,0.87249,12.82111,0.87249
13.92426,0.87259,12.82114,0.87259
13.92518,0.87269,12.82316,0.87269
13.92531,0.87279,12.82325,0.87279
13.92716,0.87289,12.82330,0.87289
13.92871,0.87299,12.82469,0.87299
13.92879,0.87309,12.82498,0.87309
13.92977,0.87319,12.82580,0.87319
13.93548,0.87329,12.82652,0.87329
13.93594,0.87339,12.82666,0.87339
13.93644,0.87349,12.82763,0.87349
13.93675,0.87359,12.82837,0.87359
13.93699,0.87369,12.82867,0.87369
13.93726,0.87379,12.82915,0.87379
13.93919,0.87389,12.83054,0.87389
13.93950,0.87399,12.83141,0.87399
13.94036,0.87409,12.83198,0.87409
13.94128,0.87419,12.83301,0.87419
13.94155,0.87429,12.83305,0.87429
13.94270,0.87439,12.83463,0.87439
13.94397,0.87449,12.83522,0.87449
13.94453,0.87459,12.83526,0.87459
13.94467,0.87469,12.83702,0.87469
13.94504,0.87479,12.83727,0.87479
13.94712,0.87489,12.83888,0.87489
13.94907,0.87499,12.83894,0.87499
13.95138,0.87509,12.84005,0.87509
13.95395,0.87519,12.84045,0.87519
13.95456,0.87529,12.84340,0.87529
13.95483,0.87539,12.84378,0.87539
13.95915,0.87549,12.84426,0.87549
13.96004,0.87559,12.84452,0.87559
13.96154,0.87569,12.84469,0.87569
13.96163,0.87579,12.84599,0.87579
13.96428,0.87589,12.84601,0.87589
13.96429,0.87599,12.84626,0.87599
13.96501,0.87609,12.84649,0.87609
13.96674,0.87619,12.84709,0.87619
13.96861,0.87629,12.84796,0.87629
13.96864,0.87639,12.85010,0.87639
13.96919,0.87649,12.85183,0.87649
13.97066,0.87659,12.85211,0.87659
13.97113,0.87669,12.85238,0.87669
13.97155,0.87679,12.85480,0.87679
13.97196,0.87689,12.85578,0.87689
13.97252,0.87699,12.85672,0.87699
13.97254,0.87709,12.85800,0.87709
13.97600,0.87719,12.85908,0.87719
13.97702,0.87729,12.85958,0.87729
13.97808,0.87739,12.85996,0.87739
13.97921,0.87749,12.86018,0.87749
13.97992,0.87759,12.86091,0.87759
13.97998,0.87769,12.86366,0.87769
13.98548,0.87779,12.86515,0.87779
13.98579,0.87789,12.86544,0.87789
13.98593,0.87799,12.86620,0.87799
13.98688,0.87809,12.86629,0.87809
13.98712,0.87819,12.86741,0.87819
13.99053,0.87829,12.86758,0.87829
13.99213,0.87839,12.86800,0.87839
13.99301,0.87849,12.86813,0.87849
13.99310,0.87859,12.86939,0.87859
13.99355,0.87869,12.86966,0.87869
13.99385,0.87879,12.87126,0.87879
13.99670,0.87889,12.87140,0.87889
13.99671,0.87899,12.87210,0.87899
13.99729,0.87909,12.87261,0.87909
13.99792,0.87919,12.87283,0.87919
13.99856,0.87929,12.87367,0.87929
13.99897,0.87939,12.87499,0.87939
13.99920,0.87949,12.87622,0.87949
13.99934,0.87959,12.87750,0.87959
14.00095,0.87969,12.87770,0.87969
14.00124,0.87979,12.87853,0.87979
14.00252,0.87989,12.87986,0.87989
14.00301,0.87999,12.87999,0.87999
14.00318,0.88009,12.88076,0.88009
14.00342,0.88019,12.88126,0.88019
14.00779,0.88029,12.88227,0.88029
14.00874,0.88039,12.88340,0.88039
14.00983,0.88049,12.88379,0.88049
14.00999,0.88059,12.88581,0.88059
14.01345,0.88069,12.88682,0.88069
14.01358,0.88079,12.88775,0.88079
14.01371,0.88089,12.88810,0.88089
14.01794,0.88099,12.88893,0.88099
14.01907,0.88109,12.88916,0.88109
14.01981,0.88119,12.88954,0.88119
14.02008,0.88129,12.89082,0.88129
14.02028,0.88139,12.89092,0.88139
14.02103,0.88149,12.89137,0.88149
14.02358,0.88159,12.89156,0.88159
14.02376,0.88169,12.89192,0.88169
14.02442,0.88179,12.89210,0.88179
14.02512,0.88189,12.89266,0.88189
14.02653,0.88199,12.89538,0.88199
14.02712,0.88209,12.89652,0.88209
14.02774,0.88219,12.89705,0.88219
14.02814,0.88229,12.89715,0.88229
14.02877,0.88239,12.89748,0.88239
14.03011,0.88249,12.89778,0.88249
14.03047,0.88259,12.89883,0.88259
14.03198,0.88269,12.89891,0.88269
14.03233,0.88279,12.90071,0.88279
14.03308,0.88289,12.90083,0.88289
14.03384,0.88299,12.90148,0.88299
14.03435,0.88309,12.90225,0.88309
14.03463,0.88319,12.90350,0.88319
14.03521,0.88329,12.90368,0.88329
14.03584,0.88339,12.90412,0.88339
14.03714,0.88349,12.90476,0.88349
14.03797,0.88359,12.90547,0.88359
14.03860,0.88369,12.90567,0.88369
14.03904,0.88379,12.90598,0.88379
14.04000,0.88389,12.90649,0.88389
14.04083,0.88399,12.90892,0.88399
14.04099,0.88409,12.90974,0.88409
14.04109,0.88419,12.91021,0.88419
14.04171,0.88429,12.91088,0.88429
14.04282,0.88439,12.91089,0.88439
14.04598,0.88449,12.91114,0.88449
14.04666,0.88459,12.91128,0.88459
14.04705,0.88469,12.91128,0.88469
14.04706,0.88479,12.91539,0.88479
14.04768,0.88489,12.91587,0.88489
14.05126,0.88499,12.91631,0.88499
14.05149,0.88509,12.91756,0.88509
14.05214,0.88519,12.91869,0.88519
14.05218,0.88529,12.92028,0.88529
14.05244,0.88539,12.92104,0.88539
14.05331,0.88549,12.92132,0.88549
14.05483,0.88559,12.92197,0.88559
14.05519,0.88569,12.92224,0.88569
14.05538,0.88579,12.92230,0.88579
14.05648,0.88589,12.92235,0.88589
14.05671,0.88599,12.92536,0.88599
14.05818,0.88609,12.92536,0.88609
14.05937,0.88619,12.92584,0.88619
14.05940,0.88629,12.92612,0.88629
14.06023,0.88639,12.92620,0.88639
14.06271,0.88649,12.92620,0.88649
14.06595,0.88659,12.92638,0.88659
14.06651,0.88669,12.92705,0.88669
14.06690,0.88679,12.92758,0.88679
14.06693,0.88689,12.92767,0.88689
14.06743,0.88699,12.92783,0.88699
14.06813,0.88709,12.93122,0.88709
14.06813,0.88719,12.93128,0.88719
14.07225,0.88729,12.93129,0.88729
14.07342,0.88739,12.93134,0.88739
14.07415,0.88749,12.93266,0.88749
14.07441,0.88759,12.93452,0.88759
14.07445,0.88769,12.93453,0.88769
14.07533,0.88779,12.93507,0.88779
14.07565,0.88789,12.93551,0.88789
14.07767,0.88799,12.93624,0.88799
14.07875,0.88809,12.93635,0.88809
14.07968,0.88819,12.93751,0.88819
14.07986,0.88829,12.93950,0.88829
14.08134,0.88839,12.93981,0.88839
14.08152,0.88849,12.94045,0.88849
14.08452,0.88859,12.94127,0.88859
14.08523,0.88869,12.94261,0.88869
14.08597,0.88879,12.94436,0.88879
14.08840,0.88889,12.94462,0.88889
14.08870,0.88899,12.94807,0.88899
14.08914,0.88909,12.94865,0.88909
14.08964,0.88919,12.94902,0.88919
14.09259,0.88929,12.94970,0.88929
14.09429,0.88939,12.94986,0.88939
14.09472,0.88949,12.94992,0.88949
14.09505,0.88959,12.95064,0.88959
14.09559,0.88969,12.95117,0.88969
14.09603,0.88979,12.95141,0.88979
14.09635,0.88989,12.95221,0.88989
14.09706,0.88999,12.95234,0.88999
14.09831,0.89009,12.95242,0.89009
14.10120,0.89019,12.95288,0.89019
14.10142,0.89029,12.95303,0.89029
14.10371,0.89039,12.95343,0.89039
14.10401,0.89049,12.95350,0.89049
14.10426,0.89059,12.95590,0.89059
14.10469,0.89069,12.95635,0.89069
14.10547,0.89079,12.95640,0.89079
14.11100,0.89089,12.95643,0.89089
14.11305,0.89099,12.95763,0.89099
14.11307,0.89109,12.95769,0.89109
14.11490,0.89119,12.95805,0.89119
14.11657,0.89129,12.95810,0.89129
14.11664,0.89139,12.95918,0.89139
14.11709,0.89149,12.95926,0.89149
14.11956,0.89159,12.95936,0.89159
14.11956,0.89169,12.95972,0.89169
14.12001,0.89179,12.96004,0.89179
14.12003,0.89189,12.96033,0.89189
14.12225,0.89199,12.96085,0.89199
14.12423,0.89209,12.96120,0.89209
14.12440,0.89219,12.96283,0.89219
14.12480,0.89229,12.96289,0.89229
14.12495,0.89239,12.96296,0.89239
14.12748,0.89249,12.96515,0.89249
14.12881,0.89259,12.96544,0.89259
14.12905,0.89269,12.96652,0.89269
14.12960,0.89279,12.96655,0.89279
14.12978,0.89289,12.96755,0.89289
14.13099,0.89299,12.96824,0.89299
14.13145,0.89309,12.96912,0.89309
14.13209,0.89319,12.97001,0.89319
14.13274,0.89329,12.97080,0.89329
14.13382,0.89339,12.97262,0.89339
14.13383,0.89349,12.97498,0.89349
14.13547,0.89359,12.97711,0.89359
14.13674,0.89369,12.97767,0.89369
14.13733,0.89379,12.97963,0.89379
14.13798,0.89389,12.98007,0.89389
14.14075,0.89399,12.98014,0.89399
14.14149,0.89409,12.98093,0.89409
14.14194,0.89419,12.98261,0.89419
14.14356,0.89429,12.98277,0.89429
14.14415,0.89439,12.98356,0.89439
14.14712,0.89449,12.98365,0.89449
14.14712,0.89459,12.98586,0.89459
14.14732,0.89469,12.98685,0.89469
14.14735,0.89479,12.98720,0.89479
14.14756,0.89489,12.98775,0.89489
14.14835,0.89499,12.98827,0.89499
14.14954,0.89509,12.99177,0.89509
14.15015,0.89519,12.99414,0.89519
14.15071,0.89529,12.99472,0.89529
14.15091,0.89539,12.99749,0.89539
14.15208,0.89549,12.99750,0.89549
14.15320,0.89559,12.99842,0.89559
14.15338,0.89569,12.99897,0.89569
14.15520,0.89579,12.99930,0.89579
14.15744,0.89589,13.00003,0.89589
14.15890,0.89599,13.00047,0.89599
14.15912,0.89609,13.00393,0.89609
14.16031,0.89619,13.00577,0.89619
14.16110,0.89629,13.00628,0.89629
14.16451,0.89639,13.00651,0.89639
14.16595,0.89649,13.00686,0.89649
14.16746,0.89659,13.00791,0.89659
14.16899,0.89669,13.00814,0.89669
14.16909,0.89679,13.00878,0.89679
14.17134,0.89689,13.00913,0.89689
14.17282,0.89699,13.01080,0.89699
14.17342,0.89709,13.01224,0.89709
14.17381,0.89719,13.01245,0.89719
14.17451,0.89729,13.01247,0.89729
14.17698,0.89739,13.01264,0.89739
14.17721,0.89749,13.01280,0.89749
14.17738,0.89759,13.01330,0.89759
14.17751,0.89769,13.01355,0.89769
14.17787,0.89779,13.01393,0.89779
14.17801,0.89789,13.01433,0.89789
14.17877,0.89799,13.01601,0.89799
14.17919,0.89809,13.01629,0.89809
14.17943,0.89819,13.01712,0.89819
14.18035,0.89829,13.01759,0.89829
14.18270,0.89839,13.01767,0.89839
14.18407,0.89849,13.01811,0.89849
14.18436,0.89859,13.01856,0.89859
14.18562,0.89869,13.01952,0.89869
14.18655,0.89879,13.02017,0.89879
14.18703,0.89889,13.02133,0.89889
14.18827,0.89899,13.02339,0.89899
14.18891,0.89909,13.02607,0.89909
14.19031,0.89919,13.02689,0.89919
14.19057,0.89929,13.02904,0.89929
14.19107,0.89939,13.02916,0.89939
14.19156,0.89949,13.02982,0.89949
14.19193,0.89959,13.03040,0.89959
14.19249,0.89969,13.03101,0.89969
14.19324,0.89979,13.03109,0.89979
14.19476,0.89989,13.03142,0.89989
14.19502,0.89999,13.03406,0.89999
14.19686,0.90009,13.03434,0.90009
14.19761,0.90019,13.03460,0.90019
14.19798,0.90029,13.03699,0.90029
14.19980,0.90039,13.04161,0.90039
14.20028,0.90049,13.04233,0.90049
14.20202,0.90059,13.04346,0.90059
14.20216,0.90069,13.04504,0.90069
14.20239,0.90079,13.04538,0.90079
14.20389,0.90089,13.04672,0.90089
14.20455,0.90099,13.04686,0.90099
14.20460,0.90109,13.04688,0.90109
14.20691,0.90119,13.04695,0.90119
14.20698,0.90129,13.04802,0.90129
14.20726,0.90139,13.05140,0.90139
14.20754,0.90149,13.05193,0.90149
14.20884,0.90159,13.05374,0.90159
14.20947,0.90169,13.05568,0.90169
14.20979,0.90179,13.05641,0.90179
14.21118,0.90189,13.05755,0.90189
14.21256,0.90199,13.05787,0.90199
14.21304,0.90209,13.05818,0.90209
14.21357,0.90219,13.05847,0.90219
14.21524,0.90229,13.05856,0.90229
14.21722,0.90239,13.05888,0.90239
14.21803,0.90249,13.05974,0.90249
14.21911,0.90259,13.05983,0.90259
14.22036,0.90269,13.05999,0.90269
14.22186,0.90279,13.06000,0.90279
14.22294,0.90289,13.06173,0.90289
14.22501,0.90299,13.06215,0.90299
14.22572,0.90309,13.06223,0.90309
14.22650,0.90319,13.06233,0.90319
14.22941,0.90329,13.06257,0.90329
14.22987,0.90339,13.06380,0.90339
14.22988,0.90349,13.06402,0.90349
14.23244,0.90359,13.06445,0.90359
14.23407,0.90369,13.06467,0.90369
14.23446,0.90379,13.06578,0.90379
14.23471,0.90389,13.06796,0.90389
14.23543,0.90399,13.06893,0.90399
14.23638,0.90409,13.07185,0.90409
14.23737,0.90419,13.07211,0.90419
14.23835,0.90429,13.07344,0.90429
14.24007,0.90439,13.07456,0.90439
14.24117,0.90449,13.07468,0.90449
14.24128,0.90459,13.07531,0.90459
14.24267,0.90469,13.07542,0.90469
14.24281,0.90479,13.07561,0.90479
14.24366,0.90489,13.07766,0.90489
14.24370,0.90499,13.07769,0.90499
14.24827,0.90509,13.07857,0.90509
14.24978,0.90519,13.07867,0.90519
14.24992,0.90529,13.07930,0.90529
14.25000,0.90539,13.08017,0.90539
14.25074,0.90549,13.08048,0.90549
14.25152,0.90559,13.08070,0.90559
14.25206,0.90569,13.08132,0.90569
14.25238,0.90579,13.08321,0.90579
14.25342,0.90589,13.08409,0.90589
14.25484,0.90599,13.08448,0.90599
14.25522,0.90609,13.08538,0.90609
14.25760,0.90619,13.08564,0.90619
14.25763,0.90629,13.08593,0.90629
14.25798,0.90639,13.08874,0.90639
14.25818,0.90649,13.08889,0.90649
14.25829,0.90659,13.08890,0.90659
14.25839,0.90669,13.08896,0.90669
14.25923,0.90679,13.08961,0.90679
14.25976,0.90689,13.08996,0.90689
14.26067,0.90699,13.09022,0.90699
14.26217,0.90709,13.09075,0.90709
14.26241,0.90719,13.09249,0.90719
14.26259,0.90729,13.09283,0.90729
14.26302,0.90739,13.09328,0.90739
14.26315,0.90749,13.09332,0.90749
14.26359,0.90759,13.09400,0.90759
14.26657,0.90769,13.09479,0.90769
14.26816,0.90779,13.09548,0.90779
14.26940,0.90789,13.10038,0.90789
14.27024,0.90799,13.10112,0.90799
14.27039,0.90809,13.10155,0.90809
14.27382,0.90819,13.10179,0.90819
14.27420,0.90829,13.10324,0.90829
14.27501,0.90839,13.10468,0.90839
14.27756,0.90849,13.10486,0.90849
14.27820,0.90859,13.10693,0.90859
14.27824,0.90869,13.10721,0.90869
14.27834,0.90879,13.10994,0.90879
14.27867,0.90889,13.11146,0.90889
14.28003,0.90899,13.11436,0.90899
14.28020,0.90909,13.11494,0.90909
14.28030,0.90919,13.11618,0.90919
14.28037,0.90929,13.11632,0.90929
14.28124,0.90939,13.11704,0.90939
14.28158,0.90949,13.11741,0.90949
14.28444,0.90959,13.11868,0.90959
14.28449,0.90969,13.11879,0.90969
14.28617,0.90979,13.12049,0.90979
14.28632,0.90989,13.12113,0.90989
14.28908,0.90999,13.12137,0.90999
14.28917,0.91009,13.12197,0.91009
14.29143,0.91019,13.12224,0.91019
14.29201,0.91029,13.12232,0.91029
14.29463,0.91039,13.12256,0.91039
14.29608,0.91049,13.12275,0.91049
14.30095,0.91059,13.12318,0.91059
14.30166,0.91069,13.12352,0.91069
14.30228,0.91079,13.12365,0.91079
14.30296,0.91089,13.12422,0.91089
14.30327,0.91099,13.12453,0.91099
14.30367,0.91109,13.12504,0.91109
14.30373,0.91119,13.12564,0.91119
14.30376,0.91129,13.12606,0.91129
14.30379,0.91139,13.12652,0.91139
14.30392,0.91149,13.12708,0.91149
14.30417,0.91159,13.12875,0.91159
14.30580,0.91169,13.13056,0.91169
14.30689,0.91179,13.13133,0.91179
14.30736,0.91189,13.13214,0.91189
14.30893,0.91199,13.13323,0.91199
14.30929,0.91209,13.13560,0.91209
14.30946,0.91219,13.13647,0.91219
14.31011,0.91229,13.13752,0.91229
14.31028,0.91239,13.13967,0.91239
14.31192,0.91249,13.14030,0.91249
14.31215,0.91259,13.14102,0.91259
14.31221,0.91269,13.14110,0.91269
14.31288,0.91279,13.14145,0.91279
14.31310,0.91289,13.14383,0.91289
14.31395,0.91299,13.14615,0.91299
14.31441,0.91309,13.14815,0.91309
14.31498,0.91319,13.14881,0.91319
14.31560,0.91329,13.15073,0.91329
14.31640,0.91339,13.15162,0.91339
14.31775,0.91349,13.15192,0.91349
14.32151,0.91359,13.15206,0.91359
14.32152,0.91369,13.15206,0.91369
14.32213,0.91379,13.15324,0.91379
14.32332,0.91389,13.15327,0.91389
14.32478,0.91399,13.15354,0.91399
14.32511,0.91409,13.15368,0.91409
14.32692,0.91419,13.15378,0.91419
14.32936,0.91429,13.15382,0.91429
14.32939,0.91439,13.15510,0.91439
14.32952,0.91449,13.15623,0.91449
14.32972,0.91459,13.15651,0.91459
14.33031,0.91469,13.15655,0.91469
14.33052,0.91479,13.15722,0.91479
14.33429,0.91489,13.15783,0.91489
14.33510,0.91499,13.15890,0.91499
14.33614,0.91509,13.15934,0.91509
14.33661,0.91519,13.16081,0.91519
14.33720,0.91529,13.16110,0.91529
14.33748,0.91539,13.16176,0.91539
14.33827,0.91549,13.16188,0.91549
14.33847,0.91559,13.16293,0.91559
14.33928,0.91569,13.16346,0.91569
14.34079,0.91579,13.16445,0.91579
14.34261,0.91589,13.16741,0.91589
14.34281,0.91599,13.16886,0.91599
14.34324,0.91609,13.16900,0.91609
14.34332,0.91619,13.16968,0.91619
14.34335,0.91629,13.16988,0.91629
14.34370,0.91639,13.17016,0.91639
14.34419,0.91649,13.17188,0.91649
14.34449,0.91659,13.17308,0.91659
14.34488,0.91669,13.17408,0.91669
14.34551,0.91679,13.17445,0.91679
14.34714,0.91689,13.18131,0.91689
14.34734,0.91699,13.18213,0.91699
14.34805,0.91709,13.18221,0.91709
14.35063,0.91719,13.18307,0.91719
14.35115,0.91729,13.18344,0.91729
14.35214,0.91739,13.18371,0.91739
14.35343,0.91749,13.18402,0.91749
14.35360,0.91759,13.18452,0.91759
14.35381,0.91769,13.18578,0.91769
14.35447,0.91779,13.18584,0.91779
14.35671,0.91789,13.18693,0.91789
14.35877,0.91799,13.18696,0.91799
14.36096,0.91809,13.18776,0.91809
14.36251,0.91819,13.18819,0.91819
14.36397,0.91829,13.18854,0.91829
14.36478,0.91839,13.18956,0.91839
14.36552,0.91849,13.18973,0.91849
14.36731,0.91859,13.19006,0.91859
14.36748,0.91869,13.19101,0.91869
14.36972,0.91879,13.19408,0.91879
14.37080,0.91889,13.19436,0.91889
14.37144,0.91899,13.19468,0.91899
14.37271,0.91909,13.19654,0.91909
14.37318,0.91919,13.19658,0.91919
14.37434,0.91929,13.20041,0.91929
14.37441,0.91939,13.20084,0.91939
14.37455,0.91949,13.20265,0.91949
14.37556,0.91959,13.20274,0.91959
14.37572,0.91969,13.20645,0.91969
14.37577,0.91979,13.20686,0.91979
14.37618,0.91989,13.20783,0.91989
14.37623,0.91999,13.20864,0.91999
14.37660,0.92009,13.20878,0.92009
14.37760,0.92019,13.20910,0.92019
14.37907,0.92029,13.20917,0.92029
14.37935,0.92039,13.20919,0.92039
14.37968,0.92049,13.20981,0.92049
14.37971,0.92059,13.21077,0.92059
14.38156,0.92069,13.21123,0.92069
14.38171,0.92079,13.21157,0.92079
14.38174,0.92089,13.21301,0.92089
14.38354,0.92099,13.21312,0.92099
14.38357,0.92109,13.21316,0.92109
14.38598,0.92119,13.21336,0.92119
14.38613,0.92129,13.21601,0.92129
14.38788,0.92139,13.21685,0.92139
14.38802,0.92149,13.21719,0.92149
14.39024,0.92159,13.21907,0.92159
14.39179,0.92169,13.21910,0.92169
14.39208,0.92179,13.21941,0.92179
14.39362,0.92189,13.21959,0.92189
14.39612,0.92199,13.22220,0.92199
14.39699,0.92209,13.22260,0.92209
14.39711,0.92219,13.22473,0.92219
14.39715,0.92229,13.22579,0.92229
14.39851,0.92239,13.22606,0.92239
14.40149,0.92249,13.22983,0.92249
14.40312,0.92259,13.23106,0.92259
14.40394,0.92269,13.23158,0.92269
14.40545,0.92279,13.23250,0.92279
14.40640,0.92289,13.23285,0.92289
14.40677,0.92299,13.23351,0.92299
14.40745,0.92309,13.23757,0.92309
14.40751,0.92319,13.23974,0.92319
14.40819,0.92329,13.24413,0.92329
14.41033,0.92339,13.24483,0.92339
14.41204,0.92349,13.24584,0.92349
14.41291,0.92359,13.24778,0.92359
14.41357,0.92369,13.24823,0.92369
14.41618,0.92379,13.24853,0.92379
14.41643,0.92389,13.25038,0.92389
14.41686,0.92399,13.25121,0.92399
14.41935,0.92409,13.25144,0.92409
14.42236,0.92419,13.25176,0.92419
14.42707,0.92429,13.25263,0.92429
14.42764,0.92439,13.25436,0.92439
14.42773,0.92449,13.25543,0.92449
14.42982,0.92459,13.25630,0.92459
14.43011,0.92469,13.25660,0.92469
14.43121,0.92479,13.25698,0.92479
14.43189,0.92489,13.25832,0.92489
14.43194,0.92499,13.26156,0.92499
14.43237,0.92509,13.26157,0.92509
14.43311,0.92519,13.26300,0.92519
14.43362,0.92529,13.26445,0.92529
14.43732,0.92539,13.26529,0.92539
14.43746,0.92549,13.26530,0.92549
14.43926,0.92559,13.26670,0.92559
14.44235,0.92569,13.26683,0.92569
14.44348,0.92579,13.26850,0.92579
14.44406,0.92589,13.26895,0.92589
14.44424,0.92599,13.26938,0.92599
14.44502,0.92609,13.27112,0.92609
14.44584,0.92619,13.27226,0.92619
14.44644,0.92629,13.27249,0.92629
14.44652,0.92639,13.27275,0.92639
14.44943,0.92649,13.27320,0.92649
14.44994,0.92659,13.27388,0.92659
14.45013,0.92669,13.27526,0.92669
14.45226,0.92679,13.27595,0.92679
14.45465,0.92689,13.27694,0.92689
14.45478,0.92699,13.27696,0.92699
14.45549,0.92709,13.27865,0.92709
14.45698,0.92719,13.28011,0.92719
14.45949,0.92729,13.28069,0.92729
14.45998,0.92739,13.28288,0.92739
14.46028,0.92749,13.28472,0.92749
14.46060,0.92759,13.28664,0.92759
14.46137,0.92769,13.28826,0.92769
14.46197,0.92779,13.28831,0.92779
14.46470,0.92789,13.28907,0.92789
14.46622,0.92799,13.29014,0.92799
14.46731,0.92809,13.29128,0.92809
14.46749,0.92819,13.29149,0.92819
14.46792,0.92829,13.29433,0.92829
14.46842,0.92839,13.29491,0.92839
14.47164,0.92849,13.29539,0.92849
14.47252,0.92859,13.29564,0.92859
14.47272,0.92869,13.29719,0.92869
14.47280,0.92879,13.29772,0.92879
14.47357,0.92889,13.29857,0.92889
14.47469,0.92899,13.29954,0.92899
14.47478,0.92909,13.29958,0.92909
14.47519,0.92919,13.29987,0.92919
14.47526,0.92929,13.30152,0.92929
14.47683,0.92939,13.30199,0.92939
14.47686,0.92949,13.30342,0.92949
14.47713,0.92959,13.30430,0.92959
14.47800,0.92969,13.30437,0.92969
14.47909,0.92979,13.30491,0.92979
14.48463,0.92989,13.30545,0.92989
14.48552,0.92999,13.30589,0.92999
14.48854,0.93009,13.30731,0.93009
14.49041,0.93019,13.30930,0.93019
14.49064,0.93029,13.31200,0.93029
14.49078,0.93039,13.31297,0.93039
14.49488,0.93049,13.31301,0.93049
14.49529,0.93059,13.31368,0.93059
14.49544,0.93069,13.31502,0.93069
14.49634,0.93079,13.31509,0.93079
14.49711,0.93089,13.31541,0.93089
14.49808,0.93099,13.31561,0.93099
14.49855,0.93109,13.31810,0.93109
14.49877,0.93119,13.31831,0.93119
14.49888,0.93129,13.31851,0.93129
14.49972,0.93139,13.31870,0.93139
14.49975,0.93149,13.31906,0.93149
14.50228,0.93159,13.31979,0.93159
14.50238,0.93169,13.32296,0.93169
14.50247,0.93179,13.32331,0.93179
14.50278,0.93189,13.32409,0.93189
14.50282,0.93199,13.32498,0.93199
14.50407,0.93209,13.32725,0.93209
14.50543,0.93219,13.32755,0.93219
14.50613,0.93229,13.32922,0.93229
14.50906,0.93239,13.32947,0.93239
14.51281,0.93249,13.33296,0.93249
14.51333,0.93259,13.33326,0.93259
14.51499,0.93269,13.33366,0.93269
14.51530,0.93279,13.33393,0.93279
14.52001,0.93289,13.33416,0.93289
14.52102,0.93299,13.33477,0.93299
14.52170,0.93309,13.33983,0.93309
14.52291,0.93319,13.34034,0.93319
14.52393,0.93329,13.34144,0.93329
14.52455,0.93339,13.34276,0.93339
14.52466,0.93349,13.34332,0.93349
14.52504,0.93359,13.34441,0.93359
14.52568,0.93369,13.34539,0.93369
14.52674,0.93379,13.34598,0.93379
14.52723,0.93389,13.34603,0.93389
14.52774,0.93399,13.34611,0.93399
14.52779,0.93409,13.34690,0.93409
14.52876,0.93419,13.34700,0.93419
14.52976,0.93429,13.34715,0.93429
14.53302,0.93439,13.34780,0.93439
14.53308,0.93449,13.34785,0.93449
14.53351,0.93459,13.34872,0.93459
14.53417,0.93469,13.34980,0.93469
14.53418,0.93479,13.34990,0.93479
14.53532,0.93489,13.35023,0.93489
14.53583,0.93499,13.35047,0.93499
14.53708,0.93509,13.35064,0.93509
14.53954,0.93519,13.35363,0.93519
14.54202,0.93529,13.35369,0.93529
14.54288,0.93539,13.35377,0.93539
14.54392,0.93549,13.35417,0.93549
14.54461,0.93559,13.35431,0.93559
14.54550,0.93569,13.35514,0.93569
14.54564,0.93579,13.35529,0.93579
14.54588,0.93589,13.35633,0.93589
14.54593,0.93599,13.35645,0.93599
14.54624,0.93609,13.35735,0.93609
14.54858,0.93619,13.36244,0.93619
14.54930,0.93629,13.36347,0.93629
14.54971,0.93639,13.36349,0.93639
14.55031,0.93649,13.36359,0.93649
14.55048,0.93659,13.36365,0.93659
14.55076,0.93669,13.36397,0.93669
14.55116,0.93679,13.36485,0.93679
14.55495,0.93689,13.36619,0.93689
14.55559,0.93699,13.36867,0.93699
14.55612,0.93709,13.36938,0.93709
14.55882,0.93719,13.37123,0.93719
14.56036,0.93729,13.37174,0.93729
14.56158,0.93739,13.37190,0.93739
14.56306,0.93749,13.37396,0.93749
14.56382,0.93759,13.37484,0.93759
14.56489,0.93769,13.37699,0.93769
14.56512,0.93779,13.37722,0.93779
14.56689,0.93789,13.37816,0.93789
14.56998,0.93799,13.37924,0.93799
14.57100,0.93809,13.37997,0.93809
14.57139,0.93819,13.38013,0.93819
14.57306,0.93829,13.38112,0.93829
14.57661,0.93839,13.38896,0.93839
14.57728,0.93849,13.39064,0.93849
14.57905,0.93859,13.39162,0.93859
14.57928,0.93869,13.39180,0.93869
14.57937,0.93879,13.39208,0.93879
14.58004,0.93889,13.39273,0.93889
14.58037,0.93899,13.39524,0.93899
14.58155,0.93909,13.39711,0.93909
14.58166,0.93919,13.39762,0.93919
14.58241,0.93929,13.39916,0.93929
14.58253,0.93939,13.39991,0.93939
14.58274,0.93949,13.40358,0.93949
14.58437,0.93959,13.40447,0.93959
14.58468,0.93969,13.40518,0.93969
14.58495,0.93979,13.40611,0.93979
14.58527,0.93989,13.40708,0.93989
14.58550,0.93999,13.40977,0.93999
14.58842,0.94009,13.41049,0.94009
14.58860,0.94019,13.41059,0.94019
14.58903,0.94029,13.41195,0.94029
14.59054,0.94039,13.41360,0.94039
14.59239,0.94049,13.41431,0.94049
14.59348,0.94059,13.41511,0.94059
14.59358,0.94069,13.41532,0.94069
14.59366,0.94079,13.41635,0.94079
14.59370,0.94089,13.41735,0.94089
14.59400,0.94099,13.41747,0.94099
14.59514,0.94109,13.41927,0.94109
14.59719,0.94119,13.42032,0.94119
14.59741,0.94129,13.42035,0.94129
14.59856,0.94139,13.42039,0.94139
14.59908,0.94149,13.42171,0.94149
14.60019,0.94159,13.42280,0.94159
14.60150,0.94169,13.42493,0.94169
14.60207,0.94179,13.42553,0.94179
14.60214,0.94189,13.42553,0.94189
14.60418,0.94199,13.42573,0.94199
14.60441,0.94209,13.42698,0.94209
14.60441,0.94219,13.43018,0.94219
14.60798,0.94229,13.43145,0.94229
14.60901,0.94239,13.43203,0.94239
14.61006,0.94249,13.43292,0.94249
14.61063,0.94259,13.43736,0.94259
14.61215,0.94269,13.43896,0.94269
14.61368,0.94279,13.43908,0.94279
14.61395,0.94289,13.43912,0.94289
14.61683,0.94299,13.44104,0.94299
14.61820,0.94309,13.44121,0.94309
14.62117,0.94319,13.44319,0.94319
14.62495,0.94329,13.44363,0.94329
14.62583,0.94339,13.44577,0.94339
14.62603,0.94349,13.44722,0.94349
14.62614,0.94359,13.44763,0.94359
14.62737,0.94369,13.45421,0.94369
14.63004,0.94379,13.45535,0.94379
14.63095,0.94389,13.45539,0.94389
14.63154,0.94399,13.45743,0.94399
14.63297,0.94409,13.45865,0.94409
14.63407,0.94419,13.45901,0.94419
14.63416,0.94429,13.46113,0.94429
14.63435,0.94439,13.46119,0.94439
14.63467,0.94449,13.46121,0.94449
14.63617,0.94459,13.46411,0.94459
14.63713,0.94469,13.46659,0.94469
14.63748,0.94479,13.46735,0.94479
14.64230,0.94489,13.46875,0.94489
14.64558,0.94499,13.46918,0.94499
14.64567,0.94509,13.46919,0.94509
14.64649,0.94519,13.46935,0.94519
14.64653,0.94529,13.47161,0.94529
14.64685,0.94539,13.47221,0.94539
14.64872,0.94549,13.47342,0.94549
14.65161,0.94559,13.47365,0.94559
14.65355,0.94569,13.47393,0.94569
14.65403,0.94579,13.47399,0.94579
14.65414,0.94589,13.47657,0.94589
14.65420,0.94599,13.47866,0.94599
14.65611,0.94609,13.48029,0.94609
14.65645,0.94619,13.48040,0.94619
14.65789,0.94629,13.48183,0.94629
14.65946,0.94639,13.48215,0.94639
14.65946,0.94649,13.48375,0.94649
14.65982,0.94659,13.48787,0.94659
14.66046,0.94669,13.48896,0.94669
14.66210,0.94679,13.49116,0.94679
14.66309,0.94689,13.49173,0.94689
14.66843,0.94699,13.49318,0.94699
14.66977,0.94709,13.49405,0.94709
14.67195,0.94719,13.49576,0.94719
14.67227,0.94729,13.49753,0.94729
14.67262,0.94739,13.49862,0.94739
14.67334,0.94749,13.49869,0.94749
14.67335,0.94759,13.50171,0.94759
14.67447,0.94769,13.50192,0.94769
14.67470,0.94779,13.50298,0.94779
14.67559,0.94789,13.50412,0.94789
14.67683,0.94799,13.50486,0.94799
14.67686,0.94809,13.50532,0.94809
14.67781,0.94819,13.50619,0.94819
14.67844,0.94829,13.50964,0.94829
14.67871,0.94839,13.51615,0.94839
14.67933,0.94849,13.51664,0.94849
14.68117,0.94859,13.51747,0.94859
14.68315,0.94869,13.51769,0.94869
14.68540,0.94879,13.51850,0.94879
14.68617,0.94889,13.51999,0.94889
14.68811,0.94899,13.52030,0.94899
14.68945,0.94909,13.52173,0.94909
14.69041,0.94919,13.52256,0.94919
14.69387,0.94929,13.52375,0.94929
14.69477,0.94939,13.52383,0.94939
14.69716,0.94949,13.52413,0.94949
14.69718,0.94959,13.52579,0.94959
14.69893,0.94969,13.52697,0.94969
14.70304,0.94979,13.52718,0.94979
14.70326,0.94989,13.52831,0.94989
14.70378,0.94999,13.52906,0.94999
14.70435,0.95010,13.53112,0.95010
14.70558,0.95020,13.53120,0.95020
14.71002,0.95030,13.53326,0.95030
14.71176,0.95040,13.53534,0.95040
14.71441,0.95050,13.53558,0.95050
14.71466,0.95060,13.53623,0.95060
14.71480,0.95070,13.53886,0.95070
14.71736,0.95080,13.54040,0.95080
14.72178,0.95090,13.54167,0.95090
14.72294,0.95100,13.54168,0.95100
14.72463,0.95110,13.54220,0.95110
14.72571,0.95120,13.54442,0.95120
14.72667,0.95130,13.54464,0.95130
14.72752,0.95140,13.54689,0.95140
14.72765,0.95150,13.54710,0.95150
14.72984,0.95160,13.55016,0.95160
14.73159,0.95170,13.55132,0.95170
14.73174,0.95180,13.55160,0.95180
14.73242,0.95190,13.55397,0.95190
14.73890,0.95200,13.56105,0.95200
14.74043,0.95210,13.56188,0.95210
14.74293,0.95220,13.56267,0.95220
14.74495,0.95230,13.56362,0.95230
14.74647,0.95240,13.56370,0.95240
14.74968,0.95250,13.56452,0.95250
14.75030,0.95260,13.56474,0.95260
14.75142,0.95270,13.56998,0.95270
14.75891,0.95280,13.57022,0.95280
14.76173,0.95290,13.57221,0.95290
14.76235,0.95300,13.57243,0.95300
14.76373,0.95310,13.57546,0.95310
14.76821,0.95320,13.57736,0.95320
14.77271,0.95330,13.57778,0.95330
14.77405,0.95340,13.57802,0.95340
14.77498,0.95350,13.57833,0.95350
14.77508,0.95360,13.58162,0.95360
14.77725,0.95370,13.58427,0.95370
14.77746,0.95380,13.58431,0.95380
14.77764,0.95390,13.58493,0.95390
14.78019,0.95400,13.58835,0.95400
14.78092,0.95410,13.58849,0.95410
14.78235,0.95420,13.58922,0.95420
14.78301,0.95430,13.59086,0.95430
14.78385,0.95440,13.59494,0.95440
14.78430,0.95450,13.59644,0.95450
14.78457,0.95460,13.59861,0.95460
14.78498,0.95470,13.60221,0.95470
14.78596,0.95480,13.60244,0.95480
14.78624,0.95490,13.60298,0.95490
14.78631,0.95500,13.60467,0.95500
14.78757,0.95510,13.60500,0.95510
14.78907,0.95520,13.60648,0.95520
14.78909,0.95530,13.60677,0.95530
14.78949,0.95540,13.60717,0.95540
14.78975,0.95550,13.60942,0.95550
14.79001,0.95560,13.60994,0.95560
14.79387,0.95570,13.61180,0.95570
14.79662,0.95580,13.61397,0.95580
14.80360,0.95590,13.61483,0.95590
14.80423,0.95600,13.61525,0.95600
14.80504,0.95610,13.61615,0.95610
14.80521,0.95620,13.61688,0.95620
14.80560,0.95630,13.61774,0.95630
14.81040,0.95640,13.62113,0.95640
14.81087,0.95650,13.62407,0.95650
14.81389,0.95660,13.62424,0.95660
14.81439,0.95670,13.62893,0.95670
14.81463,0.95680,13.62913,0.95680
14.81665,0.95690,13.62932,0.95690
14.82037,0.95700,13.62975,0.95700
14.82107,0.95710,13.63011,0.95710
14.82335,0.95720,13.63087,0.95720
14.82380,0.95730,13.63258,0.95730
14.82407,0.95740,13.63345,0.95740
14.82613,0.95750,13.63356,0.95750
14.82722,0.95760,13.63410,0.95760
14.82757,0.95770,13.63415,0.95770
14.82838,0.95780,13.63437,0.95780
14.82871,0.95790,13.63967,0.95790
14.83112,0.95800,13.63994,0.95800
14.83180,0.95810,13.64171,0.95810
14.83501,0.95820,13.64261,0.95820
14.83708,0.95830,13.64618,0.95830
14.83884,0.95840,13.65003,0.95840
14.83899,0.95850,13.65045,0.95850
14.83941,0.95860,13.65197,0.95860
14.84057,0.95870,13.65337,0.95870
14.84328,0.95880,13.65416,0.95880
14.84481,0.95890,13.65524,0.95890
14.84608,0.95900,13.65756,0.95900
14.84658,0.95910,13.65827,0.95910
14.84663,0.95920,13.65981,0.95920
14.84680,0.95930,13.66007,0.95930
14.84821,0.95940,13.66043,0.95940
14.84975,0.95950,13.66051,0.95950
14.85212,0.95960,13.66156,0.95960
14.85416,0.95970,13.66341,0.95970
14.86130,0.95980,13.66425,0.95980
14.86471,0.95990,13.66436,0.95990
14.86673,0.96000,13.66600,0.96000
14.86735,0.96010,13.66601,0.96010
14.86906,0.96020,13.66615,0.96020
14.87022,0.96030,13.66716,0.96030
14.87047,0.96040,13.66905,0.96040
14.87249,0.96050,13.67285,0.96050
14.87307,0.96060,13.67507,0.96060
14.87588,0.96070,13.67747,0.96070
14.87591,0.96080,13.68212,0.96080
14.87999,0.96090,13.68325,0.96090
14.88093,0.96100,13.68421,0.96100
14.88192,0.96110,13.68597,0.96110
14.88306,0.96120,13.68785,0.96120
14.88310,0.96130,13.68977,0.96130
14.88902,0.96140,13.68987,0.96140
14.89020,0.96150,13.69003,0.96150
14.89392,0.96160,13.69057,0.96160
14.89493,0.96170,13.69121,0.96170
14.89585,0.96180,13.69143,0.96180
14.89749,0.96190,13.69147,0.96190
14.90437,0.96200,13.69171,0.96200
14.90535,0.96210,13.69455,0.96210
14.90563,0.96220,13.69463,0.96220
14.90579,0.96230,13.69473,0.96230
14.91095,0.96240,13.69653,0.96240
14.91229,0.96250,13.69848,0.96250
14.91564,0.96260,13.69916,0.96260
14.91834,0.96270,13.69929,0.96270
14.91940,0.96280,13.70106,0.96280
14.91959,0.96290,13.70441,0.96290
14.92023,0.96300,13.70542,0.96300
14.92126,0.96310,13.70551,0.96310
14.92218,0.96320,13.70846,0.96320
14.92344,0.96330,13.71176,0.96330
14.92363,0.96340,13.71412,0.96340
14.92363,0.96350,13.71500,0.96350
14.92393,0.96360,13.71532,0.96360
14.92795,0.96370,13.71990,0.96370
14.92916,0.96380,13.72246,0.96380
14.92941,0.96390,13.72371,0.96390
14.92967,0.96400,13.72769,0.96400
14.93043,0.96410,13.72808,0.96410
14.93244,0.96420,13.73040,0.96420
14.93287,0.96430,13.73107,0.96430
14.93360,0.96440,13.73288,0.96440
14.93436,0.96450,13.73341,0.96450
14.93450,0.96460,13.73683,0.96460
14.93485,0.96470,13.73900,0.96470
14.93632,0.96480,13.74030,0.96480
14.93740,0.96490,13.74098,0.96490
14.93888,0.96500,13.74137,0.96500
14.94242,0.96510,13.74458,0.96510
14.94309,0.96520,13.74644,0.96520
14.94513,0.96530,13.74788,0.96530
14.95008,0.96540,13.74924,0.96540
14.95944,0.96550,13.75343,0.96550
14.95985,0.96560,13.75589,0.96560
14.96267,0.96570,13.75623,0.96570
14.96405,0.96580,13.75671,0.96580
14.96452,0.96590,13.75807,0.96590
14.96521,0.96600,13.75844,0.96600
14.96581,0.96610,13.75892,0.96610
14.96614,0.96620,13.76003,0.96620
14.96712,0.96630,13.76350,0.96630
14.96857,0.96640,13.76705,0.96640
14.97121,0.96650,13.76873,0.96650
14.97578,0.96660,13.77505,0.96660
14.97725,0.96670,13.77970,0.96670
14.97748,0.96680,13.78128,0.96680
14.97757,0.96690,13.78728,0.96690
14.97815,0.96700,13.79342,0.96700
14.98308,0.96710,13.79568,0.96710
14.98892,0.96720,13.80078,0.96720
14.98900,0.96730,13.80185,0.96730
14.99140,0.96740,13.80417,0.96740
14.99277,0.96750,13.80442,0.96750
14.99355,0.96760,13.80836,0.96760
14.99466,0.96770,13.80850,0.96770
14.99485,0.96780,13.80866,0.96780
14.99613,0.96790,13.80871,0.96790
14.99674,0.96800,13.80913,0.96800
14.99755,0.96810,13.81484,0.96810
14.99907,0.96820,13.81486,0.96820
15.00372,0.96830,13.81552,0.96830
15.00458,0.96840,13.82150,0.96840
15.00471,0.96850,13.82583,0.96850
15.00853,0.96860,13.82662,0.96860
15.01069,0.96870,13.82798,0.96870
15.01827,0.96880,13.82830,0.96880
15.02382,0.96890,13.82839,0.96890
15.02499,0.96900,13.83457,0.96900
15.02552,0.96910,13.83726,0.96910
15.02576,0.96920,13.83850,0.96920
15.02677,0.96930,13.83920,0.96930
15.02705,0.96940,13.84000,0.96940
15.02869,0.96950,13.84140,0.96950
15.02925,0.96960,13.84285,0.96960
15.02937,0.96970,13.84626,0.96970
15.02981,0.96980,13.84906,0.96980
15.03176,0.96990,13.84951,0.96990
15.03284,0.97000,13.84992,0.97000
15.03421,0.97010,13.84995,0.97010
15.03798,0.97020,13.85060,0.97020
15.03812,0.97030,13.85279,0.97030
15.03868,0.97040,13.85500,0.97040
15.04149,0.97050,13.85595,0.97050
15.04218,0.97060,13.85940,0.97060
15.04241,0.97070,13.86010,0.97070
15.04242,0.97080,13.86157,0.97080
15.04357,0.97090,13.86248,0.97090
15.04665,0.97100,13.86809,0.97100
15.04731,0.97110,13.87216,0.97110
15.05265,0.97120,13.87447,0.97120
15.05425,0.97130,13.87616,0.97130
15.05431,0.97140,13.87622,0.97140
15.05563,0.97150,13.87879,0.97150
15.05650,0.97160,13.87944,0.97160
15.06067,0.97170,13.88012,0.97170
15.06160,0.97180,13.88211,0.97180
15.06274,0.97190,13.88322,0.97190
15.06321,0.97200,13.88492,0.97200
15.06397,0.97210,13.88577,0.97210
15.06969,0.97220,13.88603,0.97220
15.07267,0.97230,13.88623,0.97230
15.07841,0.97240,13.89247,0.97240
15.07886,0.97250,13.89694,0.97250
15.07935,0.97260,13.89759,0.97260
15.07996,0.97270,13.90195,0.97270
15.08407,0.97280,13.90220,0.97280
15.08476,0.97290,13.90227,0.97290
15.08636,0.97300,13.90277,0.97300
15.08648,0.97310,13.90536,0.97310
15.08782,0.97320,13.90763,0.97320
15.08897,0.97330,13.91198,0.97330
15.08989,0.97340,13.91335,0.97340
15.09331,0.97350,13.91524,0.97350
15.09526,0.97360,13.92146,0.97360
15.09665,0.97370,13.92904,0.97370
15.09866,0.97380,13.93140,0.97380
15.10022,0.97390,13.93292,0.97390
15.10092,0.97400,13.93688,0.97400
15.10574,0.97410,13.93778,0.97410
15.10804,0.97420,13.93943,0.97420
15.10819,0.97430,13.94041,0.97430
15.10918,0.97440,13.94264,0.97440
15.10947,0.97450,13.94293,0.97450
15.11248,0.97460,13.94581,0.97460
15.11277,0.97470,13.94981,0.97470
15.11421,0.97480,13.95116,0.97480
15.11461,0.97490,13.95234,0.97490
15.11493,0.97500,13.95644,0.97500
15.11991,0.97510,13.95726,0.97510
15.12091,0.97520,13.95857,0.97520
15.12248,0.97530,13.95917,0.97530
15.12383,0.97540,13.96583,0.97540
15.12446,0.97550,13.96760,0.97550
15.12612,0.97560,13.96851,0.97560
15.12707,0.97570,13.96857,0.97570
15.12722,0.97580,13.96921,0.97580
15.13047,0.97590,13.96942,0.97590
15.13257,0.97600,13.96966,0.97600
15.13331,0.97610,13.97223,0.97610
15.13651,0.97620,13.97235,0.97620
15.13812,0.97630,13.98611,0.97630
15.14156,0.97640,13.98910,0.97640
15.14279,0.97650,13.99434,0.97650
15.14622,0.97660,13.99466,0.97660
15.14935,0.97670,13.99509,0.97670
15.14975,0.97680,13.99967,0.97680
15.15320,0.97690,14.00047,0.97690
15.15450,0.97700,14.00087,0.97700
15.15473,0.97710,14.00125,0.97710
15.15921,0.97720,14.00343,0.97720
15.16181,0.97730,14.00628,0.97730
15.16588,0.97740,14.00812,0.97740
15.16699,0.97750,14.00830,0.97750
15.16736,0.97760,14.01911,0.97760
15.16797,0.97770,14.01952,0.97770
15.16797,0.97780,14.02684,0.97780
15.16828,0.97790,14.02902,0.97790
15.17462,0.97800,14.02997,0.97800
15.17694,0.97810,14.03385,0.97810
15.17788,0.97820,14.03773,0.97820
15.17926,0.97830,14.04138,0.97830
15.17999,0.97840,14.04161,0.97840
15.18523,0.97850,14.04231,0.97850
15.18853,0.97860,14.04371,0.97860
15.19172,0.97870,14.04450,0.97870
15.19261,0.97880,14.04456,0.97880
15.19471,0.97890,14.04536,0.97890
15.19756,0.97900,14.05072,0.97900
15.19795,0.97910,14.05084,0.97910
15.19994,0.97920,14.06268,0.97920
15.20698,0.97930,14.06330,0.97930
15.20724,0.97940,14.06598,0.97940
15.20806,0.97950,14.06601,0.97950
15.21143,0.97960,14.07083,0.97960
15.21547,0.97970,14.07409,0.97970
15.21764,0.97980,14.08038,0.97980
15.21857,0.97990,14.08361,0.97990
15.21927,0.98000,14.08579,0.98000
15.23063,0.98010,14.08797,0.98010
15.23068,0.98020,14.08983,0.98020
15.23341,0.98030,14.09591,0.98030
15.23454,0.98040,14.10084,0.98040
15.23598,0.98050,14.10784,0.98050
15.23647,0.98060,14.11981,0.98060
15.23897,0.98070,14.12056,0.98070
15.24077,0.98080,14.12481,0.98080
15.24131,0.98090,14.13005,0.98090
15.24323,0.98100,14.13356,0.98100
15.24577,0.98110,14.13570,0.98110
15.24581,0.98120,14.13837,0.98120
15.24778,0.98130,14.14037,0.98130
15.24886,0.98140,14.14166,0.98140
15.24897,0.98150,14.14852,0.98150
15.24901,0.98160,14.16840,0.98160
15.24901,0.98170,14.17083,0.98170
15.25066,0.98180,14.17138,0.98180
15.25286,0.98190,14.17245,0.98190
15.25632,0.98200,14.17722,0.98200
15.25955,0.98210,14.17730,0.98210
15.25967,0.98220,14.17826,0.98220
15.26089,0.98230,14.17926,0.98230
15.26142,0.98240,14.18274,0.98240
15.26235,0.98250,14.18749,0.98250
15.26544,0.98260,14.19649,0.98260
15.26722,0.98270,14.19792,0.98270
15.26830,0.98280,14.19816,0.98280
15.26935,0.98290,14.20007,0.98290
15.27134,0.98300,14.20532,0.98300
15.27416,0.98310,14.20664,0.98310
15.27562,0.98320,14.20885,0.98320
15.28053,0.98330,14.21006,0.98330
15.28471,0.98340,14.21025,0.98340
15.28625,0.98350,14.21247,0.98350
15.29188,0.98360,14.21880,0.98360
15.29217,0.98370,14.22069,0.98370
15.29646,0.98380,14.22443,0.98380
15.29697,0.98390,14.22723,0.98390
15.29821,0.98400,14.22832,0.98400
15.29911,0.98410,14.23378,0.98410
15.30513,0.98420,14.24912,0.98420
15.30804,0.98430,14.24919,0.98430
15.30842,0.98440,14.25432,0.98440
15.31171,0.98450,14.26068,0.98450
15.31641,0.98460,14.27005,0.98460
15.31855,0.98470,14.27173,0.98470
15.31916,0.98480,14.27193,0.98480
15.32021,0.98490,14.27481,0.98490
15.32498,0.98500,14.28863,0.98500
15.32568,0.98510,14.29178,0.98510
15.32729,0.98520,14.29292,0.98520
15.32865,0.98530,14.29312,0.98530
15.33758,0.98540,14.29909,0.98540
15.33825,0.98550,14.30631,0.98550
15.33874,0.98560,14.30883,0.98560
15.33940,0.98570,14.31083,0.98570
15.34173,0.98580,14.31378,0.98580
15.34226,0.98590,14.31855,0.98590
15.34596,0.98600,14.31901,0.98600
15.35580,0.98610,14.31995,0.98610
15.35584,0.98620,14.32194,0.98620
15.35976,0.98630,14.32544,0.98630
15.36057,0.98640,14.32719,0.98640
15.36321,0.98650,14.32830,0.98650
15.36665,0.98660,14.32949,0.98660
15.36835,0.98670,14.33122,0.98670
15.37140,0.98680,14.33673,0.98680
15.37166,0.98690,14.34197,0.98690
15.37499,0.98700,14.34444,0.98700
15.37784,0.98710,14.34495,0.98710
15.37831,0.98720,14.34749,0.98720
15.38128,0.98730,14.35287,0.98730
15.38606,0.98740,14.35701,0.98740
15.38690,0.98750,14.35797,0.98750
15.39090,0.98760,14.35816,0.98760
15.39176,0.98770,14.35842,0.98770
15.39349,0.98780,14.36014,0.98780
15.39839,0.98790,14.36306,0.98790
15.39916,0.98800,14.36506,0.98800
15.39993,0.98810,14.37168,0.98810
15.40006,0.98820,14.37893,0.98820
15.40366,0.98830,14.38189,0.98830
15.40529,0.98840,14.38584,0.98840
15.40920,0.98850,14.38856,0.98850
15.41076,0.98860,14.39544,0.98860
15.41497,0.98870,14.40437,0.98870
15.41736,0.98880,14.40702,0.98880
15.41893,0.98890,14.40837,0.98890
15.42427,0.98900,14.41007,0.98900
15.42557,0.98910,14.41382,0.98910
15.42726,0.98920,14.41888,0.98920
15.43084,0.98930,14.42051,0.98930
15.43736,0.98940,14.42339,0.98940
15.43862,0.98950,14.42440,0.98950
15.43866,0.98960,14.43164,0.98960
15.44046,0.98970,14.43421,0.98970
15.44177,0.98980,14.44122,0.98980
15.44180,0.98990,14.44159,0.98990
15.44356,0.99000,14.44574,0.99000
15.44368,0.99010,14.44777,0.99010
15.44711,0.99020,14.44808,0.99020
15.45480,0.99030,14.45100,0.99030
15.45602,0.99040,14.45347,0.99040
15.45634,0.99050,14.45911,0.99050
15.45756,0.99060,14.46845,0.99060
15.45951,0.99070,14.47704,0.99070
15.45977,0.99080,14.48054,0.99080
15.46113,0.99090,14.48566,0.99090
15.46143,0.99100,14.48586,0.99100
15.46250,0.99110,14.48971,0.99110
15.46286,0.99120,14.49064,0.99120
15.46507,0.99130,14.49199,0.99130
15.46569,0.99140,14.49600,0.99140
15.47453,0.99150,14.51028,0.99150
15.47512,0.99160,14.52384,0.99160
15.47761,0.99170,14.52440,0.99170
15.48184,0.99180,14.52582,0.99180
15.48523,0.99190,14.53093,0.99190
15.49133,0.99200,14.53177,0.99200
15.49803,0.99210,14.53709,0.99210
15.50214,0.99220,14.53778,0.99220
15.50340,0.99230,14.55178,0.99230
15.50902,0.99240,14.55222,0.99240
15.50940,0.99250,14.55731,0.99250
15.51148,0.99260,14.57179,0.99260
15.51895,0.99270,14.57675,0.99270
15.52351,0.99280,14.58124,0.99280
15.52618,0.99290,14.59301,0.99290
15.52630,0.99300,14.59876,0.99300
15.53150,0.99310,14.59957,0.99310
15.53205,0.99320,14.61182,0.99320
15.53611,0.99330,14.61796,0.99330
15.53863,0.99340,14.61981,0.99340
15.54654,0.99350,14.62342,0.99350
15.54727,0.99360,14.62588,0.99360
15.55468,0.99370,14.62956,0.99370
15.55932,0.99380,14.64184,0.99380
15.55948,0.99390,14.64446,0.99390
15.55952,0.99400,14.64909,0.99400
15.56178,0.99410,14.65013,0.99410
15.56212,0.99420,14.67634,0.99420
15.57292,0.99430,14.68228,0.99430
15.58305,0.99440,14.68256,0.99440
15.58382,0.99450,14.69636,0.99450
15.58432,0.99460,14.70409,0.99460
15.58482,0.99470,14.71183,0.99470
15.58752,0.99480,14.71795,0.99480
15.58933,0.99490,14.72379,0.99490
15.59773,0.99500,14.73132,0.99500
15.60051,0.99510,14.73210,0.99510
15.60810,0.99520,14.77934,0.99520
15.60998,0.99530,14.78099,0.99530
15.61083,0.99540,14.79611,0.99540
15.61270,0.99550,14.80045,0.99550
15.61715,0.99560,14.80355,0.99560
15.61719,0.99570,14.80544,0.99570
15.62339,0.99580,14.81127,0.99580
15.63015,0.99590,14.82043,0.99590
15.63034,0.99600,14.82839,0.99600
15.63559,0.99610,14.84618,0.99610
15.64400,0.99620,14.85185,0.99620
15.64915,0.99630,14.85699,0.99630
15.65732,0.99640,14.86615,0.99640
15.65767,0.99650,14.87725,0.99650
15.66026,0.99660,14.88896,0.99660
15.67261,0.99670,14.90052,0.99670
15.67786,0.99680,14.90503,0.99680
15.68229,0.99690,14.93731,0.99690
15.68653,0.99700,14.93760,0.99700
15.68787,0.99710,14.93928,0.99710
15.69014,0.99720,14.93949,0.99720
15.69595,0.99730,14.94136,0.99730
15.69642,0.99740,14.94527,0.99740
15.71252,0.99750,14.95448,0.99750
15.72518,0.99760,14.96701,0.99760
15.73556,0.99770,14.98719,0.99770
15.73752,0.99780,14.99172,0.99780
15.74319,0.99790,15.02646,0.99790
15.75199,0.99800,15.04348,0.99800
15.75705,0.99810,15.06563,0.99810
15.76349,0.99820,15.07668,0.99820
15.78635,0.99830,15.10593,0.99830
15.78894,0.99840,15.11086,0.99840
15.80076,0.99850,15.17074,0.99850
15.80903,0.99860,15.22277,0.99860
15.81349,0.99870,15.24421,0.99870
15.81893,0.99880,15.25561,0.99880
15.82975,0.99890,15.26224,0.99890
15.84838,0.99900,15.26545,0.99900
15.84868,0.99910,15.30126,0.99910
15.86139,0.99920,15.30915,0.99920
15.88265,0.99930,15.31764,0.99930
15.88723,0.99940,15.39764,0.99940
15.90694,0.99950,15.42097,0.99950
15.93026,0.99960,15.45991,0.99960
15.94322,0.99970,15.46053,0.99970
15.98335,0.99980,15.54405,0.99980
16.10307,0.99990,15.72228,0.99990
16.10367,1.00000,15.79826,1.00000


==> data/cdf_gan.txt <==
cap_measure, cdf_measure, cap_gan, cdf_gan
2.28340,0.00000,4.45666,0.00000
2.35551,0.00010,4.58699,0.00010
2.80291,0.00020,4.59134,0.00020
2.88839,0.00030,4.59138,0.00030
2.92413,0.00040,4.60376,0.00040
2.93995,0.00050,4.61868,0.00050
2.95352,0.00060,4.67002,0.00060
2.97358,0.00070,4.68568,0.00070
2.97943,0.00080,4.68696,0.00080
2.98647,0.00090,4.69728,0.00090
2.99256,0.00100,4.70943,0.00100
3.02829,0.00110,4.72431,0.00110
3.09483,0.00120,4.72519,0.00120
3.10103,0.00130,4.73681,0.00130
3.11737,0.00140,4.74056,0.00140
3.14194,0.00150,4.74767,0.00150
3.20436,0.00160,4.74855,0.00160
3.27090,0.00170,4.76602,0.00170
3.29587,0.00180,4.76906,0.00180
3.30783,0.00190,4.78358,0.00190
3.31991,0.00200,4.78669,0.00200
3.32105,0.00210,4.78726,0.00210
3.32415,0.00220,4.78813,0.00220
3.32725,0.00230,4.79499,0.00230
3.33456,0.00240,4.79573,0.00240
3.33943,0.00250,4.79931,0.00250
3.37460,0.00260,4.80042,0.00260
3.41950,0.00270,4.80124,0.00270
3.43457,0.00280,4.80129,0.00280
3.43885,0.00290,4.81146,0.00290
3.44285,0.00300,4.81212,0.00300
3.44413,0.00310,4.81705,0.00310
3.46169,0.00320,4.81961,0.00320
3.48210,0.00330,4.83997,0.00330
3.49011,0.00340,4.84460,0.00340
3.49232,0.00350,4.84621,0.00350
3.49352,0.00360,4.85262,0.00360
3.52998,0.00370,4.86150,0.00370
3.53075,0.00380,4.87044,0.00380
3.54770,0.00390,4.87047,0.00390
3.56169,0.00400,4.87659,0.00400
3.59511,0.00410,4.87771,0.00410
3.59798,0.00420,4.88212,0.00420
3.61317,0.00430,4.89282,0.00430
3.66910,0.00440,4.89772,0.00440
3.69866,0.00450,4.90008,0.00450
3.71149,0.00460,4.91741,0.00460
3.71913,0.00470,4.92073,0.00470
3.72683,0.00480,4.92181,0.00480
3.73215,0.00490,4.92627,0.00490
3.73461,0.00500,4.92664,0.00500
3.74619,0.00510,4.92681,0.00510
3.75001,0.00520,4.92860,0.00520
3.75661,0.00530,4.92961,0.00530
3.76432,0.00540,4.93025,0.00540
3.77825,0.00550,4.93075,0.00550
3.78070,0.00560,4.93483,0.00560
3.78074,0.00570,4.93612,0.00570
3.79055,0.00580,4.93851,0.00580
3.79189,0.00590,4.93856,0.00590
3.80480,0.00600,4.94551,0.00600
3.81823,0.00610,4.95277,0.00610
3.82734,0.00620,4.95490,0.00620
3.85425,0.00630,4.95772,0.00630
3.85695,0.00640,4.95820,0.00640
3.86389,0.00650,4.96193,0.00650
3.88274,0.00660,4.96628,0.00660
3.88306,0.00670,4.96806,0.00670
3.88318,0.00680,4.96914,0.00680
3.89299,0.00690,4.96949,0.00690
3.89500,0.00700,4.97066,0.00700
3.89604,0.00710,4.97114,0.00710
3.89782,0.00720,4.97925,0.00720
3.90577,0.00730,4.98339,0.00730
3.91526,0.00740,4.98370,0.00740
3.92604,0.00750,4.98517,0.00750
3.92732,0.00760,4.98570,0.00760
3.93052,0.00770,4.98925,0.00770
3.93088,0.00780,4.99436,0.00780
3.93411,0.00790,4.99878,0.00790
3.94009,0.00800,4.99905,0.00800
3.94212,0.00810,5.00158,0.00810
3.94253,0.00820,5.00456,0.00820
3.94256,0.00830,5.00648,0.00830
3.94871,0.00840,5.00755,0.00840
3.95580,0.00850,5.00774,0.00850
3.96156,0.00860,5.01293,0.00860
3.96449,0.00870,5.01458,0.00870
3.96878,0.00880,5.01682,0.00880
3.97495,0.00890,5.02196,0.00890
3.97714,0.00900,5.02200,0.00900
3.97844,0.00910,5.02288,0.00910
3.97911,0.00920,5.02977,0.00920
3.98432,0.00930,5.03783,0.00930
3.99511,0.00940,5.04343,0.00940
3.99675,0.00950,5.04516,0.00950
4.00346,0.00960,5.04714,0.00960
4.00641,0.00970,5.04773,0.00970
4.02972,0.00980,5.05802,0.00980
4.04909,0.00990,5.05960,0.00990
4.05059,0.01000,5.06653,0.01000
4.05316,0.01010,5.06728,0.01010
4.05352,0.01020,5.06918,0.01020
4.06133,0.01030,5.06980,0.01030
4.06391,0.01040,5.07392,0.01040
4.06497,0.01050,5.07553,0.01050
4.06837,0.01060,5.07710,0.01060
4.07152,0.01070,5.07832,0.01070
4.07927,0.01080,5.08615,0.01080
4.08530,0.01090,5.08971,0.01090
4.09699,0.01100,5.09504,0.01100
4.10206,0.01110,5.09615,0.01110
4.10667,0.01120,5.09621,0.01120
4.11520,0.01130,5.09991,0.01130
4.11754,0.01140,5.10670,0.01140
4.12908,0.01150,5.11237,0.01150
4.12996,0.01160,5.11251,0.01160
4.13287,0.01170,5.11427,0.01170
4.13645,0.01180,5.11507,0.01180
4.14288,0.01190,5.12105,0.01190
4.14966,0.01200,5.12386,0.01200
4.15339,0.01210,5.12681,0.01210
4.16038,0.01220,5.12830,0.01220
4.16228,0.01230,5.12840,0.01230
4.16610,0.01240,5.13193,0.01240
4.19487,0.01250,5.13195,0.01250
4.20848,0.01260,5.13454,0.01260
4.21677,0.01270,5.13519,0.01270
4.22447,0.01280,5.14185,0.01280
4.23195,0.01290,5.14358,0.01290
4.23593,0.01300,5.14484,0.01300
4.23787,0.01310,5.14494,0.01310
4.24728,0.01320,5.14790,0.01320
4.24960,0.01330,5.15298,0.01330
4.25826,0.01340,5.15441,0.01340
4.25872,0.01350,5.15545,0.01350
4.26145,0.01360,5.15646,0.01360
4.26472,0.01370,5.15848,0.01370
4.26582,0.01380,5.16217,0.01380
4.26938,0.01390,5.16368,0.01390
4.27705,0.01400,5.16636,0.01400
4.28466,0.01410,5.16729,0.01410
4.28764,0.01420,5.16785,0.01420
4.29067,0.01430,5.17012,0.01430
4.29997,0.01440,5.17037,0.01440
4.30296,0.01450,5.17740,0.01450
4.31178,0.01460,5.17807,0.01460
4.31407,0.01470,5.17878,0.01470
4.31573,0.01480,5.17981,0.01480
4.31749,0.01490,5.18122,0.01490
4.32109,0.01500,5.18250,0.01500
4.33098,0.01510,5.18484,0.01510
4.33123,0.01520,5.18599,0.01520
4.33646,0.01530,5.18755,0.01530
4.33781,0.01540,5.18797,0.01540
4.34229,0.01550,5.19143,0.01550
4.34961,0.01560,5.19518,0.01560
4.34967,0.01570,5.20237,0.01570
4.35934,0.01580,5.20287,0.01580
4.36028,0.01590,5.20320,0.01590
4.36698,0.01600,5.20552,0.01600
4.36908,0.01610,5.21703,0.01610
4.37954,0.01620,5.21747,0.01620
4.38404,0.01630,5.21837,0.01630
4.39142,0.01640,5.21863,0.01640
4.39581,0.01650,5.22010,0.01650
4.40368,0.01660,5.22257,0.01660
4.40815,0.01670,5.22904,0.01670
4.41775,0.01680,5.22931,0.01680
4.41834,0.01690,5.22969,0.01690
4.42002,0.01700,5.23275,0.01700
4.42180,0.01710,5.23588,0.01710
4.42521,0.01720,5.23592,0.01720
4.43015,0.01730,5.23602,0.01730
4.43209,0.01740,5.23654,0.01740
4.44980,0.01750,5.23722,0.01750
4.45183,0.01760,5.23866,0.01760
4.45321,0.01770,5.23906,0.01770
4.47219,0.01780,5.23978,0.01780
4.47314,0.01790,5.23997,0.01790
4.47970,0.01800,5.24404,0.01800
4.48599,0.01810,5.24605,0.01810
4.49161,0.01820,5.24873,0.01820
4.49341,0.01830,5.25410,0.01830
4.49813,0.01840,5.25454,0.01840
4.50876,0.01850,5.25496,0.01850
4.50956,0.01860,5.25728,0.01860
4.51278,0.01870,5.25964,0.01870
4.51459,0.01880,5.26034,0.01880
4.51489,0.01890,5.26255,0.01890
4.51514,0.01900,5.26315,0.01900
4.51576,0.01910,5.26351,0.01910
4.52274,0.01920,5.26554,0.01920
4.52376,0.01930,5.27124,0.01930
4.52467,0.01940,5.27261,0.01940
4.52914,0.01950,5.27290,0.01950
4.53004,0.01960,5.27312,0.01960
4.53082,0.01970,5.27803,0.01970
4.53816,0.01980,5.28029,0.01980
4.54019,0.01990,5.28039,0.01990
4.55245,0.02000,5.28084,0.02000
4.55569,0.02010,5.28091,0.02010
4.55728,0.02020,5.28473,0.02020
4.56080,0.02030,5.28480,0.02030
4.56097,0.02040,5.28921,0.02040
4.56147,0.02050,5.29016,0.02050
4.56350,0.02060,5.29252,0.02060
4.57578,0.02070,5.29542,0.02070
4.57783,0.02080,5.29809,0.02080
4.58137,0.02090,5.29907,0.02090
4.58923,0.02100,5.30012,0.02100
4.58996,0.02110,5.30235,0.02110
4.59377,0.02120,5.30484,0.02120
4.59386,0.02130,5.30551,0.02130
4.59477,0.02140,5.30755,0.02140
4.59630,0.02150,5.30798,0.02150
4.59911,0.02160,5.30823,0.02160
4.60514,0.02170,5.30861,0.02170
4.62007,0.02180,5.30917,0.02180
4.62114,0.02190,5.31215,0.02190
4.62716,0.02200,5.31770,0.02200
4.62808,0.02210,5.31840,0.02210
4.62950,0.02220,5.31997,0.02220
4.63231,0.02230,5.32030,0.02230
4.63695,0.02240,5.32189,0.02240
4.63966,0.02250,5.32306,0.02250
4.64570,0.02260,5.32402,0.02260
4.64680,0.02270,5.32520,0.02270
4.65526,0.02280,5.32606,0.02280
4.65766,0.02290,5.32735,0.02290
4.65840,0.02300,5.33524,0.02300
4.65942,0.02310,5.33562,0.02310
4.66617,0.02320,5.33899,0.02320
4.66671,0.02330,5.33927,0.02330
4.66916,0.02340,5.33930,0.02340
4.67056,0.02350,5.34421,0.02350
4.67061,0.02360,5.34859,0.02360
4.67476,0.02370,5.35253,0.02370
4.68080,0.02380,5.35562,0.02380
4.68279,0.02390,5.35726,0.02390
4.68429,0.02400,5.36191,0.02400
4.70322,0.02410,5.36588,0.02410
4.70632,0.02420,5.36592,0.02420
4.71032,0.02430,5.36689,0.02430
4.71375,0.02440,5.36820,0.02440
4.72056,0.02450,5.37435,0.02450
4.72185,0.02460,5.37465,0.02460
4.72202,0.02470,5.37605,0.02470
4.72454,0.02480,5.37624,0.02480
4.74010,0.02490,5.37860,0.02490
4.75465,0.02500,5.37971,0.02500
4.76136,0.02510,5.38070,0.02510
4.76273,0.02520,5.38148,0.02520
4.76474,0.02530,5.38194,0.02530
4.76549,0.02540,5.38292,0.02540
4.76638,0.02550,5.38376,0.02550
4.76808,0.02560,5.38508,0.02560
4.77530,0.02570,5.38643,0.02570
4.77584,0.02580,5.38845,0.02580
4.78477,0.02590,5.38946,0.02590
4.78552,0.02600,5.39178,0.02600
4.78807,0.02610,5.39199,0.02610
4.79009,0.02620,5.39416,0.02620
4.79179,0.02630,5.39638,0.02630
4.79262,0.02640,5.39701,0.02640
4.79485,0.02650,5.40011,0.02650
4.80526,0.02660,5.40057,0.02660
4.80741,0.02670,5.40097,0.02670
4.80998,0.02680,5.40160,0.02680
4.81629,0.02690,5.40341,0.02690
4.81647,0.02700,5.40477,0.02700
4.82532,0.02710,5.40627,0.02710
4.83514,0.02720,5.40785,0.02720
4.83937,0.02730,5.40963,0.02730
4.84399,0.02740,5.40968,0.02740
4.84469,0.02750,5.41088,0.02750
4.84667,0.02760,5.41331,0.02760
4.85091,0.02770,5.41443,0.02770
4.86441,0.02780,5.42115,0.02780
4.86779,0.02790,5.42124,0.02790
4.86945,0.02800,5.42335,0.02800
4.87604,0.02810,5.42698,0.02810
4.87852,0.02820,5.42734,0.02820
4.88244,0.02830,5.42987,0.02830
4.88520,0.02840,5.43690,0.02840
4.88645,0.02850,5.43970,0.02850
4.89850,0.02860,5.44360,0.02860
4.90670,0.02870,5.44365,0.02870
4.91362,0.02880,5.44465,0.02880
4.92472,0.02890,5.44579,0.02890
4.93050,0.02900,5.44688,0.02900
4.93122,0.02910,5.44763,0.02910
4.94461,0.02920,5.44773,0.02920
4.94864,0.02930,5.44931,0.02930
4.94957,0.02940,5.45183,0.02940
4.95060,0.02950,5.45502,0.02950
4.95216,0.02960,5.45733,0.02960
4.95305,0.02970,5.45904,0.02970
4.95825,0.02980,5.46133,0.02980
4.95909,0.02990,5.46406,0.02990
4.95995,0.03000,5.46581,0.03000
4.96406,0.03010,5.46830,0.03010
4.96438,0.03020,5.46964,0.03020
4.97395,0.03030,5.47019,0.03030
4.98427,0.03040,5.47238,0.03040
4.98747,0.03050,5.47278,0.03050
4.98847,0.03060,5.47363,0.03060
5.00453,0.03070,5.47619,0.03070
5.00495,0.03080,5.47688,0.03080
5.00944,0.03090,5.47720,0.03090
5.01039,0.03100,5.48046,0.03100
5.01453,0.03110,5.48298,0.03110
5.01510,0.03120,5.48435,0.03120
5.01525,0.03130,5.48439,0.03130
5.01685,0.03140,5.48663,0.03140
5.02028,0.03150,5.48888,0.03150
5.03089,0.03160,5.49287,0.03160
5.03307,0.03170,5.49401,0.03170
5.03447,0.03180,5.49666,0.03180
5.03638,0.03190,5.49779,0.03190
5.04684,0.03200,5.49989,0.03200
5.04923,0.03210,5.50086,0.03210
5.05078,0.03220,5.50242,0.03220
5.05135,0.03230,5.50273,0.03230
5.05271,0.03240,5.50360,0.03240
5.05422,0.03250,5.50501,0.03250
5.05729,0.03260,5.51125,0.03260
5.06208,0.03270,5.51354,0.03270
5.06639,0.03280,5.51603,0.03280
5.06655,0.03290,5.51739,0.03290
5.06667,0.03300,5.51850,0.03300
5.07097,0.03310,5.51899,0.03310
5.07315,0.03320,5.52425,0.03320
5.07580,0.03330,5.52656,0.03330
5.07918,0.03340,5.53211,0.03340
5.08169,0.03350,5.53340,0.03350
5.09706,0.03360,5.53344,0.03360
5.09857,0.03370,5.53403,0.03370
5.10263,0.03380,5.53551,0.03380
5.10376,0.03390,5.53684,0.03390
5.10750,0.03400,5.53779,0.03400
5.11606,0.03410,5.54153,0.03410
5.11996,0.03420,5.54217,0.03420
5.13453,0.03430,5.54366,0.03430
5.13769,0.03440,5.54519,0.03440
5.14913,0.03450,5.55067,0.03450
5.16534,0.03460,5.55462,0.03460
5.16669,0.03470,5.55922,0.03470
5.17191,0.03480,5.56066,0.03480
5.17501,0.03490,5.56462,0.03490
5.17662,0.03500,5.56550,0.03500
5.17681,0.03510,5.56645,0.03510
5.18498,0.03520,5.56731,0.03520
5.18722,0.03530,5.57057,0.03530
5.19346,0.03540,5.57376,0.03540
5.19399,0.03550,5.57395,0.03550
5.19835,0.03560,5.57472,0.03560
5.19999,0.03570,5.57542,0.03570
5.20792,0.03580,5.57733,0.03580
5.21146,0.03590,5.57785,0.03590
5.21194,0.03600,5.57950,0.03600
5.21804,0.03610,5.58111,0.03610
5.21980,0.03620,5.58197,0.03620
5.23149,0.03630,5.58384,0.03630
5.23933,0.03640,5.58548,0.03640
5.24276,0.03650,5.58630,0.03650
5.24310,0.03660,5.58676,0.03660
5.24466,0.03670,5.58676,0.03670
5.24543,0.03680,5.58732,0.03680
5.24557,0.03690,5.58777,0.03690
5.25352,0.03700,5.58795,0.03700
5.25816,0.03710,5.58892,0.03710
5.26108,0.03720,5.58933,0.03720
5.26219,0.03730,5.59039,0.03730
5.26908,0.03740,5.59265,0.03740
5.27124,0.03750,5.59365,0.03750
5.28136,0.03760,5.59578,0.03760
5.28426,0.03770,5.59909,0.03770
5.29201,0.03780,5.60126,0.03780
5.29521,0.03790,5.60286,0.03790
5.29640,0.03800,5.60420,0.03800
5.30140,0.03810,5.60531,0.03810
5.30241,0.03820,5.60694,0.03820
5.31054,0.03830,5.60934,0.03830
5.31768,0.03840,5.61465,0.03840
5.32018,0.03850,5.61605,0.03850
5.32038,0.03860,5.61638,0.03860
5.32462,0.03870,5.62788,0.03870
5.32762,0.03880,5.63099,0.03880
5.33600,0.03890,5.63153,0.03890
5.33644,0.03900,5.63180,0.03900
5.33900,0.03910,5.63565,0.03910
5.34119,0.03920,5.64006,0.03920
5.34251,0.03930,5.64209,0.03930
5.35198,0.03940,5.64254,0.03940
5.35867,0.03950,5.64289,0.03950
5.35871,0.03960,5.64321,0.03960
5.36086,0.03970,5.64375,0.03970
5.36289,0.03980,5.64411,0.03980
5.37171,0.03990,5.64462,0.03990
5.37360,0.04000,5.64624,0.04000
5.37535,0.04010,5.64780,0.04010
5.38380,0.04020,5.65141,0.04020
5.38735,0.04030,5.65265,0.04030
5.38997,0.04040,5.65311,0.04040
5.39413,0.04050,5.65811,0.04050
5.39527,0.04060,5.65830,0.04060
5.40525,0.04070,5.65908,0.04070
5.40555,0.04080,5.66179,0.04080
5.40766,0.04090,5.66197,0.04090
5.40933,0.04100,5.66225,0.04100
5.41058,0.04110,5.66232,0.04110
5.41189,0.04120,5.66393,0.04120
5.41331,0.04130,5.66617,0.04130
5.42118,0.04140,5.66773,0.04140
5.42317,0.04150,5.66835,0.04150
5.42437,0.04160,5.67323,0.04160
5.43171,0.04170,5.67554,0.04170
5.43556,0.04180,5.67582,0.04180
5.43785,0.04190,5.67618,0.04190
5.43961,0.04200,5.67895,0.04200
5.44418,0.04210,5.68013,0.04210
5.44497,0.04220,5.68212,0.04220
5.44899,0.04230,5.68285,0.04230
5.44996,0.04240,5.68900,0.04240
5.45040,0.04250,5.69162,0.04250
5.45411,0.04260,5.69364,0.04260
5.46156,0.04270,5.69502,0.04270
5.46227,0.04280,5.69558,0.04280
5.46572,0.04290,5.69632,0.04290
5.46636,0.04300,5.69694,0.04300
5.46976,0.04310,5.69695,0.04310
5.47193,0.04320,5.69766,0.04320
5.47290,0.04330,5.69937,0.04330
5.47479,0.04340,5.70291,0.04340
5.47614,0.04350,5.70384,0.04350
5.48063,0.04360,5.70507,0.04360
5.48160,0.04370,5.70866,0.04370
5.48225,0.04380,5.70887,0.04380
5.48383,0.04390,5.71548,0.04390
5.49001,0.04400,5.72591,0.04400
5.49112,0.04410,5.72676,0.04410
5.49251,0.04420,5.72840,0.04420
5.49360,0.04430,5.73123,0.04430
5.49395,0.04440,5.73321,0.04440
5.49486,0.04450,5.73848,0.04450
5.50307,0.04460,5.74079,0.04460
5.50388,0.04470,5.74358,0.04470
5.50392,0.04480,5.74521,0.04480
5.50741,0.04490,5.74522,0.04490
5.50828,0.04500,5.74578,0.04500
5.50950,0.04510,5.74915,0.04510
5.51633,0.04520,5.75201,0.04520
5.51811,0.04530,5.75409,0.04530
5.52383,0.04540,5.75520,0.04540
5.52892,0.04550,5.75959,0.04550
5.53476,0.04560,5.76058,0.04560
5.53673,0.04570,5.76232,0.04570
5.53942,0.04580,5.76472,0.04580
5.54089,0.04590,5.76611,0.04590
5.54334,0.04600,5.76778,0.04600
5.54831,0.04610,5.76921,0.04610
5.55087,0.04620,5.77056,0.04620
5.55507,0.04630,5.77077,0.04630
5.55615,0.04640,5.77103,0.04640
5.55714,0.04650,5.77243,0.04650
5.55764,0.04660,5.77515,0.04660
5.55874,0.04670,5.77690,0.04670
5.56152,0.04680,5.77723,0.04680
5.56451,0.04690,5.78253,0.04690
5.57321,0.04700,5.78668,0.04700
5.57432,0.04710,5.78719,0.04710
5.57452,0.04720,5.78929,0.04720
5.57495,0.04730,5.79462,0.04730
5.57614,0.04740,5.80934,0.04740
5.57846,0.04750,5.81034,0.04750
5.58015,0.04760,5.81035,0.04760
5.58141,0.04770,5.81114,0.04770
5.58659,0.04780,5.81173,0.04780
5.59149,0.04790,5.81251,0.04790
5.59173,0.04800,5.81252,0.04800
5.59337,0.04810,5.81373,0.04810
5.59728,0.04820,5.81597,0.04820
5.60076,0.04830,5.82180,0.04830
5.60360,0.04840,5.82255,0.04840
5.60540,0.04850,5.82264,0.04850
5.60777,0.04860,5.82658,0.04860
5.61077,0.04870,5.82787,0.04870
5.62406,0.04880,5.82912,0.04880
5.62769,0.04890,5.82985,0.04890
5.62841,0.04900,5.83083,0.04900
5.63140,0.04910,5.83529,0.04910
5.63204,0.04920,5.83708,0.04920
5.63214,0.04930,5.84344,0.04930
5.63508,0.04940,5.84390,0.04940
5.63888,0.04950,5.84445,0.04950
5.64172,0.04960,5.84583,0.04960
5.64780,0.04970,5.85008,0.04970
5.64918,0.04980,5.85235,0.04980
5.64923,0.04990,5.85275,0.04990
5.65893,0.05000,5.85372,0.05000
5.66001,0.05010,5.85779,0.05010
5.66693,0.05020,5.86158,0.05020
5.66876,0.05030,5.86462,0.05030
5.67214,0.05040,5.86465,0.05040
5.67487,0.05050,5.86649,0.05050
5.67552,0.05060,5.86818,0.05060
5.67890,0.05070,5.87221,0.05070
5.68143,0.05080,5.87667,0.05080
5.69241,0.05090,5.87754,0.05090
5.69273,0.05100,5.88023,0.05100
5.70040,0.05110,5.88174,0.05110
5.70367,0.05120,5.88293,0.05120
5.70416,0.05130,5.88352,0.05130
5.70666,0.05140,5.88429,0.05140
5.70733,0.05150,5.88514,0.05150
5.71659,0.05160,5.88517,0.05160
5.71803,0.05170,5.89007,0.05170
5.72294,0.05180,5.89040,0.05180
5.72431,0.05190,5.89477,0.05190
5.72578,0.05200,5.89543,0.05200
5.72669,0.05210,5.90536,0.05210
5.72713,0.05220,5.90634,0.05220
5.72797,0.05230,5.90688,0.05230
5.72991,0.05240,5.90702,0.05240
5.73032,0.05250,5.90883,0.05250
5.73139,0.05260,5.91101,0.05260
5.73228,0.05270,5.91192,0.05270
5.73515,0.05280,5.91277,0.05280
5.74136,0.05290,5.91638,0.05290
5.74460,0.05300,5.91825,0.05300
5.74729,0.05310,5.92762,0.05310
5.74922,0.05320,5.92890,0.05320
5.75009,0.05330,5.93044,0.05330
5.75078,0.05340,5.93110,0.05340
5.75721,0.05350,5.93283,0.05350
5.76230,0.05360,5.93381,0.05360
5.76661,0.05370,5.93402,0.05370
5.77234,0.05380,5.93525,0.05380
5.77278,0.05390,5.93675,0.05390
5.77352,0.05400,5.93947,0.05400
5.77437,0.05410,5.93947,0.05410
5.77486,0.05420,5.93964,0.05420
5.78063,0.05430,5.94165,0.05430
5.78825,0.05440,5.94362,0.05440
5.78982,0.05450,5.94424,0.05450
5.79062,0.05460,5.94893,0.05460
5.79063,0.05470,5.95002,0.05470
5.79244,0.05480,5.95136,0.05480
5.79621,0.05490,5.95147,0.05490
5.79847,0.05500,5.95197,0.05500
5.80688,0.05510,5.95397,0.05510
5.81105,0.05520,5.95494,0.05520
5.81517,0.05530,5.95808,0.05530
5.81653,0.05540,5.95924,0.05540
5.81734,0.05550,5.96011,0.05550
5.81963,0.05560,5.96488,0.05560
5.82051,0.05570,5.96622,0.05570
5.82484,0.05580,5.96671,0.05580
5.82633,0.05590,5.96712,0.05590
5.83429,0.05600,5.97060,0.05600
5.84089,0.05610,5.97522,0.05610
5.84100,0.05620,5.97523,0.05620
5.84175,0.05630,5.97595,0.05630
5.84302,0.05640,5.97615,0.05640
5.84927,0.05650,5.97862,0.05650
5.85390,0.05660,5.98046,0.05660
5.86401,0.05670,5.98371,0.05670
5.86632,0.05680,5.98593,0.05680
5.86807,0.05690,5.98672,0.05690
5.87043,0.05700,5.98897,0.05700
5.87153,0.05710,5.99310,0.05710
5.87196,0.05720,5.99410,0.05720
5.87727,0.05730,5.99505,0.05730
5.87960,0.05740,5.99550,0.05740
5.88064,0.05750,5.99660,0.05750
5.88111,0.05760,5.99804,0.05760
5.88491,0.05770,5.99870,0.05770
5.88584,0.05780,6.00098,0.05780
5.88742,0.05790,6.00185,0.05790
5.89263,0.05800,6.00298,0.05800
5.89503,0.05810,6.00366,0.05810
5.89547,0.05820,6.00379,0.05820
5.90406,0.05830,6.00571,0.05830
5.90425,0.05840,6.00614,0.05840
5.91164,0.05850,6.00996,0.05850
5.91524,0.05860,6.01192,0.05860
5.92083,0.05870,6.01273,0.05870
5.92143,0.05880,6.01274,0.05880
5.92244,0.05890,6.02065,0.05890
5.92513,0.05900,6.02380,0.05900
5.92627,0.05910,6.03407,0.05910
5.93038,0.05920,6.03562,0.05920
5.93937,0.05930,6.03881,0.05930
5.94477,0.05940,6.03935,0.05940
5.94913,0.05950,6.03977,0.05950
5.94918,0.05960,6.04217,0.05960
5.95543,0.05970,6.04306,0.05970
5.95695,0.05980,6.04708,0.05980
5.95912,0.05990,6.04760,0.05990
5.96425,0.06000,6.04841,0.06000
5.96529,0.06010,6.04975,0.06010
5.96710,0.06020,6.05236,0.06020
5.96776,0.06030,6.05401,0.06030
5.97289,0.06040,6.05500,0.06040
5.97394,0.06050,6.05685,0.06050
5.97565,0.06060,6.05689,0.06060
5.97789,0.06070,6.05750,0.06070
5.98132,0.06080,6.05786,0.06080
5.98618,0.06090,6.06324,0.06090
5.98629,0.06100,6.06362,0.06100
5.98748,0.06110,6.06678,0.06110
5.98790,0.06120,6.06806,0.06120
5.98814,0.06130,6.07077,0.06130
5.98876,0.06140,6.07429,0.06140
5.99317,0.06150,6.07446,0.06150
5.99532,0.06160,6.07551,0.06160
5.99610,0.06170,6.07626,0.06170
5.99675,0.06180,6.07774,0.06180
5.99746,0.06190,6.07775,0.06190
5.99859,0.06200,6.07970,0.06200
6.00407,0.06210,6.07978,0.06210
6.00433,0.06220,6.08638,0.06220
6.00687,0.06230,6.08683,0.06230
6.00744,0.06240,6.08718,0.06240
6.01250,0.06250,6.08764,0.06250
6.01302,0.06260,6.08971,0.06260
6.01315,0.06270,6.09179,0.06270
6.01378,0.06280,6.09294,0.06280
6.01446,0.06290,6.09584,0.06290
6.01515,0.06300,6.09786,0.06300
6.01547,0.06310,6.09820,0.06310
6.01839,0.06320,6.10019,0.06320
6.01898,0.06330,6.10302,0.06330
6.01942,0.06340,6.10458,0.06340
6.02003,0.06350,6.10520,0.06350
6.02187,0.06360,6.10648,0.06360
6.02467,0.06370,6.10671,0.06370
6.02513,0.06380,6.10767,0.06380
6.03769,0.06390,6.10834,0.06390
6.03906,0.06400,6.10876,0.06400
6.04760,0.06410,6.11506,0.06410
6.04989,0.06420,6.11835,0.06420
6.05091,0.06430,6.11843,0.06430
6.05216,0.06440,6.11921,0.06440
6.05251,0.06450,6.11959,0.06450
6.05464,0.06460,6.12095,0.06460
6.05508,0.06470,6.12501,0.06470
6.05864,0.06480,6.13273,0.06480
6.06074,0.06490,6.13416,0.06490
6.06258,0.06500,6.13427,0.06500
6.06704,0.06510,6.13590,0.06510
6.06787,0.06520,6.13605,0.06520
6.07316,0.06530,6.13786,0.06530
6.07343,0.06540,6.13861,0.06540
6.07610,0.06550,6.13868,0.06550
6.08247,0.06560,6.14124,0.06560
6.08308,0.06570,6.14168,0.06570
6.08386,0.06580,6.14321,0.06580
6.08842,0.06590,6.14429,0.06590
6.09101,0.06600,6.14869,0.06600
6.09186,0.06610,6.15153,0.06610
6.09519,0.06620,6.15307,0.06620
6.09874,0.06630,6.16009,0.06630
6.09911,0.06640,6.16134,0.06640
6.09956,0.06650,6.16587,0.06650
6.10018,0.06660,6.16609,0.06660
6.10220,0.06670,6.16633,0.06670
6.10368,0.06680,6.16847,0.06680
6.10411,0.06690,6.17317,0.06690
6.11290,0.06700,6.17465,0.06700
6.12204,0.06710,6.17506,0.06710
6.12643,0.06720,6.17642,0.06720
6.12934,0.06730,6.18505,0.06730
6.13219,0.06740,6.18572,0.06740
6.13238,0.06750,6.18726,0.06750
6.13480,0.06760,6.19091,0.06760
6.13519,0.06770,6.19119,0.06770
6.13632,0.06780,6.19388,0.06780
6.14532,0.06790,6.19391,0.06790
6.14708,0.06800,6.19420,0.06800
6.15375,0.06810,6.19552,0.06810
6.15486,0.06820,6.20126,0.06820
6.15757,0.06830,6.20939,0.06830
6.15859,0.06840,6.21059,0.06840
6.15924,0.06850,6.21209,0.06850
6.16536,0.06860,6.21252,0.06860
6.17027,0.06870,6.21260,0.06870
6.17177,0.06880,6.21313,0.06880
6.17564,0.06890,6.21398,0.06890
6.17671,0.06900,6.21426,0.06900
6.17944,0.06910,6.21515,0.06910
6.18181,0.06920,6.21800,0.06920
6.18613,0.06930,6.21833,0.06930
6.18736,0.06940,6.21836,0.06940
6.18850,0.06950,6.21980,0.06950
6.19112,0.06960,6.22226,0.06960
6.19589,0.06970,6.22341,0.06970
6.19746,0.06980,6.22361,0.06980
6.19934,0.06990,6.22369,0.06990
6.20285,0.07000,6.22679,0.07000
6.20290,0.07010,6.22823,0.07010
6.20317,0.07020,6.22883,0.07020
6.20364,0.07030,6.23098,0.07030
6.20481,0.07040,6.23170,0.07040
6.20835,0.07050,6.23171,0.07050
6.20877,0.07060,6.23446,0.07060
6.21305,0.07070,6.23813,0.07070
6.21323,0.07080,6.24387,0.07080
6.21449,0.07090,6.25013,0.07090
6.21509,0.07100,6.25567,0.07100
6.21546,0.07110,6.25580,0.07110
6.21575,0.07120,6.25722,0.07120
6.21628,0.07130,6.26077,0.07130
6.21773,0.07140,6.26417,0.07140
6.22220,0.07150,6.26472,0.07150
6.22359,0.07160,6.26558,0.07160
6.22409,0.07170,6.26815,0.07170
6.22533,0.07180,6.26865,0.07180
6.22700,0.07190,6.27169,0.07190
6.22756,0.07200,6.27671,0.07200
6.22951,0.07210,6.28004,0.07210
6.23018,0.07220,6.28485,0.07220
6.23139,0.07230,6.28728,0.07230
6.23192,0.07240,6.28938,0.07240
6.23321,0.07250,6.29275,0.07250
6.23601,0.07260,6.29319,0.07260
6.23998,0.07270,6.29656,0.07270
6.24019,0.07280,6.30116,0.07280
6.24265,0.07290,6.30545,0.07290
6.24564,0.07300,6.30586,0.07300
6.24639,0.07310,6.30640,0.07310
6.24645,0.07320,6.30723,0.07320
6.24992,0.07330,6.31074,0.07330
6.25145,0.07340,6.31144,0.07340
6.25336,0.07350,6.31208,0.07350
6.25545,0.07360,6.31504,0.07360
6.25548,0.07370,6.31551,0.07370
6.25653,0.07380,6.31580,0.07380
6.25980,0.07390,6.31850,0.07390
6.26056,0.07400,6.31952,0.07400
6.26600,0.07410,6.32003,0.07410
6.26601,0.07420,6.32238,0.07420
6.26624,0.07430,6.32513,0.07430
6.26689,0.07440,6.32923,0.07440
6.26802,0.07450,6.33032,0.07450
6.27100,0.07460,6.33083,0.07460
6.27311,0.07470,6.33139,0.07470
6.27538,0.07480,6.33492,0.07480
6.27809,0.07490,6.33551,0.07490
6.28009,0.07500,6.33585,0.07500
6.28154,0.07510,6.33726,0.07510
6.28583,0.07520,6.33825,0.07520
6.28764,0.07530,6.34029,0.07530
6.28867,0.07540,6.34071,0.07540
6.28902,0.07550,6.34117,0.07550
6.29339,0.07560,6.34265,0.07560
6.29552,0.07570,6.34278,0.07570
6.30320,0.07580,6.34350,0.07580
6.30416,0.07590,6.34372,0.07590
6.30617,0.07600,6.35123,0.07600
6.30902,0.07610,6.35291,0.07610
6.30920,0.07620,6.35352,0.07620
6.31170,0.07630,6.35711,0.07630
6.31243,0.07640,6.36014,0.07640
6.32170,0.07650,6.36545,0.07650
6.32399,0.07660,6.36582,0.07660
6.32526,0.07670,6.36605,0.07670
6.32702,0.07680,6.36650,0.07680
6.32949,0.07690,6.36700,0.07690
6.33253,0.07700,6.37087,0.07700
6.33564,0.07710,6.37087,0.07710
6.33850,0.07720,6.37350,0.07720
6.34679,0.07730,6.37941,0.07730
6.34733,0.07740,6.38033,0.07740
6.35120,0.07750,6.38375,0.07750
6.35372,0.07760,6.38401,0.07760
6.35594,0.07770,6.38523,0.07770
6.35758,0.07780,6.38561,0.07780
6.36028,0.07790,6.38638,0.07790
6.36184,0.07800,6.38715,0.07800
6.36456,0.07810,6.38850,0.07810
6.36506,0.07820,6.39042,0.07820
6.36545,0.07830,6.39120,0.07830
6.36636,0.07840,6.39141,0.07840
6.36956,0.07850,6.39254,0.07850
6.37306,0.07860,6.39361,0.07860
6.37369,0.07870,6.39584,0.07870
6.37426,0.07880,6.39649,0.07880
6.37490,0.07890,6.39722,0.07890
6.37768,0.07900,6.39768,0.07900
6.37981,0.07910,6.39791,0.07910
6.38455,0.07920,6.39987,0.07920
6.38605,0.07930,6.40123,0.07930
6.38798,0.07940,6.40388,0.07940
6.38804,0.07950,6.40406,0.07950
6.38872,0.07960,6.40416,0.07960
6.39029,0.07970,6.40646,0.07970
6.39052,0.07980,6.40939,0.07980
6.39314,0.07990,6.40946,0.07990
6.39753,0.08000,6.40951,0.08000
6.39988,0.08010,6.41021,0.08010
6.40017,0.08020,6.41839,0.08020
6.40018,0.08030,6.42218,0.08030
6.40144,0.08040,6.42393,0.08040
6.40286,0.08050,6.42591,0.08050
6.40668,0.08060,6.42656,0.08060
6.40781,0.08070,6.42700,0.08070
6.41160,0.08080,6.42780,0.08080
6.41502,0.08090,6.42780,0.08090
6.41737,0.08100,6.42857,0.08100
6.41786,0.08110,6.43012,0.08110
6.41836,0.08120,6.43012,0.08120
6.42278,0.08130,6.43135,0.08130
6.42331,0.08140,6.43176,0.08140
6.42602,0.08150,6.43278,0.08150
6.43148,0.08160,6.43685,0.08160
6.43156,0.08170,6.43739,0.08170
6.43232,0.08180,6.44115,0.08180
6.43234,0.08190,6.44517,0.08190
6.43559,0.08200,6.44587,0.08200
6.43604,0.08210,6.45043,0.08210
6.44118,0.08220,6.45131,0.08220
6.44185,0.08230,6.45200,0.08230
6.44215,0.08240,6.45286,0.08240
6.44328,0.08250,6.45296,0.08250
6.44686,0.08260,6.45354,0.08260
6.44714,0.08270,6.45462,0.08270
6.45006,0.08280,6.45479,0.08280
6.45087,0.08290,6.45667,0.08290
6.45279,0.08300,6.45725,0.08300
6.45519,0.08310,6.45884,0.08310
6.45531,0.08320,6.46111,0.08320
6.45662,0.08330,6.46136,0.08330
6.45996,0.08340,6.46549,0.08340
6.46030,0.08350,6.46736,0.08350
6.46209,0.08360,6.46832,0.08360
6.46317,0.08370,6.47026,0.08370
6.46403,0.08380,6.47293,0.08380
6.46657,0.08390,6.47375,0.08390
6.46662,0.08400,6.47925,0.08400
6.46720,0.08410,6.47926,0.08410
6.46745,0.08420,6.48129,0.08420
6.46989,0.08430,6.48143,0.08430
6.47119,0.08440,6.48183,0.08440
6.47295,0.08450,6.48392,0.08450
6.47324,0.08460,6.48464,0.08460
6.47381,0.08470,6.48540,0.08470
6.47619,0.08480,6.48645,0.08480
6.47830,0.08490,6.48649,0.08490
6.48334,0.08500,6.48853,0.08500
6.48373,0.08510,6.48867,0.08510
6.48916,0.08520,6.49303,0.08520
6.48923,0.08530,6.49942,0.08530
6.49076,0.08540,6.49970,0.08540
6.49603,0.08550,6.50201,0.08550
6.49954,0.08560,6.50491,0.08560
6.49999,0.08570,6.50577,0.08570
6.50155,0.08580,6.50833,0.08580
6.50292,0.08590,6.51000,0.08590
6.50351,0.08600,6.51693,0.08600
6.50379,0.08610,6.51737,0.08610
6.50419,0.08620,6.51875,0.08620
6.50606,0.08630,6.51920,0.08630
6.50698,0.08640,6.52177,0.08640
6.50842,0.08650,6.52799,0.08650
6.51353,0.08660,6.52865,0.08660
6.51954,0.08670,6.52888,0.08670
6.52170,0.08680,6.52922,0.08680
6.52239,0.08690,6.52988,0.08690
6.52377,0.08700,6.53102,0.08700
6.52552,0.08710,6.53185,0.08710
6.52635,0.08720,6.53351,0.08720
6.52795,0.08730,6.53369,0.08730
6.53038,0.08740,6.53723,0.08740
6.53362,0.08750,6.53940,0.08750
6.53401,0.08760,6.54317,0.08760
6.53970,0.08770,6.54348,0.08770
6.54009,0.08780,6.54508,0.08780
6.54076,0.08790,6.54568,0.08790
6.54185,0.08800,6.54701,0.08800
6.54193,0.08810,6.54742,0.08810
6.54245,0.08820,6.54803,0.08820
6.54312,0.08830,6.54830,0.08830
6.54862,0.08840,6.54904,0.08840
6.54915,0.08850,6.55078,0.08850
6.54986,0.08860,6.55229,0.08860
6.55306,0.08870,6.55585,0.08870
6.55427,0.08880,6.55588,0.08880
6.55891,0.08890,6.55693,0.08890
6.56162,0.08900,6.55723,0.08900
6.56237,0.08910,6.55911,0.08910
6.56552,0.08920,6.56038,0.08920
6.56667,0.08930,6.56388,0.08930
6.56705,0.08940,6.56501,0.08940
6.56935,0.08950,6.56546,0.08950
6.57141,0.08960,6.56909,0.08960
6.57187,0.08970,6.57072,0.08970
6.57261,0.08980,6.57569,0.08980
6.57268,0.08990,6.57604,0.08990
6.57307,0.09000,6.57833,0.09000
6.57388,0.09010,6.57924,0.09010
6.57479,0.09020,6.57997,0.09020
6.57737,0.09030,6.58463,0.09030
6.57771,0.09040,6.58534,0.09040
6.58077,0.09050,6.58840,0.09050
6.58129,0.09060,6.58918,0.09060
6.58320,0.09070,6.59278,0.09070
6.58329,0.09080,6.59364,0.09080
6.58746,0.09090,6.59648,0.09090
6.58751,0.09100,6.59784,0.09100
6.59634,0.09110,6.59925,0.09110
6.59671,0.09120,6.60696,0.09120
6.60120,0.09130,6.60760,0.09130
6.60441,0.09140,6.61049,0.09140
6.60579,0.09150,6.61624,0.09150
6.60609,0.09160,6.61639,0.09160
6.60724,0.09170,6.61653,0.09170
6.60932,0.09180,6.61676,0.09180
6.61148,0.09190,6.61958,0.09190
6.61170,0.09200,6.62027,0.09200
6.61252,0.09210,6.62048,0.09210
6.61332,0.09220,6.62461,0.09220
6.61548,0.09230,6.62528,0.09230
6.61833,0.09240,6.62613,0.09240
6.62579,0.09250,6.62904,0.09250
6.62725,0.09260,6.63182,0.09260
6.62999,0.09270,6.63256,0.09270
6.63116,0.09280,6.63426,0.09280
6.63189,0.09290,6.63939,0.09290
6.63336,0.09300,6.64278,0.09300
6.63409,0.09310,6.64397,0.09310
6.63425,0.09320,6.64420,0.09320
6.63490,0.09330,6.64526,0.09330
6.63773,0.09340,6.64848,0.09340
6.63831,0.09350,6.65159,0.09350
6.63854,0.09360,6.65364,0.09360
6.63897,0.09370,6.65646,0.09370
6.63907,0.09380,6.65695,0.09380
6.64266,0.09390,6.65922,0.09390
6.64339,0.09400,6.65957,0.09400
6.64532,0.09410,6.66016,0.09410
6.64591,0.09420,6.66156,0.09420
6.64808,0.09430,6.66573,0.09430
6.64839,0.09440,6.66691,0.09440
6.65347,0.09450,6.67153,0.09450
6.65449,0.09460,6.67242,0.09460
6.65860,0.09470,6.67425,0.09470
6.65918,0.09480,6.67576,0.09480
6.66037,0.09490,6.67581,0.09490
6.66048,0.09500,6.67687,0.09500
6.66059,0.09510,6.67891,0.09510
6.66064,0.09520,6.67892,0.09520
6.66067,0.09530,6.68850,0.09530
6.66124,0.09540,6.69019,0.09540
6.66493,0.09550,6.69317,0.09550
6.67263,0.09560,6.69329,0.09560
6.67592,0.09570,6.69340,0.09570
6.67611,0.09580,6.69590,0.09580
6.67827,0.09590,6.69671,0.09590
6.68003,0.09600,6.69689,0.09600
6.68339,0.09610,6.69754,0.09610
6.68544,0.09620,6.69846,0.09620
6.68762,0.09630,6.70060,0.09630
6.68911,0.09640,6.70147,0.09640
6.69107,0.09650,6.70225,0.09650
6.69230,0.09660,6.70484,0.09660
6.69387,0.09670,6.70643,0.09670
6.69495,0.09680,6.70643,0.09680
6.69695,0.09690,6.70770,0.09690
6.69721,0.09700,6.70855,0.09700
6.69783,0.09710,6.70865,0.09710
6.69810,0.09720,6.71209,0.09720
6.69986,0.09730,6.71253,0.09730
6.70294,0.09740,6.71415,0.09740
6.70340,0.09750,6.71485,0.09750
6.70636,0.09760,6.71661,0.09760
6.70708,0.09770,6.71734,0.09770
6.70728,0.09780,6.71768,0.09780
6.70826,0.09790,6.72074,0.09790
6.71150,0.09800,6.72181,0.09800
6.71230,0.09810,6.72263,0.09810
6.71244,0.09820,6.72569,0.09820
6.71365,0.09830,6.72625,0.09830
6.71454,0.09840,6.72983,0.09840
6.71706,0.09850,6.73381,0.09850
6.71803,0.09860,6.73443,0.09860
6.72326,0.09870,6.74036,0.09870
6.72473,0.09880,6.74240,0.09880
6.72485,0.09890,6.74309,0.09890
6.73210,0.09900,6.74315,0.09900
6.73567,0.09910,6.74476,0.09910
6.73878,0.09920,6.74760,0.09920
6.73880,0.09930,6.74862,0.09930
6.74183,0.09940,6.75055,0.09940
6.74194,0.09950,6.75254,0.09950
6.74560,0.09960,6.75380,0.09960
6.74564,0.09970,6.75732,0.09970
6.74575,0.09980,6.75812,0.09980
6.74624,0.09990,6.75823,0.09990
6.74740,0.10000,6.75898,0.10000
6.74916,0.10010,6.75953,0.10010
6.75008,0.10020,6.75996,0.10020
6.75034,0.10030,6.76035,0.10030
6.75244,0.10040,6.76096,0.10040
6.76090,0.10050,6.77189,0.10050
6.76330,0.10060,6.77217,0.10060
6.76524,0.10070,6.77325,0.10070
6.76714,0.10080,6.77469,0.10080
6.77025,0.10090,6.77480,0.10090
6.77045,0.10100,6.77586,0.10100
6.77398,0.10110,6.77636,0.10110
6.77817,0.10120,6.77855,0.10120
6.78196,0.10130,6.77923,0.10130
6.78260,0.10140,6.77947,0.10140
6.78508,0.10150,6.78028,0.10150
6.78606,0.10160,6.78217,0.10160
6.78654,0.10170,6.78393,0.10170
6.78668,0.10180,6.78688,0.10180
6.78669,0.10190,6.78975,0.10190
6.78822,0.10200,6.79254,0.10200
6.79053,0.10210,6.79482,0.10210
6.79221,0.10220,6.79573,0.10220
6.79308,0.10230,6.79946,0.10230
6.79369,0.10240,6.80175,0.10240
6.79425,0.10250,6.80247,0.10250
6.79439,0.10260,6.80483,0.10260
6.80143,0.10270,6.80771,0.10270
6.80759,0.10280,6.80819,0.10280
6.81174,0.10290,6.80918,0.10290
6.81475,0.10300,6.80943,0.10300
6.81708,0.10310,6.80965,0.10310
6.81938,0.10320,6.81114,0.10320
6.81995,0.10330,6.81142,0.10330
6.82268,0.10340,6.81150,0.10340
6.82293,0.10350,6.81377,0.10350
6.82416,0.10360,6.81879,0.10360
6.82552,0.10370,6.82069,0.10370
6.82588,0.10380,6.82455,0.10380
6.82642,0.10390,6.82557,0.10390
6.82740,0.10400,6.82757,0.10400
6.82846,0.10410,6.82805,0.10410
6.83041,0.10420,6.82880,0.10420
6.83166,0.10430,6.83005,0.10430
6.83203,0.10440,6.83146,0.10440
6.83274,0.10450,6.83167,0.10450
6.83278,0.10460,6.83223,0.10460
6.83659,0.10470,6.83351,0.10470
6.83743,0.10480,6.83477,0.10480
6.83904,0.10490,6.83483,0.10490
6.84635,0.10500,6.83491,0.10500
6.84761,0.10510,6.83765,0.10510
6.84766,0.10520,6.84008,0.10520
6.85117,0.10530,6.84149,0.10530
6.85290,0.10540,6.84611,0.10540
6.85447,0.10550,6.84868,0.10550
6.85649,0.10560,6.85043,0.10560
6.85801,0.10570,6.85078,0.10570
6.85961,0.10580,6.85435,0.10580
6.86119,0.10590,6.85641,0.10590
6.86173,0.10600,6.86129,0.10600
6.86295,0.10610,6.86253,0.10610
6.86394,0.10620,6.86304,0.10620
6.86502,0.10630,6.86361,0.10630
6.86599,0.10640,6.86663,0.10640
6.86733,0.10650,6.86778,0.10650
6.86764,0.10660,6.86873,0.10660
6.87313,0.10670,6.87019,0.10670
6.87315,0.10680,6.87268,0.10680
6.87328,0.10690,6.87353,0.10690
6.87406,0.10700,6.87441,0.10700
6.87552,0.10710,6.87460,0.10710
6.87593,0.10720,6.87588,0.10720
6.87663,0.10730,6.87977,0.10730
6.87697,0.10740,6.88244,0.10740
6.87768,0.10750,6.88258,0.10750
6.87897,0.10760,6.88443,0.10760
6.87990,0.10770,6.88571,0.10770
6.88003,0.10780,6.88728,0.10780
6.88091,0.10790,6.88854,0.10790
6.88170,0.10800,6.88928,0.10800
6.88453,0.10810,6.89068,0.10810
6.88715,0.10820,6.89100,0.10820
6.88809,0.10830,6.89211,0.10830
6.89170,0.10840,6.89380,0.10840
6.89368,0.10850,6.89440,0.10850
6.89398,0.10860,6.89547,0.10860
6.89499,0.10870,6.89700,0.10870
6.89547,0.10880,6.89708,0.10880
6.89605,0.10890,6.89916,0.10890
6.89622,0.10900,6.89953,0.10900
6.89747,0.10910,6.90066,0.10910
6.89968,0.10920,6.90313,0.10920
6.89969,0.10930,6.90319,0.10930
6.89977,0.10940,6.90347,0.10940
6.90141,0.10950,6.90691,0.10950
6.90156,0.10960,6.90713,0.10960
6.90178,0.10970,6.90863,0.10970
6.90345,0.10980,6.90942,0.10980
6.90704,0.10990,6.91074,0.10990
6.90791,0.11000,6.91107,0.11000
6.90879,0.11010,6.91238,0.11010
6.91018,0.11020,6.91325,0.11020
6.91058,0.11030,6.91369,0.11030
6.91078,0.11040,6.91771,0.11040
6.91228,0.11050,6.91850,0.11050
6.91323,0.11060,6.91856,0.11060
6.91336,0.11070,6.91869,0.11070
6.91399,0.11080,6.92435,0.11080
6.91436,0.11090,6.92541,0.11090
6.91539,0.11100,6.92757,0.11100
6.91905,0.11110,6.92905,0.11110
6.91933,0.11120,6.93235,0.11120
6.91997,0.11130,6.93354,0.11130
6.92107,0.11140,6.93372,0.11140
6.92196,0.11150,6.93418,0.11150
6.92208,0.11160,6.93706,0.11160
6.92306,0.11170,6.93727,0.11170
6.92409,0.11180,6.93795,0.11180
6.92839,0.11190,6.94138,0.11190
6.93069,0.11200,6.94223,0.11200
6.93237,0.11210,6.94530,0.11210
6.93321,0.11220,6.94625,0.11220
6.93482,0.11230,6.94929,0.11230
6.93831,0.11240,6.95049,0.11240
6.93969,0.11250,6.95206,0.11250
6.94179,0.11260,6.95445,0.11260
6.94197,0.11270,6.95468,0.11270
6.94352,0.11280,6.95599,0.11280
6.94357,0.11290,6.96034,0.11290
6.94451,0.11300,6.96123,0.11300
6.94617,0.11310,6.96156,0.11310
6.94635,0.11320,6.96332,0.11320
6.94655,0.11330,6.96422,0.11330
6.94704,0.11340,6.96673,0.11340
6.95158,0.11350,6.96721,0.11350
6.95159,0.11360,6.96727,0.11360
6.95351,0.11370,6.97129,0.11370
6.95395,0.11380,6.97197,0.11380
6.95416,0.11390,6.97204,0.11390
6.95661,0.11400,6.97341,0.11400
6.95830,0.11410,6.97563,0.11410
6.96209,0.11420,6.97649,0.11420
6.96217,0.11430,6.97659,0.11430
6.96364,0.11440,6.97784,0.11440
6.96402,0.11450,6.97828,0.11450
6.96473,0.11460,6.97917,0.11460
6.96804,0.11470,6.98107,0.11470
6.97175,0.11480,6.98190,0.11480
6.97305,0.11490,6.98478,0.11490
6.97478,0.11500,6.98725,0.11500
6.97483,0.11510,6.98745,0.11510
6.97501,0.11520,6.98865,0.11520
6.97503,0.11530,6.99110,0.11530
6.97526,0.11540,6.99215,0.11540
6.97840,0.11550,6.99235,0.11550
6.97970,0.11560,6.99256,0.11560
6.98034,0.11570,6.99299,0.11570
6.98231,0.11580,6.99345,0.11580
6.98367,0.11590,6.99422,0.11590
6.98407,0.11600,6.99522,0.11600
6.98853,0.11610,6.99887,0.11610
6.98883,0.11620,6.99913,0.11620
6.98897,0.11630,6.99955,0.11630
6.98905,0.11640,7.00023,0.11640
6.98917,0.11650,7.00029,0.11650
6.99004,0.11660,7.00107,0.11660
6.99192,0.11670,7.00190,0.11670
6.99417,0.11680,7.00455,0.11680
6.99439,0.11690,7.00519,0.11690
6.99466,0.11700,7.00523,0.11700
6.99499,0.11710,7.00538,0.11710
6.99634,0.11720,7.00766,0.11720
6.99852,0.11730,7.01287,0.11730
7.00017,0.11740,7.01402,0.11740
7.00142,0.11750,7.01810,0.11750
7.00409,0.11760,7.01813,0.11760
7.00412,0.11770,7.02087,0.11770
7.00665,0.11780,7.02547,0.11780
7.01062,0.11790,7.02735,0.11790
7.01199,0.11800,7.02786,0.11800
7.01575,0.11810,7.02982,0.11810
7.01692,0.11820,7.03244,0.11820
7.01718,0.11830,7.03470,0.11830
7.02071,0.11840,7.03561,0.11840
7.02340,0.11850,7.03764,0.11850
7.02456,0.11860,7.03883,0.11860
7.02511,0.11870,7.03890,0.11870
7.02743,0.11880,7.04007,0.11880
7.02997,0.11890,7.04590,0.11890
7.03104,0.11900,7.04597,0.11900
7.03510,0.11910,7.04648,0.11910
7.03735,0.11920,7.05245,0.11920
7.03746,0.11930,7.05278,0.11930
7.03818,0.11940,7.05308,0.11940
7.03885,0.11950,7.05580,0.11950
7.03920,0.11960,7.06056,0.11960
7.03989,0.11970,7.06114,0.11970
7.04076,0.11980,7.06464,0.11980
7.04087,0.11990,7.06883,0.11990
7.04094,0.12000,7.06890,0.12000
7.04100,0.12010,7.07019,0.12010
7.04320,0.12020,7.07222,0.12020
7.04351,0.12030,7.07246,0.12030
7.04417,0.12040,7.07322,0.12040
7.04423,0.12050,7.07532,0.12050
7.04661,0.12060,7.08260,0.12060
7.04705,0.12070,7.08292,0.12070
7.05367,0.12080,7.08465,0.12080
7.05398,0.12090,7.08555,0.12090
7.05720,0.12100,7.08562,0.12100
7.05767,0.12110,7.09016,0.12110
7.05816,0.12120,7.09203,0.12120
7.05899,0.12130,7.09594,0.12130
7.06231,0.12140,7.09659,0.12140
7.06580,0.12150,7.09824,0.12150
7.07021,0.12160,7.09887,0.12160
7.07034,0.12170,7.09979,0.12170
7.07056,0.12180,7.10001,0.12180
7.07074,0.12190,7.10103,0.12190
7.07193,0.12200,7.10177,0.12200
7.07222,0.12210,7.10347,0.12210
7.07613,0.12220,7.10457,0.12220
7.07639,0.12230,7.10484,0.12230
7.07718,0.12240,7.10946,0.12240
7.07988,0.12250,7.11043,0.12250
7.07998,0.12260,7.11194,0.12260
7.08110,0.12270,7.11638,0.12270
7.08328,0.12280,7.11779,0.12280
7.08364,0.12290,7.11817,0.12290
7.08524,0.12300,7.11830,0.12300
7.08577,0.12310,7.12010,0.12310
7.08606,0.12320,7.12060,0.12320
7.08712,0.12330,7.12117,0.12330
7.08784,0.12340,7.12275,0.12340
7.08840,0.12350,7.12341,0.12350
7.08873,0.12360,7.12429,0.12360
7.09136,0.12370,7.12507,0.12370
7.09223,0.12380,7.12535,0.12380
7.09288,0.12390,7.12653,0.12390
7.09460,0.12400,7.12697,0.12400
7.09843,0.12410,7.12934,0.12410
7.09964,0.12420,7.13042,0.12420
7.09965,0.12430,7.13152,0.12430
7.10138,0.12440,7.13303,0.12440
7.10315,0.12450,7.13354,0.12450
7.10412,0.12460,7.13363,0.12460
7.10496,0.12470,7.13545,0.12470
7.10746,0.12480,7.13658,0.12480
7.10832,0.12490,7.13686,0.12490
7.10962,0.12500,7.13736,0.12500
7.10979,0.12510,7.13743,0.12510
7.11176,0.12520,7.13890,0.12520
7.11357,0.12530,7.13968,0.12530
7.11517,0.12540,7.14058,0.12540
7.11561,0.12550,7.14073,0.12550
7.11658,0.12560,7.14307,0.12560
7.11872,0.12570,7.14549,0.12570
7.11924,0.12580,7.14553,0.12580
7.12038,0.12590,7.14615,0.12590
7.12119,0.12600,7.14909,0.12600
7.12176,0.12610,7.14972,0.12610
7.12243,0.12620,7.15062,0.12620
7.12918,0.12630,7.15127,0.12630
7.12943,0.12640,7.15380,0.12640
7.13059,0.12650,7.15452,0.12650
7.13127,0.12660,7.15522,0.12660
7.13207,0.12670,7.15638,0.12670
7.13407,0.12680,7.15646,0.12680
7.13769,0.12690,7.15947,0.12690
7.13781,0.12700,7.16185,0.12700
7.14093,0.12710,7.16269,0.12710
7.14590,0.12720,7.16329,0.12720
7.14908,0.12730,7.16449,0.12730
7.14981,0.12740,7.16518,0.12740
7.15138,0.12750,7.16595,0.12750
7.15300,0.12760,7.16639,0.12760
7.15316,0.12770,7.16772,0.12770
7.15515,0.12780,7.16833,0.12780
7.15538,0.12790,7.17057,0.12790
7.15667,0.12800,7.17109,0.12800
7.15739,0.12810,7.17150,0.12810
7.15799,0.12820,7.17161,0.12820
7.15861,0.12830,7.17186,0.12830
7.15961,0.12840,7.17251,0.12840
7.16017,0.12850,7.17384,0.12850
7.16220,0.12860,7.17581,0.12860
7.16301,0.12870,7.17609,0.12870
7.16708,0.12880,7.17619,0.12880
7.16930,0.12890,7.17624,0.12890
7.17231,0.12900,7.17640,0.12900
7.17385,0.12910,7.17751,0.12910
7.17568,0.12920,7.17754,0.12920
7.17612,0.12930,7.18562,0.12930
7.17629,0.12940,7.18568,0.12940
7.17646,0.12950,7.18845,0.12950
7.17693,0.12960,7.18886,0.12960
7.17836,0.12970,7.19159,0.12970
7.17959,0.12980,7.19390,0.12980
7.18177,0.12990,7.19411,0.12990
7.18279,0.13000,7.19509,0.13000
7.18320,0.13010,7.19677,0.13010
7.18505,0.13020,7.20032,0.13020
7.18672,0.13030,7.20124,0.13030
7.19032,0.13040,7.20268,0.13040
7.19208,0.13050,7.20398,0.13050
7.19220,0.13060,7.20676,0.13060
7.19788,0.13070,7.21348,0.13070
7.19849,0.13080,7.21390,0.13080
7.19891,0.13090,7.21523,0.13090
7.19904,0.13100,7.21587,0.13100
7.20415,0.13110,7.21659,0.13110
7.20686,0.13120,7.21670,0.13120
7.20771,0.13130,7.21671,0.13130
7.20962,0.13140,7.21737,0.13140
7.20963,0.13150,7.21740,0.13150
7.21145,0.13160,7.21967,0.13160
7.21212,0.13170,7.22053,0.13170
7.21256,0.13180,7.22176,0.13180
7.21312,0.13190,7.22391,0.13190
7.21317,0.13200,7.22712,0.13200
7.21421,0.13210,7.23115,0.13210
7.21458,0.13220,7.23539,0.13220
7.21517,0.13230,7.23663,0.13230
7.21536,0.13240,7.23692,0.13240
7.21834,0.13250,7.23694,0.13250
7.22198,0.13260,7.23819,0.13260
7.22418,0.13270,7.23903,0.13270
7.22492,0.13280,7.24139,0.13280
7.23056,0.13290,7.24246,0.13290
7.23165,0.13300,7.24269,0.13300
7.23267,0.13310,7.24287,0.13310
7.23394,0.13320,7.24376,0.13320
7.23734,0.13330,7.24383,0.13330
7.23783,0.13340,7.24404,0.13340
7.23795,0.13350,7.24495,0.13350
7.24043,0.13360,7.24507,0.13360
7.24059,0.13370,7.24564,0.13370
7.24511,0.13380,7.24680,0.13380
7.25061,0.13390,7.24874,0.13390
7.25207,0.13400,7.24923,0.13400
7.25309,0.13410,7.24934,0.13410
7.25557,0.13420,7.25051,0.13420
7.25561,0.13430,7.25291,0.13430
7.25777,0.13440,7.25310,0.13440
7.25977,0.13450,7.25317,0.13450
7.26032,0.13460,7.25467,0.13460
7.26233,0.13470,7.25571,0.13470
7.26266,0.13480,7.25611,0.13480
7.26323,0.13490,7.25753,0.13490
7.26419,0.13500,7.25979,0.13500
7.26572,0.13510,7.26126,0.13510
7.26629,0.13520,7.26196,0.13520
7.26695,0.13530,7.26282,0.13530
7.26731,0.13540,7.26340,0.13540
7.26761,0.13550,7.26474,0.13550
7.26808,0.13560,7.26478,0.13560
7.26833,0.13570,7.26940,0.13570
7.26841,0.13580,7.26951,0.13580
7.27142,0.13590,7.27125,0.13590
7.27197,0.13600,7.27311,0.13600
7.27235,0.13610,7.27393,0.13610
7.27285,0.13620,7.27679,0.13620
7.27325,0.13630,7.27739,0.13630
7.27397,0.13640,7.27893,0.13640
7.27725,0.13650,7.27951,0.13650
7.27783,0.13660,7.28166,0.13660
7.27885,0.13670,7.28335,0.13670
7.27921,0.13680,7.28401,0.13680
7.27953,0.13690,7.28529,0.13690
7.28005,0.13700,7.28533,0.13700
7.28252,0.13710,7.28562,0.13710
7.28572,0.13720,7.28824,0.13720
7.28708,0.13730,7.28911,0.13730
7.28766,0.13740,7.29040,0.13740
7.29022,0.13750,7.29084,0.13750
7.29116,0.13760,7.29137,0.13760
7.29923,0.13770,7.29256,0.13770
7.30028,0.13780,7.29262,0.13780
7.30035,0.13790,7.29318,0.13790
7.30083,0.13800,7.29382,0.13800
7.30087,0.13810,7.29407,0.13810
7.30267,0.13820,7.29501,0.13820
7.30426,0.13830,7.29520,0.13830
7.30924,0.13840,7.29593,0.13840
7.31104,0.13850,7.29991,0.13850
7.31331,0.13860,7.30403,0.13860
7.31409,0.13870,7.30508,0.13870
7.31551,0.13880,7.30636,0.13880
7.31574,0.13890,7.30652,0.13890
7.31739,0.13900,7.30715,0.13900
7.31746,0.13910,7.30778,0.13910
7.32007,0.13920,7.30779,0.13920
7.32421,0.13930,7.30887,0.13930
7.32441,0.13940,7.30914,0.13940
7.32448,0.13950,7.31020,0.13950
7.32483,0.13960,7.31021,0.13960
7.32495,0.13970,7.31073,0.13970
7.32596,0.13980,7.31076,0.13980
7.32654,0.13990,7.31159,0.13990
7.32654,0.14000,7.31287,0.14000
7.32658,0.14010,7.31394,0.14010
7.32761,0.14020,7.31607,0.14020
7.33028,0.14030,7.31737,0.14030
7.33098,0.14040,7.32376,0.14040
7.33167,0.14050,7.32768,0.14050
7.33230,0.14060,7.32877,0.14060
7.33387,0.14070,7.32948,0.14070
7.33712,0.14080,7.33078,0.14080
7.33857,0.14090,7.33301,0.14090
7.33857,0.14100,7.33321,0.14100
7.34058,0.14110,7.33352,0.14110
7.34307,0.14120,7.34011,0.14120
7.34322,0.14130,7.34295,0.14130
7.34343,0.14140,7.34310,0.14140
7.34473,0.14150,7.34349,0.14150
7.34542,0.14160,7.34350,0.14160
7.34643,0.14170,7.34410,0.14170
7.34680,0.14180,7.34658,0.14180
7.34808,0.14190,7.34776,0.14190
7.34813,0.14200,7.34953,0.14200
7.34956,0.14210,7.35135,0.14210
7.35088,0.14220,7.35295,0.14220
7.35219,0.14230,7.35373,0.14230
7.35414,0.14240,7.35475,0.14240
7.35586,0.14250,7.35750,0.14250
7.35749,0.14260,7.35835,0.14260
7.35861,0.14270,7.35870,0.14270
7.35864,0.14280,7.35998,0.14280
7.35956,0.14290,7.36073,0.14290
7.36033,0.14300,7.36076,0.14300
7.36072,0.14310,7.36079,0.14310
7.36148,0.14320,7.36171,0.14320
7.36178,0.14330,7.36408,0.14330
7.36187,0.14340,7.36526,0.14340
7.36226,0.14350,7.36584,0.14350
7.36257,0.14360,7.36671,0.14360
7.36277,0.14370,7.36722,0.14370
7.36280,0.14380,7.36821,0.14380
7.36323,0.14390,7.36917,0.14390
7.36420,0.14400,7.37055,0.14400
7.36503,0.14410,7.37179,0.14410
7.36521,0.14420,7.37346,0.14420
7.36548,0.14430,7.37386,0.14430
7.36632,0.14440,7.37464,0.14440
7.36726,0.14450,7.37487,0.14450
7.36853,0.14460,7.37498,0.14460
7.37108,0.14470,7.37567,0.14470
7.37108,0.14480,7.37609,0.14480
7.37193,0.14490,7.37978,0.14490
7.37797,0.14500,7.38095,0.14500
7.37819,0.14510,7.38152,0.14510
7.37840,0.14520,7.38418,0.14520
7.37890,0.14530,7.38446,0.14530
7.38180,0.14540,7.38570,0.14540
7.38360,0.14550,7.38666,0.14550
7.38466,0.14560,7.38723,0.14560
7.38596,0.14570,7.38757,0.14570
7.38783,0.14580,7.38862,0.14580
7.38785,0.14590,7.39015,0.14590
7.38824,0.14600,7.39227,0.14600
7.38851,0.14610,7.39374,0.14610
7.38867,0.14620,7.39488,0.14620
7.38890,0.14630,7.39511,0.14630
7.38894,0.14640,7.39611,0.14640
7.39014,0.14650,7.39628,0.14650
7.39543,0.14660,7.40300,0.14660
7.39657,0.14670,7.40324,0.14670
7.39945,0.14680,7.40489,0.14680
7.40046,0.14690,7.40542,0.14690
7.40110,0.14700,7.40625,0.14700
7.40412,0.14710,7.41002,0.14710
7.40432,0.14720,7.41042,0.14720
7.40492,0.14730,7.41124,0.14730
7.40654,0.14740,7.41413,0.14740
7.40860,0.14750,7.41457,0.14750
7.40883,0.14760,7.41512,0.14760
7.40888,0.14770,7.41852,0.14770
7.40925,0.14780,7.41926,0.14780
7.40954,0.14790,7.42015,0.14790
7.40966,0.14800,7.42114,0.14800
7.40999,0.14810,7.42164,0.14810
7.41272,0.14820,7.42547,0.14820
7.41304,0.14830,7.42659,0.14830
7.41352,0.14840,7.42715,0.14840
7.41416,0.14850,7.42726,0.14850
7.41428,0.14860,7.42818,0.14860
7.41778,0.14870,7.42831,0.14870
7.41961,0.14880,7.42840,0.14880
7.42037,0.14890,7.43298,0.14890
7.42311,0.14900,7.43454,0.14900
7.42318,0.14910,7.43461,0.14910
7.42328,0.14920,7.43544,0.14920
7.42343,0.14930,7.43621,0.14930
7.42443,0.14940,7.43704,0.14940
7.42444,0.14950,7.43834,0.14950
7.42453,0.14960,7.43890,0.14960
7.42598,0.14970,7.43942,0.14970
7.42609,0.14980,7.44023,0.14980
7.42630,0.14990,7.44036,0.14990
7.42662,0.15000,7.44054,0.15000
7.42681,0.15010,7.44058,0.15010
7.42745,0.15020,7.44150,0.15020
7.42979,0.15030,7.44242,0.15030
7.43059,0.15040,7.44299,0.15040
7.43712,0.15050,7.44313,0.15050
7.43956,0.15060,7.44360,0.15060
7.44048,0.15070,7.44389,0.15070
7.44215,0.15080,7.44389,0.15080
7.44460,0.15090,7.44390,0.15090
7.44677,0.15100,7.44497,0.15100
7.44755,0.15110,7.44589,0.15110
7.44812,0.15120,7.44602,0.15120
7.45024,0.15130,7.44638,0.15130
7.45358,0.15140,7.44705,0.15140
7.45420,0.15150,7.44770,0.15150
7.45468,0.15160,7.44796,0.15160
7.45471,0.15170,7.44857,0.15170
7.45500,0.15180,7.44916,0.15180
7.45501,0.15190,7.45202,0.15190
7.46067,0.15200,7.45253,0.15200
7.46099,0.15210,7.45302,0.15210
7.46130,0.15220,7.45330,0.15220
7.46523,0.15230,7.45573,0.15230
7.46665,0.15240,7.45959,0.15240
7.46771,0.15250,7.46026,0.15250
7.46854,0.15260,7.46081,0.15260
7.47083,0.15270,7.46272,0.15270
7.47119,0.15280,7.46357,0.15280
7.47550,0.15290,7.46567,0.15290
7.47557,0.15300,7.46674,0.15300
7.47629,0.15310,7.46688,0.15310
7.47673,0.15320,7.46735,0.15320
7.47706,0.15330,7.46772,0.15330
7.47951,0.15340,7.46813,0.15340
7.48064,0.15350,7.46849,0.15350
7.48077,0.15360,7.47053,0.15360
7.48077,0.15370,7.47056,0.15370
7.48168,0.15380,7.47064,0.15380
7.48231,0.15390,7.47119,0.15390
7.48246,0.15400,7.47149,0.15400
7.48320,0.15410,7.47223,0.15410
7.48444,0.15420,7.47292,0.15420
7.48519,0.15430,7.47611,0.15430
7.48580,0.15440,7.47660,0.15440
7.48731,0.15450,7.47669,0.15450
7.48770,0.15460,7.47749,0.15460
7.48971,0.15470,7.47775,0.15470
7.49494,0.15480,7.47820,0.15480
7.49567,0.15490,7.48044,0.15490
7.49568,0.15500,7.48113,0.15500
7.49638,0.15510,7.48138,0.15510
7.49642,0.15520,7.48179,0.15520
7.49771,0.15530,7.48270,0.15530
7.49832,0.15540,7.48380,0.15540
7.49842,0.15550,7.48442,0.15550
7.49846,0.15560,7.48611,0.15560
7.49957,0.15570,7.48618,0.15570
7.50038,0.15580,7.48633,0.15580
7.50095,0.15590,7.48674,0.15590
7.50368,0.15600,7.48723,0.15600
7.50536,0.15610,7.48745,0.15610
7.50594,0.15620,7.48928,0.15620
7.50950,0.15630,7.48972,0.15630
7.50968,0.15640,7.49019,0.15640
7.50996,0.15650,7.49216,0.15650
7.51142,0.15660,7.49229,0.15660
7.51172,0.15670,7.49475,0.15670
7.51178,0.15680,7.49537,0.15680
7.51219,0.15690,7.49594,0.15690
7.51450,0.15700,7.49662,0.15700
7.51516,0.15710,7.49692,0.15710
7.51518,0.15720,7.49723,0.15720
7.52062,0.15730,7.49912,0.15730
7.52309,0.15740,7.50023,0.15740
7.52373,0.15750,7.50041,0.15750
7.52422,0.15760,7.50425,0.15760
7.52474,0.15770,7.50496,0.15770
7.52568,0.15780,7.50521,0.15780
7.52661,0.15790,7.50708,0.15790
7.52806,0.15800,7.50836,0.15800
7.52864,0.15810,7.51165,0.15810
7.52889,0.15820,7.51179,0.15820
7.52892,0.15830,7.51184,0.15830
7.53043,0.15840,7.51467,0.15840
7.53082,0.15850,7.51504,0.15850
7.53105,0.15860,7.51626,0.15860
7.53175,0.15870,7.51633,0.15870
7.53199,0.15880,7.51674,0.15880
7.53223,0.15890,7.51912,0.15890
7.53816,0.15900,7.51947,0.15900
7.53910,0.15910,7.52045,0.15910
7.53933,0.15920,7.52171,0.15920
7.54330,0.15930,7.52258,0.15930
7.54375,0.15940,7.52295,0.15940
7.54413,0.15950,7.52430,0.15950
7.54440,0.15960,7.52475,0.15960
7.54690,0.15970,7.52496,0.15970
7.54793,0.15980,7.52506,0.15980
7.54885,0.15990,7.52560,0.15990
7.54937,0.16000,7.52606,0.16000
7.55057,0.16010,7.52634,0.16010
7.55068,0.16020,7.52712,0.16020
7.55368,0.16030,7.52991,0.16030
7.55393,0.16040,7.53013,0.16040
7.55411,0.16050,7.53492,0.16050
7.55504,0.16060,7.53496,0.16060
7.55757,0.16070,7.53518,0.16070
7.55772,0.16080,7.53530,0.16080
7.56264,0.16090,7.53660,0.16090
7.56325,0.16100,7.53692,0.16100
7.56406,0.16110,7.53842,0.16110
7.56524,0.16120,7.53850,0.16120
7.56566,0.16130,7.53852,0.16130
7.56608,0.16140,7.53867,0.16140
7.56781,0.16150,7.53943,0.16150
7.56840,0.16160,7.54049,0.16160
7.57017,0.16170,7.54075,0.16170
7.57079,0.16180,7.54330,0.16180
7.57130,0.16190,7.54399,0.16190
7.57130,0.16200,7.54479,0.16200
7.57156,0.16210,7.54500,0.16210
7.57350,0.16220,7.54673,0.16220
7.57373,0.16230,7.54867,0.16230
7.57434,0.16240,7.54930,0.16240
7.57449,0.16250,7.55049,0.16250
7.57678,0.16260,7.55070,0.16260
7.57860,0.16270,7.55232,0.16270
7.57889,0.16280,7.55426,0.16280
7.57894,0.16290,7.55481,0.16290
7.57956,0.16300,7.55526,0.16300
7.57964,0.16310,7.55903,0.16310
7.58025,0.16320,7.56074,0.16320
7.58097,0.16330,7.56145,0.16330
7.58175,0.16340,7.56269,0.16340
7.58434,0.16350,7.56568,0.16350
7.58476,0.16360,7.56587,0.16360
7.58701,0.16370,7.56819,0.16370
7.58719,0.16380,7.56981,0.16380
7.58768,0.16390,7.57017,0.16390
7.58812,0.16400,7.57197,0.16400
7.59228,0.16410,7.57234,0.16410
7.59257,0.16420,7.57239,0.16420
7.59310,0.16430,7.57246,0.16430
7.59382,0.16440,7.57358,0.16440
7.59385,0.16450,7.57515,0.16450
7.59568,0.16460,7.57580,0.16460
7.59646,0.16470,7.57706,0.16470
7.59696,0.16480,7.57773,0.16480
7.59764,0.16490,7.57855,0.16490
7.59767,0.16500,7.57923,0.16500
7.59826,0.16510,7.58059,0.16510
7.59951,0.16520,7.58068,0.16520
7.59976,0.16530,7.58085,0.16530
7.60056,0.16540,7.58093,0.16540
7.60065,0.16550,7.58107,0.16550
7.60085,0.16560,7.58364,0.16560
7.60109,0.16570,7.58401,0.16570
7.60288,0.16580,7.58431,0.16580
7.60352,0.16590,7.58476,0.16590
7.60454,0.16600,7.58522,0.16600
7.60478,0.16610,7.59106,0.16610
7.60669,0.16620,7.59132,0.16620
7.60786,0.16630,7.59178,0.16630
7.61314,0.16640,7.59180,0.16640
7.61597,0.16650,7.59186,0.16650
7.61614,0.16660,7.59198,0.16660
7.61682,0.16670,7.59226,0.16670
7.61757,0.16680,7.59275,0.16680
7.61845,0.16690,7.59296,0.16690
7.61931,0.16700,7.59297,0.16700
7.62005,0.16710,7.59439,0.16710
7.62126,0.16720,7.59611,0.16720
7.62213,0.16730,7.59665,0.16730
7.62324,0.16740,7.59672,0.16740
7.62518,0.16750,7.59760,0.16750
7.62666,0.16760,7.59800,0.16760
7.62858,0.16770,7.59998,0.16770
7.62887,0.16780,7.60258,0.16780
7.63141,0.16790,7.60262,0.16790
7.63198,0.16800,7.60291,0.16800
7.63212,0.16810,7.60532,0.16810
7.63267,0.16820,7.60684,0.16820
7.63322,0.16830,7.60825,0.16830
7.63414,0.16840,7.60885,0.16840
7.63505,0.16850,7.60930,0.16850
7.63621,0.16860,7.61014,0.16860
7.63909,0.16870,7.61134,0.16870
7.63976,0.16880,7.61406,0.16880
7.64279,0.16890,7.61444,0.16890
7.64422,0.16900,7.61689,0.16900
7.64483,0.16910,7.61696,0.16910
7.64654,0.16920,7.61821,0.16920
7.64811,0.16930,7.61963,0.16930
7.64847,0.16940,7.61971,0.16940
7.64854,0.16950,7.62033,0.16950
7.64956,0.16960,7.62109,0.16960
7.65144,0.16970,7.62149,0.16970
7.65193,0.16980,7.62177,0.16980
7.65263,0.16990,7.62223,0.16990
7.65350,0.17000,7.62387,0.17000
7.65439,0.17010,7.62404,0.17010
7.65573,0.17020,7.62429,0.17020
7.65591,0.17030,7.62711,0.17030
7.65636,0.17040,7.62766,0.17040
7.65874,0.17050,7.62902,0.17050
7.65890,0.17060,7.63038,0.17060
7.66183,0.17070,7.63076,0.17070
7.66350,0.17080,7.63134,0.17080
7.66381,0.17090,7.63142,0.17090
7.66412,0.17100,7.63150,0.17100
7.66463,0.17110,7.63256,0.17110
7.66574,0.17120,7.63381,0.17120
7.66602,0.17130,7.63399,0.17130
7.66624,0.17140,7.63470,0.17140
7.66800,0.17150,7.63527,0.17150
7.66804,0.17160,7.63530,0.17160
7.66902,0.17170,7.63635,0.17170
7.66995,0.17180,7.63673,0.17180
7.67049,0.17190,7.63706,0.17190
7.67162,0.17200,7.63720,0.17200
7.67190,0.17210,7.63804,0.17210
7.67352,0.17220,7.63914,0.17220
7.67488,0.17230,7.64014,0.17230
7.67821,0.17240,7.64136,0.17240
7.68077,0.17250,7.64184,0.17250
7.68087,0.17260,7.64241,0.17260
7.68178,0.17270,7.64322,0.17270
7.68181,0.17280,7.64328,0.17280
7.68205,0.17290,7.64538,0.17290
7.68211,0.17300,7.64575,0.17300
7.68231,0.17310,7.64792,0.17310
7.68327,0.17320,7.64901,0.17320
7.68403,0.17330,7.65015,0.17330
7.68448,0.17340,7.65328,0.17340
7.68503,0.17350,7.65381,0.17350
7.68539,0.17360,7.65672,0.17360
7.68651,0.17370,7.66164,0.17370
7.68672,0.17380,7.66222,0.17380
7.68699,0.17390,7.66228,0.17390
7.68888,0.17400,7.66274,0.17400
7.68984,0.17410,7.66330,0.17410
7.69111,0.17420,7.66483,0.17420
7.69171,0.17430,7.66498,0.17430
7.69251,0.17440,7.66548,0.17440
7.69409,0.17450,7.66578,0.17450
7.69526,0.17460,7.66741,0.17460
7.69667,0.17470,7.66788,0.17470
7.69674,0.17480,7.66852,0.17480
7.69719,0.17490,7.66949,0.17490
7.69722,0.17500,7.67075,0.17500
7.69767,0.17510,7.67114,0.17510
7.69779,0.17520,7.67217,0.17520
7.69832,0.17530,7.67337,0.17530
7.69865,0.17540,7.67361,0.17540
7.69882,0.17550,7.67386,0.17550
7.69903,0.17560,7.67475,0.17560
7.69971,0.17570,7.67512,0.17570
7.70057,0.17580,7.67550,0.17580
7.70281,0.17590,7.67823,0.17590
7.70325,0.17600,7.67953,0.17600
7.70395,0.17610,7.68127,0.17610
7.70729,0.17620,7.68196,0.17620
7.70755,0.17630,7.68203,0.17630
7.70756,0.17640,7.68213,0.17640
7.70796,0.17650,7.68279,0.17650
7.70885,0.17660,7.68632,0.17660
7.70997,0.17670,7.68652,0.17670
7.71066,0.17680,7.68770,0.17680
7.71088,0.17690,7.68836,0.17690
7.71099,0.17700,7.68837,0.17700
7.71266,0.17710,7.68882,0.17710
7.71322,0.17720,7.69097,0.17720
7.71396,0.17730,7.69103,0.17730
7.71413,0.17740,7.69176,0.17740
7.71735,0.17750,7.69262,0.17750
7.71802,0.17760,7.69270,0.17760
7.71863,0.17770,7.69334,0.17770
7.71907,0.17780,7.69450,0.17780
7.72076,0.17790,7.69538,0.17790
7.72118,0.17800,7.69563,0.17800
7.72119,0.17810,7.69740,0.17810
7.72353,0.17820,7.69814,0.17820
7.72389,0.17830,7.70221,0.17830
7.72664,0.17840,7.70279,0.17840
7.72859,0.17850,7.70325,0.17850
7.72876,0.17860,7.70418,0.17860
7.72896,0.17870,7.70552,0.17870
7.73022,0.17880,7.70612,0.17880
7.73201,0.17890,7.70714,0.17890
7.73314,0.17900,7.70802,0.17900
7.73319,0.17910,7.71046,0.17910
7.73389,0.17920,7.71094,0.17920
7.73390,0.17930,7.71240,0.17930
7.73410,0.17940,7.71276,0.17940
7.73609,0.17950,7.71599,0.17950
7.73637,0.17960,7.71698,0.17960
7.73637,0.17970,7.71701,0.17970
7.73704,0.17980,7.71707,0.17980
7.73715,0.17990,7.71728,0.17990
7.73717,0.18000,7.71783,0.18000
7.73954,0.18010,7.71868,0.18010
7.73977,0.18020,7.71902,0.18020
7.74056,0.18030,7.72046,0.18030
7.74443,0.18040,7.72129,0.18040
7.74503,0.18050,7.72382,0.18050
7.74627,0.18060,7.72486,0.18060
7.74666,0.18070,7.73216,0.18070
7.74687,0.18080,7.73587,0.18080
7.74742,0.18090,7.73592,0.18090
7.74773,0.18100,7.73623,0.18100
7.74946,0.18110,7.73822,0.18110
7.74984,0.18120,7.73841,0.18120
7.75072,0.18130,7.73856,0.18130
7.75073,0.18140,7.74128,0.18140
7.75109,0.18150,7.74150,0.18150
7.75136,0.18160,7.74191,0.18160
7.75168,0.18170,7.74223,0.18170
7.75240,0.18180,7.74230,0.18180
7.75295,0.18190,7.74266,0.18190
7.75314,0.18200,7.74310,0.18200
7.75316,0.18210,7.74502,0.18210
7.75643,0.18220,7.74716,0.18220
7.75690,0.18230,7.74894,0.18230
7.75714,0.18240,7.75031,0.18240
7.75744,0.18250,7.75201,0.18250
7.75753,0.18260,7.75208,0.18260
7.75797,0.18270,7.75242,0.18270
7.75863,0.18280,7.75442,0.18280
7.75944,0.18290,7.75580,0.18290
7.75944,0.18300,7.75597,0.18300
7.76297,0.18310,7.75617,0.18310
7.76417,0.18320,7.75620,0.18320
7.76619,0.18330,7.75760,0.18330
7.76764,0.18340,7.75835,0.18340
7.76815,0.18350,7.76113,0.18350
7.76885,0.18360,7.76130,0.18360
7.76953,0.18370,7.76274,0.18370
7.76980,0.18380,7.76312,0.18380
7.77061,0.18390,7.76327,0.18390
7.77146,0.18400,7.76422,0.18400
7.77202,0.18410,7.76535,0.18410
7.77245,0.18420,7.76537,0.18420
7.77301,0.18430,7.76680,0.18430
7.77354,0.18440,7.76778,0.18440
7.77387,0.18450,7.76793,0.18450
7.77464,0.18460,7.76930,0.18460
7.77592,0.18470,7.76935,0.18470
7.77700,0.18480,7.76987,0.18480
7.77770,0.18490,7.77143,0.18490
7.77946,0.18500,7.77275,0.18500
7.77991,0.18510,7.77299,0.18510
7.78191,0.18520,7.77387,0.18520
7.78193,0.18530,7.77574,0.18530
7.78413,0.18540,7.77581,0.18540
7.78414,0.18550,7.77729,0.18550
7.78478,0.18560,7.77755,0.18560
7.78488,0.18570,7.78015,0.18570
7.78518,0.18580,7.78029,0.18580
7.78608,0.18590,7.78038,0.18590
7.78992,0.18600,7.78191,0.18600
7.79058,0.18610,7.78275,0.18610
7.79091,0.18620,7.78521,0.18620
7.79115,0.18630,7.78525,0.18630
7.79165,0.18640,7.78699,0.18640
7.79207,0.18650,7.78806,0.18650
7.79259,0.18660,7.78820,0.18660
7.79425,0.18670,7.78847,0.18670
7.79451,0.18680,7.79115,0.18680
7.79524,0.18690,7.79262,0.18690
7.79602,0.18700,7.79465,0.18700
7.79623,0.18710,7.79467,0.18710
7.79840,0.18720,7.79717,0.18720
7.79902,0.18730,7.79733,0.18730
7.79967,0.18740,7.79745,0.18740
7.80085,0.18750,7.79812,0.18750
7.80126,0.18760,7.79935,0.18760
7.80140,0.18770,7.79987,0.18770
7.80242,0.18780,7.80100,0.18780
7.80380,0.18790,7.80152,0.18790
7.80561,0.18800,7.80155,0.18800
7.80668,0.18810,7.80229,0.18810
7.80758,0.18820,7.80395,0.18820
7.80826,0.18830,7.80433,0.18830
7.80993,0.18840,7.80479,0.18840
7.81000,0.18850,7.80489,0.18850
7.81025,0.18860,7.80592,0.18860
7.81205,0.18870,7.80592,0.18870
7.81509,0.18880,7.80799,0.18880
7.81573,0.18890,7.80929,0.18890
7.81897,0.18900,7.80937,0.18900
7.82007,0.18910,7.81013,0.18910
7.82017,0.18920,7.81154,0.18920
7.82053,0.18930,7.81318,0.18930
7.82070,0.18940,7.81356,0.18940
7.82340,0.18950,7.81427,0.18950
7.82394,0.18960,7.81448,0.18960
7.82448,0.18970,7.81481,0.18970
7.82458,0.18980,7.81686,0.18980
7.82564,0.18990,7.82052,0.18990
7.82655,0.19000,7.82090,0.19000
7.82713,0.19010,7.82170,0.19010
7.82721,0.19020,7.82398,0.19020
7.82799,0.19030,7.82486,0.19030
7.82869,0.19040,7.82530,0.19040
7.82899,0.19050,7.82534,0.19050
7.82994,0.19060,7.82624,0.19060
7.83021,0.19070,7.82677,0.19070
7.83170,0.19080,7.82715,0.19080
7.83254,0.19090,7.82789,0.19090
7.83373,0.19100,7.82848,0.19100
7.83386,0.19110,7.82897,0.19110
7.83450,0.19120,7.82989,0.19120
7.83653,0.19130,7.83186,0.19130
7.83655,0.19140,7.83195,0.19140
7.83828,0.19150,7.83262,0.19150
7.83937,0.19160,7.83283,0.19160
7.83969,0.19170,7.83310,0.19170
7.84034,0.19180,7.83456,0.19180
7.84051,0.19190,7.83493,0.19190
7.84074,0.19200,7.83603,0.19200
7.84178,0.19210,7.83661,0.19210
7.84238,0.19220,7.83701,0.19220
7.84270,0.19230,7.83710,0.19230
7.84305,0.19240,7.83722,0.19240
7.84355,0.19250,7.83962,0.19250
7.84418,0.19260,7.84014,0.19260
7.84532,0.19270,7.84028,0.19270
7.84573,0.19280,7.84032,0.19280
7.84606,0.19290,7.84053,0.19290
7.84796,0.19300,7.84071,0.19300
7.84878,0.19310,7.84072,0.19310
7.84930,0.19320,7.84157,0.19320
7.85025,0.19330,7.84159,0.19330
7.85105,0.19340,7.84181,0.19340
7.85206,0.19350,7.84206,0.19350
7.85266,0.19360,7.84228,0.19360
7.85275,0.19370,7.84270,0.19370
7.85297,0.19380,7.84379,0.19380
7.85334,0.19390,7.84421,0.19390
7.85374,0.19400,7.84490,0.19400
7.85532,0.19410,7.84551,0.19410
7.85550,0.19420,7.84747,0.19420
7.85691,0.19430,7.84807,0.19430
7.85771,0.19440,7.84894,0.19440
7.85831,0.19450,7.84996,0.19450
7.85835,0.19460,7.85034,0.19460
7.85924,0.19470,7.85092,0.19470
7.86146,0.19480,7.85118,0.19480
7.86326,0.19490,7.85156,0.19490
7.86453,0.19500,7.85259,0.19500
7.86512,0.19510,7.85313,0.19510
7.86581,0.19520,7.85399,0.19520
7.86660,0.19530,7.85468,0.19530
7.86673,0.19540,7.85520,0.19540
7.86697,0.19550,7.85576,0.19550
7.86800,0.19560,7.85590,0.19560
7.86876,0.19570,7.85684,0.19570
7.86904,0.19580,7.85854,0.19580
7.86993,0.19590,7.85905,0.19590
7.87133,0.19600,7.85920,0.19600
7.87198,0.19610,7.86004,0.19610
7.87331,0.19620,7.86019,0.19620
7.87371,0.19630,7.86116,0.19630
7.87377,0.19640,7.86123,0.19640
7.87440,0.19650,7.86154,0.19650
7.87492,0.19660,7.86252,0.19660
7.87497,0.19670,7.86293,0.19670
7.87595,0.19680,7.86328,0.19680
7.87773,0.19690,7.86389,0.19690
7.87988,0.19700,7.86477,0.19700
7.88058,0.19710,7.86482,0.19710
7.88079,0.19720,7.86501,0.19720
7.88116,0.19730,7.86524,0.19730
7.88247,0.19740,7.86570,0.19740
7.88308,0.19750,7.86634,0.19750
7.88370,0.19760,7.86655,0.19760
7.88387,0.19770,7.86692,0.19770
7.88409,0.19780,7.86963,0.19780
7.88416,0.19790,7.87003,0.19790
7.88479,0.19800,7.87006,0.19800
7.88588,0.19810,7.87226,0.19810
7.88764,0.19820,7.87334,0.19820
7.88831,0.19830,7.87367,0.19830
7.88834,0.19840,7.87430,0.19840
7.88835,0.19850,7.87451,0.19850
7.88888,0.19860,7.87454,0.19860
7.89003,0.19870,7.87572,0.19870
7.89138,0.19880,7.87600,0.19880
7.89144,0.19890,7.87663,0.19890
7.89186,0.19900,7.87805,0.19900
7.89239,0.19910,7.87861,0.19910
7.89287,0.19920,7.88004,0.19920
7.89340,0.19930,7.88018,0.19930
7.89359,0.19940,7.88244,0.19940
7.89387,0.19950,7.88259,0.19950
7.89428,0.19960,7.88516,0.19960
7.89524,0.19970,7.88535,0.19970
7.89576,0.19980,7.88602,0.19980
7.89867,0.19990,7.88706,0.19990
7.89880,0.20000,7.88731,0.20000
7.89913,0.20010,7.88738,0.20010
7.90281,0.20020,7.88752,0.20020
7.90310,0.20030,7.88831,0.20030
7.90350,0.20040,7.88880,0.20040
7.90388,0.20050,7.89115,0.20050
7.90679,0.20060,7.89121,0.20060
7.90698,0.20070,7.89506,0.20070
7.90713,0.20080,7.89572,0.20080
7.90877,0.20090,7.89590,0.20090
7.90904,0.20100,7.89659,0.20100
7.90925,0.20110,7.89797,0.20110
7.90933,0.20120,7.90049,0.20120
7.91009,0.20130,7.90204,0.20130
7.91107,0.20140,7.90216,0.20140
7.91230,0.20150,7.90291,0.20150
7.91295,0.20160,7.90424,0.20160
7.91461,0.20170,7.90583,0.20170
7.91663,0.20180,7.90619,0.20180
7.91833,0.20190,7.90750,0.20190
7.91883,0.20200,7.90841,0.20200
7.91917,0.20210,7.90959,0.20210
7.91925,0.20220,7.91002,0.20220
7.91986,0.20230,7.91010,0.20230
7.92020,0.20240,7.91210,0.20240
7.92055,0.20250,7.91211,0.20250
7.92063,0.20260,7.91254,0.20260
7.92279,0.20270,7.91273,0.20270
7.92322,0.20280,7.91472,0.20280
7.92341,0.20290,7.91544,0.20290
7.92359,0.20300,7.91613,0.20300
7.92398,0.20310,7.91742,0.20310
7.92727,0.20320,7.92052,0.20320
7.92743,0.20330,7.92132,0.20330
7.92752,0.20340,7.92150,0.20340
7.92783,0.20350,7.92185,0.20350
7.92877,0.20360,7.92226,0.20360
7.92891,0.20370,7.92258,0.20370
7.92957,0.20380,7.92404,0.20380
7.92965,0.20390,7.92458,0.20390
7.93010,0.20400,7.92467,0.20400
7.93176,0.20410,7.92502,0.20410
7.93331,0.20420,7.92876,0.20420
7.93414,0.20430,7.93103,0.20430
7.93482,0.20440,7.93159,0.20440
7.93551,0.20450,7.93237,0.20450
7.93618,0.20460,7.93267,0.20460
7.93639,0.20470,7.93307,0.20470
7.93706,0.20480,7.93316,0.20480
7.93851,0.20490,7.93426,0.20490
7.93860,0.20500,7.93643,0.20500
7.93919,0.20510,7.93715,0.20510
7.94110,0.20520,7.93964,0.20520
7.94174,0.20530,7.94324,0.20530
7.94204,0.20540,7.94352,0.20540
7.94254,0.20550,7.94400,0.20550
7.94339,0.20560,7.94401,0.20560
7.94430,0.20570,7.94476,0.20570
7.94581,0.20580,7.94589,0.20580
7.94768,0.20590,7.94750,0.20590
7.94769,0.20600,7.95017,0.20600
7.94780,0.20610,7.95229,0.20610
7.94967,0.20620,7.95329,0.20620
7.94971,0.20630,7.95370,0.20630
7.95071,0.20640,7.95410,0.20640
7.95081,0.20650,7.95497,0.20650
7.95098,0.20660,7.95528,0.20660
7.95150,0.20670,7.95552,0.20670
7.95225,0.20680,7.95575,0.20680
7.95228,0.20690,7.95631,0.20690
7.95249,0.20700,7.95708,0.20700
7.95332,0.20710,7.95869,0.20710
7.95333,0.20720,7.95898,0.20720
7.95362,0.20730,7.95917,0.20730
7.95406,0.20740,7.95919,0.20740
7.95464,0.20750,7.95987,0.20750
7.95543,0.20760,7.96134,0.20760
7.95544,0.20770,7.96292,0.20770
7.95771,0.20780,7.96329,0.20780
7.95838,0.20790,7.96347,0.20790
7.95859,0.20800,7.96445,0.20800
7.95974,0.20810,7.96450,0.20810
7.96031,0.20820,7.96458,0.20820
7.96096,0.20830,7.96475,0.20830
7.96160,0.20840,7.96536,0.20840
7.96388,0.20850,7.96620,0.20850
7.96388,0.20860,7.96711,0.20860
7.96529,0.20870,7.96792,0.20870
7.96606,0.20880,7.96837,0.20880
7.96688,0.20890,7.96977,0.20890
7.96844,0.20900,7.97135,0.20900
7.96954,0.20910,7.97163,0.20910
7.97001,0.20920,7.97207,0.20920
7.97146,0.20930,7.97303,0.20930
7.97181,0.20940,7.97482,0.20940
7.97182,0.20950,7.97618,0.20950
7.97197,0.20960,7.97623,0.20960
7.97273,0.20970,7.97663,0.20970
7.97368,0.20980,7.97674,0.20980
7.97429,0.20990,7.97678,0.20990
7.97434,0.21000,7.97732,0.21000
7.97517,0.21010,7.97923,0.21010
7.97535,0.21020,7.98062,0.21020
7.97555,0.21030,7.98083,0.21030
7.97610,0.21040,7.98101,0.21040
7.97627,0.21050,7.98213,0.21050
7.97755,0.21060,7.98228,0.21060
7.97756,0.21070,7.98280,0.21070
7.97834,0.21080,7.98313,0.21080
7.97983,0.21090,7.98369,0.21090
7.98059,0.21100,7.98420,0.21100
7.98100,0.21110,7.98458,0.21110
7.98115,0.21120,7.98476,0.21120
7.98176,0.21130,7.98732,0.21130
7.98214,0.21140,7.98886,0.21140
7.98351,0.21150,7.98969,0.21150
7.98431,0.21160,7.99019,0.21160
7.98550,0.21170,7.99380,0.21170
7.98576,0.21180,7.99494,0.21180
7.98591,0.21190,7.99651,0.21190
7.98930,0.21200,7.99704,0.21200
7.98943,0.21210,7.99707,0.21210
7.99086,0.21220,7.99727,0.21220
7.99095,0.21230,7.99877,0.21230
7.99162,0.21240,7.99903,0.21240
7.99199,0.21250,7.99991,0.21250
7.99282,0.21260,8.00009,0.21260
7.99491,0.21270,8.00165,0.21270
7.99504,0.21280,8.00284,0.21280
7.99544,0.21290,8.00495,0.21290
7.99556,0.21300,8.00496,0.21300
7.99557,0.21310,8.00514,0.21310
7.99638,0.21320,8.00607,0.21320
7.99945,0.21330,8.00654,0.21330
8.00079,0.21340,8.00716,0.21340
8.00092,0.21350,8.00794,0.21350
8.00143,0.21360,8.00897,0.21360
8.00182,0.21370,8.00897,0.21370
8.00221,0.21380,8.01017,0.21380
8.00381,0.21390,8.01146,0.21390
8.00492,0.21400,8.01163,0.21400
8.00568,0.21410,8.01168,0.21410
8.00615,0.21420,8.01284,0.21420
8.00631,0.21430,8.01354,0.21430
8.00661,0.21440,8.01444,0.21440
8.00693,0.21450,8.01450,0.21450
8.00857,0.21460,8.01453,0.21460
8.01061,0.21470,8.01544,0.21470
8.01084,0.21480,8.01615,0.21480
8.01096,0.21490,8.01766,0.21490
8.01213,0.21500,8.01768,0.21500
8.01339,0.21510,8.01807,0.21510
8.01379,0.21520,8.01828,0.21520
8.01402,0.21530,8.01946,0.21530
8.01406,0.21540,8.02049,0.21540
8.01483,0.21550,8.02095,0.21550
8.01541,0.21560,8.02123,0.21560
8.01777,0.21570,8.02133,0.21570
8.01796,0.21580,8.02226,0.21580
8.01838,0.21590,8.02266,0.21590
8.01855,0.21600,8.02276,0.21600
8.01868,0.21610,8.02317,0.21610
8.01876,0.21620,8.02375,0.21620
8.01902,0.21630,8.02528,0.21630
8.01935,0.21640,8.02530,0.21640
8.01959,0.21650,8.02673,0.21650
8.02114,0.21660,8.02688,0.21660
8.02170,0.21670,8.02868,0.21670
8.02257,0.21680,8.02930,0.21680
8.02263,0.21690,8.02932,0.21690
8.02290,0.21700,8.02990,0.21700
8.02353,0.21710,8.02998,0.21710
8.02405,0.21720,8.03115,0.21720
8.02505,0.21730,8.03203,0.21730
8.02520,0.21740,8.03212,0.21740
8.02539,0.21750,8.03242,0.21750
8.02689,0.21760,8.03312,0.21760
8.02716,0.21770,8.03496,0.21770
8.02854,0.21780,8.03550,0.21780
8.02861,0.21790,8.03757,0.21790
8.02934,0.21800,8.03909,0.21800
8.02973,0.21810,8.03996,0.21810
8.02993,0.21820,8.04119,0.21820
8.03009,0.21830,8.04324,0.21830
8.03178,0.21840,8.04439,0.21840
8.03273,0.21850,8.04509,0.21850
8.03285,0.21860,8.04584,0.21860
8.03286,0.21870,8.04585,0.21870
8.03333,0.21880,8.04756,0.21880
8.03382,0.21890,8.04820,0.21890
8.03427,0.21900,8.04925,0.21900
8.03502,0.21910,8.04938,0.21910
8.03572,0.21920,8.04978,0.21920
8.03590,0.21930,8.05017,0.21930
8.03629,0.21940,8.05031,0.21940
8.03662,0.21950,8.05110,0.21950
8.03784,0.21960,8.05129,0.21960
8.03820,0.21970,8.05208,0.21970
8.03857,0.21980,8.05355,0.21980
8.03877,0.21990,8.05429,0.21990
8.03881,0.22000,8.05442,0.22000
8.03897,0.22010,8.05477,0.22010
8.03976,0.22020,8.05478,0.22020
8.03992,0.22030,8.05578,0.22030
8.04257,0.22040,8.05600,0.22040
8.04264,0.22050,8.05647,0.22050
8.04306,0.22060,8.05661,0.22060
8.04379,0.22070,8.05709,0.22070
8.04460,0.22080,8.05732,0.22080
8.04529,0.22090,8.05785,0.22090
8.04620,0.22100,8.05937,0.22100
8.04657,0.22110,8.06020,0.22110
8.04669,0.22120,8.06158,0.22120
8.04743,0.22130,8.06367,0.22130
8.05077,0.22140,8.06390,0.22140
8.05250,0.22150,8.06453,0.22150
8.05315,0.22160,8.06538,0.22160
8.05454,0.22170,8.06561,0.22170
8.05515,0.22180,8.06601,0.22180
8.05620,0.22190,8.06642,0.22190
8.05687,0.22200,8.06673,0.22200
8.05711,0.22210,8.06879,0.22210
8.05835,0.22220,8.06985,0.22220
8.05880,0.22230,8.07027,0.22230
8.05894,0.22240,8.07192,0.22240
8.05940,0.22250,8.07358,0.22250
8.06062,0.22260,8.07468,0.22260
8.06092,0.22270,8.07480,0.22270
8.06107,0.22280,8.07490,0.22280
8.06214,0.22290,8.07661,0.22290
8.06261,0.22300,8.07667,0.22300
8.06365,0.22310,8.07731,0.22310
8.06423,0.22320,8.07756,0.22320
8.06495,0.22330,8.07808,0.22330
8.06563,0.22340,8.07938,0.22340
8.06872,0.22350,8.07950,0.22350
8.07036,0.22360,8.07991,0.22360
8.07114,0.22370,8.08250,0.22370
8.07175,0.22380,8.08401,0.22380
8.07198,0.22390,8.08446,0.22390
8.07256,0.22400,8.08455,0.22400
8.07462,0.22410,8.08592,0.22410
8.07527,0.22420,8.08653,0.22420
8.07607,0.22430,8.08697,0.22430
8.07686,0.22440,8.08699,0.22440
8.07733,0.22450,8.08751,0.22450
8.07870,0.22460,8.09150,0.22460
8.07957,0.22470,8.09222,0.22470
8.08266,0.22480,8.09416,0.22480
8.08474,0.22490,8.09432,0.22490
8.08709,0.22500,8.09446,0.22500
8.08718,0.22510,8.09536,0.22510
8.08845,0.22520,8.09573,0.22520
8.08973,0.22530,8.09625,0.22530
8.09127,0.22540,8.09680,0.22540
8.09430,0.22550,8.09813,0.22550
8.09581,0.22560,8.09830,0.22560
8.09608,0.22570,8.10262,0.22570
8.09741,0.22580,8.10303,0.22580
8.09754,0.22590,8.10312,0.22590
8.09823,0.22600,8.10322,0.22600
8.09941,0.22610,8.10336,0.22610
8.10005,0.22620,8.10505,0.22620
8.10175,0.22630,8.10635,0.22630
8.10287,0.22640,8.10646,0.22640
8.10360,0.22650,8.10793,0.22650
8.10434,0.22660,8.10819,0.22660
8.10471,0.22670,8.10869,0.22670
8.10526,0.22680,8.11024,0.22680
8.10627,0.22690,8.11057,0.22690
8.10696,0.22700,8.11123,0.22700
8.10827,0.22710,8.11176,0.22710
8.10839,0.22720,8.11184,0.22720
8.10962,0.22730,8.11197,0.22730
8.11026,0.22740,8.11216,0.22740
8.11041,0.22750,8.11252,0.22750
8.11077,0.22760,8.11266,0.22760
8.11157,0.22770,8.11293,0.22770
8.11237,0.22780,8.11423,0.22780
8.11362,0.22790,8.11443,0.22790
8.11480,0.22800,8.11474,0.22800
8.11562,0.22810,8.11665,0.22810
8.11697,0.22820,8.11683,0.22820
8.11744,0.22830,8.11694,0.22830
8.11768,0.22840,8.11761,0.22840
8.11771,0.22850,8.11869,0.22850
8.11903,0.22860,8.11913,0.22860
8.11979,0.22870,8.11984,0.22870
8.12037,0.22880,8.12000,0.22880
8.12200,0.22890,8.12007,0.22890
8.12257,0.22900,8.12092,0.22900
8.12321,0.22910,8.12122,0.22910
8.12440,0.22920,8.12168,0.22920
8.12648,0.22930,8.12178,0.22930
8.12745,0.22940,8.12198,0.22940
8.12757,0.22950,8.12272,0.22950
8.12815,0.22960,8.12277,0.22960
8.12867,0.22970,8.12280,0.22970
8.12943,0.22980,8.12342,0.22980
8.12972,0.22990,8.12474,0.22990
8.13023,0.23000,8.12479,0.23000
8.13134,0.23010,8.12494,0.23010
8.13227,0.23020,8.12547,0.23020
8.13270,0.23030,8.12679,0.23030
8.13309,0.23040,8.12782,0.23040
8.13314,0.23050,8.12977,0.23050
8.13351,0.23060,8.13019,0.23060
8.13446,0.23070,8.13172,0.23070
8.13595,0.23080,8.13325,0.23080
8.13644,0.23090,8.13333,0.23090
8.13717,0.23100,8.13379,0.23100
8.13808,0.23110,8.13390,0.23110
8.13906,0.23120,8.13412,0.23120
8.14018,0.23130,8.13497,0.23130
8.14036,0.23140,8.13536,0.23140
8.14042,0.23150,8.13711,0.23150
8.14171,0.23160,8.13720,0.23160
8.14200,0.23170,8.13836,0.23170
8.14213,0.23180,8.13896,0.23180
8.14224,0.23190,8.13930,0.23190
8.14267,0.23200,8.14053,0.23200
8.14312,0.23210,8.14060,0.23210
8.14358,0.23220,8.14274,0.23220
8.14386,0.23230,8.14356,0.23230
8.14398,0.23240,8.14364,0.23240
8.14542,0.23250,8.14434,0.23250
8.14625,0.23260,8.14456,0.23260
8.14804,0.23270,8.14485,0.23270
8.14842,0.23280,8.14510,0.23280
8.15034,0.23290,8.14694,0.23290
8.15050,0.23300,8.14740,0.23300
8.15100,0.23310,8.14748,0.23310
8.15115,0.23320,8.14755,0.23320
8.15153,0.23330,8.14900,0.23330
8.15168,0.23340,8.14912,0.23340
8.15187,0.23350,8.15290,0.23350
8.15302,0.23360,8.15330,0.23360
8.15336,0.23370,8.15476,0.23370
8.15464,0.23380,8.15478,0.23380
8.15639,0.23390,8.15485,0.23390
8.15802,0.23400,8.15534,0.23400
8.15912,0.23410,8.15830,0.23410
8.15963,0.23420,8.15912,0.23420
8.15973,0.23430,8.15927,0.23430
8.15989,0.23440,8.15972,0.23440
8.16059,0.23450,8.16295,0.23450
8.16234,0.23460,8.16364,0.23460
8.16428,0.23470,8.16424,0.23470
8.16462,0.23480,8.16490,0.23480
8.16590,0.23490,8.16597,0.23490
8.16638,0.23500,8.16601,0.23500
8.16807,0.23510,8.16705,0.23510
8.16949,0.23520,8.16755,0.23520
8.16977,0.23530,8.17000,0.23530
8.16987,0.23540,8.17029,0.23540
8.16998,0.23550,8.17040,0.23550
8.17100,0.23560,8.17167,0.23560
8.17172,0.23570,8.17273,0.23570
8.17174,0.23580,8.17381,0.23580
8.17184,0.23590,8.17474,0.23590
8.17236,0.23600,8.17644,0.23600
8.17404,0.23610,8.17652,0.23610
8.17408,0.23620,8.17744,0.23620
8.17495,0.23630,8.17880,0.23630
8.17511,0.23640,8.17897,0.23640
8.17518,0.23650,8.18251,0.23650
8.17626,0.23660,8.18256,0.23660
8.17629,0.23670,8.18275,0.23670
8.17741,0.23680,8.18313,0.23680
8.17770,0.23690,8.18370,0.23690
8.17784,0.23700,8.18473,0.23700
8.17795,0.23710,8.18536,0.23710
8.17876,0.23720,8.18618,0.23720
8.17959,0.23730,8.18688,0.23730
8.18031,0.23740,8.18778,0.23740
8.18096,0.23750,8.18791,0.23750
8.18149,0.23760,8.18804,0.23760
8.18222,0.23770,8.18863,0.23770
8.18342,0.23780,8.19012,0.23780
8.18385,0.23790,8.19053,0.23790
8.18428,0.23800,8.19054,0.23800
8.18545,0.23810,8.19078,0.23810
8.18740,0.23820,8.19136,0.23820
8.18745,0.23830,8.19157,0.23830
8.18752,0.23840,8.19295,0.23840
8.18795,0.23850,8.19324,0.23850
8.18921,0.23860,8.19339,0.23860
8.18966,0.23870,8.19512,0.23870
8.18967,0.23880,8.19605,0.23880
8.19065,0.23890,8.19663,0.23890
8.19144,0.23900,8.19663,0.23900
8.19161,0.23910,8.19702,0.23910
8.19254,0.23920,8.19740,0.23920
8.19282,0.23930,8.19791,0.23930
8.19316,0.23940,8.19866,0.23940
8.19355,0.23950,8.19868,0.23950
8.19375,0.23960,8.19914,0.23960
8.19399,0.23970,8.19928,0.23970
8.19416,0.23980,8.19937,0.23980
8.19460,0.23990,8.19971,0.23990
8.19605,0.24000,8.19998,0.24000
8.19619,0.24010,8.20038,0.24010
8.19628,0.24020,8.20059,0.24020
8.19684,0.24030,8.20108,0.24030
8.19741,0.24040,8.20159,0.24040
8.19792,0.24050,8.20188,0.24050
8.19818,0.24060,8.20361,0.24060
8.19825,0.24070,8.20406,0.24070
8.19859,0.24080,8.20408,0.24080
8.19864,0.24090,8.20575,0.24090
8.19876,0.24100,8.20621,0.24100
8.19901,0.24110,8.20979,0.24110
8.19985,0.24120,8.20981,0.24120
8.20042,0.24130,8.21017,0.24130
8.20101,0.24140,8.21358,0.24140
8.20198,0.24150,8.21461,0.24150
8.20224,0.24160,8.21497,0.24160
8.20695,0.24170,8.21608,0.24170
8.20766,0.24180,8.21743,0.24180
8.20818,0.24190,8.21988,0.24190
8.20901,0.24200,8.21995,0.24200
8.20941,0.24210,8.22090,0.24210
8.21004,0.24220,8.22104,0.24220
8.21028,0.24230,8.22263,0.24230
8.21252,0.24240,8.22265,0.24240
8.21385,0.24250,8.22583,0.24250
8.21475,0.24260,8.22595,0.24260
8.21507,0.24270,8.22695,0.24270
8.21555,0.24280,8.22708,0.24280
8.21639,0.24290,8.22751,0.24290
8.21901,0.24300,8.22758,0.24300
8.21932,0.24310,8.22804,0.24310
8.21980,0.24320,8.22843,0.24320
8.21989,0.24330,8.22925,0.24330
8.22057,0.24340,8.23120,0.24340
8.22139,0.24350,8.23141,0.24350
8.22362,0.24360,8.23158,0.24360
8.22455,0.24370,8.23187,0.24370
8.22560,0.24380,8.23251,0.24380
8.22727,0.24390,8.23280,0.24390
8.22744,0.24400,8.23358,0.24400
8.22802,0.24410,8.23384,0.24410
8.22836,0.24420,8.23390,0.24420
8.22844,0.24430,8.23475,0.24430
8.23079,0.24440,8.23497,0.24440
8.23356,0.24450,8.23698,0.24450
8.23360,0.24460,8.23761,0.24460
8.23437,0.24470,8.23800,0.24470
8.23510,0.24480,8.23830,0.24480
8.23697,0.24490,8.24125,0.24490
8.23776,0.24500,8.24196,0.24500
8.23859,0.24510,8.24345,0.24510
8.23936,0.24520,8.24376,0.24520
8.23937,0.24530,8.24591,0.24530
8.24039,0.24540,8.24761,0.24540
8.24165,0.24550,8.24803,0.24550
8.24168,0.24560,8.24955,0.24560
8.24180,0.24570,8.25071,0.24570
8.24188,0.24580,8.25086,0.24580
8.24256,0.24590,8.25316,0.24590
8.24264,0.24600,8.25316,0.24600
8.24267,0.24610,8.25336,0.24610
8.24371,0.24620,8.25361,0.24620
8.24426,0.24630,8.25396,0.24630
8.24562,0.24640,8.25415,0.24640
8.24620,0.24650,8.25656,0.24650
8.24839,0.24660,8.25786,0.24660
8.24909,0.24670,8.25868,0.24670
8.24959,0.24680,8.25961,0.24680
8.24990,0.24690,8.26037,0.24690
8.24992,0.24700,8.26068,0.24700
8.25010,0.24710,8.26077,0.24710
8.25076,0.24720,8.26165,0.24720
8.25119,0.24730,8.26295,0.24730
8.25178,0.24740,8.26391,0.24740
8.25251,0.24750,8.26396,0.24750
8.25414,0.24760,8.26407,0.24760
8.25474,0.24770,8.26466,0.24770
8.25496,0.24780,8.26489,0.24780
8.25553,0.24790,8.26632,0.24790
8.25574,0.24800,8.26634,0.24800
8.25652,0.24810,8.26655,0.24810
8.25716,0.24820,8.26716,0.24820
8.25886,0.24830,8.26740,0.24830
8.25944,0.24840,8.27201,0.24840
8.26087,0.24850,8.27225,0.24850
8.26375,0.24860,8.27238,0.24860
8.26531,0.24870,8.27359,0.24870
8.26593,0.24880,8.27379,0.24880
8.26632,0.24890,8.27380,0.24890
8.26660,0.24900,8.27420,0.24900
8.26808,0.24910,8.27496,0.24910
8.26808,0.24920,8.27536,0.24920
8.26856,0.24930,8.27605,0.24930
8.26883,0.24940,8.27620,0.24940
8.27042,0.24950,8.27691,0.24950
8.27048,0.24960,8.27699,0.24960
8.27125,0.24970,8.27733,0.24970
8.27169,0.24980,8.27769,0.24980
8.27198,0.24990,8.27797,0.24990
8.27204,0.25000,8.27825,0.25000
8.27357,0.25010,8.27855,0.25010
8.27467,0.25020,8.27934,0.25020
8.27469,0.25030,8.27937,0.25030
8.27488,0.25040,8.27954,0.25040
8.27576,0.25050,8.27957,0.25050
8.27600,0.25060,8.28162,0.25060
8.27708,0.25070,8.28241,0.25070
8.27838,0.25080,8.28543,0.25080
8.27967,0.25090,8.28555,0.25090
8.27984,0.25100,8.28623,0.25100
8.28128,0.25110,8.28786,0.25110
8.28133,0.25120,8.28835,0.25120
8.28178,0.25130,8.28893,0.25130
8.28235,0.25140,8.28927,0.25140
8.28241,0.25150,8.28963,0.25150
8.28374,0.25160,8.29085,0.25160
8.28403,0.25170,8.29107,0.25170
8.28427,0.25180,8.29147,0.25180
8.28533,0.25190,8.29248,0.25190
8.28610,0.25200,8.29310,0.25200
8.28647,0.25210,8.29350,0.25210
8.28671,0.25220,8.29472,0.25220
8.28983,0.25230,8.29562,0.25230
8.29036,0.25240,8.29562,0.25240
8.29168,0.25250,8.29622,0.25250
8.29233,0.25260,8.29645,0.25260
8.29250,0.25270,8.29650,0.25270
8.29366,0.25280,8.29661,0.25280
8.29371,0.25290,8.29685,0.25290
8.29374,0.25300,8.29743,0.25300
8.29434,0.25310,8.29877,0.25310
8.29526,0.25320,8.29893,0.25320
8.29551,0.25330,8.29997,0.25330
8.29562,0.25340,8.30339,0.25340
8.29583,0.25350,8.30349,0.25350
8.29591,0.25360,8.30376,0.25360
8.29660,0.25370,8.30550,0.25370
8.29811,0.25380,8.30765,0.25380
8.29811,0.25390,8.30796,0.25390
8.29819,0.25400,8.30879,0.25400
8.29847,0.25410,8.30903,0.25410
8.29907,0.25420,8.30914,0.25420
8.29940,0.25430,8.30979,0.25430
8.30014,0.25440,8.30979,0.25440
8.30059,0.25450,8.31162,0.25450
8.30070,0.25460,8.31201,0.25460
8.30198,0.25470,8.31319,0.25470
8.30468,0.25480,8.31548,0.25480
8.30583,0.25490,8.31561,0.25490
8.30593,0.25500,8.31664,0.25500
8.30596,0.25510,8.31679,0.25510
8.30622,0.25520,8.31967,0.25520
8.30673,0.25530,8.32051,0.25530
8.30912,0.25540,8.32111,0.25540
8.30918,0.25550,8.32293,0.25550
8.30966,0.25560,8.32332,0.25560
8.31161,0.25570,8.32353,0.25570
8.31291,0.25580,8.32376,0.25580
8.31371,0.25590,8.32389,0.25590
8.31404,0.25600,8.32589,0.25600
8.31509,0.25610,8.32619,0.25610
8.31551,0.25620,8.32675,0.25620
8.31578,0.25630,8.32757,0.25630
8.31639,0.25640,8.32795,0.25640
8.31761,0.25650,8.32934,0.25650
8.31793,0.25660,8.33115,0.25660
8.31856,0.25670,8.33118,0.25670
8.31923,0.25680,8.33213,0.25680
8.32063,0.25690,8.33224,0.25690
8.32068,0.25700,8.33357,0.25700
8.32109,0.25710,8.33359,0.25710
8.32149,0.25720,8.33387,0.25720
8.32271,0.25730,8.33465,0.25730
8.32363,0.25740,8.33471,0.25740
8.32452,0.25750,8.33526,0.25750
8.32470,0.25760,8.33536,0.25760
8.32629,0.25770,8.33601,0.25770
8.32705,0.25780,8.33609,0.25780
8.32927,0.25790,8.33745,0.25790
8.32933,0.25800,8.33854,0.25800
8.32977,0.25810,8.34045,0.25810
8.33094,0.25820,8.34141,0.25820
8.33213,0.25830,8.34279,0.25830
8.33224,0.25840,8.34376,0.25840
8.33438,0.25850,8.34409,0.25850
8.33545,0.25860,8.34466,0.25860
8.33585,0.25870,8.34479,0.25870
8.33638,0.25880,8.34602,0.25880
8.33753,0.25890,8.34614,0.25890
8.33862,0.25900,8.34626,0.25900
8.33979,0.25910,8.34794,0.25910
8.33989,0.25920,8.34884,0.25920
8.34064,0.25930,8.34958,0.25930
8.34112,0.25940,8.34977,0.25940
8.34158,0.25950,8.34984,0.25950
8.34159,0.25960,8.35138,0.25960
8.34348,0.25970,8.35169,0.25970
8.34391,0.25980,8.35200,0.25980
8.34440,0.25990,8.35280,0.25990
8.34486,0.26000,8.35336,0.26000
8.34550,0.26010,8.35430,0.26010
8.34554,0.26020,8.35441,0.26020
8.34636,0.26030,8.35582,0.26030
8.34927,0.26040,8.35616,0.26040
8.35021,0.26050,8.35714,0.26050
8.35060,0.26060,8.35716,0.26060
8.35081,0.26070,8.35822,0.26070
8.35245,0.26080,8.35874,0.26080
8.35274,0.26090,8.35950,0.26090
8.35321,0.26100,8.35984,0.26100
8.35509,0.26110,8.36185,0.26110
8.35604,0.26120,8.36267,0.26120
8.35861,0.26130,8.36296,0.26130
8.36040,0.26140,8.36395,0.26140
8.36050,0.26150,8.36416,0.26150
8.36162,0.26160,8.36561,0.26160
8.36168,0.26170,8.36605,0.26170
8.36180,0.26180,8.36739,0.26180
8.36343,0.26190,8.36759,0.26190
8.36501,0.26200,8.36762,0.26200
8.36506,0.26210,8.36826,0.26210
8.36535,0.26220,8.36834,0.26220
8.36543,0.26230,8.36935,0.26230
8.36621,0.26240,8.36945,0.26240
8.36627,0.26250,8.37136,0.26250
8.36628,0.26260,8.37260,0.26260
8.36735,0.26270,8.37284,0.26270
8.36826,0.26280,8.37323,0.26280
8.36860,0.26290,8.37409,0.26290
8.36892,0.26300,8.37524,0.26300
8.36948,0.26310,8.37649,0.26310
8.37022,0.26320,8.37662,0.26320
8.37251,0.26330,8.37738,0.26330
8.37252,0.26340,8.37895,0.26340
8.37507,0.26350,8.37916,0.26350
8.37529,0.26360,8.37999,0.26360
8.37552,0.26370,8.38023,0.26370
8.37760,0.26380,8.38047,0.26380
8.37778,0.26390,8.38153,0.26390
8.37856,0.26400,8.38240,0.26400
8.37882,0.26410,8.38431,0.26410
8.37888,0.26420,8.38524,0.26420
8.38016,0.26430,8.38649,0.26430
8.38384,0.26440,8.38688,0.26440
8.38543,0.26450,8.38787,0.26450
8.38614,0.26460,8.38836,0.26460
8.38707,0.26470,8.38894,0.26470
8.38761,0.26480,8.38902,0.26480
8.39046,0.26490,8.39006,0.26490
8.39227,0.26500,8.39091,0.26500
8.39398,0.26510,8.39173,0.26510
8.39548,0.26520,8.39290,0.26520
8.39558,0.26530,8.39304,0.26530
8.39580,0.26540,8.39351,0.26540
8.39599,0.26550,8.39442,0.26550
8.39700,0.26560,8.39492,0.26560
8.39728,0.26570,8.39522,0.26570
8.39793,0.26580,8.39528,0.26580
8.39835,0.26590,8.39538,0.26590
8.39958,0.26600,8.39569,0.26600
8.40097,0.26610,8.39598,0.26610
8.40154,0.26620,8.39670,0.26620
8.40201,0.26630,8.39832,0.26630
8.40565,0.26640,8.39900,0.26640
8.40664,0.26650,8.40163,0.26650
8.40699,0.26660,8.40290,0.26660
8.40925,0.26670,8.40326,0.26670
8.41137,0.26680,8.40354,0.26680
8.41143,0.26690,8.40361,0.26690
8.41228,0.26700,8.40516,0.26700
8.41254,0.26710,8.40524,0.26710
8.41270,0.26720,8.40898,0.26720
8.41328,0.26730,8.41046,0.26730
8.41362,0.26740,8.41051,0.26740
8.41366,0.26750,8.41114,0.26750
8.41455,0.26760,8.41244,0.26760
8.41472,0.26770,8.41374,0.26770
8.41474,0.26780,8.41525,0.26780
8.41495,0.26790,8.41726,0.26790
8.41515,0.26800,8.41776,0.26800
8.41684,0.26810,8.41944,0.26810
8.41770,0.26820,8.41979,0.26820
8.41854,0.26830,8.42082,0.26830
8.42114,0.26840,8.42269,0.26840
8.42182,0.26850,8.42512,0.26850
8.42299,0.26860,8.42586,0.26860
8.42355,0.26870,8.42631,0.26870
8.42416,0.26880,8.42887,0.26880
8.42469,0.26890,8.43087,0.26890
8.42536,0.26900,8.43108,0.26900
8.42655,0.26910,8.43129,0.26910
8.42701,0.26920,8.43404,0.26920
8.42763,0.26930,8.43408,0.26930
8.42765,0.26940,8.43486,0.26940
8.42841,0.26950,8.43609,0.26950
8.42845,0.26960,8.43670,0.26960
8.43136,0.26970,8.43763,0.26970
8.43170,0.26980,8.43769,0.26980
8.43339,0.26990,8.43887,0.26990
8.43417,0.27000,8.43907,0.27000
8.43474,0.27010,8.43978,0.27010
8.43499,0.27020,8.44161,0.27020
8.43616,0.27030,8.44322,0.27030
8.43888,0.27040,8.44395,0.27040
8.43916,0.27050,8.44583,0.27050
8.43966,0.27060,8.44656,0.27060
8.43988,0.27070,8.44809,0.27070
8.44134,0.27080,8.44887,0.27080
8.44300,0.27090,8.44925,0.27090
8.44309,0.27100,8.44991,0.27100
8.44371,0.27110,8.45128,0.27110
8.44508,0.27120,8.45317,0.27120
8.44540,0.27130,8.45354,0.27130
8.44601,0.27140,8.45498,0.27140
8.44958,0.27150,8.45589,0.27150
8.45052,0.27160,8.45864,0.27160
8.45224,0.27170,8.45901,0.27170
8.45256,0.27180,8.46097,0.27180
8.45378,0.27190,8.46359,0.27190
8.45579,0.27200,8.46419,0.27200
8.45618,0.27210,8.46433,0.27210
8.45795,0.27220,8.46438,0.27220
8.45803,0.27230,8.46465,0.27230
8.45835,0.27240,8.46554,0.27240
8.45936,0.27250,8.46558,0.27250
8.45975,0.27260,8.46595,0.27260
8.45985,0.27270,8.46610,0.27270
8.46089,0.27280,8.46624,0.27280
8.46170,0.27290,8.46732,0.27290
8.46205,0.27300,8.46757,0.27300
8.46214,0.27310,8.46858,0.27310
8.46278,0.27320,8.46869,0.27320
8.46305,0.27330,8.46928,0.27330
8.46360,0.27340,8.46961,0.27340
8.46402,0.27350,8.47184,0.27350
8.46410,0.27360,8.47259,0.27360
8.46517,0.27370,8.47282,0.27370
8.46661,0.27380,8.47399,0.27380
8.46670,0.27390,8.47414,0.27390
8.46717,0.27400,8.47436,0.27400
8.46718,0.27410,8.47466,0.27410
8.46823,0.27420,8.47468,0.27420
8.46976,0.27430,8.47549,0.27430
8.47069,0.27440,8.47686,0.27440
8.47096,0.27450,8.47762,0.27450
8.47134,0.27460,8.47798,0.27460
8.47218,0.27470,8.47843,0.27470
8.47253,0.27480,8.48038,0.27480
8.47309,0.27490,8.48050,0.27490
8.47344,0.27500,8.48050,0.27500
8.47510,0.27510,8.48188,0.27510
8.47531,0.27520,8.48197,0.27520
8.47825,0.27530,8.48238,0.27530
8.47954,0.27540,8.48285,0.27540
8.47995,0.27550,8.48300,0.27550
8.48095,0.27560,8.48441,0.27560
8.48294,0.27570,8.48518,0.27570
8.48295,0.27580,8.48531,0.27580
8.48415,0.27590,8.48564,0.27590
8.48669,0.27600,8.48609,0.27600
8.48738,0.27610,8.48626,0.27610
8.48818,0.27620,8.48746,0.27620
8.48940,0.27630,8.48778,0.27630
8.48974,0.27640,8.48811,0.27640
8.49394,0.27650,8.48845,0.27650
8.49429,0.27660,8.48848,0.27660
8.49437,0.27670,8.48906,0.27670
8.49584,0.27680,8.48946,0.27680
8.49709,0.27690,8.48973,0.27690
8.49741,0.27700,8.49044,0.27700
8.49823,0.27710,8.49052,0.27710
8.49930,0.27720,8.49052,0.27720
8.49952,0.27730,8.49143,0.27730
8.49989,0.27740,8.49167,0.27740
8.50082,0.27750,8.49247,0.27750
8.50132,0.27760,8.49352,0.27760
8.50167,0.27770,8.49532,0.27770
8.50190,0.27780,8.49571,0.27780
8.50301,0.27790,8.49608,0.27790
8.50355,0.27800,8.49625,0.27800
8.50379,0.27810,8.49711,0.27810
8.50563,0.27820,8.49720,0.27820
8.50922,0.27830,8.49740,0.27830
8.51030,0.27840,8.49830,0.27840
8.51045,0.27850,8.49832,0.27850
8.51187,0.27860,8.49859,0.27860
8.51211,0.27870,8.49918,0.27870
8.51376,0.27880,8.49996,0.27880
8.51479,0.27890,8.50022,0.27890
8.51520,0.27900,8.50176,0.27900
8.51524,0.27910,8.50266,0.27910
8.51736,0.27920,8.50339,0.27920
8.51801,0.27930,8.50404,0.27930
8.51803,0.27940,8.50440,0.27940
8.51839,0.27950,8.50480,0.27950
8.52055,0.27960,8.50580,0.27960
8.52260,0.27970,8.50749,0.27970
8.52526,0.27980,8.51019,0.27980
8.52531,0.27990,8.51150,0.27990
8.52534,0.28000,8.51153,0.28000
8.52538,0.28010,8.51280,0.28010
8.52579,0.28020,8.51315,0.28020
8.52699,0.28030,8.51329,0.28030
8.52794,0.28040,8.51388,0.28040
8.52899,0.28050,8.51433,0.28050
8.52955,0.28060,8.51497,0.28060
8.53146,0.28070,8.51524,0.28070
8.53146,0.28080,8.51663,0.28080
8.53179,0.28090,8.51870,0.28090
8.53192,0.28100,8.51889,0.28100
8.53212,0.28110,8.51920,0.28110
8.53334,0.28120,8.52012,0.28120
8.53355,0.28130,8.52172,0.28130
8.53488,0.28140,8.52178,0.28140
8.53649,0.28150,8.52186,0.28150
8.53725,0.28160,8.52269,0.28160
8.53738,0.28170,8.52282,0.28170
8.53781,0.28180,8.52402,0.28180
8.53788,0.28190,8.52626,0.28190
8.53818,0.28200,8.52697,0.28200
8.53867,0.28210,8.52824,0.28210
8.53905,0.28220,8.52877,0.28220
8.53921,0.28230,8.52905,0.28230
8.54063,0.28240,8.52936,0.28240
8.54082,0.28250,8.52964,0.28250
8.54220,0.28260,8.52969,0.28260
8.54233,0.28270,8.53154,0.28270
8.54303,0.28280,8.53165,0.28280
8.54394,0.28290,8.53273,0.28290
8.54648,0.28300,8.53278,0.28300
8.54654,0.28310,8.53325,0.28310
8.54662,0.28320,8.53382,0.28320
8.54687,0.28330,8.53399,0.28330
8.54717,0.28340,8.53449,0.28340
8.54945,0.28350,8.53494,0.28350
8.55050,0.28360,8.53531,0.28360
8.55086,0.28370,8.53845,0.28370
8.55132,0.28380,8.53869,0.28380
8.55157,0.28390,8.54131,0.28390
8.55193,0.28400,8.54173,0.28400
8.55212,0.28410,8.54202,0.28410
8.55216,0.28420,8.54212,0.28420
8.55276,0.28430,8.54257,0.28430
8.55348,0.28440,8.54339,0.28440
8.55419,0.28450,8.54446,0.28450
8.55542,0.28460,8.54455,0.28460
8.55592,0.28470,8.54494,0.28470
8.55658,0.28480,8.54530,0.28480
8.55727,0.28490,8.54610,0.28490
8.55856,0.28500,8.54612,0.28500
8.55868,0.28510,8.54629,0.28510
8.55895,0.28520,8.54635,0.28520
8.56205,0.28530,8.54687,0.28530
8.56311,0.28540,8.54905,0.28540
8.56348,0.28550,8.55044,0.28550
8.56406,0.28560,8.55069,0.28560
8.56456,0.28570,8.55095,0.28570
8.56477,0.28580,8.55175,0.28580
8.56878,0.28590,8.55242,0.28590
8.56889,0.28600,8.55304,0.28600
8.57287,0.28610,8.55425,0.28610
8.57327,0.28620,8.55446,0.28620
8.57400,0.28630,8.55455,0.28630
8.57446,0.28640,8.55459,0.28640
8.57516,0.28650,8.55501,0.28650
8.57786,0.28660,8.55564,0.28660
8.57790,0.28670,8.55636,0.28670
8.57900,0.28680,8.55647,0.28680
8.58035,0.28690,8.55684,0.28690
8.58097,0.28700,8.55706,0.28700
8.58111,0.28710,8.55727,0.28710
8.58150,0.28720,8.55757,0.28720
8.58225,0.28730,8.55794,0.28730
8.58406,0.28740,8.56030,0.28740
8.58480,0.28750,8.56043,0.28750
8.58842,0.28760,8.56045,0.28760
8.59002,0.28770,8.56053,0.28770
8.59020,0.28780,8.56177,0.28780
8.59071,0.28790,8.56182,0.28790
8.59078,0.28800,8.56419,0.28800
8.59197,0.28810,8.56715,0.28810
8.59271,0.28820,8.56737,0.28820
8.59468,0.28830,8.56750,0.28830
8.59541,0.28840,8.56788,0.28840
8.59627,0.28850,8.56879,0.28850
8.59690,0.28860,8.56885,0.28860
8.59823,0.28870,8.56938,0.28870
8.59850,0.28880,8.56988,0.28880
8.60058,0.28890,8.57006,0.28890
8.60087,0.28900,8.57020,0.28900
8.60092,0.28910,8.57042,0.28910
8.60246,0.28920,8.57232,0.28920
8.60396,0.28930,8.57285,0.28930
8.60784,0.28940,8.57386,0.28940
8.60909,0.28950,8.57636,0.28950
8.60953,0.28960,8.57647,0.28960
8.61147,0.28970,8.57753,0.28970
8.61335,0.28980,8.57854,0.28980
8.61371,0.28990,8.58113,0.28990
8.61387,0.29000,8.58118,0.29000
8.61503,0.29010,8.58121,0.29010
8.61576,0.29020,8.58214,0.29020
8.61715,0.29030,8.58267,0.29030
8.61817,0.29040,8.58395,0.29040
8.62099,0.29050,8.58439,0.29050
8.62115,0.29060,8.58554,0.29060
8.62128,0.29070,8.58588,0.29070
8.62225,0.29080,8.58627,0.29080
8.62255,0.29090,8.58734,0.29090
8.62257,0.29100,8.58842,0.29100
8.62331,0.29110,8.59058,0.29110
8.62343,0.29120,8.59354,0.29120
8.62418,0.29130,8.59385,0.29130
8.62827,0.29140,8.59615,0.29140
8.62943,0.29150,8.59796,0.29150
8.63087,0.29160,8.59813,0.29160
8.63119,0.29170,8.60052,0.29170
8.63131,0.29180,8.60150,0.29180
8.63189,0.29190,8.60205,0.29190
8.63190,0.29200,8.60207,0.29200
8.63206,0.29210,8.60279,0.29210
8.63222,0.29220,8.60628,0.29220
8.63292,0.29230,8.60680,0.29230
8.63476,0.29240,8.60724,0.29240
8.63664,0.29250,8.60750,0.29250
8.63762,0.29260,8.60758,0.29260
8.63943,0.29270,8.60772,0.29270
8.63999,0.29280,8.60811,0.29280
8.64084,0.29290,8.60882,0.29290
8.64132,0.29300,8.61025,0.29300
8.64211,0.29310,8.61026,0.29310
8.64357,0.29320,8.61040,0.29320
8.64389,0.29330,8.61075,0.29330
8.64404,0.29340,8.61231,0.29340
8.64569,0.29350,8.61261,0.29350
8.64609,0.29360,8.61288,0.29360
8.64612,0.29370,8.61343,0.29370
8.64697,0.29380,8.61485,0.29380
8.64732,0.29390,8.61513,0.29390
8.64797,0.29400,8.61540,0.29400
8.64816,0.29410,8.61657,0.29410
8.65160,0.29420,8.61704,0.29420
8.65196,0.29430,8.61733,0.29430
8.65246,0.29440,8.61780,0.29440
8.65389,0.29450,8.61810,0.29450
8.65392,0.29460,8.61873,0.29460
8.65478,0.29470,8.61925,0.29470
8.65808,0.29480,8.61941,0.29480
8.65900,0.29490,8.62036,0.29490
8.65983,0.29500,8.62039,0.29500
8.66047,0.29510,8.62055,0.29510
8.66196,0.29520,8.62181,0.29520
8.66375,0.29530,8.62226,0.29530
8.66408,0.29540,8.62343,0.29540
8.66587,0.29550,8.62379,0.29550
8.66604,0.29560,8.62420,0.29560
8.66693,0.29570,8.62545,0.29570
8.66713,0.29580,8.62557,0.29580
8.66853,0.29590,8.62575,0.29590
8.66890,0.29600,8.62580,0.29600
8.66925,0.29610,8.62658,0.29610
8.66962,0.29620,8.62743,0.29620
8.67082,0.29630,8.62744,0.29630
8.67116,0.29640,8.62764,0.29640
8.67124,0.29650,8.62779,0.29650
8.67143,0.29660,8.62810,0.29660
8.67197,0.29670,8.62880,0.29670
8.67277,0.29680,8.62936,0.29680
8.67314,0.29690,8.62958,0.29690
8.67471,0.29700,8.63000,0.29700
8.67544,0.29710,8.63050,0.29710
8.67599,0.29720,8.63183,0.29720
8.67628,0.29730,8.63299,0.29730
8.67657,0.29740,8.63326,0.29740
8.67857,0.29750,8.63341,0.29750
8.67995,0.29760,8.63393,0.29760
8.68087,0.29770,8.63713,0.29770
8.68118,0.29780,8.63745,0.29780
8.68161,0.29790,8.63833,0.29790
8.68286,0.29800,8.64014,0.29800
8.68299,0.29810,8.64283,0.29810
8.68495,0.29820,8.64309,0.29820
8.68850,0.29830,8.64437,0.29830
8.68905,0.29840,8.64447,0.29840
8.68914,0.29850,8.64478,0.29850
8.68946,0.29860,8.64498,0.29860
8.68949,0.29870,8.64524,0.29870
8.69033,0.29880,8.64593,0.29880
8.69132,0.29890,8.64665,0.29890
8.69264,0.29900,8.64687,0.29900
8.69339,0.29910,8.64729,0.29910
8.69504,0.29920,8.64737,0.29920
8.69551,0.29930,8.64931,0.29930
8.69668,0.29940,8.65132,0.29940
8.69744,0.29950,8.65173,0.29950
8.69886,0.29960,8.65246,0.29960
8.69923,0.29970,8.65483,0.29970
8.69957,0.29980,8.65511,0.29980
8.70194,0.29990,8.65701,0.29990
8.70252,0.30000,8.65734,0.30000
8.70260,0.30010,8.65755,0.30010
8.70304,0.30020,8.65817,0.30020
8.70342,0.30030,8.65839,0.30030
8.70383,0.30040,8.65842,0.30040
8.70442,0.30050,8.65893,0.30050
8.70447,0.30060,8.65979,0.30060
8.70592,0.30070,8.66041,0.30070
8.70649,0.30080,8.66114,0.30080
8.70653,0.30090,8.66176,0.30090
8.70716,0.30100,8.66261,0.30100
8.70824,0.30110,8.66302,0.30110
8.70931,0.30120,8.66326,0.30120
8.70981,0.30130,8.66384,0.30130
8.71080,0.30140,8.66440,0.30140
8.71163,0.30150,8.66509,0.30150
8.71166,0.30160,8.66666,0.30160
8.71206,0.30170,8.66693,0.30170
8.71210,0.30180,8.66750,0.30180
8.71252,0.30190,8.66872,0.30190
8.71527,0.30200,8.67064,0.30200
8.71562,0.30210,8.67073,0.30210
8.71715,0.30220,8.67173,0.30220
8.71726,0.30230,8.67256,0.30230
8.71927,0.30240,8.67282,0.30240
8.71967,0.30250,8.67679,0.30250
8.72081,0.30260,8.67938,0.30260
8.72106,0.30270,8.68068,0.30270
8.72172,0.30280,8.68093,0.30280
8.72186,0.30290,8.68112,0.30290
8.72297,0.30300,8.68204,0.30300
8.72462,0.30310,8.68263,0.30310
8.72518,0.30320,8.68411,0.30320
8.72599,0.30330,8.68462,0.30330
8.72657,0.30340,8.68597,0.30340
8.72732,0.30350,8.68720,0.30350
8.72772,0.30360,8.68741,0.30360
8.72847,0.30370,8.68825,0.30370
8.73001,0.30380,8.68877,0.30380
8.73115,0.30390,8.68931,0.30390
8.73118,0.30400,8.68985,0.30400
8.73456,0.30410,8.69243,0.30410
8.73933,0.30420,8.69267,0.30420
8.74020,0.30430,8.69309,0.30430
8.74031,0.30440,8.69368,0.30440
8.74411,0.30450,8.69390,0.30450
8.74494,0.30460,8.69415,0.30460
8.74780,0.30470,8.69444,0.30470
8.74913,0.30480,8.69459,0.30480
8.74922,0.30490,8.69530,0.30490
8.75086,0.30500,8.69602,0.30500
8.75400,0.30510,8.69616,0.30510
8.75433,0.30520,8.69671,0.30520
8.75463,0.30530,8.69751,0.30530
8.75557,0.30540,8.69893,0.30540
8.75638,0.30550,8.70204,0.30550
8.75660,0.30560,8.70306,0.30560
8.75668,0.30570,8.70324,0.30570
8.75671,0.30580,8.70456,0.30580
8.75895,0.30590,8.70528,0.30590
8.76015,0.30600,8.70616,0.30600
8.76017,0.30610,8.70637,0.30610
8.76073,0.30620,8.70671,0.30620
8.76105,0.30630,8.70842,0.30630
8.76249,0.30640,8.70937,0.30640
8.76308,0.30650,8.70957,0.30650
8.76463,0.30660,8.70983,0.30660
8.76525,0.30670,8.71012,0.30670
8.76623,0.30680,8.71032,0.30680
8.76653,0.30690,8.71109,0.30690
8.76872,0.30700,8.71182,0.30700
8.76900,0.30710,8.71278,0.30710
8.77033,0.30720,8.71426,0.30720
8.77249,0.30730,8.71771,0.30730
8.77268,0.30740,8.71826,0.30740
8.77288,0.30750,8.71827,0.30750
8.77419,0.30760,8.71856,0.30760
8.77608,0.30770,8.71899,0.30770
8.77816,0.30780,8.71928,0.30780
8.78002,0.30790,8.72004,0.30790
8.78061,0.30800,8.72061,0.30800
8.78131,0.30810,8.72070,0.30810
8.78400,0.30820,8.72073,0.30820
8.78516,0.30830,8.72258,0.30830
8.78574,0.30840,8.72401,0.30840
8.78608,0.30850,8.72605,0.30850
8.78697,0.30860,8.72702,0.30860
8.78747,0.30870,8.72846,0.30870
8.78843,0.30880,8.72868,0.30880
8.78883,0.30890,8.72918,0.30890
8.78892,0.30900,8.73129,0.30900
8.78975,0.30910,8.73149,0.30910
8.79005,0.30920,8.73252,0.30920
8.79087,0.30930,8.73296,0.30930
8.79222,0.30940,8.73327,0.30940
8.79270,0.30950,8.73343,0.30950
8.79285,0.30960,8.73451,0.30960
8.79293,0.30970,8.73461,0.30970
8.79327,0.30980,8.73790,0.30980
8.79351,0.30990,8.73830,0.30990
8.79375,0.31000,8.73925,0.31000
8.79440,0.31010,8.74042,0.31010
8.79677,0.31020,8.74207,0.31020
8.79741,0.31030,8.74226,0.31030
8.79821,0.31040,8.74275,0.31040
8.79861,0.31050,8.74341,0.31050
8.80000,0.31060,8.74352,0.31060
8.80059,0.31070,8.74367,0.31070
8.80149,0.31080,8.74472,0.31080
8.80317,0.31090,8.74527,0.31090
8.80324,0.31100,8.74720,0.31100
8.80557,0.31110,8.75007,0.31110
8.80694,0.31120,8.75071,0.31120
8.80723,0.31130,8.75262,0.31130
8.80736,0.31140,8.75315,0.31140
8.80741,0.31150,8.75378,0.31150
8.80867,0.31160,8.75408,0.31160
8.80877,0.31170,8.75673,0.31170
8.80942,0.31180,8.75754,0.31180
8.81040,0.31190,8.75810,0.31190
8.81407,0.31200,8.75930,0.31200
8.81582,0.31210,8.75965,0.31210
8.81585,0.31220,8.76003,0.31220
8.81868,0.31230,8.76111,0.31230
8.81933,0.31240,8.76131,0.31240
8.82145,0.31250,8.76215,0.31250
8.82221,0.31260,8.76219,0.31260
8.82524,0.31270,8.76224,0.31270
8.82824,0.31280,8.76277,0.31280
8.82851,0.31290,8.76540,0.31290
8.83006,0.31300,8.76652,0.31300
8.83032,0.31310,8.76668,0.31310
8.83308,0.31320,8.76692,0.31320
8.83409,0.31330,8.76870,0.31330
8.83731,0.31340,8.76887,0.31340
8.83923,0.31350,8.76984,0.31350
8.83956,0.31360,8.76987,0.31360
8.84043,0.31370,8.77221,0.31370
8.84114,0.31380,8.77302,0.31380
8.84121,0.31390,8.77331,0.31390
8.84132,0.31400,8.77407,0.31400
8.84242,0.31410,8.77530,0.31410
8.84371,0.31420,8.77571,0.31420
8.84384,0.31430,8.77585,0.31430
8.84463,0.31440,8.77684,0.31440
8.84794,0.31450,8.78099,0.31450
8.85132,0.31460,8.78104,0.31460
8.85204,0.31470,8.78198,0.31470
8.85352,0.31480,8.78236,0.31480
8.85765,0.31490,8.78280,0.31490
8.85812,0.31500,8.78300,0.31500
8.85818,0.31510,8.78505,0.31510
8.85892,0.31520,8.78694,0.31520
8.85913,0.31530,8.78698,0.31530
8.85963,0.31540,8.78769,0.31540
8.86089,0.31550,8.78953,0.31550
8.86169,0.31560,8.78954,0.31560
8.86260,0.31570,8.79076,0.31570
8.86285,0.31580,8.79236,0.31580
8.86367,0.31590,8.79515,0.31590
8.86466,0.31600,8.79571,0.31600
8.86499,0.31610,8.79625,0.31610
8.86512,0.31620,8.79795,0.31620
8.86571,0.31630,8.79824,0.31630
8.86631,0.31640,8.80009,0.31640
8.86684,0.31650,8.80026,0.31650
8.86700,0.31660,8.80219,0.31660
8.86723,0.31670,8.80250,0.31670
8.86804,0.31680,8.80250,0.31680
8.86805,0.31690,8.80336,0.31690
8.86944,0.31700,8.80369,0.31700
8.87052,0.31710,8.80391,0.31710
8.87066,0.31720,8.80529,0.31720
8.87249,0.31730,8.80639,0.31730
8.87293,0.31740,8.80716,0.31740
8.87436,0.31750,8.80723,0.31750
8.87491,0.31760,8.80800,0.31760
8.87549,0.31770,8.81011,0.31770
8.87653,0.31780,8.81063,0.31780
8.87706,0.31790,8.81081,0.31790
8.87954,0.31800,8.81181,0.31800
8.87955,0.31810,8.81197,0.31810
8.88018,0.31820,8.81328,0.31820
8.88019,0.31830,8.81487,0.31830
8.88166,0.31840,8.81531,0.31840
8.88279,0.31850,8.81549,0.31850
8.88325,0.31860,8.81621,0.31860
8.88412,0.31870,8.81889,0.31870
8.88561,0.31880,8.81894,0.31880
8.88584,0.31890,8.82051,0.31890
8.88871,0.31900,8.82137,0.31900
8.89139,0.31910,8.82209,0.31910
8.89201,0.31920,8.82217,0.31920
8.89400,0.31930,8.82268,0.31930
8.89495,0.31940,8.82313,0.31940
8.89543,0.31950,8.82315,0.31950
8.89932,0.31960,8.82427,0.31960
8.90105,0.31970,8.82607,0.31970
8.90121,0.31980,8.82620,0.31980
8.90370,0.31990,8.82672,0.31990
8.90519,0.32000,8.82739,0.32000
8.90594,0.32010,8.82985,0.32010
8.90745,0.32020,8.83066,0.32020
8.90819,0.32030,8.83336,0.32030
8.90916,0.32040,8.83602,0.32040
8.90945,0.32050,8.83628,0.32050
8.91099,0.32060,8.83753,0.32060
8.91213,0.32070,8.83774,0.32070
8.91420,0.32080,8.84120,0.32080
8.91451,0.32090,8.84237,0.32090
8.91567,0.32100,8.84252,0.32100
8.91593,0.32110,8.84315,0.32110
8.91664,0.32120,8.84470,0.32120
8.91818,0.32130,8.84612,0.32130
8.91856,0.32140,8.84818,0.32140
8.91936,0.32150,8.84882,0.32150
8.91946,0.32160,8.84893,0.32160
8.92020,0.32170,8.84943,0.32170
8.92063,0.32180,8.84996,0.32180
8.92418,0.32190,8.85096,0.32190
8.92442,0.32200,8.85317,0.32200
8.92556,0.32210,8.85374,0.32210
8.92604,0.32220,8.85374,0.32220
8.92682,0.32230,8.85481,0.32230
8.92778,0.32240,8.85503,0.32240
8.92808,0.32250,8.85534,0.32250
8.93015,0.32260,8.85719,0.32260
8.93027,0.32270,8.86023,0.32270
8.93737,0.32280,8.86152,0.32280
8.93758,0.32290,8.86238,0.32290
8.93841,0.32300,8.86259,0.32300
8.93959,0.32310,8.86468,0.32310
8.94000,0.32320,8.86484,0.32320
8.94006,0.32330,8.86509,0.32330
8.94020,0.32340,8.86557,0.32340
8.94037,0.32350,8.86652,0.32350
8.94092,0.32360,8.86709,0.32360
8.94227,0.32370,8.86776,0.32370
8.94263,0.32380,8.86943,0.32380
8.94312,0.32390,8.87079,0.32390
8.94369,0.32400,8.87128,0.32400
8.94593,0.32410,8.87144,0.32410
8.94658,0.32420,8.87314,0.32420
8.94689,0.32430,8.87381,0.32430
8.94694,0.32440,8.87473,0.32440
8.94880,0.32450,8.87570,0.32450
8.94930,0.32460,8.87763,0.32460
8.95033,0.32470,8.87812,0.32470
8.95188,0.32480,8.87840,0.32480
8.95252,0.32490,8.88227,0.32490
8.95481,0.32500,8.88389,0.32500
8.95843,0.32510,8.88438,0.32510
8.96006,0.32520,8.88440,0.32520
8.96067,0.32530,8.88508,0.32530
8.96085,0.32540,8.88512,0.32540
8.96085,0.32550,8.88625,0.32550
8.96155,0.32560,8.88679,0.32560
8.96448,0.32570,8.88781,0.32570
8.96450,0.32580,8.88901,0.32580
8.96539,0.32590,8.88919,0.32590
8.96676,0.32600,8.88926,0.32600
8.96811,0.32610,8.88928,0.32610
8.96986,0.32620,8.89011,0.32620
8.97033,0.32630,8.89108,0.32630
8.97253,0.32640,8.89279,0.32640
8.97318,0.32650,8.89381,0.32650
8.97474,0.32660,8.89434,0.32660
8.97478,0.32670,8.89468,0.32670
8.97479,0.32680,8.89484,0.32680
8.97483,0.32690,8.89705,0.32690
8.97569,0.32700,8.89761,0.32700
8.97700,0.32710,8.89838,0.32710
8.97715,0.32720,8.89874,0.32720
8.97814,0.32730,8.89879,0.32730
8.97902,0.32740,8.89889,0.32740
8.98408,0.32750,8.89895,0.32750
8.98485,0.32760,8.89945,0.32760
8.98734,0.32770,8.90017,0.32770
8.98766,0.32780,8.90058,0.32780
8.98866,0.32790,8.90068,0.32790
8.98973,0.32800,8.90100,0.32800
8.99222,0.32810,8.90149,0.32810
8.99272,0.32820,8.90344,0.32820
8.99430,0.32830,8.90385,0.32830
8.99756,0.32840,8.90433,0.32840
8.99833,0.32850,8.90458,0.32850
8.99979,0.32860,8.90501,0.32860
9.00150,0.32870,8.90573,0.32870
9.00201,0.32880,8.90614,0.32880
9.00294,0.32890,8.90653,0.32890
9.00314,0.32900,8.90659,0.32900
9.00333,0.32910,8.90973,0.32910
9.00333,0.32920,8.91379,0.32920
9.00401,0.32930,8.91430,0.32930
9.00423,0.32940,8.91493,0.32940
9.00461,0.32950,8.91659,0.32950
9.00487,0.32960,8.91841,0.32960
9.00624,0.32970,8.91850,0.32970
9.00720,0.32980,8.91950,0.32980
9.00737,0.32990,8.92037,0.32990
9.00858,0.33000,8.92067,0.33000
9.01097,0.33010,8.92140,0.33010
9.01117,0.33020,8.92227,0.33020
9.01120,0.33030,8.92448,0.33030
9.01140,0.33040,8.92550,0.33040
9.01191,0.33050,8.93072,0.33050
9.01233,0.33060,8.93084,0.33060
9.01757,0.33070,8.93156,0.33070
9.01780,0.33080,8.93233,0.33080
9.01836,0.33090,8.93398,0.33090
9.01851,0.33100,8.93451,0.33100
9.01913,0.33110,8.93466,0.33110
9.02009,0.33120,8.93501,0.33120
9.02125,0.33130,8.93513,0.33130
9.02367,0.33140,8.93540,0.33140
9.02437,0.33150,8.93545,0.33150
9.02547,0.33160,8.93603,0.33160
9.02689,0.33170,8.93749,0.33170
9.02996,0.33180,8.93900,0.33180
9.03106,0.33190,8.93953,0.33190
9.03191,0.33200,8.93975,0.33200
9.03641,0.33210,8.93979,0.33210
9.03667,0.33220,8.94210,0.33220
9.03685,0.33230,8.94526,0.33230
9.03744,0.33240,8.94558,0.33240
9.03768,0.33250,8.94656,0.33250
9.03885,0.33260,8.94674,0.33260
9.03888,0.33270,8.94701,0.33270
9.04008,0.33280,8.94779,0.33280
9.04121,0.33290,8.94855,0.33290
9.04144,0.33300,8.94889,0.33300
9.04173,0.33310,8.94945,0.33310
9.04187,0.33320,8.95104,0.33320
9.04203,0.33330,8.95249,0.33330
9.04220,0.33340,8.95270,0.33340
9.04229,0.33350,8.95321,0.33350
9.04291,0.33360,8.95337,0.33360
9.04334,0.33370,8.95348,0.33370
9.04351,0.33380,8.95363,0.33380
9.04656,0.33390,8.95482,0.33390
9.04707,0.33400,8.95547,0.33400
9.04790,0.33410,8.95548,0.33410
9.04828,0.33420,8.95600,0.33420
9.04957,0.33430,8.95694,0.33430
9.05130,0.33440,8.95778,0.33440
9.05171,0.33450,8.95790,0.33450
9.05245,0.33460,8.95826,0.33460
9.05287,0.33470,8.95873,0.33470
9.05369,0.33480,8.95876,0.33480
9.05413,0.33490,8.96066,0.33490
9.05803,0.33500,8.96124,0.33500
9.05825,0.33510,8.96212,0.33510
9.05986,0.33520,8.96241,0.33520
9.06055,0.33530,8.96333,0.33530
9.06210,0.33540,8.96362,0.33540
9.06585,0.33550,8.96612,0.33550
9.06594,0.33560,8.96615,0.33560
9.06650,0.33570,8.96703,0.33570
9.06724,0.33580,8.96882,0.33580
9.06894,0.33590,8.96898,0.33590
9.06905,0.33600,8.97021,0.33600
9.07069,0.33610,8.97088,0.33610
9.07329,0.33620,8.97140,0.33620
9.07548,0.33630,8.97351,0.33630
9.07620,0.33640,8.97500,0.33640
9.07687,0.33650,8.97500,0.33650
9.07781,0.33660,8.97524,0.33660
9.07838,0.33670,8.97571,0.33670
9.08195,0.33680,8.97702,0.33680
9.08251,0.33690,8.97909,0.33690
9.08592,0.33700,8.97966,0.33700
9.08728,0.33710,8.98015,0.33710
9.09095,0.33720,8.98017,0.33720
9.09132,0.33730,8.98074,0.33730
9.09218,0.33740,8.98203,0.33740
9.09326,0.33750,8.98295,0.33750
9.09392,0.33760,8.98530,0.33760
9.09399,0.33770,8.98543,0.33770
9.09593,0.33780,8.98828,0.33780
9.09660,0.33790,8.98908,0.33790
9.09697,0.33800,8.99192,0.33800
9.09713,0.33810,8.99229,0.33810
9.09844,0.33820,8.99369,0.33820
9.10018,0.33830,8.99567,0.33830
9.10243,0.33840,8.99592,0.33840
9.10273,0.33850,9.00086,0.33850
9.10453,0.33860,9.00100,0.33860
9.10658,0.33870,9.00103,0.33870
9.10812,0.33880,9.00357,0.33880
9.10831,0.33890,9.00423,0.33890
9.11550,0.33900,9.00477,0.33900
9.11654,0.33910,9.00642,0.33910
9.11877,0.33920,9.00746,0.33920
9.11917,0.33930,9.00834,0.33930
9.12041,0.33940,9.00844,0.33940
9.12099,0.33950,9.01000,0.33950
9.12101,0.33960,9.01166,0.33960
9.12508,0.33970,9.01250,0.33970
9.12642,0.33980,9.01283,0.33980
9.12852,0.33990,9.01329,0.33990
9.13044,0.34000,9.01424,0.34000
9.13341,0.34010,9.01471,0.34010
9.13345,0.34020,9.01572,0.34020
9.13569,0.34030,9.01577,0.34030
9.13729,0.34040,9.01654,0.34040
9.13897,0.34050,9.01739,0.34050
9.13925,0.34060,9.02096,0.34060
9.13985,0.34070,9.02330,0.34070
9.14005,0.34080,9.02355,0.34080
9.14349,0.34090,9.02688,0.34090
9.14536,0.34100,9.02780,0.34100
9.14609,0.34110,9.02807,0.34110
9.14684,0.34120,9.02853,0.34120
9.14707,0.34130,9.03017,0.34130
9.14805,0.34140,9.03042,0.34140
9.14940,0.34150,9.03101,0.34150
9.15244,0.34160,9.03136,0.34160
9.15257,0.34170,9.03418,0.34170
9.15389,0.34180,9.03613,0.34180
9.15671,0.34190,9.03650,0.34190
9.15695,0.34200,9.03654,0.34200
9.15698,0.34210,9.03707,0.34210
9.15775,0.34220,9.03751,0.34220
9.15993,0.34230,9.03903,0.34230
9.15994,0.34240,9.03984,0.34240
9.15998,0.34250,9.04001,0.34250
9.16086,0.34260,9.04057,0.34260
9.16180,0.34270,9.04086,0.34270
9.16241,0.34280,9.04123,0.34280
9.16256,0.34290,9.04187,0.34290
9.16446,0.34300,9.04255,0.34300
9.16685,0.34310,9.04416,0.34310
9.16787,0.34320,9.04490,0.34320
9.16889,0.34330,9.04527,0.34330
9.16892,0.34340,9.04840,0.34340
9.17135,0.34350,9.04854,0.34350
9.17170,0.34360,9.04913,0.34360
9.17266,0.34370,9.05001,0.34370
9.17380,0.34380,9.05013,0.34380
9.17624,0.34390,9.05200,0.34390
9.17732,0.34400,9.05442,0.34400
9.17969,0.34410,9.05558,0.34410
9.18020,0.34420,9.05585,0.34420
9.18186,0.34430,9.05691,0.34430
9.18323,0.34440,9.05875,0.34440
9.18375,0.34450,9.05899,0.34450
9.18388,0.34460,9.06340,0.34460
9.18455,0.34470,9.06364,0.34470
9.18488,0.34480,9.06387,0.34480
9.18771,0.34490,9.06439,0.34490
9.18853,0.34500,9.06495,0.34500
9.18943,0.34510,9.06841,0.34510
9.18994,0.34520,9.06887,0.34520
9.19149,0.34530,9.06892,0.34530
9.19258,0.34540,9.06959,0.34540
9.19572,0.34550,9.07052,0.34550
9.19743,0.34560,9.07103,0.34560
9.19794,0.34570,9.07117,0.34570
9.19901,0.34580,9.07340,0.34580
9.20059,0.34590,9.07350,0.34590
9.20394,0.34600,9.07589,0.34600
9.20519,0.34610,9.07717,0.34610
9.20679,0.34620,9.07843,0.34620
9.20795,0.34630,9.07865,0.34630
9.20878,0.34640,9.07900,0.34640
9.21063,0.34650,9.08117,0.34650
9.21207,0.34660,9.08122,0.34660
9.21361,0.34670,9.08203,0.34670
9.21369,0.34680,9.08368,0.34680
9.22013,0.34690,9.08386,0.34690
9.22069,0.34700,9.08607,0.34700
9.22109,0.34710,9.08754,0.34710
9.22313,0.34720,9.08822,0.34720
9.22320,0.34730,9.08971,0.34730
9.22496,0.34740,9.09028,0.34740
9.22516,0.34750,9.09037,0.34750
9.22530,0.34760,9.09240,0.34760
9.22571,0.34770,9.09265,0.34770
9.22578,0.34780,9.09311,0.34780
9.22589,0.34790,9.09335,0.34790
9.22767,0.34800,9.09348,0.34800
9.22775,0.34810,9.09523,0.34810
9.22881,0.34820,9.09560,0.34820
9.22890,0.34830,9.09575,0.34830
9.22936,0.34840,9.09667,0.34840
9.22980,0.34850,9.09710,0.34850
9.23394,0.34860,9.09807,0.34860
9.23423,0.34870,9.09847,0.34870
9.23738,0.34880,9.09939,0.34880
9.23752,0.34890,9.10021,0.34890
9.23800,0.34900,9.10222,0.34900
9.23853,0.34910,9.10268,0.34910
9.23872,0.34920,9.10441,0.34920
9.23967,0.34930,9.10454,0.34930
9.24089,0.34940,9.10534,0.34940
9.24187,0.34950,9.10683,0.34950
9.24457,0.34960,9.11069,0.34960
9.24970,0.34970,9.11209,0.34970
9.25024,0.34980,9.11271,0.34980
9.25269,0.34990,9.11506,0.34990
9.25786,0.35000,9.11676,0.35000
9.25916,0.35010,9.11685,0.35010
9.25947,0.35020,9.11709,0.35020
9.25986,0.35030,9.11714,0.35030
9.26074,0.35040,9.11822,0.35040
9.26216,0.35050,9.11935,0.35050
9.26236,0.35060,9.11977,0.35060
9.26312,0.35070,9.12085,0.35070
9.26447,0.35080,9.12129,0.35080
9.26618,0.35090,9.12511,0.35090
9.26916,0.35100,9.12532,0.35100
9.26938,0.35110,9.12663,0.35110
9.27205,0.35120,9.12762,0.35120
9.27306,0.35130,9.13029,0.35130
9.27400,0.35140,9.13055,0.35140
9.27501,0.35150,9.13142,0.35150
9.27596,0.35160,9.13166,0.35160
9.28207,0.35170,9.13235,0.35170
9.28389,0.35180,9.13277,0.35180
9.28595,0.35190,9.13335,0.35190
9.28665,0.35200,9.13426,0.35200
9.28857,0.35210,9.13427,0.35210
9.28860,0.35220,9.13503,0.35220
9.28908,0.35230,9.13920,0.35230
9.28929,0.35240,9.14392,0.35240
9.28929,0.35250,9.14578,0.35250
9.28984,0.35260,9.14675,0.35260
9.29056,0.35270,9.14690,0.35270
9.29294,0.35280,9.14716,0.35280
9.29330,0.35290,9.14753,0.35290
9.29495,0.35300,9.14785,0.35300
9.29549,0.35310,9.15310,0.35310
9.29662,0.35320,9.15519,0.35320
9.29760,0.35330,9.15530,0.35330
9.29911,0.35340,9.15679,0.35340
9.29991,0.35350,9.15897,0.35350
9.30098,0.35360,9.15909,0.35360
9.30260,0.35370,9.15943,0.35370
9.30265,0.35380,9.15956,0.35380
9.30354,0.35390,9.16126,0.35390
9.30404,0.35400,9.16170,0.35400
9.30562,0.35410,9.16202,0.35410
9.30609,0.35420,9.16259,0.35420
9.30783,0.35430,9.16372,0.35430
9.30883,0.35440,9.16378,0.35440
9.30895,0.35450,9.16428,0.35450
9.30925,0.35460,9.16553,0.35460
9.30940,0.35470,9.16589,0.35470
9.31150,0.35480,9.16631,0.35480
9.31491,0.35490,9.16827,0.35490
9.31729,0.35500,9.16973,0.35500
9.31931,0.35510,9.16980,0.35510
9.31987,0.35520,9.17012,0.35520
9.32039,0.35530,9.17154,0.35530
9.32147,0.35540,9.17236,0.35540
9.32164,0.35550,9.17292,0.35550
9.32262,0.35560,9.17488,0.35560
9.32315,0.35570,9.17675,0.35570
9.32392,0.35580,9.17804,0.35580
9.32421,0.35590,9.17806,0.35590
9.32670,0.35600,9.17836,0.35600
9.32858,0.35610,9.17839,0.35610
9.32924,0.35620,9.17907,0.35620
9.33018,0.35630,9.17983,0.35630
9.33236,0.35640,9.18109,0.35640
9.33373,0.35650,9.18295,0.35650
9.33377,0.35660,9.18328,0.35660
9.33460,0.35670,9.18337,0.35670
9.33534,0.35680,9.18339,0.35680
9.33616,0.35690,9.18604,0.35690
9.33680,0.35700,9.18746,0.35700
9.33681,0.35710,9.18771,0.35710
9.33830,0.35720,9.18865,0.35720
9.34072,0.35730,9.18988,0.35730
9.34194,0.35740,9.18997,0.35740
9.34307,0.35750,9.19081,0.35750
9.34514,0.35760,9.19297,0.35760
9.34675,0.35770,9.19359,0.35770
9.34773,0.35780,9.19420,0.35780
9.34906,0.35790,9.19665,0.35790
9.34934,0.35800,9.19679,0.35800
9.34971,0.35810,9.19681,0.35810
9.35272,0.35820,9.19712,0.35820
9.35552,0.35830,9.20010,0.35830
9.36180,0.35840,9.20062,0.35840
9.36344,0.35850,9.20150,0.35850
9.36444,0.35860,9.20160,0.35860
9.36598,0.35870,9.20300,0.35870
9.36643,0.35880,9.20942,0.35880
9.36701,0.35890,9.20947,0.35890
9.36713,0.35900,9.20956,0.35900
9.36727,0.35910,9.21418,0.35910
9.36742,0.35920,9.21621,0.35920
9.36771,0.35930,9.21640,0.35930
9.36809,0.35940,9.21649,0.35940
9.37034,0.35950,9.21812,0.35950
9.37163,0.35960,9.22056,0.35960
9.37276,0.35970,9.22147,0.35970
9.37407,0.35980,9.22164,0.35980
9.37853,0.35990,9.22280,0.35990
9.37945,0.36000,9.22332,0.36000
9.38006,0.36010,9.22349,0.36010
9.38028,0.36020,9.22451,0.36020
9.38070,0.36030,9.22480,0.36030
9.38285,0.36040,9.22618,0.36040
9.38299,0.36050,9.22724,0.36050
9.38316,0.36060,9.22865,0.36060
9.38545,0.36070,9.22963,0.36070
9.38556,0.36080,9.22970,0.36080
9.38583,0.36090,9.23022,0.36090
9.38605,0.36100,9.23093,0.36100
9.38724,0.36110,9.23305,0.36110
9.38789,0.36120,9.23423,0.36120
9.38968,0.36130,9.23463,0.36130
9.39050,0.36140,9.23641,0.36140
9.39191,0.36150,9.23669,0.36150
9.39325,0.36160,9.23715,0.36160
9.39350,0.36170,9.23755,0.36170
9.39361,0.36180,9.23758,0.36180
9.39401,0.36190,9.23931,0.36190
9.39402,0.36200,9.24032,0.36200
9.39519,0.36210,9.24196,0.36210
9.39558,0.36220,9.24290,0.36220
9.39602,0.36230,9.24802,0.36230
9.39609,0.36240,9.24851,0.36240
9.39658,0.36250,9.24881,0.36250
9.39713,0.36260,9.25092,0.36260
9.39785,0.36270,9.25112,0.36270
9.39826,0.36280,9.25273,0.36280
9.39853,0.36290,9.25386,0.36290
9.40003,0.36300,9.25852,0.36300
9.40133,0.36310,9.25943,0.36310
9.40428,0.36320,9.26020,0.36320
9.40475,0.36330,9.26061,0.36330
9.40604,0.36340,9.26072,0.36340
9.40752,0.36350,9.26233,0.36350
9.40987,0.36360,9.26259,0.36360
9.41204,0.36370,9.26667,0.36370
9.41262,0.36380,9.26933,0.36380
9.41380,0.36390,9.26993,0.36390
9.41646,0.36400,9.27071,0.36400
9.41854,0.36410,9.27297,0.36410
9.41943,0.36420,9.27357,0.36420
9.42714,0.36430,9.27595,0.36430
9.42866,0.36440,9.27745,0.36440
9.42872,0.36450,9.27748,0.36450
9.43080,0.36460,9.27770,0.36460
9.43086,0.36470,9.27825,0.36470
9.43141,0.36480,9.27901,0.36480
9.43556,0.36490,9.27933,0.36490
9.43671,0.36500,9.28049,0.36500
9.43744,0.36510,9.28294,0.36510
9.43873,0.36520,9.28394,0.36520
9.43959,0.36530,9.29059,0.36530
9.44099,0.36540,9.29231,0.36540
9.44234,0.36550,9.29531,0.36550
9.44469,0.36560,9.29607,0.36560
9.44570,0.36570,9.29678,0.36570
9.44870,0.36580,9.29730,0.36580
9.44953,0.36590,9.29732,0.36590
9.45220,0.36600,9.29851,0.36600
9.45510,0.36610,9.29939,0.36610
9.45725,0.36620,9.30031,0.36620
9.45728,0.36630,9.30042,0.36630
9.46048,0.36640,9.30314,0.36640
9.46222,0.36650,9.30602,0.36650
9.46478,0.36660,9.31026,0.36660
9.46623,0.36670,9.31114,0.36670
9.46673,0.36680,9.31209,0.36680
9.46740,0.36690,9.31231,0.36690
9.46824,0.36700,9.31769,0.36700
9.46941,0.36710,9.31901,0.36710
9.47019,0.36720,9.32373,0.36720
9.47072,0.36730,9.32400,0.36730
9.47084,0.36740,9.32563,0.36740
9.47263,0.36750,9.32689,0.36750
9.47439,0.36760,9.32765,0.36760
9.47502,0.36770,9.32769,0.36770
9.47842,0.36780,9.32815,0.36780
9.47879,0.36790,9.32920,0.36790
9.47914,0.36800,9.32996,0.36800
9.48096,0.36810,9.33149,0.36810
9.48312,0.36820,9.33159,0.36820
9.48325,0.36830,9.33214,0.36830
9.48331,0.36840,9.33293,0.36840
9.48517,0.36850,9.33466,0.36850
9.48845,0.36860,9.33538,0.36860
9.48888,0.36870,9.33648,0.36870
9.49338,0.36880,9.33736,0.36880
9.49637,0.36890,9.33773,0.36890
9.49664,0.36900,9.33849,0.36900
9.49857,0.36910,9.33858,0.36910
9.49874,0.36920,9.34038,0.36920
9.49914,0.36930,9.34186,0.36930
9.50287,0.36940,9.34198,0.36940
9.50293,0.36950,9.34243,0.36950
9.50484,0.36960,9.34630,0.36960
9.50515,0.36970,9.34652,0.36970
9.50726,0.36980,9.34830,0.36980
9.50996,0.36990,9.34860,0.36990
9.51171,0.37000,9.35060,0.37000
9.51360,0.37010,9.35142,0.37010
9.51436,0.37020,9.35708,0.37020
9.51474,0.37030,9.36234,0.37030
9.51572,0.37040,9.36257,0.37040
9.51810,0.37050,9.36304,0.37050
9.51941,0.37060,9.36611,0.37060
9.51987,0.37070,9.36653,0.37070
9.52028,0.37080,9.36717,0.37080
9.52091,0.37090,9.36871,0.37090
9.52640,0.37100,9.37078,0.37100
9.52893,0.37110,9.37102,0.37110
9.53157,0.37120,9.37284,0.37120
9.53272,0.37130,9.37305,0.37130
9.53283,0.37140,9.37425,0.37140
9.53295,0.37150,9.37688,0.37150
9.53356,0.37160,9.37918,0.37160
9.53361,0.37170,9.38255,0.37170
9.53419,0.37180,9.38376,0.37180
9.53497,0.37190,9.38585,0.37190
9.53720,0.37200,9.38946,0.37200
9.53824,0.37210,9.39100,0.37210
9.54483,0.37220,9.39252,0.37220
9.54534,0.37230,9.39286,0.37230
9.54951,0.37240,9.39325,0.37240
9.55010,0.37250,9.39332,0.37250
9.55030,0.37260,9.39415,0.37260
9.55148,0.37270,9.39524,0.37270
9.55261,0.37280,9.39602,0.37280
9.55491,0.37290,9.39659,0.37290
9.55598,0.37300,9.39847,0.37300
9.55796,0.37310,9.39956,0.37310
9.55843,0.37320,9.40060,0.37320
9.55945,0.37330,9.40080,0.37330
9.56056,0.37340,9.40083,0.37340
9.56059,0.37350,9.40222,0.37350
9.56095,0.37360,9.40255,0.37360
9.56173,0.37370,9.40339,0.37370
9.56190,0.37380,9.40359,0.37380
9.56328,0.37390,9.40443,0.37390
9.56539,0.37400,9.40692,0.37400
9.56671,0.37410,9.40738,0.37410
9.56745,0.37420,9.40758,0.37420
9.57156,0.37430,9.41000,0.37430
9.57166,0.37440,9.41107,0.37440
9.57446,0.37450,9.41164,0.37450
9.57672,0.37460,9.41307,0.37460
9.58101,0.37470,9.41432,0.37470
9.58298,0.37480,9.41668,0.37480
9.58342,0.37490,9.41953,0.37490
9.58669,0.37500,9.41978,0.37500
9.58938,0.37510,9.42004,0.37510
9.59117,0.37520,9.42068,0.37520
9.59137,0.37530,9.42103,0.37530
9.59222,0.37540,9.42114,0.37540
9.59596,0.37550,9.42310,0.37550
9.59620,0.37560,9.42355,0.37560
9.59688,0.37570,9.42444,0.37570
9.59719,0.37580,9.42722,0.37580
9.60166,0.37590,9.43015,0.37590
9.60206,0.37600,9.43149,0.37600
9.60308,0.37610,9.43167,0.37610
9.60595,0.37620,9.43185,0.37620
9.60613,0.37630,9.43361,0.37630
9.60693,0.37640,9.43432,0.37640
9.60785,0.37650,9.43542,0.37650
9.60807,0.37660,9.43557,0.37660
9.60890,0.37670,9.43668,0.37670
9.60974,0.37680,9.43754,0.37680
9.61021,0.37690,9.44000,0.37690
9.61506,0.37700,9.44240,0.37700
9.61870,0.37710,9.44249,0.37710
9.62258,0.37720,9.44264,0.37720
9.62272,0.37730,9.44411,0.37730
9.62417,0.37740,9.44595,0.37740
9.62446,0.37750,9.44876,0.37750
9.62512,0.37760,9.45058,0.37760
9.62675,0.37770,9.45078,0.37770
9.62848,0.37780,9.45403,0.37780
9.62936,0.37790,9.45466,0.37790
9.63176,0.37800,9.45785,0.37800
9.63231,0.37810,9.45902,0.37810
9.63364,0.37820,9.45934,0.37820
9.63445,0.37830,9.45956,0.37830
9.63542,0.37840,9.46467,0.37840
9.63546,0.37850,9.46600,0.37850
9.63669,0.37860,9.46710,0.37860
9.63790,0.37870,9.46725,0.37870
9.63798,0.37880,9.46958,0.37880
9.63872,0.37890,9.46999,0.37890
9.63903,0.37900,9.47026,0.37900
9.64183,0.37910,9.47175,0.37910
9.64326,0.37920,9.47202,0.37920
9.64479,0.37930,9.47310,0.37930
9.64600,0.37940,9.47316,0.37940
9.64871,0.37950,9.47356,0.37950
9.64976,0.37960,9.47396,0.37960
9.65085,0.37970,9.47499,0.37970
9.65277,0.37980,9.47657,0.37980
9.65402,0.37990,9.47680,0.37990
9.65465,0.38000,9.47901,0.38000
9.65549,0.38010,9.47939,0.38010
9.65552,0.38020,9.48213,0.38020
9.65625,0.38030,9.48337,0.38030
9.65646,0.38040,9.48406,0.38040
9.65653,0.38050,9.48418,0.38050
9.65835,0.38060,9.48471,0.38060
9.66085,0.38070,9.48503,0.38070
9.66136,0.38080,9.48604,0.38080
9.66320,0.38090,9.48780,0.38090
9.66362,0.38100,9.48900,0.38100
9.66652,0.38110,9.48954,0.38110
9.66904,0.38120,9.48986,0.38120
9.67213,0.38130,9.49173,0.38130
9.67300,0.38140,9.49201,0.38140
9.67362,0.38150,9.49302,0.38150
9.67468,0.38160,9.49374,0.38160
9.67741,0.38170,9.49479,0.38170
9.68055,0.38180,9.49632,0.38180
9.68180,0.38190,9.49787,0.38190
9.68187,0.38200,9.49855,0.38200
9.68304,0.38210,9.49905,0.38210
9.68307,0.38220,9.50063,0.38220
9.68371,0.38230,9.50159,0.38230
9.68687,0.38240,9.50185,0.38240
9.68859,0.38250,9.50398,0.38250
9.68869,0.38260,9.50758,0.38260
9.69228,0.38270,9.50849,0.38270
9.69329,0.38280,9.50871,0.38280
9.69336,0.38290,9.50900,0.38290
9.69489,0.38300,9.51339,0.38300
9.69695,0.38310,9.51720,0.38310
9.69930,0.38320,9.51778,0.38320
9.69990,0.38330,9.51789,0.38330
9.69999,0.38340,9.51812,0.38340
9.70110,0.38350,9.51820,0.38350
9.70110,0.38360,9.51909,0.38360
9.70661,0.38370,9.52154,0.38370
9.71104,0.38380,9.52302,0.38380
9.71110,0.38390,9.52526,0.38390
9.71710,0.38400,9.52530,0.38400
9.71891,0.38410,9.52594,0.38410
9.72291,0.38420,9.52678,0.38420
9.72325,0.38430,9.52715,0.38430
9.72368,0.38440,9.52791,0.38440
9.72399,0.38450,9.53301,0.38450
9.72482,0.38460,9.53364,0.38460
9.72560,0.38470,9.53387,0.38470
9.72808,0.38480,9.53616,0.38480
9.72961,0.38490,9.53685,0.38490
9.73156,0.38500,9.54155,0.38500
9.73158,0.38510,9.54212,0.38510
9.73358,0.38520,9.54431,0.38520
9.73782,0.38530,9.54480,0.38530
9.74104,0.38540,9.54527,0.38540
9.74115,0.38550,9.54644,0.38550
9.74363,0.38560,9.54728,0.38560
9.74484,0.38570,9.54764,0.38570
9.74572,0.38580,9.54857,0.38580
9.74618,0.38590,9.54936,0.38590
9.74658,0.38600,9.55057,0.38600
9.74775,0.38610,9.55145,0.38610
9.74782,0.38620,9.55243,0.38620
9.75077,0.38630,9.55447,0.38630
9.75200,0.38640,9.55838,0.38640
9.75297,0.38650,9.56330,0.38650
9.75507,0.38660,9.56492,0.38660
9.75586,0.38670,9.56506,0.38670
9.75614,0.38680,9.56536,0.38680
9.75639,0.38690,9.56585,0.38690
9.75868,0.38700,9.56763,0.38700
9.75905,0.38710,9.56905,0.38710
9.76015,0.38720,9.56940,0.38720
9.76087,0.38730,9.57325,0.38730
9.76143,0.38740,9.57351,0.38740
9.76206,0.38750,9.57533,0.38750
9.76286,0.38760,9.57569,0.38760
9.76325,0.38770,9.57834,0.38770
9.76441,0.38780,9.57844,0.38780
9.76697,0.38790,9.58039,0.38790
9.76816,0.38800,9.58187,0.38800
9.76889,0.38810,9.58659,0.38810
9.77136,0.38820,9.58659,0.38820
9.77142,0.38830,9.58686,0.38830
9.77369,0.38840,9.58844,0.38840
9.77542,0.38850,9.58889,0.38850
9.77730,0.38860,9.58907,0.38860
9.77737,0.38870,9.59066,0.38870
9.77746,0.38880,9.59138,0.38880
9.78018,0.38890,9.60201,0.38890
9.78178,0.38900,9.60349,0.38900
9.78185,0.38910,9.60620,0.38910
9.78274,0.38920,9.60669,0.38920
9.78450,0.38930,9.60963,0.38930
9.78791,0.38940,9.61122,0.38940
9.78807,0.38950,9.61201,0.38950
9.78914,0.38960,9.61202,0.38960
9.78918,0.38970,9.61295,0.38970
9.79169,0.38980,9.61327,0.38980
9.79258,0.38990,9.61425,0.38990
9.79412,0.39000,9.61458,0.39000
9.79737,0.39010,9.61480,0.39010
9.79813,0.39020,9.61496,0.39020
9.79908,0.39030,9.61546,0.39030
9.80101,0.39040,9.61622,0.39040
9.80159,0.39050,9.61623,0.39050
9.80161,0.39060,9.61641,0.39060
9.80944,0.39070,9.61688,0.39070
9.80961,0.39080,9.61974,0.39080
9.81012,0.39090,9.62048,0.39090
9.81148,0.39100,9.62262,0.39100
9.81354,0.39110,9.62264,0.39110
9.81365,0.39120,9.62286,0.39120
9.81521,0.39130,9.62350,0.39130
9.81637,0.39140,9.62384,0.39140
9.81689,0.39150,9.62704,0.39150
9.81704,0.39160,9.62982,0.39160
9.81864,0.39170,9.63336,0.39170
9.82046,0.39180,9.63398,0.39180
9.82076,0.39190,9.63455,0.39190
9.82131,0.39200,9.63472,0.39200
9.82186,0.39210,9.63606,0.39210
9.82296,0.39220,9.63749,0.39220
9.82491,0.39230,9.63755,0.39230
9.82797,0.39240,9.63762,0.39240
9.82870,0.39250,9.63849,0.39250
9.83009,0.39260,9.64005,0.39260
9.83019,0.39270,9.64274,0.39270
9.83199,0.39280,9.64743,0.39280
9.83235,0.39290,9.64984,0.39290
9.83289,0.39300,9.65076,0.39300
9.83498,0.39310,9.65096,0.39310
9.83597,0.39320,9.65269,0.39320
9.84195,0.39330,9.65316,0.39330
9.84214,0.39340,9.65378,0.39340
9.84309,0.39350,9.65413,0.39350
9.84342,0.39360,9.65568,0.39360
9.84790,0.39370,9.65660,0.39370
9.84975,0.39380,9.65847,0.39380
9.84985,0.39390,9.65924,0.39390
9.85075,0.39400,9.66075,0.39400
9.85136,0.39410,9.66606,0.39410
9.85137,0.39420,9.66686,0.39420
9.85365,0.39430,9.66819,0.39430
9.85547,0.39440,9.66821,0.39440
9.85907,0.39450,9.66907,0.39450
9.86132,0.39460,9.66997,0.39460
9.86291,0.39470,9.67003,0.39470
9.86317,0.39480,9.67187,0.39480
9.86379,0.39490,9.67252,0.39490
9.86437,0.39500,9.67381,0.39500
9.86452,0.39510,9.67385,0.39510
9.86501,0.39520,9.67387,0.39520
9.86589,0.39530,9.67489,0.39530
9.86636,0.39540,9.67730,0.39540
9.86743,0.39550,9.67768,0.39550
9.86800,0.39560,9.67801,0.39560
9.86915,0.39570,9.67965,0.39570
9.86961,0.39580,9.68075,0.39580
9.86975,0.39590,9.68162,0.39590
9.87143,0.39600,9.68260,0.39600
9.87556,0.39610,9.68343,0.39610
9.87772,0.39620,9.68499,0.39620
9.87854,0.39630,9.68796,0.39630
9.87947,0.39640,9.68913,0.39640
9.88075,0.39650,9.68921,0.39650
9.88174,0.39660,9.69177,0.39660
9.88435,0.39670,9.69253,0.39670
9.88723,0.39680,9.69399,0.39680
9.88798,0.39690,9.69531,0.39690
9.89049,0.39700,9.69618,0.39700
9.89054,0.39710,9.70023,0.39710
9.89120,0.39720,9.70117,0.39720
9.89234,0.39730,9.70137,0.39730
9.89241,0.39740,9.70357,0.39740
9.89432,0.39750,9.70763,0.39750
9.89451,0.39760,9.70860,0.39760
9.89658,0.39770,9.70903,0.39770
9.89693,0.39780,9.71095,0.39780
9.90103,0.39790,9.71131,0.39790
9.90326,0.39800,9.71180,0.39800
9.90515,0.39810,9.71402,0.39810
9.90589,0.39820,9.71493,0.39820
9.90639,0.39830,9.71618,0.39830
9.90755,0.39840,9.71926,0.39840
9.90787,0.39850,9.72097,0.39850
9.90829,0.39860,9.72248,0.39860
9.90885,0.39870,9.72289,0.39870
9.91242,0.39880,9.72454,0.39880
9.91331,0.39890,9.72537,0.39890
9.91477,0.39900,9.72595,0.39900
9.91721,0.39910,9.72655,0.39910
9.91877,0.39920,9.73113,0.39920
9.92355,0.39930,9.73268,0.39930
9.92479,0.39940,9.73488,0.39940
9.92508,0.39950,9.73492,0.39950
9.92575,0.39960,9.73734,0.39960
9.92780,0.39970,9.73770,0.39970
9.93031,0.39980,9.73819,0.39980
9.93562,0.39990,9.74186,0.39990
9.93789,0.40000,9.74387,0.40000
9.93791,0.40010,9.74461,0.40010
9.93796,0.40020,9.74555,0.40020
9.93880,0.40030,9.74630,0.40030
9.93926,0.40040,9.74672,0.40040
9.94096,0.40050,9.74732,0.40050
9.94454,0.40060,9.74859,0.40060
9.94486,0.40070,9.75067,0.40070
9.94495,0.40080,9.75237,0.40080
9.94618,0.40090,9.75364,0.40090
9.94670,0.40100,9.75375,0.40100
9.94869,0.40110,9.75451,0.40110
9.94878,0.40120,9.75892,0.40120
9.94950,0.40130,9.76017,0.40130
9.95127,0.40140,9.76036,0.40140
9.95232,0.40150,9.76068,0.40150
9.95385,0.40160,9.76316,0.40160
9.95521,0.40170,9.76393,0.40170
9.95790,0.40180,9.76396,0.40180
9.95881,0.40190,9.76726,0.40190
9.95970,0.40200,9.76960,0.40200
9.96017,0.40210,9.76992,0.40210
9.96319,0.40220,9.77075,0.40220
9.96745,0.40230,9.77077,0.40230
9.96928,0.40240,9.77236,0.40240
9.96970,0.40250,9.77295,0.40250
9.97108,0.40260,9.77423,0.40260
9.97295,0.40270,9.77542,0.40270
9.97408,0.40280,9.77645,0.40280
9.97698,0.40290,9.77903,0.40290
9.97914,0.40300,9.78031,0.40300
9.97970,0.40310,9.78120,0.40310
9.97981,0.40320,9.78251,0.40320
9.98001,0.40330,9.78504,0.40330
9.98013,0.40340,9.78517,0.40340
9.98095,0.40350,9.78526,0.40350
9.98126,0.40360,9.78564,0.40360
9.98252,0.40370,9.78828,0.40370
9.98489,0.40380,9.79295,0.40380
9.98597,0.40390,9.79379,0.40390
9.98931,0.40400,9.79468,0.40400
9.99019,0.40410,9.79551,0.40410
9.99245,0.40420,9.79601,0.40420
9.99314,0.40430,9.79721,0.40430
9.99359,0.40440,9.79872,0.40440
9.99462,0.40450,9.80469,0.40450
9.99502,0.40460,9.80612,0.40460
9.99512,0.40470,9.80799,0.40470
10.00470,0.40480,9.80824,0.40480
10.00573,0.40490,9.80869,0.40490
10.01186,0.40500,9.80897,0.40500
10.01220,0.40510,9.80914,0.40510
10.01240,0.40520,9.81225,0.40520
10.01452,0.40530,9.81306,0.40530
10.01536,0.40540,9.81324,0.40540
10.01589,0.40550,9.81329,0.40550
10.01794,0.40560,9.81577,0.40560
10.01939,0.40570,9.81625,0.40570
10.02373,0.40580,9.81883,0.40580
10.02603,0.40590,9.81927,0.40590
10.02755,0.40600,9.82212,0.40600
10.02879,0.40610,9.82223,0.40610
10.02919,0.40620,9.82523,0.40620
10.02976,0.40630,9.82906,0.40630
10.03166,0.40640,9.83070,0.40640
10.03309,0.40650,9.83077,0.40650
10.03382,0.40660,9.83646,0.40660
10.03561,0.40670,9.83715,0.40670
10.03573,0.40680,9.83775,0.40680
10.04201,0.40690,9.83819,0.40690
10.04270,0.40700,9.84410,0.40700
10.04292,0.40710,9.84643,0.40710
10.04398,0.40720,9.84714,0.40720
10.04499,0.40730,9.84724,0.40730
10.04601,0.40740,9.85009,0.40740
10.04620,0.40750,9.85087,0.40750
10.04655,0.40760,9.85108,0.40760
10.04779,0.40770,9.85328,0.40770
10.04950,0.40780,9.85420,0.40780
10.04974,0.40790,9.85440,0.40790
10.05009,0.40800,9.85557,0.40800
10.05228,0.40810,9.85826,0.40810
10.05430,0.40820,9.86508,0.40820
10.05486,0.40830,9.86570,0.40830
10.05658,0.40840,9.86589,0.40840
10.05890,0.40850,9.86870,0.40850
10.06022,0.40860,9.86989,0.40860
10.06098,0.40870,9.87096,0.40870
10.06327,0.40880,9.87384,0.40880
10.06571,0.40890,9.87436,0.40890
10.06632,0.40900,9.87647,0.40900
10.06673,0.40910,9.87690,0.40910
10.06775,0.40920,9.87818,0.40920
10.06855,0.40930,9.88447,0.40930
10.06973,0.40940,9.88462,0.40940
10.07032,0.40950,9.88472,0.40950
10.07561,0.40960,9.88562,0.40960
10.07625,0.40970,9.88817,0.40970
10.07819,0.40980,9.88874,0.40980
10.07860,0.40990,9.88876,0.40990
10.07864,0.41000,9.89097,0.41000
10.07961,0.41010,9.89168,0.41010
10.08009,0.41020,9.89196,0.41020
10.08476,0.41030,9.89205,0.41030
10.08842,0.41040,9.89620,0.41040
10.08852,0.41050,9.90136,0.41050
10.08932,0.41060,9.90224,0.41060
10.08946,0.41070,9.90236,0.41070
10.09022,0.41080,9.90390,0.41080
10.09111,0.41090,9.90775,0.41090
10.09210,0.41100,9.91379,0.41100
10.09219,0.41110,9.91637,0.41110
10.09614,0.41120,9.91872,0.41120
10.09638,0.41130,9.91994,0.41130
10.09651,0.41140,9.92068,0.41140
10.09675,0.41150,9.92651,0.41150
10.09937,0.41160,9.92689,0.41160
10.10101,0.41170,9.92780,0.41170
10.10133,0.41180,9.92902,0.41180
10.10142,0.41190,9.93480,0.41190
10.10227,0.41200,9.93711,0.41200
10.10292,0.41210,9.93792,0.41210
10.10312,0.41220,9.93810,0.41220
10.10524,0.41230,9.93971,0.41230
10.10561,0.41240,9.93990,0.41240
10.11009,0.41250,9.94219,0.41250
10.11058,0.41260,9.94221,0.41260
10.11740,0.41270,9.94238,0.41270
10.11784,0.41280,9.94242,0.41280
10.11838,0.41290,9.94310,0.41290
10.12335,0.41300,9.94477,0.41300
10.12654,0.41310,9.94589,0.41310
10.12795,0.41320,9.94769,0.41320
10.13362,0.41330,9.94855,0.41330
10.13651,0.41340,9.95043,0.41340
10.13668,0.41350,9.95266,0.41350
10.13725,0.41360,9.95493,0.41360
10.14028,0.41370,9.95550,0.41370
10.14283,0.41380,9.95585,0.41380
10.14805,0.41390,9.95783,0.41390
10.14887,0.41400,9.95785,0.41400
10.15047,0.41410,9.95967,0.41410
10.15085,0.41420,9.95986,0.41420
10.15101,0.41430,9.96154,0.41430
10.15109,0.41440,9.96261,0.41440
10.15423,0.41450,9.96277,0.41450
10.15570,0.41460,9.96284,0.41460
10.15620,0.41470,9.96298,0.41470
10.15660,0.41480,9.96437,0.41480
10.15707,0.41490,9.96534,0.41490
10.16091,0.41500,9.96733,0.41500
10.16201,0.41510,9.97580,0.41510
10.16605,0.41520,9.97601,0.41520
10.16729,0.41530,9.97791,0.41530
10.16847,0.41540,9.98109,0.41540
10.16959,0.41550,9.98130,0.41550
10.17414,0.41560,9.98233,0.41560
10.17465,0.41570,9.98310,0.41570
10.17580,0.41580,9.98480,0.41580
10.17773,0.41590,9.98538,0.41590
10.17900,0.41600,9.98872,0.41600
10.17905,0.41610,9.99055,0.41610
10.18446,0.41620,9.99458,0.41620
10.18607,0.41630,9.99580,0.41630
10.19090,0.41640,10.00019,0.41640
10.19107,0.41650,10.00053,0.41650
10.19357,0.41660,10.00087,0.41660
10.19506,0.41670,10.00245,0.41670
10.19674,0.41680,10.00391,0.41680
10.19744,0.41690,10.00484,0.41690
10.19794,0.41700,10.00972,0.41700
10.20198,0.41710,10.01078,0.41710
10.20207,0.41720,10.01141,0.41720
10.20248,0.41730,10.01357,0.41730
10.20309,0.41740,10.01485,0.41740
10.20466,0.41750,10.01496,0.41750
10.20527,0.41760,10.01547,0.41760
10.20768,0.41770,10.01560,0.41770
10.20812,0.41780,10.02100,0.41780
10.20833,0.41790,10.02128,0.41790
10.20928,0.41800,10.02195,0.41800
10.20989,0.41810,10.02441,0.41810
10.21271,0.41820,10.02468,0.41820
10.21538,0.41830,10.02572,0.41830
10.21701,0.41840,10.02692,0.41840
10.21737,0.41850,10.02721,0.41850
10.22195,0.41860,10.02743,0.41860
10.22285,0.41870,10.02856,0.41870
10.22637,0.41880,10.02989,0.41880
10.22745,0.41890,10.03174,0.41890
10.22879,0.41900,10.03297,0.41900
10.22927,0.41910,10.03312,0.41910
10.23021,0.41920,10.03562,0.41920
10.23210,0.41930,10.04573,0.41930
10.23540,0.41940,10.04769,0.41940
10.23820,0.41950,10.04920,0.41950
10.23882,0.41960,10.05023,0.41960
10.24146,0.41970,10.05046,0.41970
10.24482,0.41980,10.05305,0.41980
10.24855,0.41990,10.05705,0.41990
10.24867,0.42000,10.05766,0.42000
10.24924,0.42010,10.05771,0.42010
10.25337,0.42020,10.05795,0.42020
10.25539,0.42030,10.05796,0.42030
10.25609,0.42040,10.05816,0.42040
10.26900,0.42050,10.06480,0.42050
10.26990,0.42060,10.06500,0.42060
10.27037,0.42070,10.06585,0.42070
10.27339,0.42080,10.06674,0.42080
10.27989,0.42090,10.06692,0.42090
10.28254,0.42100,10.06940,0.42100
10.28323,0.42110,10.06993,0.42110
10.28553,0.42120,10.07295,0.42120
10.28614,0.42130,10.07366,0.42130
10.28806,0.42140,10.07441,0.42140
10.28852,0.42150,10.07593,0.42150
10.28916,0.42160,10.07750,0.42160
10.29105,0.42170,10.07765,0.42170
10.29354,0.42180,10.07816,0.42180
10.29587,0.42190,10.07937,0.42190
10.30001,0.42200,10.08363,0.42200
10.30071,0.42210,10.08792,0.42210
10.30085,0.42220,10.08821,0.42220
10.30197,0.42230,10.09145,0.42230
10.30557,0.42240,10.09256,0.42240
10.30729,0.42250,10.09277,0.42250
10.30800,0.42260,10.09303,0.42260
10.30899,0.42270,10.09341,0.42270
10.31107,0.42280,10.09342,0.42280
10.31445,0.42290,10.09428,0.42290
10.31644,0.42300,10.09431,0.42300
10.31865,0.42310,10.09474,0.42310
10.31951,0.42320,10.09938,0.42320
10.31982,0.42330,10.09944,0.42330
10.32256,0.42340,10.10649,0.42340
10.32287,0.42350,10.10742,0.42350
10.32448,0.42360,10.10793,0.42360
10.32540,0.42370,10.10882,0.42370
10.32645,0.42380,10.10964,0.42380
10.32950,0.42390,10.11244,0.42390
10.33247,0.42400,10.11401,0.42400
10.33601,0.42410,10.11460,0.42410
10.33602,0.42420,10.11636,0.42420
10.33964,0.42430,10.11661,0.42430
10.34037,0.42440,10.11718,0.42440
10.34154,0.42450,10.11871,0.42450
10.34182,0.42460,10.11885,0.42460
10.34200,0.42470,10.12083,0.42470
10.34414,0.42480,10.12190,0.42480
10.34947,0.42490,10.12202,0.42490
10.34960,0.42500,10.12205,0.42500
10.35125,0.42510,10.13268,0.42510
10.35583,0.42520,10.13284,0.42520
10.35663,0.42530,10.13304,0.42530
10.35801,0.42540,10.13359,0.42540
10.35987,0.42550,10.13498,0.42550
10.35996,0.42560,10.13585,0.42560
10.36004,0.42570,10.13897,0.42570
10.36023,0.42580,10.13998,0.42580
10.36037,0.42590,10.14163,0.42590
10.36057,0.42600,10.14213,0.42600
10.36187,0.42610,10.14308,0.42610
10.37138,0.42620,10.14323,0.42620
10.37255,0.42630,10.14429,0.42630
10.37417,0.42640,10.14941,0.42640
10.37435,0.42650,10.15229,0.42650
10.37539,0.42660,10.15362,0.42660
10.37628,0.42670,10.15437,0.42670
10.37664,0.42680,10.15646,0.42680
10.38874,0.42690,10.15817,0.42690
10.39608,0.42700,10.15941,0.42700
10.40133,0.42710,10.15942,0.42710
10.40355,0.42720,10.15996,0.42720
10.40454,0.42730,10.16074,0.42730
10.40720,0.42740,10.16296,0.42740
10.41048,0.42750,10.16369,0.42750
10.41093,0.42760,10.16852,0.42760
10.41511,0.42770,10.17162,0.42770
10.41624,0.42780,10.17166,0.42780
10.41646,0.42790,10.17263,0.42790
10.41680,0.42800,10.17289,0.42800
10.41685,0.42810,10.17314,0.42810
10.41749,0.42820,10.17355,0.42820
10.41791,0.42830,10.17442,0.42830
10.41806,0.42840,10.17536,0.42840
10.41873,0.42850,10.17581,0.42850
10.42118,0.42860,10.17682,0.42860
10.42169,0.42870,10.17758,0.42870
10.42581,0.42880,10.17788,0.42880
10.42593,0.42890,10.17831,0.42890
10.42595,0.42900,10.17835,0.42900
10.42847,0.42910,10.18173,0.42910
10.43023,0.42920,10.18624,0.42920
10.43056,0.42930,10.18713,0.42930
10.43091,0.42940,10.18922,0.42940
10.43236,0.42950,10.19090,0.42950
10.43340,0.42960,10.19247,0.42960
10.43358,0.42970,10.19321,0.42970
10.43378,0.42980,10.19386,0.42980
10.43815,0.42990,10.19407,0.42990
10.43839,0.43000,10.19532,0.43000
10.43900,0.43010,10.19837,0.43010
10.44105,0.43020,10.19862,0.43020
10.44114,0.43030,10.20183,0.43030
10.44225,0.43040,10.20340,0.43040
10.44513,0.43050,10.20380,0.43050
10.44618,0.43060,10.20769,0.43060
10.44667,0.43070,10.21150,0.43070
10.44852,0.43080,10.21161,0.43080
10.45002,0.43090,10.21256,0.43090
10.45147,0.43100,10.21330,0.43100
10.45251,0.43110,10.21468,0.43110
10.45327,0.43120,10.21780,0.43120
10.45366,0.43130,10.22122,0.43130
10.45543,0.43140,10.22240,0.43140
10.45639,0.43150,10.22388,0.43150
10.45800,0.43160,10.22446,0.43160
10.45868,0.43170,10.22481,0.43170
10.46019,0.43180,10.22888,0.43180
10.46129,0.43190,10.23167,0.43190
10.46146,0.43200,10.23273,0.43200
10.46321,0.43210,10.24008,0.43210
10.46395,0.43220,10.24263,0.43220
10.46583,0.43230,10.24382,0.43230
10.46700,0.43240,10.24728,0.43240
10.46818,0.43250,10.24905,0.43250
10.47409,0.43260,10.24912,0.43260
10.47648,0.43270,10.24994,0.43270
10.47667,0.43280,10.25282,0.43280
10.47771,0.43290,10.25538,0.43290
10.47790,0.43300,10.25678,0.43300
10.48234,0.43310,10.25919,0.43310
10.48301,0.43320,10.26055,0.43320
10.48459,0.43330,10.26379,0.43330
10.48692,0.43340,10.26407,0.43340
10.48743,0.43350,10.26762,0.43350
10.48954,0.43360,10.26986,0.43360
10.48966,0.43370,10.27104,0.43370
10.49269,0.43380,10.27124,0.43380
10.49341,0.43390,10.27216,0.43390
10.49674,0.43400,10.27393,0.43400
10.49731,0.43410,10.27761,0.43410
10.49773,0.43420,10.28006,0.43420
10.50035,0.43430,10.28007,0.43430
10.50389,0.43440,10.28254,0.43440
10.50769,0.43450,10.28311,0.43450
10.50816,0.43460,10.28754,0.43460
10.50840,0.43470,10.28879,0.43470
10.50916,0.43480,10.28889,0.43480
10.50976,0.43490,10.28992,0.43490
10.51072,0.43500,10.29163,0.43500
10.51269,0.43510,10.29293,0.43510
10.51305,0.43520,10.29323,0.43520
10.51548,0.43530,10.29522,0.43530
10.51569,0.43540,10.29624,0.43540
10.51660,0.43550,10.29724,0.43550
10.52028,0.43560,10.29779,0.43560
10.52079,0.43570,10.29788,0.43570
10.52469,0.43580,10.29872,0.43580
10.52568,0.43590,10.30294,0.43590
10.52655,0.43600,10.30672,0.43600
10.52869,0.43610,10.31079,0.43610
10.52891,0.43620,10.31301,0.43620
10.52969,0.43630,10.32092,0.43630
10.53028,0.43640,10.32281,0.43640
10.53143,0.43650,10.32341,0.43650
10.53162,0.43660,10.32363,0.43660
10.53426,0.43670,10.32452,0.43670
10.53602,0.43680,10.32549,0.43680
10.53747,0.43690,10.32844,0.43690
10.53844,0.43700,10.32900,0.43700
10.54173,0.43710,10.32974,0.43710
10.54994,0.43720,10.33096,0.43720
10.55002,0.43730,10.33144,0.43730
10.55234,0.43740,10.33181,0.43740
10.55373,0.43750,10.33225,0.43750
10.55589,0.43760,10.33266,0.43760
10.55825,0.43770,10.33309,0.43770
10.55919,0.43780,10.33472,0.43780
10.56034,0.43790,10.33655,0.43790
10.56534,0.43800,10.34086,0.43800
10.56586,0.43810,10.34229,0.43810
10.56718,0.43820,10.34345,0.43820
10.56724,0.43830,10.34453,0.43830
10.56878,0.43840,10.34566,0.43840
10.56938,0.43850,10.34654,0.43850
10.57019,0.43860,10.34684,0.43860
10.58093,0.43870,10.34728,0.43870
10.58099,0.43880,10.34779,0.43880
10.58259,0.43890,10.34886,0.43890
10.58523,0.43900,10.34983,0.43900
10.58693,0.43910,10.35390,0.43910
10.58695,0.43920,10.35547,0.43920
10.58745,0.43930,10.35713,0.43930
10.58980,0.43940,10.36029,0.43940
10.59240,0.43950,10.36189,0.43950
10.59787,0.43960,10.36231,0.43960
10.59789,0.43970,10.36265,0.43970
10.60081,0.43980,10.36321,0.43980
10.60123,0.43990,10.36801,0.43990
10.60205,0.44000,10.36822,0.44000
10.60298,0.44010,10.36849,0.44010
10.60348,0.44020,10.36950,0.44020
10.60516,0.44030,10.37286,0.44030
10.60564,0.44040,10.37288,0.44040
10.60671,0.44050,10.37322,0.44050
10.60825,0.44060,10.37335,0.44060
10.61012,0.44070,10.37451,0.44070
10.61039,0.44080,10.37739,0.44080
10.61084,0.44090,10.37969,0.44090
10.61096,0.44100,10.38032,0.44100
10.61514,0.44110,10.38178,0.44110
10.62184,0.44120,10.38195,0.44120
10.62224,0.44130,10.38617,0.44130
10.62235,0.44140,10.38637,0.44140
10.62741,0.44150,10.38653,0.44150
10.62877,0.44160,10.38780,0.44160
10.63031,0.44170,10.38838,0.44170
10.63044,0.44180,10.38965,0.44180
10.63108,0.44190,10.39049,0.44190
10.63125,0.44200,10.39179,0.44200
10.63226,0.44210,10.39303,0.44210
10.63694,0.44220,10.39998,0.44220
10.63907,0.44230,10.40323,0.44230
10.64353,0.44240,10.40358,0.44240
10.64431,0.44250,10.40441,0.44250
10.64884,0.44260,10.40817,0.44260
10.65077,0.44270,10.40868,0.44270
10.65175,0.44280,10.40926,0.44280
10.65285,0.44290,10.41246,0.44290
10.65317,0.44300,10.41273,0.44300
10.65497,0.44310,10.41280,0.44310
10.65739,0.44320,10.41541,0.44320
10.65823,0.44330,10.41656,0.44330
10.66575,0.44340,10.41687,0.44340
10.66655,0.44350,10.41770,0.44350
10.66914,0.44360,10.41839,0.44360
10.67293,0.44370,10.41990,0.44370
10.67516,0.44380,10.42199,0.44380
10.67585,0.44390,10.42215,0.44390
10.67727,0.44400,10.42304,0.44400
10.67778,0.44410,10.42436,0.44410
10.68050,0.44420,10.42569,0.44420
10.68715,0.44430,10.42609,0.44430
10.68719,0.44440,10.42801,0.44440
10.68796,0.44450,10.43167,0.44450
10.69239,0.44460,10.43265,0.44460
10.69293,0.44470,10.43393,0.44470
10.69347,0.44480,10.43925,0.44480
10.70073,0.44490,10.43991,0.44490
10.70167,0.44500,10.44110,0.44500
10.70360,0.44510,10.44140,0.44510
10.70624,0.44520,10.44141,0.44520
10.70646,0.44530,10.44722,0.44530
10.70699,0.44540,10.44813,0.44540
10.71099,0.44550,10.44875,0.44550
10.71112,0.44560,10.44919,0.44560
10.71443,0.44570,10.45282,0.44570
10.71513,0.44580,10.45510,0.44580
10.71873,0.44590,10.45547,0.44590
10.71961,0.44600,10.45609,0.44600
10.71996,0.44610,10.45690,0.44610
10.72025,0.44620,10.45764,0.44620
10.72061,0.44630,10.45773,0.44630
10.72680,0.44640,10.45885,0.44640
10.72791,0.44650,10.46067,0.44650
10.72953,0.44660,10.46117,0.44660
10.73432,0.44670,10.46337,0.44670
10.73552,0.44680,10.46503,0.44680
10.73615,0.44690,10.46589,0.44690
10.73716,0.44700,10.46623,0.44700
10.73832,0.44710,10.46694,0.44710
10.73987,0.44720,10.46736,0.44720
10.73991,0.44730,10.47097,0.44730
10.74120,0.44740,10.47119,0.44740
10.74179,0.44750,10.47399,0.44750
10.74184,0.44760,10.47411,0.44760
10.74206,0.44770,10.47479,0.44770
10.74245,0.44780,10.47765,0.44780
10.74289,0.44790,10.47888,0.44790
10.74310,0.44800,10.47901,0.44800
10.74392,0.44810,10.48013,0.44810
10.74503,0.44820,10.48040,0.44820
10.74554,0.44830,10.48182,0.44830
10.74563,0.44840,10.48423,0.44840
10.74756,0.44850,10.48670,0.44850
10.75303,0.44860,10.48776,0.44860
10.75416,0.44870,10.48944,0.44870
10.75443,0.44880,10.48953,0.44880
10.75689,0.44890,10.48953,0.44890
10.75774,0.44900,10.49043,0.44900
10.75839,0.44910,10.49156,0.44910
10.75848,0.44920,10.49393,0.44920
10.75932,0.44930,10.49429,0.44930
10.76075,0.44940,10.49461,0.44940
10.76140,0.44950,10.49744,0.44950
10.76393,0.44960,10.49761,0.44960
10.76641,0.44970,10.49955,0.44970
10.76666,0.44980,10.49978,0.44980
10.76813,0.44990,10.50057,0.44990
10.76978,0.45000,10.50095,0.45000
10.77153,0.45010,10.50166,0.45010
10.77281,0.45020,10.50317,0.45020
10.77340,0.45030,10.50620,0.45030
10.77372,0.45040,10.51374,0.45040
10.77491,0.45050,10.51462,0.45050
10.77571,0.45060,10.51755,0.45060
10.77594,0.45070,10.51792,0.45070
10.77621,0.45080,10.51949,0.45080
10.77638,0.45090,10.52095,0.45090
10.77777,0.45100,10.52168,0.45100
10.77799,0.45110,10.52191,0.45110
10.77864,0.45120,10.52281,0.45120
10.77915,0.45130,10.52333,0.45130
10.77968,0.45140,10.52354,0.45140
10.78228,0.45150,10.52425,0.45150
10.78312,0.45160,10.52598,0.45160
10.78403,0.45170,10.52696,0.45170
10.78418,0.45180,10.52754,0.45180
10.78588,0.45190,10.52864,0.45190
10.78607,0.45200,10.53071,0.45200
10.78697,0.45210,10.53079,0.45210
10.78724,0.45220,10.53190,0.45220
10.79106,0.45230,10.53358,0.45230
10.79205,0.45240,10.53451,0.45240
10.79287,0.45250,10.53560,0.45250
10.79406,0.45260,10.53788,0.45260
10.79543,0.45270,10.53870,0.45270
10.79566,0.45280,10.53994,0.45280
10.79779,0.45290,10.53999,0.45290
10.79937,0.45300,10.54478,0.45300
10.80158,0.45310,10.55165,0.45310
10.80355,0.45320,10.55382,0.45320
10.80384,0.45330,10.55542,0.45330
10.80535,0.45340,10.55596,0.45340
10.80737,0.45350,10.55634,0.45350
10.80753,0.45360,10.55819,0.45360
10.80809,0.45370,10.55821,0.45370
10.80978,0.45380,10.55879,0.45380
10.81221,0.45390,10.55887,0.45390
10.81268,0.45400,10.55942,0.45400
10.81282,0.45410,10.56240,0.45410
10.81555,0.45420,10.56394,0.45420
10.81572,0.45430,10.56721,0.45430
10.81590,0.45440,10.56752,0.45440
10.81644,0.45450,10.56942,0.45450
10.82198,0.45460,10.57144,0.45460
10.82227,0.45470,10.57322,0.45470
10.82371,0.45480,10.57980,0.45480
10.82807,0.45490,10.58063,0.45490
10.82871,0.45500,10.58285,0.45500
10.83212,0.45510,10.58879,0.45510
10.83274,0.45520,10.58882,0.45520
10.83424,0.45530,10.58896,0.45530
10.83463,0.45540,10.58901,0.45540
10.83545,0.45550,10.58964,0.45550
10.83596,0.45560,10.58978,0.45560
10.83974,0.45570,10.59176,0.45570
10.84010,0.45580,10.59464,0.45580
10.84316,0.45590,10.59525,0.45590
10.84468,0.45600,10.59585,0.45600
10.84558,0.45610,10.59933,0.45610
10.84562,0.45620,10.60335,0.45620
10.84747,0.45630,10.60532,0.45630
10.84794,0.45640,10.60552,0.45640
10.84850,0.45650,10.60775,0.45650
10.84907,0.45660,10.60776,0.45660
10.84946,0.45670,10.60813,0.45670
10.85054,0.45680,10.60845,0.45680
10.85112,0.45690,10.61084,0.45690
10.85221,0.45700,10.61114,0.45700
10.85301,0.45710,10.61380,0.45710
10.85365,0.45720,10.61483,0.45720
10.85396,0.45730,10.61631,0.45730
10.85410,0.45740,10.61861,0.45740
10.85507,0.45750,10.61974,0.45750
10.85525,0.45760,10.62070,0.45760
10.85528,0.45770,10.62883,0.45770
10.85560,0.45780,10.62944,0.45780
10.85760,0.45790,10.63029,0.45790
10.85879,0.45800,10.63099,0.45800
10.85963,0.45810,10.63119,0.45810
10.85980,0.45820,10.63185,0.45820
10.85992,0.45830,10.63227,0.45830
10.86041,0.45840,10.63599,0.45840
10.86115,0.45850,10.63673,0.45850
10.86304,0.45860,10.63677,0.45860
10.86350,0.45870,10.63988,0.45870
10.86622,0.45880,10.64033,0.45880
10.86956,0.45890,10.64049,0.45890
10.86959,0.45900,10.64194,0.45900
10.86964,0.45910,10.64678,0.45910
10.87095,0.45920,10.64704,0.45920
10.87275,0.45930,10.64847,0.45930
10.87305,0.45940,10.64997,0.45940
10.87325,0.45950,10.65117,0.45950
10.87584,0.45960,10.65153,0.45960
10.87647,0.45970,10.65154,0.45970
10.87853,0.45980,10.65284,0.45980
10.87881,0.45990,10.65796,0.45990
10.87907,0.46000,10.65913,0.46000
10.88011,0.46010,10.65949,0.46010
10.88061,0.46020,10.66015,0.46020
10.88089,0.46030,10.66177,0.46030
10.88139,0.46040,10.66242,0.46040
10.88288,0.46050,10.66760,0.46050
10.88464,0.46060,10.66848,0.46060
10.88469,0.46070,10.66951,0.46070
10.88471,0.46080,10.66991,0.46080
10.88513,0.46090,10.67394,0.46090
10.88581,0.46100,10.67459,0.46100
10.88616,0.46110,10.67489,0.46110
10.88841,0.46120,10.67737,0.46120
10.88846,0.46130,10.67802,0.46130
10.89028,0.46140,10.67839,0.46140
10.89157,0.46150,10.67995,0.46150
10.89274,0.46160,10.68036,0.46160
10.89474,0.46170,10.68289,0.46170
10.89501,0.46180,10.68437,0.46180
10.89694,0.46190,10.68477,0.46190
10.89832,0.46200,10.68707,0.46200
10.89896,0.46210,10.68792,0.46210
10.90092,0.46220,10.68925,0.46220
10.90156,0.46230,10.68996,0.46230
10.90217,0.46240,10.69591,0.46240
10.90386,0.46250,10.69667,0.46250
10.90615,0.46260,10.69679,0.46260
10.90663,0.46270,10.69687,0.46270
10.90804,0.46280,10.69754,0.46280
10.91027,0.46290,10.69923,0.46290
10.91090,0.46300,10.70075,0.46300
10.91170,0.46310,10.70146,0.46310
10.91545,0.46320,10.70172,0.46320
10.91804,0.46330,10.70206,0.46330
10.91856,0.46340,10.70230,0.46340
10.92016,0.46350,10.70285,0.46350
10.92068,0.46360,10.70389,0.46360
10.92306,0.46370,10.70486,0.46370
10.92482,0.46380,10.70568,0.46380
10.92567,0.46390,10.70569,0.46390
10.92604,0.46400,10.70712,0.46400
10.92623,0.46410,10.70790,0.46410
10.92724,0.46420,10.70856,0.46420
10.92800,0.46430,10.71002,0.46430
10.93029,0.46440,10.71264,0.46440
10.93127,0.46450,10.71283,0.46450
10.93219,0.46460,10.71513,0.46460
10.93301,0.46470,10.71563,0.46470
10.93400,0.46480,10.71641,0.46480
10.93429,0.46490,10.71810,0.46490
10.93560,0.46500,10.71811,0.46500
10.93627,0.46510,10.72237,0.46510
10.93736,0.46520,10.72366,0.46520
10.93762,0.46530,10.72764,0.46530
10.93883,0.46540,10.72796,0.46540
10.94049,0.46550,10.72803,0.46550
10.94131,0.46560,10.72957,0.46560
10.94400,0.46570,10.73165,0.46570
10.94976,0.46580,10.73180,0.46580
10.95087,0.46590,10.73535,0.46590
10.95151,0.46600,10.73618,0.46600
10.95153,0.46610,10.73952,0.46610
10.95167,0.46620,10.73964,0.46620
10.95267,0.46630,10.74036,0.46630
10.95280,0.46640,10.74096,0.46640
10.95952,0.46650,10.74223,0.46650
10.96008,0.46660,10.74276,0.46660
10.96107,0.46670,10.74534,0.46670
10.96253,0.46680,10.74819,0.46680
10.96367,0.46690,10.74825,0.46690
10.96422,0.46700,10.75041,0.46700
10.96726,0.46710,10.75128,0.46710
10.96762,0.46720,10.75174,0.46720
10.96791,0.46730,10.75295,0.46730
10.96801,0.46740,10.75313,0.46740
10.96849,0.46750,10.75750,0.46750
10.97023,0.46760,10.75850,0.46760
10.97056,0.46770,10.76172,0.46770
10.97188,0.46780,10.76641,0.46780
10.97225,0.46790,10.76729,0.46790
10.97344,0.46800,10.76993,0.46800
10.97381,0.46810,10.77041,0.46810
10.97455,0.46820,10.77211,0.46820
10.97713,0.46830,10.77384,0.46830
10.97734,0.46840,10.77488,0.46840
10.97860,0.46850,10.77644,0.46850
10.97936,0.46860,10.77783,0.46860
10.98166,0.46870,10.78113,0.46870
10.98418,0.46880,10.78228,0.46880
10.98529,0.46890,10.78231,0.46890
10.98675,0.46900,10.78279,0.46900
10.99027,0.46910,10.78431,0.46910
10.99211,0.46920,10.78460,0.46920
10.99370,0.46930,10.78482,0.46930
10.99886,0.46940,10.78526,0.46940
11.00224,0.46950,10.78546,0.46950
11.00624,0.46960,10.78788,0.46960
11.00747,0.46970,10.78854,0.46970
11.00891,0.46980,10.78879,0.46980
11.00933,0.46990,10.79070,0.46990
11.00983,0.47000,10.79343,0.47000
11.01125,0.47010,10.79433,0.47010
11.01151,0.47020,10.79489,0.47020
11.01380,0.47030,10.79512,0.47030
11.01435,0.47040,10.79690,0.47040
11.01546,0.47050,10.79708,0.47050
11.01754,0.47060,10.79869,0.47060
11.01956,0.47070,10.79951,0.47070
11.02100,0.47080,10.80233,0.47080
11.02144,0.47090,10.80451,0.47090
11.02198,0.47100,10.80452,0.47100
11.02245,0.47110,10.80501,0.47110
11.02459,0.47120,10.80627,0.47120
11.02487,0.47130,10.80719,0.47130
11.02525,0.47140,10.80864,0.47140
11.02554,0.47150,10.80964,0.47150
11.02583,0.47160,10.81372,0.47160
11.02612,0.47170,10.81543,0.47170
11.02737,0.47180,10.81723,0.47180
11.02743,0.47190,10.81798,0.47190
11.02931,0.47200,10.82041,0.47200
11.03054,0.47210,10.82321,0.47210
11.03090,0.47220,10.82385,0.47220
11.03238,0.47230,10.82545,0.47230
11.03311,0.47240,10.82625,0.47240
11.03349,0.47250,10.82652,0.47250
11.03473,0.47260,10.82668,0.47260
11.04001,0.47270,10.82688,0.47270
11.04183,0.47280,10.82725,0.47280
11.04426,0.47290,10.82827,0.47290
11.04469,0.47300,10.82844,0.47300
11.04572,0.47310,10.82944,0.47310
11.04574,0.47320,10.82960,0.47320
11.04577,0.47330,10.83131,0.47330
11.04868,0.47340,10.83391,0.47340
11.04871,0.47350,10.83406,0.47350
11.05033,0.47360,10.83583,0.47360
11.05163,0.47370,10.83798,0.47370
11.05190,0.47380,10.83877,0.47380
11.05512,0.47390,10.83915,0.47390
11.05752,0.47400,10.84027,0.47400
11.05909,0.47410,10.84072,0.47410
11.06100,0.47420,10.84123,0.47420
11.06214,0.47430,10.84266,0.47430
11.06277,0.47440,10.84383,0.47440
11.06713,0.47450,10.84416,0.47450
11.06915,0.47460,10.84443,0.47460
11.07011,0.47470,10.84481,0.47470
11.07037,0.47480,10.84502,0.47480
11.07228,0.47490,10.84621,0.47490
11.07335,0.47500,10.84729,0.47500
11.07339,0.47510,10.85312,0.47510
11.07558,0.47520,10.85337,0.47520
11.07582,0.47530,10.85402,0.47530
11.07863,0.47540,10.85478,0.47540
11.07884,0.47550,10.85716,0.47550
11.08019,0.47560,10.85751,0.47560
11.08042,0.47570,10.85760,0.47570
11.08068,0.47580,10.85812,0.47580
11.08109,0.47590,10.85819,0.47590
11.08132,0.47600,10.85905,0.47600
11.08133,0.47610,10.86086,0.47610
11.08159,0.47620,10.86114,0.47620
11.08676,0.47630,10.86119,0.47630
11.08900,0.47640,10.86363,0.47640
11.08949,0.47650,10.86590,0.47650
11.09087,0.47660,10.86616,0.47660
11.09107,0.47670,10.86695,0.47670
11.09409,0.47680,10.87167,0.47680
11.09450,0.47690,10.87187,0.47690
11.09571,0.47700,10.87241,0.47700
11.09663,0.47710,10.87351,0.47710
11.09781,0.47720,10.87437,0.47720
11.09921,0.47730,10.87455,0.47730
11.10221,0.47740,10.87723,0.47740
11.10266,0.47750,10.88102,0.47750
11.10410,0.47760,10.88200,0.47760
11.10787,0.47770,10.88201,0.47770
11.11116,0.47780,10.88274,0.47780
11.11246,0.47790,10.88397,0.47790
11.11285,0.47800,10.88451,0.47800
11.11396,0.47810,10.88557,0.47810
11.11420,0.47820,10.88574,0.47820
11.11466,0.47830,10.88575,0.47830
11.11497,0.47840,10.88577,0.47840
11.11654,0.47850,10.88606,0.47850
11.11753,0.47860,10.88658,0.47860
11.12027,0.47870,10.88780,0.47870
11.12084,0.47880,10.88934,0.47880
11.12142,0.47890,10.89008,0.47890
11.12157,0.47900,10.89412,0.47900
11.12182,0.47910,10.89420,0.47910
11.12351,0.47920,10.89583,0.47920
11.12492,0.47930,10.89656,0.47930
11.12620,0.47940,10.89721,0.47940
11.12690,0.47950,10.89943,0.47950
11.12743,0.47960,10.89944,0.47960
11.12995,0.47970,10.90347,0.47970
11.13030,0.47980,10.90452,0.47980
11.13049,0.47990,10.90529,0.47990
11.13107,0.48000,10.90599,0.48000
11.13195,0.48010,10.90751,0.48010
11.13463,0.48020,10.91058,0.48020
11.13688,0.48030,10.91306,0.48030
11.13780,0.48040,10.91447,0.48040
11.14475,0.48050,10.91515,0.48050
11.14480,0.48060,10.91665,0.48060
11.14530,0.48070,10.91982,0.48070
11.14570,0.48080,10.92059,0.48080
11.14577,0.48090,10.92288,0.48090
11.14643,0.48100,10.92390,0.48100
11.14742,0.48110,10.92418,0.48110
11.14822,0.48120,10.92627,0.48120
11.14998,0.48130,10.92710,0.48130
11.15020,0.48140,10.92744,0.48140
11.15249,0.48150,10.92945,0.48150
11.15271,0.48160,10.93330,0.48160
11.15528,0.48170,10.93557,0.48170
11.15572,0.48180,10.93637,0.48180
11.15841,0.48190,10.93721,0.48190
11.15966,0.48200,10.93788,0.48200
11.15970,0.48210,10.94298,0.48210
11.16111,0.48220,10.94358,0.48220
11.16126,0.48230,10.94488,0.48230
11.16126,0.48240,10.94608,0.48240
11.16141,0.48250,10.94675,0.48250
11.16339,0.48260,10.94756,0.48260
11.16544,0.48270,10.94925,0.48270
11.16548,0.48280,10.94987,0.48280
11.16773,0.48290,10.95033,0.48290
11.16805,0.48300,10.95189,0.48300
11.17075,0.48310,10.95439,0.48310
11.17177,0.48320,10.95549,0.48320
11.17189,0.48330,10.95603,0.48330
11.17817,0.48340,10.95710,0.48340
11.17892,0.48350,10.95908,0.48350
11.18269,0.48360,10.96086,0.48360
11.18412,0.48370,10.96150,0.48370
11.18464,0.48380,10.96213,0.48380
11.18596,0.48390,10.96463,0.48390
11.18669,0.48400,10.96820,0.48400
11.18690,0.48410,10.96865,0.48410
11.18785,0.48420,10.97045,0.48420
11.18911,0.48430,10.97198,0.48430
11.18914,0.48440,10.97279,0.48440
11.18944,0.48450,10.97475,0.48450
11.19016,0.48460,10.97497,0.48460
11.19612,0.48470,10.97564,0.48470
11.19956,0.48480,10.97628,0.48480
11.19990,0.48490,10.97677,0.48490
11.20114,0.48500,10.97768,0.48500
11.20258,0.48510,10.97843,0.48510
11.20306,0.48520,10.97946,0.48520
11.20307,0.48530,10.97979,0.48530
11.20315,0.48540,10.97991,0.48540
11.20351,0.48550,10.98073,0.48550
11.20448,0.48560,10.98237,0.48560
11.20506,0.48570,10.98515,0.48570
11.20735,0.48580,10.98617,0.48580
11.20735,0.48590,10.98685,0.48590
11.20782,0.48600,10.98902,0.48600
11.21097,0.48610,10.98964,0.48610
11.21113,0.48620,10.98967,0.48620
11.21161,0.48630,10.99003,0.48630
11.21208,0.48640,10.99677,0.48640
11.21220,0.48650,11.00251,0.48650
11.21431,0.48660,11.00633,0.48660
11.21858,0.48670,11.00821,0.48670
11.21964,0.48680,11.00847,0.48680
11.22147,0.48690,11.01015,0.48690
11.22403,0.48700,11.01019,0.48700
11.22727,0.48710,11.01264,0.48710
11.22767,0.48720,11.01394,0.48720
11.22874,0.48730,11.01411,0.48730
11.22908,0.48740,11.01418,0.48740
11.23095,0.48750,11.01432,0.48750
11.23153,0.48760,11.01577,0.48760
11.23189,0.48770,11.02103,0.48770
11.23284,0.48780,11.02254,0.48780
11.23428,0.48790,11.02402,0.48790
11.23471,0.48800,11.02520,0.48800
11.23510,0.48810,11.02636,0.48810
11.23529,0.48820,11.02841,0.48820
11.23613,0.48830,11.03063,0.48830
11.23730,0.48840,11.03070,0.48840
11.23747,0.48850,11.03202,0.48850
11.23756,0.48860,11.03241,0.48860
11.23773,0.48870,11.03474,0.48870
11.23962,0.48880,11.03820,0.48880
11.24138,0.48890,11.03989,0.48890
11.24141,0.48900,11.04167,0.48900
11.24275,0.48910,11.04296,0.48910
11.24380,0.48920,11.04314,0.48920
11.24523,0.48930,11.04345,0.48930
11.24531,0.48940,11.04563,0.48940
11.24554,0.48950,11.04840,0.48950
11.24620,0.48960,11.04970,0.48960
11.24632,0.48970,11.05519,0.48970
11.24873,0.48980,11.05531,0.48980
11.24968,0.48990,11.05793,0.48990
11.25140,0.49000,11.05873,0.49000
11.25172,0.49010,11.05936,0.49010
11.25436,0.49020,11.05942,0.49020
11.25508,0.49030,11.06167,0.49030
11.25537,0.49040,11.06168,0.49040
11.25599,0.49050,11.06177,0.49050
11.25634,0.49060,11.06287,0.49060
11.25638,0.49070,11.06295,0.49070
11.26144,0.49080,11.06838,0.49080
11.26421,0.49090,11.06949,0.49090
11.26443,0.49100,11.07334,0.49100
11.26639,0.49110,11.07372,0.49110
11.26649,0.49120,11.07969,0.49120
11.26794,0.49130,11.08037,0.49130
11.26818,0.49140,11.08051,0.49140
11.26854,0.49150,11.08451,0.49150
11.26913,0.49160,11.08588,0.49160
11.26976,0.49170,11.08815,0.49170
11.27449,0.49180,11.08873,0.49180
11.27475,0.49190,11.08900,0.49190
11.27730,0.49200,11.08931,0.49200
11.27898,0.49210,11.08954,0.49210
11.28242,0.49220,11.09131,0.49220
11.28268,0.49230,11.09277,0.49230
11.28307,0.49240,11.09415,0.49240
11.28434,0.49250,11.09530,0.49250
11.28443,0.49260,11.09933,0.49260
11.28588,0.49270,11.09983,0.49270
11.28884,0.49280,11.10100,0.49280
11.28900,0.49290,11.10143,0.49290
11.28921,0.49300,11.10147,0.49300
11.29020,0.49310,11.10300,0.49310
11.29157,0.49320,11.10336,0.49320
11.29240,0.49330,11.10348,0.49330
11.29325,0.49340,11.10435,0.49340
11.29462,0.49350,11.10665,0.49350
11.29555,0.49360,11.10978,0.49360
11.29803,0.49370,11.11008,0.49370
11.29869,0.49380,11.11012,0.49380
11.29916,0.49390,11.11109,0.49390
11.29935,0.49400,11.11114,0.49400
11.30252,0.49410,11.11229,0.49410
11.30479,0.49420,11.11299,0.49420
11.30594,0.49430,11.11389,0.49430
11.30713,0.49440,11.11457,0.49440
11.30782,0.49450,11.11623,0.49450
11.30898,0.49460,11.11631,0.49460
11.30974,0.49470,11.11659,0.49470
11.31003,0.49480,11.11777,0.49480
11.31042,0.49490,11.11785,0.49490
11.31216,0.49500,11.12008,0.49500
11.31241,0.49510,11.12280,0.49510
11.31461,0.49520,11.12319,0.49520
11.31487,0.49530,11.12428,0.49530
11.31573,0.49540,11.12441,0.49540
11.31644,0.49550,11.12533,0.49550
11.31671,0.49560,11.12672,0.49560
11.31751,0.49570,11.12977,0.49570
11.31806,0.49580,11.13103,0.49580
11.31849,0.49590,11.13213,0.49590
11.31924,0.49600,11.13215,0.49600
11.31941,0.49610,11.13788,0.49610
11.32112,0.49620,11.13833,0.49620
11.32280,0.49630,11.14323,0.49630
11.32348,0.49640,11.14332,0.49640
11.32415,0.49650,11.14357,0.49650
11.32569,0.49660,11.14464,0.49660
11.32845,0.49670,11.15018,0.49670
11.33059,0.49680,11.15271,0.49680
11.33271,0.49690,11.15418,0.49690
11.33293,0.49700,11.15430,0.49700
11.33301,0.49710,11.15488,0.49710
11.33376,0.49720,11.15522,0.49720
11.33392,0.49730,11.15898,0.49730
11.33398,0.49740,11.15903,0.49740
11.33430,0.49750,11.15950,0.49750
11.33550,0.49760,11.16032,0.49760
11.33556,0.49770,11.16385,0.49770
11.33590,0.49780,11.16444,0.49780
11.33613,0.49790,11.16587,0.49790
11.33676,0.49800,11.16619,0.49800
11.33756,0.49810,11.17031,0.49810
11.33757,0.49820,11.17201,0.49820
11.33966,0.49830,11.17252,0.49830
11.34018,0.49840,11.17263,0.49840
11.34020,0.49850,11.17330,0.49850
11.34356,0.49860,11.17413,0.49860
11.34463,0.49870,11.17503,0.49870
11.34580,0.49880,11.17694,0.49880
11.34706,0.49890,11.17949,0.49890
11.34810,0.49900,11.18186,0.49900
11.34830,0.49910,11.18299,0.49910
11.34934,0.49920,11.18481,0.49920
11.35115,0.49930,11.18797,0.49930
11.35253,0.49940,11.18892,0.49940
11.35304,0.49950,11.19054,0.49950
11.35336,0.49960,11.19086,0.49960
11.35477,0.49970,11.19230,0.49970
11.35482,0.49980,11.19325,0.49980
11.35490,0.49990,11.19379,0.49990
11.35496,0.50000,11.19516,0.50000
11.35608,0.50010,11.19660,0.50010
11.35626,0.50020,11.19873,0.50020
11.35675,0.50030,11.19966,0.50030
11.35692,0.50040,11.20091,0.50040
11.35846,0.50050,11.20290,0.50050
11.35915,0.50060,11.20307,0.50060
11.35922,0.50070,11.20317,0.50070
11.35979,0.50080,11.20339,0.50080
11.36156,0.50090,11.20530,0.50090
11.36186,0.50100,11.20560,0.50100
11.36196,0.50110,11.20620,0.50110
11.36221,0.50120,11.20638,0.50120
11.36310,0.50130,11.20644,0.50130
11.36382,0.50140,11.20698,0.50140
11.36476,0.50150,11.20781,0.50150
11.36550,0.50160,11.21000,0.50160
11.36626,0.50170,11.21037,0.50170
11.36776,0.50180,11.21111,0.50180
11.36819,0.50190,11.21129,0.50190
11.36872,0.50200,11.21437,0.50200
11.37070,0.50210,11.21590,0.50210
11.37087,0.50220,11.21746,0.50220
11.37301,0.50230,11.21873,0.50230
11.37337,0.50240,11.21937,0.50240
11.37451,0.50250,11.22030,0.50250
11.37514,0.50260,11.22112,0.50260
11.37674,0.50270,11.22160,0.50270
11.37925,0.50280,11.22163,0.50280
11.37955,0.50290,11.22285,0.50290
11.38019,0.50300,11.22405,0.50300
11.38125,0.50310,11.22524,0.50310
11.38260,0.50320,11.22714,0.50320
11.38264,0.50330,11.23042,0.50330
11.38330,0.50340,11.23050,0.50340
11.38547,0.50350,11.23062,0.50350
11.38561,0.50360,11.23141,0.50360
11.38625,0.50370,11.23167,0.50370
11.38939,0.50380,11.23310,0.50380
11.38999,0.50390,11.23352,0.50390
11.38999,0.50400,11.23353,0.50400
11.39222,0.50410,11.23356,0.50410
11.39697,0.50420,11.23539,0.50420
11.39823,0.50430,11.23845,0.50430
11.40236,0.50440,11.23882,0.50440
11.40343,0.50450,11.24089,0.50450
11.40506,0.50460,11.24159,0.50460
11.40545,0.50470,11.24331,0.50470
11.40560,0.50480,11.24370,0.50480
11.40561,0.50490,11.24399,0.50490
11.40760,0.50500,11.24666,0.50500
11.40777,0.50510,11.24774,0.50510
11.40816,0.50520,11.24938,0.50520
11.41042,0.50530,11.24986,0.50530
11.41043,0.50540,11.25037,0.50540
11.41044,0.50550,11.25075,0.50550
11.41132,0.50560,11.25077,0.50560
11.41162,0.50570,11.25090,0.50570
11.41197,0.50580,11.25113,0.50580
11.41245,0.50590,11.25354,0.50590
11.41251,0.50600,11.25535,0.50600
11.41275,0.50610,11.25605,0.50610
11.41297,0.50620,11.25683,0.50620
11.41368,0.50630,11.25753,0.50630
11.41466,0.50640,11.25792,0.50640
11.41497,0.50650,11.25947,0.50650
11.41599,0.50660,11.25956,0.50660
11.41609,0.50670,11.26099,0.50670
11.41813,0.50680,11.26160,0.50680
11.41827,0.50690,11.26205,0.50690
11.41890,0.50700,11.26257,0.50700
11.41907,0.50710,11.26268,0.50710
11.41955,0.50720,11.26346,0.50720
11.42043,0.50730,11.26385,0.50730
11.42071,0.50740,11.26475,0.50740
11.42107,0.50750,11.26685,0.50750
11.42401,0.50760,11.26900,0.50760
11.42477,0.50770,11.26955,0.50770
11.42516,0.50780,11.27084,0.50780
11.42598,0.50790,11.27123,0.50790
11.42716,0.50800,11.27215,0.50800
11.42723,0.50810,11.27512,0.50810
11.42835,0.50820,11.27621,0.50820
11.42852,0.50830,11.27948,0.50830
11.42892,0.50840,11.28052,0.50840
11.42909,0.50850,11.28131,0.50850
11.43066,0.50860,11.28163,0.50860
11.43299,0.50870,11.28270,0.50870
11.43514,0.50880,11.28271,0.50880
11.43533,0.50890,11.28434,0.50890
11.43548,0.50900,11.28636,0.50900
11.43648,0.50910,11.28642,0.50910
11.43672,0.50920,11.28694,0.50920
11.43684,0.50930,11.28796,0.50930
11.43867,0.50940,11.28866,0.50940
11.43879,0.50950,11.28909,0.50950
11.44165,0.50960,11.28941,0.50960
11.44224,0.50970,11.29093,0.50970
11.44287,0.50980,11.29169,0.50980
11.44510,0.50990,11.29174,0.50990
11.44511,0.51000,11.29250,0.51000
11.45018,0.51010,11.29267,0.51010
11.45047,0.51020,11.29290,0.51020
11.45055,0.51030,11.29315,0.51030
11.45061,0.51040,11.29358,0.51040
11.45077,0.51050,11.29372,0.51050
11.45306,0.51060,11.29393,0.51060
11.45380,0.51070,11.29430,0.51070
11.45522,0.51080,11.29461,0.51080
11.45531,0.51090,11.29545,0.51090
11.45669,0.51100,11.29634,0.51100
11.45993,0.51110,11.29653,0.51110
11.46009,0.51120,11.29658,0.51120
11.46086,0.51130,11.29713,0.51130
11.46099,0.51140,11.29995,0.51140
11.46137,0.51150,11.29995,0.51150
11.46263,0.51160,11.30006,0.51160
11.46458,0.51170,11.30038,0.51170
11.46567,0.51180,11.30118,0.51180
11.46696,0.51190,11.30518,0.51190
11.46843,0.51200,11.30589,0.51200
11.46850,0.51210,11.30651,0.51210
11.46896,0.51220,11.30805,0.51220
11.46966,0.51230,11.30841,0.51230
11.47190,0.51240,11.30895,0.51240
11.47219,0.51250,11.31002,0.51250
11.47260,0.51260,11.31005,0.51260
11.47295,0.51270,11.31155,0.51270
11.47625,0.51280,11.31197,0.51280
11.47648,0.51290,11.31394,0.51290
11.47845,0.51300,11.31404,0.51300
11.47925,0.51310,11.31413,0.51310
11.48100,0.51320,11.31613,0.51320
11.48154,0.51330,11.31642,0.51330
11.48540,0.51340,11.31794,0.51340
11.48964,0.51350,11.31889,0.51350
11.49162,0.51360,11.31969,0.51360
11.49189,0.51370,11.31986,0.51370
11.49213,0.51380,11.31991,0.51380
11.49232,0.51390,11.32065,0.51390
11.49241,0.51400,11.32206,0.51400
11.49582,0.51410,11.32313,0.51410
11.49793,0.51420,11.32487,0.51420
11.49794,0.51430,11.32605,0.51430
11.49892,0.51440,11.32617,0.51440
11.50023,0.51450,11.33097,0.51450
11.50035,0.51460,11.33182,0.51460
11.50128,0.51470,11.33205,0.51470
11.50222,0.51480,11.33608,0.51480
11.50270,0.51490,11.33704,0.51490
11.50323,0.51500,11.33757,0.51500
11.50357,0.51510,11.33770,0.51510
11.50375,0.51520,11.33797,0.51520
11.50498,0.51530,11.33841,0.51530
11.50539,0.51540,11.33867,0.51540
11.50548,0.51550,11.33911,0.51550
11.50644,0.51560,11.33978,0.51560
11.50674,0.51570,11.34005,0.51570
11.50712,0.51580,11.34022,0.51580
11.50721,0.51590,11.34269,0.51590
11.50885,0.51600,11.34455,0.51600
11.50910,0.51610,11.34489,0.51610
11.50964,0.51620,11.34585,0.51620
11.51021,0.51630,11.34609,0.51630
11.51070,0.51640,11.34631,0.51640
11.51102,0.51650,11.34636,0.51650
11.51425,0.51660,11.34658,0.51660
11.51698,0.51670,11.34743,0.51670
11.51802,0.51680,11.34839,0.51680
11.51864,0.51690,11.35097,0.51690
11.51881,0.51700,11.35387,0.51700
11.51932,0.51710,11.35407,0.51710
11.51936,0.51720,11.35512,0.51720
11.51937,0.51730,11.35909,0.51730
11.52231,0.51740,11.35946,0.51740
11.52260,0.51750,11.35969,0.51750
11.52611,0.51760,11.36192,0.51760
11.52751,0.51770,11.36217,0.51770
11.52772,0.51780,11.36309,0.51780
11.52885,0.51790,11.36424,0.51790
11.52987,0.51800,11.36557,0.51800
11.53104,0.51810,11.36595,0.51810
11.53127,0.51820,11.36684,0.51820
11.53283,0.51830,11.36832,0.51830
11.53339,0.51840,11.36885,0.51840
11.53364,0.51850,11.36892,0.51850
11.53382,0.51860,11.36951,0.51860
11.53670,0.51870,11.37160,0.51870
11.53764,0.51880,11.37306,0.51880
11.53809,0.51890,11.37350,0.51890
11.53863,0.51900,11.37394,0.51900
11.54440,0.51910,11.37473,0.51910
11.54634,0.51920,11.37508,0.51920
11.54686,0.51930,11.37650,0.51930
11.54915,0.51940,11.37672,0.51940
11.54945,0.51950,11.37898,0.51950
11.54974,0.51960,11.37922,0.51960
11.54974,0.51970,11.38135,0.51970
11.55230,0.51980,11.38416,0.51980
11.55274,0.51990,11.38452,0.51990
11.55367,0.52000,11.38464,0.52000
11.55614,0.52010,11.38579,0.52010
11.55672,0.52020,11.38637,0.52020
11.55819,0.52030,11.38673,0.52030
11.55892,0.52040,11.38692,0.52040
11.56013,0.52050,11.38701,0.52050
11.56040,0.52060,11.38850,0.52060
11.56090,0.52070,11.38986,0.52070
11.56146,0.52080,11.39017,0.52080
11.56149,0.52090,11.39189,0.52090
11.56196,0.52100,11.39261,0.52100
11.56269,0.52110,11.39831,0.52110
11.56404,0.52120,11.39986,0.52120
11.56447,0.52130,11.40234,0.52130
11.56469,0.52140,11.40293,0.52140
11.56519,0.52150,11.40328,0.52150
11.56762,0.52160,11.40340,0.52160
11.56966,0.52170,11.40395,0.52170
11.56983,0.52180,11.40429,0.52180
11.56988,0.52190,11.40538,0.52190
11.57018,0.52200,11.40825,0.52200
11.57019,0.52210,11.40837,0.52210
11.57052,0.52220,11.40870,0.52220
11.57061,0.52230,11.40930,0.52230
11.57074,0.52240,11.41489,0.52240
11.57277,0.52250,11.41830,0.52250
11.57311,0.52260,11.42197,0.52260
11.57328,0.52270,11.42466,0.52270
11.57332,0.52280,11.42500,0.52280
11.57342,0.52290,11.42621,0.52290
11.57366,0.52300,11.42621,0.52300
11.57385,0.52310,11.42646,0.52310
11.57588,0.52320,11.42875,0.52320
11.57840,0.52330,11.42978,0.52330
11.57921,0.52340,11.42990,0.52340
11.57961,0.52350,11.43009,0.52350
11.58211,0.52360,11.43014,0.52360
11.58268,0.52370,11.43067,0.52370
11.58369,0.52380,11.43088,0.52380
11.58507,0.52390,11.43171,0.52390
11.58507,0.52400,11.43291,0.52400
11.58518,0.52410,11.43454,0.52410
11.58546,0.52420,11.43582,0.52420
11.58645,0.52430,11.43592,0.52430
11.58676,0.52440,11.43732,0.52440
11.58718,0.52450,11.43767,0.52450
11.58786,0.52460,11.43769,0.52460
11.58823,0.52470,11.43931,0.52470
11.58828,0.52480,11.43951,0.52480
11.58842,0.52490,11.44001,0.52490
11.59162,0.52500,11.44047,0.52500
11.59200,0.52510,11.44059,0.52510
11.59204,0.52520,11.44202,0.52520
11.59204,0.52530,11.44295,0.52530
11.59279,0.52540,11.44394,0.52540
11.59282,0.52550,11.44419,0.52550
11.59348,0.52560,11.44467,0.52560
11.59480,0.52570,11.44591,0.52570
11.59696,0.52580,11.44655,0.52580
11.59851,0.52590,11.45028,0.52590
11.60146,0.52600,11.45542,0.52600
11.60256,0.52610,11.45670,0.52610
11.60259,0.52620,11.45771,0.52620
11.60351,0.52630,11.45789,0.52630
11.60417,0.52640,11.45831,0.52640
11.60433,0.52650,11.45846,0.52650
11.60528,0.52660,11.45902,0.52660
11.60574,0.52670,11.45907,0.52670
11.60639,0.52680,11.45929,0.52680
11.60685,0.52690,11.45942,0.52690
11.60727,0.52700,11.46033,0.52700
11.60879,0.52710,11.46050,0.52710
11.60967,0.52720,11.46066,0.52720
11.61166,0.52730,11.46425,0.52730
11.61180,0.52740,11.46447,0.52740
11.61267,0.52750,11.46461,0.52750
11.61524,0.52760,11.46478,0.52760
11.61561,0.52770,11.46595,0.52770
11.61571,0.52780,11.46732,0.52780
11.61578,0.52790,11.46985,0.52790
11.61683,0.52800,11.47038,0.52800
11.61752,0.52810,11.47316,0.52810
11.61773,0.52820,11.47405,0.52820
11.61789,0.52830,11.47417,0.52830
11.61822,0.52840,11.47457,0.52840
11.61891,0.52850,11.47907,0.52850
11.62018,0.52860,11.47927,0.52860
11.62146,0.52870,11.48359,0.52870
11.62156,0.52880,11.48463,0.52880
11.62430,0.52890,11.48490,0.52890
11.62457,0.52900,11.48538,0.52900
11.62468,0.52910,11.48673,0.52910
11.62563,0.52920,11.48791,0.52920
11.62617,0.52930,11.49270,0.52930
11.62834,0.52940,11.49591,0.52940
11.62845,0.52950,11.49796,0.52950
11.62896,0.52960,11.49825,0.52960
11.62899,0.52970,11.49843,0.52970
11.62907,0.52980,11.49886,0.52980
11.63037,0.52990,11.49953,0.52990
11.63694,0.53000,11.50189,0.53000
11.63710,0.53010,11.50206,0.53010
11.63955,0.53020,11.50301,0.53020
11.64023,0.53030,11.50936,0.53030
11.64025,0.53040,11.50972,0.53040
11.64136,0.53050,11.51109,0.53050
11.64137,0.53060,11.51128,0.53060
11.64227,0.53070,11.51275,0.53070
11.64247,0.53080,11.51298,0.53080
11.64248,0.53090,11.51313,0.53090
11.64733,0.53100,11.51401,0.53100
11.64804,0.53110,11.51651,0.53110
11.64848,0.53120,11.51728,0.53120
11.64975,0.53130,11.51735,0.53130
11.65046,0.53140,11.51909,0.53140
11.65180,0.53150,11.51912,0.53150
11.65208,0.53160,11.51962,0.53160
11.65528,0.53170,11.51998,0.53170
11.65617,0.53180,11.52044,0.53180
11.65646,0.53190,11.52316,0.53190
11.65696,0.53200,11.52344,0.53200
11.65737,0.53210,11.52415,0.53210
11.65811,0.53220,11.52422,0.53220
11.65849,0.53230,11.52826,0.53230
11.65939,0.53240,11.52923,0.53240
11.66024,0.53250,11.53026,0.53250
11.66059,0.53260,11.53153,0.53260
11.66065,0.53270,11.53221,0.53270
11.66088,0.53280,11.53274,0.53280
11.66117,0.53290,11.53329,0.53290
11.66419,0.53300,11.53395,0.53300
11.66451,0.53310,11.53434,0.53310
11.66584,0.53320,11.53502,0.53320
11.66610,0.53330,11.53756,0.53330
11.66765,0.53340,11.53843,0.53340
11.66768,0.53350,11.54246,0.53350
11.66822,0.53360,11.54253,0.53360
11.67023,0.53370,11.54462,0.53370
11.67122,0.53380,11.54509,0.53380
11.67279,0.53390,11.54558,0.53390
11.67304,0.53400,11.54597,0.53400
11.67463,0.53410,11.54656,0.53410
11.67585,0.53420,11.54733,0.53420
11.67608,0.53430,11.54786,0.53430
11.67760,0.53440,11.54851,0.53440
11.68078,0.53450,11.54878,0.53450
11.68100,0.53460,11.54930,0.53460
11.68109,0.53470,11.55126,0.53470
11.68250,0.53480,11.55377,0.53480
11.68326,0.53490,11.55441,0.53490
11.68363,0.53500,11.55472,0.53500
11.68395,0.53510,11.55569,0.53510
11.68455,0.53520,11.55651,0.53520
11.68495,0.53530,11.55814,0.53530
11.68660,0.53540,11.55842,0.53540
11.68705,0.53550,11.56059,0.53550
11.68757,0.53560,11.56204,0.53560
11.68795,0.53570,11.56328,0.53570
11.68962,0.53580,11.56359,0.53580
11.69148,0.53590,11.56424,0.53590
11.69166,0.53600,11.56495,0.53600
11.69460,0.53610,11.56597,0.53610
11.69555,0.53620,11.56734,0.53620
11.69582,0.53630,11.56898,0.53630
11.69616,0.53640,11.56968,0.53640
11.69664,0.53650,11.56972,0.53650
11.69667,0.53660,11.57181,0.53660
11.69703,0.53670,11.57268,0.53670
11.69751,0.53680,11.57370,0.53680
11.69806,0.53690,11.57454,0.53690
11.70006,0.53700,11.57455,0.53700
11.70153,0.53710,11.57499,0.53710
11.70166,0.53720,11.57760,0.53720
11.70172,0.53730,11.57761,0.53730
11.70189,0.53740,11.57973,0.53740
11.70196,0.53750,11.58023,0.53750
11.70212,0.53760,11.58039,0.53760
11.70267,0.53770,11.58413,0.53770
11.70318,0.53780,11.58508,0.53780
11.70462,0.53790,11.58648,0.53790
11.70607,0.53800,11.58696,0.53800
11.70672,0.53810,11.58793,0.53810
11.70850,0.53820,11.58804,0.53820
11.70926,0.53830,11.58810,0.53830
11.70943,0.53840,11.58875,0.53840
11.71101,0.53850,11.59005,0.53850
11.71296,0.53860,11.59118,0.53860
11.71338,0.53870,11.59252,0.53870
11.71360,0.53880,11.59264,0.53880
11.71453,0.53890,11.59283,0.53890
11.71528,0.53900,11.59406,0.53900
11.71559,0.53910,11.59456,0.53910
11.71562,0.53920,11.59463,0.53920
11.71607,0.53930,11.59554,0.53930
11.71789,0.53940,11.59592,0.53940
11.71911,0.53950,11.59715,0.53950
11.71919,0.53960,11.59838,0.53960
11.71923,0.53970,11.59900,0.53970
11.71951,0.53980,11.59988,0.53980
11.72251,0.53990,11.60009,0.53990
11.72290,0.54000,11.60026,0.54000
11.72350,0.54010,11.60051,0.54010
11.72432,0.54020,11.60612,0.54020
11.72440,0.54030,11.60621,0.54030
11.72595,0.54040,11.60688,0.54040
11.72814,0.54050,11.60809,0.54050
11.72836,0.54060,11.60832,0.54060
11.72853,0.54070,11.60854,0.54070
11.72870,0.54080,11.60882,0.54080
11.72875,0.54090,11.60999,0.54090
11.72944,0.54100,11.61170,0.54100
11.73055,0.54110,11.61251,0.54110
11.73111,0.54120,11.61284,0.54120
11.73227,0.54130,11.61465,0.54130
11.73232,0.54140,11.61657,0.54140
11.73260,0.54150,11.61685,0.54150
11.73359,0.54160,11.61769,0.54160
11.73384,0.54170,11.61809,0.54170
11.73550,0.54180,11.62013,0.54180
11.73650,0.54190,11.62039,0.54190
11.73698,0.54200,11.62087,0.54200
11.73749,0.54210,11.62211,0.54210
11.73931,0.54220,11.62219,0.54220
11.74053,0.54230,11.62232,0.54230
11.74068,0.54240,11.62248,0.54240
11.74077,0.54250,11.62407,0.54250
11.74161,0.54260,11.63015,0.54260
11.74209,0.54270,11.63030,0.54270
11.74255,0.54280,11.63039,0.54280
11.74283,0.54290,11.63067,0.54290
11.74366,0.54300,11.63096,0.54300
11.74549,0.54310,11.63119,0.54310
11.74640,0.54320,11.63258,0.54320
11.74653,0.54330,11.63506,0.54330
11.74656,0.54340,11.63566,0.54340
11.74682,0.54350,11.63685,0.54350
11.74697,0.54360,11.63797,0.54360
11.74724,0.54370,11.64020,0.54370
11.74737,0.54380,11.64258,0.54380
11.74782,0.54390,11.64265,0.54390
11.74846,0.54400,11.64287,0.54400
11.74873,0.54410,11.64605,0.54410
11.74937,0.54420,11.64616,0.54420
11.74968,0.54430,11.64649,0.54430
11.74998,0.54440,11.64714,0.54440
11.75270,0.54450,11.64742,0.54450
11.75301,0.54460,11.64806,0.54460
11.75309,0.54470,11.64830,0.54470
11.75575,0.54480,11.64951,0.54480
11.75807,0.54490,11.64979,0.54490
11.75855,0.54500,11.65341,0.54500
11.75925,0.54510,11.65447,0.54510
11.76017,0.54520,11.65475,0.54520
11.76258,0.54530,11.65522,0.54530
11.76309,0.54540,11.65644,0.54540
11.76383,0.54550,11.65676,0.54550
11.76511,0.54560,11.65770,0.54560
11.76519,0.54570,11.65773,0.54570
11.76631,0.54580,11.65843,0.54580
11.76777,0.54590,11.65844,0.54590
11.76933,0.54600,11.65875,0.54600
11.76949,0.54610,11.66007,0.54610
11.76950,0.54620,11.66010,0.54620
11.77182,0.54630,11.66055,0.54630
11.77350,0.54640,11.66112,0.54640
11.77384,0.54650,11.66251,0.54650
11.77393,0.54660,11.66554,0.54660
11.77394,0.54670,11.66572,0.54670
11.77482,0.54680,11.66646,0.54680
11.77496,0.54690,11.66730,0.54690
11.77626,0.54700,11.66935,0.54700
11.77889,0.54710,11.67173,0.54710
11.77891,0.54720,11.67197,0.54720
11.77909,0.54730,11.67315,0.54730
11.78192,0.54740,11.67371,0.54740
11.78222,0.54750,11.67433,0.54750
11.78275,0.54760,11.67485,0.54760
11.78432,0.54770,11.67580,0.54770
11.78566,0.54780,11.67671,0.54780
11.78578,0.54790,11.67685,0.54790
11.78622,0.54800,11.67707,0.54800
11.78764,0.54810,11.67889,0.54810
11.78779,0.54820,11.67891,0.54820
11.78927,0.54830,11.68017,0.54830
11.78995,0.54840,11.68087,0.54840
11.79032,0.54850,11.68235,0.54850
11.79090,0.54860,11.68255,0.54860
11.79171,0.54870,11.68392,0.54870
11.79222,0.54880,11.68450,0.54880
11.79273,0.54890,11.68584,0.54890
11.79334,0.54900,11.68763,0.54900
11.79519,0.54910,11.68778,0.54910
11.79559,0.54920,11.68792,0.54920
11.79896,0.54930,11.68865,0.54930
11.79991,0.54940,11.68966,0.54940
11.80037,0.54950,11.69023,0.54950
11.80243,0.54960,11.69049,0.54960
11.80331,0.54970,11.69150,0.54970
11.80450,0.54980,11.69257,0.54980
11.80467,0.54990,11.69280,0.54990
11.80477,0.55000,11.69305,0.55000
11.80511,0.55010,11.69404,0.55010
11.80515,0.55020,11.69492,0.55020
11.80528,0.55030,11.69736,0.55030
11.80600,0.55040,11.69750,0.55040
11.80894,0.55050,11.69894,0.55050
11.80995,0.55060,11.69903,0.55060
11.80997,0.55070,11.69928,0.55070
11.81061,0.55080,11.70046,0.55080
11.81105,0.55090,11.70050,0.55090
11.81181,0.55100,11.70082,0.55100
11.81215,0.55110,11.70185,0.55110
11.81217,0.55120,11.70264,0.55120
11.81311,0.55130,11.70285,0.55130
11.81356,0.55140,11.70472,0.55140
11.81409,0.55150,11.70663,0.55150
11.81466,0.55160,11.70810,0.55160
11.81495,0.55170,11.70976,0.55170
11.81503,0.55180,11.71313,0.55180
11.81609,0.55190,11.71350,0.55190
11.81710,0.55200,11.71376,0.55200
11.81757,0.55210,11.71420,0.55210
11.81877,0.55220,11.71435,0.55220
11.81958,0.55230,11.71446,0.55230
11.82026,0.55240,11.71455,0.55240
11.82082,0.55250,11.71505,0.55250
11.82269,0.55260,11.71521,0.55260
11.82357,0.55270,11.71555,0.55270
11.82370,0.55280,11.71659,0.55280
11.82501,0.55290,11.71743,0.55290
11.82578,0.55300,11.71787,0.55300
11.82768,0.55310,11.71819,0.55310
11.82937,0.55320,11.71877,0.55320
11.83083,0.55330,11.71959,0.55330
11.83116,0.55340,11.71967,0.55340
11.83244,0.55350,11.72159,0.55350
11.83323,0.55360,11.72194,0.55360
11.83488,0.55370,11.72276,0.55370
11.83601,0.55380,11.72571,0.55380
11.83627,0.55390,11.72739,0.55390
11.83911,0.55400,11.72883,0.55400
11.83975,0.55410,11.72912,0.55410
11.84013,0.55420,11.73031,0.55420
11.84038,0.55430,11.73100,0.55430
11.84166,0.55440,11.73127,0.55440
11.84261,0.55450,11.73166,0.55450
11.84294,0.55460,11.73291,0.55460
11.84350,0.55470,11.73297,0.55470
11.84365,0.55480,11.73330,0.55480
11.84498,0.55490,11.73409,0.55490
11.84503,0.55500,11.73463,0.55500
11.84707,0.55510,11.73672,0.55510
11.84827,0.55520,11.73692,0.55520
11.84903,0.55530,11.73996,0.55530
11.84905,0.55540,11.74131,0.55540
11.84967,0.55550,11.74174,0.55550
11.85201,0.55560,11.74212,0.55560
11.85348,0.55570,11.74280,0.55570
11.85370,0.55580,11.74374,0.55580
11.85411,0.55590,11.74493,0.55590
11.85587,0.55600,11.74674,0.55600
11.85600,0.55610,11.74679,0.55610
11.85637,0.55620,11.74925,0.55620
11.85677,0.55630,11.74962,0.55630
11.85753,0.55640,11.74978,0.55640
11.85779,0.55650,11.74995,0.55650
11.85806,0.55660,11.75164,0.55660
11.85883,0.55670,11.75291,0.55670
11.85941,0.55680,11.75321,0.55680
11.85952,0.55690,11.75420,0.55690
11.86086,0.55700,11.75433,0.55700
11.86115,0.55710,11.75501,0.55710
11.86152,0.55720,11.75593,0.55720
11.86181,0.55730,11.75619,0.55730
11.86367,0.55740,11.75895,0.55740
11.86536,0.55750,11.75974,0.55750
11.86570,0.55760,11.76014,0.55760
11.86621,0.55770,11.76059,0.55770
11.86635,0.55780,11.76427,0.55780
11.86721,0.55790,11.76606,0.55790
11.86725,0.55800,11.76638,0.55800
11.86725,0.55810,11.76850,0.55810
11.86739,0.55820,11.76859,0.55820
11.86870,0.55830,11.76922,0.55830
11.86890,0.55840,11.76929,0.55840
11.86917,0.55850,11.77048,0.55850
11.86948,0.55860,11.77287,0.55860
11.87005,0.55870,11.77407,0.55870
11.87062,0.55880,11.77813,0.55880
11.87126,0.55890,11.77882,0.55890
11.87182,0.55900,11.77923,0.55900
11.87249,0.55910,11.78115,0.55910
11.87255,0.55920,11.78425,0.55920
11.87275,0.55930,11.78490,0.55930
11.87376,0.55940,11.78531,0.55940
11.87555,0.55950,11.78622,0.55950
11.87597,0.55960,11.78717,0.55960
11.87642,0.55970,11.78894,0.55970
11.87657,0.55980,11.79042,0.55980
11.87676,0.55990,11.79245,0.55990
11.87909,0.56000,11.79490,0.56000
11.88075,0.56010,11.79499,0.56010
11.88123,0.56020,11.79729,0.56020
11.88158,0.56030,11.79843,0.56030
11.88168,0.56040,11.79981,0.56040
11.88279,0.56050,11.80091,0.56050
11.88365,0.56060,11.80109,0.56060
11.88386,0.56070,11.80111,0.56070
11.88391,0.56080,11.80163,0.56080
11.88393,0.56090,11.80300,0.56090
11.88420,0.56100,11.80457,0.56100
11.88423,0.56110,11.80504,0.56110
11.88507,0.56120,11.80612,0.56120
11.88599,0.56130,11.80613,0.56130
11.88776,0.56140,11.80675,0.56140
11.88826,0.56150,11.80685,0.56150
11.88906,0.56160,11.80740,0.56160
11.88986,0.56170,11.80774,0.56170
11.89046,0.56180,11.80775,0.56180
11.89363,0.56190,11.80809,0.56190
11.89431,0.56200,11.80971,0.56200
11.89753,0.56210,11.80993,0.56210
11.89760,0.56220,11.81006,0.56220
11.89771,0.56230,11.81028,0.56230
11.89772,0.56240,11.81278,0.56240
11.89780,0.56250,11.81505,0.56250
11.89807,0.56260,11.81551,0.56260
11.90156,0.56270,11.81559,0.56270
11.90471,0.56280,11.81577,0.56280
11.90702,0.56290,11.81605,0.56290
11.90778,0.56300,11.81782,0.56300
11.90785,0.56310,11.81840,0.56310
11.90811,0.56320,11.81880,0.56320
11.90873,0.56330,11.81949,0.56330
11.90983,0.56340,11.81999,0.56340
11.91043,0.56350,11.82358,0.56350
11.91090,0.56360,11.82491,0.56360
11.91198,0.56370,11.82596,0.56370
11.91201,0.56380,11.82724,0.56380
11.91317,0.56390,11.82787,0.56390
11.91551,0.56400,11.82801,0.56400
11.91552,0.56410,11.82863,0.56410
11.91567,0.56420,11.82975,0.56420
11.91602,0.56430,11.83063,0.56430
11.91680,0.56440,11.83158,0.56440
11.91685,0.56450,11.83209,0.56450
11.91833,0.56460,11.83417,0.56460
11.91940,0.56470,11.83417,0.56470
11.92014,0.56480,11.83461,0.56480
11.92022,0.56490,11.83509,0.56490
11.92130,0.56500,11.83553,0.56500
11.92189,0.56510,11.83580,0.56510
11.92216,0.56520,11.83588,0.56520
11.92238,0.56530,11.83609,0.56530
11.92254,0.56540,11.83655,0.56540
11.92468,0.56550,11.83764,0.56550
11.92572,0.56560,11.83774,0.56560
11.92585,0.56570,11.83909,0.56570
11.92615,0.56580,11.84000,0.56580
11.92688,0.56590,11.84043,0.56590
11.92927,0.56600,11.84062,0.56600
11.92980,0.56610,11.84069,0.56610
11.93003,0.56620,11.84099,0.56620
11.93016,0.56630,11.84100,0.56630
11.93019,0.56640,11.84535,0.56640
11.93025,0.56650,11.84553,0.56650
11.93136,0.56660,11.84584,0.56660
11.93158,0.56670,11.84607,0.56670
11.93160,0.56680,11.84624,0.56680
11.93327,0.56690,11.84709,0.56690
11.93391,0.56700,11.84722,0.56700
11.93456,0.56710,11.84745,0.56710
11.93486,0.56720,11.84982,0.56720
11.93539,0.56730,11.85236,0.56730
11.93600,0.56740,11.85338,0.56740
11.93627,0.56750,11.85608,0.56750
11.93632,0.56760,11.85686,0.56760
11.93716,0.56770,11.85756,0.56770
11.93827,0.56780,11.85768,0.56780
11.93828,0.56790,11.85861,0.56790
11.93841,0.56800,11.85930,0.56800
11.93853,0.56810,11.86003,0.56810
11.94096,0.56820,11.86094,0.56820
11.94166,0.56830,11.86324,0.56830
11.94262,0.56840,11.86596,0.56840
11.94282,0.56850,11.86601,0.56850
11.94392,0.56860,11.86962,0.56860
11.94495,0.56870,11.86989,0.56870
11.94565,0.56880,11.87040,0.56880
11.94670,0.56890,11.87103,0.56890
11.94804,0.56900,11.87157,0.56900
11.94833,0.56910,11.87166,0.56910
11.94852,0.56920,11.87330,0.56920
11.94970,0.56930,11.87389,0.56930
11.95092,0.56940,11.87527,0.56940
11.95137,0.56950,11.87543,0.56950
11.95164,0.56960,11.87629,0.56960
11.95194,0.56970,11.87688,0.56970
11.95225,0.56980,11.87833,0.56980
11.95244,0.56990,11.87949,0.56990
11.95304,0.57000,11.88046,0.57000
11.95383,0.57010,11.88122,0.57010
11.95445,0.57020,11.88193,0.57020
11.95487,0.57030,11.88274,0.57030
11.95646,0.57040,11.88591,0.57040
11.95647,0.57050,11.88592,0.57050
11.95733,0.57060,11.88607,0.57060
11.95839,0.57070,11.88614,0.57070
11.95848,0.57080,11.88712,0.57080
11.95934,0.57090,11.88848,0.57090
11.95939,0.57100,11.88934,0.57100
11.95955,0.57110,11.88946,0.57110
11.95968,0.57120,11.89148,0.57120
11.95985,0.57130,11.89189,0.57130
11.96011,0.57140,11.89474,0.57140
11.96086,0.57150,11.89478,0.57150
11.96103,0.57160,11.89515,0.57160
11.96240,0.57170,11.89564,0.57170
11.96257,0.57180,11.89613,0.57180
11.96375,0.57190,11.89674,0.57190
11.96506,0.57200,11.89715,0.57200
11.96670,0.57210,11.89728,0.57210
11.96823,0.57220,11.89804,0.57220
11.96838,0.57230,11.89848,0.57230
11.96922,0.57240,11.89870,0.57240
11.96949,0.57250,11.89890,0.57250
11.97040,0.57260,11.89973,0.57260
11.97044,0.57270,11.90054,0.57270
11.97052,0.57280,11.90079,0.57280
11.97188,0.57290,11.90122,0.57290
11.97250,0.57300,11.90124,0.57300
11.97279,0.57310,11.90195,0.57310
11.97309,0.57320,11.90210,0.57320
11.97482,0.57330,11.90364,0.57330
11.97486,0.57340,11.90458,0.57340
11.97506,0.57350,11.90460,0.57350
11.97549,0.57360,11.90564,0.57360
11.97646,0.57370,11.90766,0.57370
11.97736,0.57380,11.90775,0.57380
11.97837,0.57390,11.91035,0.57390
11.97902,0.57400,11.91132,0.57400
11.97924,0.57410,11.91158,0.57410
11.98023,0.57420,11.91228,0.57420
11.98192,0.57430,11.91266,0.57430
11.98208,0.57440,11.91284,0.57440
11.98224,0.57450,11.91290,0.57450
11.98340,0.57460,11.91300,0.57460
11.98369,0.57470,11.91300,0.57470
11.98480,0.57480,11.91426,0.57480
11.98481,0.57490,11.91503,0.57490
11.98574,0.57500,11.91525,0.57500
11.98577,0.57510,11.91561,0.57510
11.98584,0.57520,11.91791,0.57520
11.98590,0.57530,11.91833,0.57530
11.98600,0.57540,11.91875,0.57540
11.98605,0.57550,11.91928,0.57550
11.98624,0.57560,11.92149,0.57560
11.98629,0.57570,11.92483,0.57570
11.98691,0.57580,11.92531,0.57580
11.98793,0.57590,11.92634,0.57590
11.98817,0.57600,11.92646,0.57600
11.98892,0.57610,11.92651,0.57610
11.99166,0.57620,11.92787,0.57620
11.99369,0.57630,11.92942,0.57630
11.99411,0.57640,11.92957,0.57640
11.99435,0.57650,11.93026,0.57650
11.99444,0.57660,11.93031,0.57660
11.99490,0.57670,11.93089,0.57670
11.99503,0.57680,11.93215,0.57680
11.99532,0.57690,11.93295,0.57690
11.99533,0.57700,11.93313,0.57700
11.99569,0.57710,11.93323,0.57710
11.99599,0.57720,11.93441,0.57720
11.99783,0.57730,11.93495,0.57730
11.99784,0.57740,11.93651,0.57740
11.99837,0.57750,11.93673,0.57750
12.00011,0.57760,11.93696,0.57760
12.00028,0.57770,11.93719,0.57770
12.00046,0.57780,11.93739,0.57780
12.00161,0.57790,11.93779,0.57790
12.00174,0.57800,11.94062,0.57800
12.00186,0.57810,11.94073,0.57810
12.00255,0.57820,11.94090,0.57820
12.00284,0.57830,11.94130,0.57830
12.00287,0.57840,11.94135,0.57840
12.00316,0.57850,11.94144,0.57850
12.00356,0.57860,11.94156,0.57860
12.00417,0.57870,11.94176,0.57870
12.00609,0.57880,11.94229,0.57880
12.00627,0.57890,11.94413,0.57890
12.00636,0.57900,11.94419,0.57900
12.00781,0.57910,11.94628,0.57910
12.00837,0.57920,11.94741,0.57920
12.00863,0.57930,11.94784,0.57930
12.00881,0.57940,11.94856,0.57940
12.00962,0.57950,11.95102,0.57950
12.01034,0.57960,11.95144,0.57960
12.01038,0.57970,11.95276,0.57970
12.01057,0.57980,11.95299,0.57980
12.01088,0.57990,11.95364,0.57990
12.01101,0.58000,11.95380,0.58000
12.01152,0.58010,11.95383,0.58010
12.01239,0.58020,11.95471,0.58020
12.01246,0.58030,11.95559,0.58030
12.01262,0.58040,11.95717,0.58040
12.01278,0.58050,11.95724,0.58050
12.01345,0.58060,11.95729,0.58060
12.01416,0.58070,11.95824,0.58070
12.01480,0.58080,11.95827,0.58080
12.01517,0.58090,11.95840,0.58090
12.01593,0.58100,11.95841,0.58100
12.01654,0.58110,11.95889,0.58110
12.01722,0.58120,11.95973,0.58120
12.01959,0.58130,11.96030,0.58130
12.01999,0.58140,11.96112,0.58140
12.02069,0.58150,11.96116,0.58150
12.02113,0.58160,11.96171,0.58160
12.02146,0.58170,11.96242,0.58170
12.02355,0.58180,11.96332,0.58180
12.02414,0.58190,11.96571,0.58190
12.02423,0.58200,11.96604,0.58200
12.02692,0.58210,11.96645,0.58210
12.02697,0.58220,11.96661,0.58220
12.02748,0.58230,11.96788,0.58230
12.02861,0.58240,11.96895,0.58240
12.02941,0.58250,11.96932,0.58250
12.02993,0.58260,11.96940,0.58260
12.03074,0.58270,11.97075,0.58270
12.03099,0.58280,11.97150,0.58280
12.03100,0.58290,11.97265,0.58290
12.03137,0.58300,11.97358,0.58300
12.03213,0.58310,11.97453,0.58310
12.03213,0.58320,11.97558,0.58320
12.03226,0.58330,11.97618,0.58330
12.03286,0.58340,11.97639,0.58340
12.03296,0.58350,11.97684,0.58350
12.03423,0.58360,11.97699,0.58360
12.03459,0.58370,11.97753,0.58370
12.03491,0.58380,11.97898,0.58380
12.03540,0.58390,11.97948,0.58390
12.03554,0.58400,11.98065,0.58400
12.03631,0.58410,11.98193,0.58410
12.03699,0.58420,11.98226,0.58420
12.03985,0.58430,11.98239,0.58430
12.04117,0.58440,11.98328,0.58440
12.04226,0.58450,11.98406,0.58450
12.04350,0.58460,11.98530,0.58460
12.04521,0.58470,11.98760,0.58470
12.04547,0.58480,11.98779,0.58480
12.04592,0.58490,11.98799,0.58490
12.04714,0.58500,11.98952,0.58500
12.04766,0.58510,11.99215,0.58510
12.04786,0.58520,11.99309,0.58520
12.04799,0.58530,11.99331,0.58530
12.04915,0.58540,11.99351,0.58540
12.05038,0.58550,11.99526,0.58550
12.05101,0.58560,11.99539,0.58560
12.05191,0.58570,11.99662,0.58570
12.05231,0.58580,11.99662,0.58580
12.05288,0.58590,11.99689,0.58590
12.05298,0.58600,11.99701,0.58600
12.05303,0.58610,11.99785,0.58610
12.05406,0.58620,11.99865,0.58620
12.05427,0.58630,11.99877,0.58630
12.05450,0.58640,12.00028,0.58640
12.05506,0.58650,12.00066,0.58650
12.05573,0.58660,12.00128,0.58660
12.05578,0.58670,12.00185,0.58670
12.05594,0.58680,12.00331,0.58680
12.05600,0.58690,12.00349,0.58690
12.05790,0.58700,12.00854,0.58700
12.05858,0.58710,12.00909,0.58710
12.05906,0.58720,12.01090,0.58720
12.05965,0.58730,12.01205,0.58730
12.06023,0.58740,12.01228,0.58740
12.06045,0.58750,12.01486,0.58750
12.06052,0.58760,12.01747,0.58760
12.06192,0.58770,12.01783,0.58770
12.06254,0.58780,12.01828,0.58780
12.06332,0.58790,12.01860,0.58790
12.06369,0.58800,12.01869,0.58800
12.06445,0.58810,12.01888,0.58810
12.06459,0.58820,12.01915,0.58820
12.06473,0.58830,12.01962,0.58830
12.06569,0.58840,12.02051,0.58840
12.06611,0.58850,12.02190,0.58850
12.06616,0.58860,12.02276,0.58860
12.06642,0.58870,12.02347,0.58870
12.06655,0.58880,12.02354,0.58880
12.06668,0.58890,12.02392,0.58890
12.06835,0.58900,12.02888,0.58900
12.06849,0.58910,12.03037,0.58910
12.06873,0.58920,12.03045,0.58920
12.06899,0.58930,12.03126,0.58930
12.06980,0.58940,12.03320,0.58940
12.07102,0.58950,12.03517,0.58950
12.07150,0.58960,12.03605,0.58960
12.07167,0.58970,12.03666,0.58970
12.07253,0.58980,12.03694,0.58980
12.07281,0.58990,12.03718,0.58990
12.07285,0.59000,12.03785,0.59000
12.07289,0.59010,12.03972,0.59010
12.07424,0.59020,12.03984,0.59020
12.07439,0.59030,12.04017,0.59030
12.07502,0.59040,12.04092,0.59040
12.07545,0.59050,12.04117,0.59050
12.07570,0.59060,12.04185,0.59060
12.07759,0.59070,12.04284,0.59070
12.07843,0.59080,12.04306,0.59080
12.07869,0.59090,12.04309,0.59090
12.07899,0.59100,12.04315,0.59100
12.08036,0.59110,12.04493,0.59110
12.08055,0.59120,12.04527,0.59120
12.08191,0.59130,12.04541,0.59130
12.08703,0.59140,12.04541,0.59140
12.08788,0.59150,12.04568,0.59150
12.08793,0.59160,12.04572,0.59160
12.08848,0.59170,12.04601,0.59170
12.08858,0.59180,12.04700,0.59180
12.08903,0.59190,12.04778,0.59190
12.08916,0.59200,12.04819,0.59200
12.08917,0.59210,12.05011,0.59210
12.08946,0.59220,12.05090,0.59220
12.09027,0.59230,12.05146,0.59230
12.09249,0.59240,12.05373,0.59240
12.09260,0.59250,12.05386,0.59250
12.09283,0.59260,12.05429,0.59260
12.09367,0.59270,12.05597,0.59270
12.09488,0.59280,12.05890,0.59280
12.09539,0.59290,12.05899,0.59290
12.09561,0.59300,12.06127,0.59300
12.09658,0.59310,12.06368,0.59310
12.09677,0.59320,12.06371,0.59320
12.09784,0.59330,12.06373,0.59330
12.09844,0.59340,12.06472,0.59340
12.09931,0.59350,12.06550,0.59350
12.09934,0.59360,12.06587,0.59360
12.09983,0.59370,12.06588,0.59370
12.10036,0.59380,12.06659,0.59380
12.10089,0.59390,12.06739,0.59390
12.10135,0.59400,12.06969,0.59400
12.10458,0.59410,12.07001,0.59410
12.10690,0.59420,12.07094,0.59420
12.10718,0.59430,12.07236,0.59430
12.10850,0.59440,12.07419,0.59440
12.10856,0.59450,12.07483,0.59450
12.10941,0.59460,12.07492,0.59460
12.10960,0.59470,12.07758,0.59470
12.10982,0.59480,12.07840,0.59480
12.11011,0.59490,12.07890,0.59490
12.11035,0.59500,12.07990,0.59500
12.11042,0.59510,12.08129,0.59510
12.11175,0.59520,12.08250,0.59520
12.11195,0.59530,12.08367,0.59530
12.11348,0.59540,12.08509,0.59540
12.11377,0.59550,12.08521,0.59550
12.11401,0.59560,12.08604,0.59560
12.11402,0.59570,12.08641,0.59570
12.11404,0.59580,12.08643,0.59580
12.11432,0.59590,12.08652,0.59590
12.11544,0.59600,12.08764,0.59600
12.11579,0.59610,12.08814,0.59610
12.11622,0.59620,12.08829,0.59620
12.11628,0.59630,12.08854,0.59630
12.11682,0.59640,12.08871,0.59640
12.11804,0.59650,12.08914,0.59650
12.12176,0.59660,12.08980,0.59660
12.12306,0.59670,12.09021,0.59670
12.12374,0.59680,12.09050,0.59680
12.12413,0.59690,12.09073,0.59690
12.12454,0.59700,12.09086,0.59700
12.12527,0.59710,12.09226,0.59710
12.12558,0.59720,12.09348,0.59720
12.12596,0.59730,12.09379,0.59730
12.12643,0.59740,12.09517,0.59740
12.12667,0.59750,12.09524,0.59750
12.12737,0.59760,12.09626,0.59760
12.12746,0.59770,12.09640,0.59770
12.12853,0.59780,12.09697,0.59780
12.12953,0.59790,12.10027,0.59790
12.12963,0.59800,12.10063,0.59800
12.13020,0.59810,12.10110,0.59810
12.13191,0.59820,12.10137,0.59820
12.13241,0.59830,12.10159,0.59830
12.13278,0.59840,12.10378,0.59840
12.13434,0.59850,12.10383,0.59850
12.13488,0.59860,12.10459,0.59860
12.13490,0.59870,12.10808,0.59870
12.13504,0.59880,12.10977,0.59880
12.13522,0.59890,12.11000,0.59890
12.13537,0.59900,12.11001,0.59900
12.13573,0.59910,12.11016,0.59910
12.13598,0.59920,12.11060,0.59920
12.13700,0.59930,12.11065,0.59930
12.13755,0.59940,12.11093,0.59940
12.13795,0.59950,12.11116,0.59950
12.13856,0.59960,12.11141,0.59960
12.13940,0.59970,12.11253,0.59970
12.14152,0.59980,12.11298,0.59980
12.14215,0.59990,12.11371,0.59990
12.14341,0.60000,12.11455,0.60000
12.14365,0.60010,12.11478,0.60010
12.14366,0.60020,12.11483,0.60020
12.14404,0.60030,12.11534,0.60030
12.14419,0.60040,12.11576,0.60040
12.14499,0.60050,12.11589,0.60050
12.14500,0.60060,12.11635,0.60060
12.14589,0.60070,12.11636,0.60070
12.14601,0.60080,12.11643,0.60080
12.14611,0.60090,12.11697,0.60090
12.14869,0.60100,12.11840,0.60100
12.14956,0.60110,12.11956,0.60110
12.15036,0.60120,12.12003,0.60120
12.15061,0.60130,12.12114,0.60130
12.15097,0.60140,12.12180,0.60140
12.15160,0.60150,12.12190,0.60150
12.15267,0.60160,12.12196,0.60160
12.15463,0.60170,12.12631,0.60170
12.15507,0.60180,12.12733,0.60180
12.15511,0.60190,12.12747,0.60190
12.15522,0.60200,12.12778,0.60200
12.15757,0.60210,12.12818,0.60210
12.15764,0.60220,12.12877,0.60220
12.15816,0.60230,12.12879,0.60230
12.15822,0.60240,12.12968,0.60240
12.15871,0.60250,12.12982,0.60250
12.15938,0.60260,12.13019,0.60260
12.15968,0.60270,12.13033,0.60270
12.15988,0.60280,12.13133,0.60280
12.16121,0.60290,12.13154,0.60290
12.16203,0.60300,12.13249,0.60300
12.16244,0.60310,12.13259,0.60310
12.16293,0.60320,12.13404,0.60320
12.16304,0.60330,12.13652,0.60330
12.16363,0.60340,12.13819,0.60340
12.16418,0.60350,12.14005,0.60350
12.16495,0.60360,12.14017,0.60360
12.16652,0.60370,12.14019,0.60370
12.16793,0.60380,12.14024,0.60380
12.16802,0.60390,12.14216,0.60390
12.16984,0.60400,12.14558,0.60400
12.16984,0.60410,12.14574,0.60410
12.17017,0.60420,12.14645,0.60420
12.17119,0.60430,12.14690,0.60430
12.17224,0.60440,12.14696,0.60440
12.17247,0.60450,12.14787,0.60450
12.17329,0.60460,12.14957,0.60460
12.17397,0.60470,12.15211,0.60470
12.17449,0.60480,12.15262,0.60480
12.17517,0.60490,12.15289,0.60490
12.17557,0.60500,12.15364,0.60500
12.17824,0.60510,12.15447,0.60510
12.17850,0.60520,12.15497,0.60520
12.17858,0.60530,12.15502,0.60530
12.17892,0.60540,12.15563,0.60540
12.17903,0.60550,12.15624,0.60550
12.17909,0.60560,12.15626,0.60560
12.18016,0.60570,12.15645,0.60570
12.18045,0.60580,12.15665,0.60580
12.18060,0.60590,12.15765,0.60590
12.18113,0.60600,12.15874,0.60600
12.18121,0.60610,12.15898,0.60610
12.18127,0.60620,12.15960,0.60620
12.18133,0.60630,12.15984,0.60630
12.18159,0.60640,12.16013,0.60640
12.18189,0.60650,12.16038,0.60650
12.18224,0.60660,12.16071,0.60660
12.18295,0.60670,12.16109,0.60670
12.18297,0.60680,12.16120,0.60680
12.18298,0.60690,12.16175,0.60690
12.18374,0.60700,12.16289,0.60700
12.18552,0.60710,12.16313,0.60710
12.18558,0.60720,12.16361,0.60720
12.18642,0.60730,12.16362,0.60730
12.18692,0.60740,12.16419,0.60740
12.18693,0.60750,12.16435,0.60750
12.18696,0.60760,12.16460,0.60760
12.18710,0.60770,12.16501,0.60770
12.18852,0.60780,12.16567,0.60780
12.18881,0.60790,12.16681,0.60790
12.18884,0.60800,12.16737,0.60800
12.18997,0.60810,12.16860,0.60810
12.19026,0.60820,12.16864,0.60820
12.19029,0.60830,12.16925,0.60830
12.19090,0.60840,12.16958,0.60840
12.19115,0.60850,12.17047,0.60850
12.19542,0.60860,12.17164,0.60860
12.19612,0.60870,12.17194,0.60870
12.19665,0.60880,12.17246,0.60880
12.19689,0.60890,12.17356,0.60890
12.19716,0.60900,12.17357,0.60900
12.19720,0.60910,12.17367,0.60910
12.19774,0.60920,12.17417,0.60920
12.19800,0.60930,12.17517,0.60930
12.19802,0.60940,12.17553,0.60940
12.19807,0.60950,12.17589,0.60950
12.19825,0.60960,12.17598,0.60960
12.19868,0.60970,12.17806,0.60970
12.19934,0.60980,12.17866,0.60980
12.20029,0.60990,12.17883,0.60990
12.20156,0.61000,12.17967,0.61000
12.20183,0.61010,12.18212,0.61010
12.20293,0.61020,12.18293,0.61020
12.20307,0.61030,12.18472,0.61030
12.20398,0.61040,12.18614,0.61040
12.20494,0.61050,12.18712,0.61050
12.20530,0.61060,12.18732,0.61060
12.20576,0.61070,12.18734,0.61070
12.20595,0.61080,12.18967,0.61080
12.20603,0.61090,12.19104,0.61090
12.20609,0.61100,12.19109,0.61100
12.20620,0.61110,12.19505,0.61110
12.20672,0.61120,12.19588,0.61120
12.20685,0.61130,12.19618,0.61130
12.20720,0.61140,12.19678,0.61140
12.20741,0.61150,12.19709,0.61150
12.20759,0.61160,12.19761,0.61160
12.20771,0.61170,12.19768,0.61170
12.20827,0.61180,12.19825,0.61180
12.20880,0.61190,12.19844,0.61190
12.21040,0.61200,12.19892,0.61200
12.21194,0.61210,12.19893,0.61210
12.21275,0.61220,12.19930,0.61220
12.21299,0.61230,12.19980,0.61230
12.21332,0.61240,12.20013,0.61240
12.21367,0.61250,12.20176,0.61250
12.21441,0.61260,12.20280,0.61260
12.21462,0.61270,12.20413,0.61270
12.21498,0.61280,12.20498,0.61280
12.21567,0.61290,12.20595,0.61290
12.21648,0.61300,12.20631,0.61300
12.21666,0.61310,12.20675,0.61310
12.21762,0.61320,12.20766,0.61320
12.21766,0.61330,12.20867,0.61330
12.21772,0.61340,12.20947,0.61340
12.21774,0.61350,12.21050,0.61350
12.21842,0.61360,12.21136,0.61360
12.21875,0.61370,12.21337,0.61370
12.21886,0.61380,12.21684,0.61380
12.21907,0.61390,12.21790,0.61390
12.21952,0.61400,12.21843,0.61400
12.21974,0.61410,12.21974,0.61410
12.22117,0.61420,12.21981,0.61420
12.22126,0.61430,12.22070,0.61430
12.22153,0.61440,12.22110,0.61440
12.22247,0.61450,12.22120,0.61450
12.22329,0.61460,12.22163,0.61460
12.22382,0.61470,12.22165,0.61470
12.22401,0.61480,12.22168,0.61480
12.22428,0.61490,12.22180,0.61490
12.22534,0.61500,12.22225,0.61500
12.22645,0.61510,12.22306,0.61510
12.22709,0.61520,12.22333,0.61520
12.22752,0.61530,12.22374,0.61530
12.22878,0.61540,12.22479,0.61540
12.22961,0.61550,12.22661,0.61550
12.23018,0.61560,12.22761,0.61560
12.23089,0.61570,12.22824,0.61570
12.23168,0.61580,12.22865,0.61580
12.23180,0.61590,12.22927,0.61590
12.23186,0.61600,12.23281,0.61600
12.23215,0.61610,12.23466,0.61610
12.23288,0.61620,12.23506,0.61620
12.23292,0.61630,12.23559,0.61630
12.23435,0.61640,12.23619,0.61640
12.23439,0.61650,12.23631,0.61650
12.23532,0.61660,12.23723,0.61660
12.23603,0.61670,12.23784,0.61670
12.23665,0.61680,12.23842,0.61680
12.23675,0.61690,12.23859,0.61690
12.23679,0.61700,12.23915,0.61700
12.23685,0.61710,12.23964,0.61710
12.23728,0.61720,12.24036,0.61720
12.23735,0.61730,12.24072,0.61730
12.23749,0.61740,12.24092,0.61740
12.23762,0.61750,12.24121,0.61750
12.23775,0.61760,12.24268,0.61760
12.23783,0.61770,12.24331,0.61770
12.23802,0.61780,12.24383,0.61780
12.23924,0.61790,12.24408,0.61790
12.23941,0.61800,12.24445,0.61800
12.24088,0.61810,12.24508,0.61810
12.24170,0.61820,12.24583,0.61820
12.24195,0.61830,12.24663,0.61830
12.24239,0.61840,12.24722,0.61840
12.24308,0.61850,12.24746,0.61850
12.24353,0.61860,12.24777,0.61860
12.24463,0.61870,12.24804,0.61870
12.24475,0.61880,12.24838,0.61880
12.24522,0.61890,12.24874,0.61890
12.24615,0.61900,12.24934,0.61900
12.24724,0.61910,12.25035,0.61910
12.24821,0.61920,12.25190,0.61920
12.24855,0.61930,12.25233,0.61930
12.24885,0.61940,12.25266,0.61940
12.24959,0.61950,12.25292,0.61950
12.25061,0.61960,12.25336,0.61960
12.25096,0.61970,12.25526,0.61970
12.25143,0.61980,12.25623,0.61980
12.25152,0.61990,12.25701,0.61990
12.25278,0.62000,12.25908,0.62000
12.25323,0.62010,12.25934,0.62010
12.25352,0.62020,12.26195,0.62020
12.25355,0.62030,12.26260,0.62030
12.25356,0.62040,12.26286,0.62040
12.25413,0.62050,12.26351,0.62050
12.25437,0.62060,12.26453,0.62060
12.25448,0.62070,12.26518,0.62070
12.25472,0.62080,12.26587,0.62080
12.25528,0.62090,12.26643,0.62090
12.25552,0.62100,12.26740,0.62100
12.25599,0.62110,12.26762,0.62110
12.25616,0.62120,12.26835,0.62120
12.25629,0.62130,12.26934,0.62130
12.25713,0.62140,12.27128,0.62140
12.25793,0.62150,12.27167,0.62150
12.25868,0.62160,12.27224,0.62160
12.25871,0.62170,12.27393,0.62170
12.25993,0.62180,12.27411,0.62180
12.26024,0.62190,12.27477,0.62190
12.26048,0.62200,12.27598,0.62200
12.26129,0.62210,12.27864,0.62210
12.26131,0.62220,12.28018,0.62220
12.26164,0.62230,12.28105,0.62230
12.26178,0.62240,12.28201,0.62240
12.26185,0.62250,12.28258,0.62250
12.26311,0.62260,12.28355,0.62260
12.26397,0.62270,12.28355,0.62270
12.26400,0.62280,12.28450,0.62280
12.26504,0.62290,12.28601,0.62290
12.26557,0.62300,12.28746,0.62300
12.26662,0.62310,12.29000,0.62310
12.26765,0.62320,12.29087,0.62320
12.26824,0.62330,12.29156,0.62330
12.26856,0.62340,12.29224,0.62340
12.26871,0.62350,12.29231,0.62350
12.26996,0.62360,12.29288,0.62360
12.27013,0.62370,12.29304,0.62370
12.27199,0.62380,12.29362,0.62380
12.27221,0.62390,12.29415,0.62390
12.27235,0.62400,12.29453,0.62400
12.27269,0.62410,12.29459,0.62410
12.27277,0.62420,12.29506,0.62420
12.27298,0.62430,12.29526,0.62430
12.27298,0.62440,12.29540,0.62440
12.27341,0.62450,12.29558,0.62450
12.27380,0.62460,12.29778,0.62460
12.27417,0.62470,12.29805,0.62470
12.27469,0.62480,12.29915,0.62480
12.27531,0.62490,12.29988,0.62490
12.27870,0.62500,12.30158,0.62500
12.27962,0.62510,12.30211,0.62510
12.27970,0.62520,12.30317,0.62520
12.28010,0.62530,12.30418,0.62530
12.28178,0.62540,12.30476,0.62540
12.28294,0.62550,12.30484,0.62550
12.28347,0.62560,12.30520,0.62560
12.28426,0.62570,12.30534,0.62570
12.28539,0.62580,12.30642,0.62580
12.28835,0.62590,12.30673,0.62590
12.28944,0.62600,12.30756,0.62600
12.29007,0.62610,12.30885,0.62610
12.29071,0.62620,12.31009,0.62620
12.29110,0.62630,12.31017,0.62630
12.29118,0.62640,12.31090,0.62640
12.29160,0.62650,12.31122,0.62650
12.29201,0.62660,12.31136,0.62660
12.29222,0.62670,12.31233,0.62670
12.29299,0.62680,12.31242,0.62680
12.29356,0.62690,12.31350,0.62690
12.29384,0.62700,12.31405,0.62700
12.29422,0.62710,12.31423,0.62710
12.29436,0.62720,12.31501,0.62720
12.29449,0.62730,12.31526,0.62730
12.29498,0.62740,12.31694,0.62740
12.29652,0.62750,12.31705,0.62750
12.29695,0.62760,12.31716,0.62760
12.29696,0.62770,12.31769,0.62770
12.29736,0.62780,12.31798,0.62780
12.29782,0.62790,12.31801,0.62790
12.29797,0.62800,12.31805,0.62800
12.29814,0.62810,12.31842,0.62810
12.29929,0.62820,12.31869,0.62820
12.29971,0.62830,12.32127,0.62830
12.29988,0.62840,12.32156,0.62840
12.30063,0.62850,12.32172,0.62850
12.30129,0.62860,12.32291,0.62860
12.30180,0.62870,12.32447,0.62870
12.30289,0.62880,12.32509,0.62880
12.30301,0.62890,12.32512,0.62890
12.30376,0.62900,12.32537,0.62900
12.30473,0.62910,12.32564,0.62910
12.30650,0.62920,12.32574,0.62920
12.30660,0.62930,12.32612,0.62930
12.30699,0.62940,12.32619,0.62940
12.30725,0.62950,12.32668,0.62950
12.30842,0.62960,12.32700,0.62960
12.30870,0.62970,12.32715,0.62970
12.30948,0.62980,12.32961,0.62980
12.30986,0.62990,12.33071,0.62990
12.30988,0.63000,12.33254,0.63000
12.31059,0.63010,12.33426,0.63010
12.31067,0.63020,12.33490,0.63020
12.31087,0.63030,12.33629,0.63030
12.31106,0.63040,12.33689,0.63040
12.31211,0.63050,12.33865,0.63050
12.31212,0.63060,12.33887,0.63060
12.31259,0.63070,12.33955,0.63070
12.31262,0.63080,12.33988,0.63080
12.31506,0.63090,12.34093,0.63090
12.31517,0.63100,12.34115,0.63100
12.31520,0.63110,12.34162,0.63110
12.31526,0.63120,12.34176,0.63120
12.31530,0.63130,12.34206,0.63130
12.31658,0.63140,12.34256,0.63140
12.31788,0.63150,12.34261,0.63150
12.31830,0.63160,12.34268,0.63160
12.31833,0.63170,12.34335,0.63170
12.31836,0.63180,12.34389,0.63180
12.31856,0.63190,12.34431,0.63190
12.31960,0.63200,12.34443,0.63200
12.32152,0.63210,12.34505,0.63210
12.32161,0.63220,12.34619,0.63220
12.32276,0.63230,12.34641,0.63230
12.32289,0.63240,12.34693,0.63240
12.32340,0.63250,12.34854,0.63250
12.32411,0.63260,12.35007,0.63260
12.32490,0.63270,12.35031,0.63270
12.32524,0.63280,12.35072,0.63280
12.32589,0.63290,12.35083,0.63290
12.32790,0.63300,12.35095,0.63300
12.32830,0.63310,12.35200,0.63310
12.32834,0.63320,12.35218,0.63320
12.32884,0.63330,12.35232,0.63330
12.32915,0.63340,12.35290,0.63340
12.32926,0.63350,12.35366,0.63350
12.32926,0.63360,12.35454,0.63360
12.32947,0.63370,12.35572,0.63370
12.32969,0.63380,12.35595,0.63380
12.33063,0.63390,12.35657,0.63390
12.33252,0.63400,12.35790,0.63400
12.33262,0.63410,12.35796,0.63410
12.33289,0.63420,12.35814,0.63420
12.33376,0.63430,12.35820,0.63430
12.33485,0.63440,12.35822,0.63440
12.33511,0.63450,12.35938,0.63450
12.33665,0.63460,12.36074,0.63460
12.33671,0.63470,12.36089,0.63470
12.33796,0.63480,12.36193,0.63480
12.33865,0.63490,12.36238,0.63490
12.33876,0.63500,12.36259,0.63500
12.33900,0.63510,12.36360,0.63510
12.33915,0.63520,12.36389,0.63520
12.33933,0.63530,12.36396,0.63530
12.33983,0.63540,12.36427,0.63540
12.34024,0.63550,12.36515,0.63550
12.34038,0.63560,12.36555,0.63560
12.34085,0.63570,12.36661,0.63570
12.34210,0.63580,12.36800,0.63580
12.34238,0.63590,12.36860,0.63590
12.34240,0.63600,12.36918,0.63600
12.34288,0.63610,12.36955,0.63610
12.34414,0.63620,12.36985,0.63620
12.34541,0.63630,12.37000,0.63630
12.34621,0.63640,12.37013,0.63640
12.34848,0.63650,12.37072,0.63650
12.34851,0.63660,12.37100,0.63660
12.34874,0.63670,12.37191,0.63670
12.34955,0.63680,12.37279,0.63680
12.35016,0.63690,12.37325,0.63690
12.35017,0.63700,12.37329,0.63700
12.35054,0.63710,12.37390,0.63710
12.35057,0.63720,12.37454,0.63720
12.35133,0.63730,12.37504,0.63730
12.35188,0.63740,12.37505,0.63740
12.35198,0.63750,12.37527,0.63750
12.35247,0.63760,12.37535,0.63760
12.35279,0.63770,12.37580,0.63770
12.35343,0.63780,12.37637,0.63780
12.35431,0.63790,12.37665,0.63790
12.35465,0.63800,12.37688,0.63800
12.35662,0.63810,12.37697,0.63810
12.35670,0.63820,12.37702,0.63820
12.35706,0.63830,12.37718,0.63830
12.35714,0.63840,12.37784,0.63840
12.35961,0.63850,12.37805,0.63850
12.35965,0.63860,12.37824,0.63860
12.35978,0.63870,12.37911,0.63870
12.36072,0.63880,12.37936,0.63880
12.36104,0.63890,12.37959,0.63890
12.36115,0.63900,12.38165,0.63900
12.36154,0.63910,12.38217,0.63910
12.36182,0.63920,12.38264,0.63920
12.36276,0.63930,12.38288,0.63930
12.36278,0.63940,12.38313,0.63940
12.36314,0.63950,12.38403,0.63950
12.36317,0.63960,12.38449,0.63960
12.36334,0.63970,12.38465,0.63970
12.36368,0.63980,12.38475,0.63980
12.36376,0.63990,12.38542,0.63990
12.36450,0.64000,12.38705,0.64000
12.36484,0.64010,12.38706,0.64010
12.36638,0.64020,12.38765,0.64020
12.36644,0.64030,12.38830,0.64030
12.36694,0.64040,12.38927,0.64040
12.36798,0.64050,12.38990,0.64050
12.36799,0.64060,12.39141,0.64060
12.36808,0.64070,12.39154,0.64070
12.36839,0.64080,12.39212,0.64080
12.36926,0.64090,12.39257,0.64090
12.36929,0.64100,12.39272,0.64100
12.36956,0.64110,12.39289,0.64110
12.36980,0.64120,12.39422,0.64120
12.37042,0.64130,12.39462,0.64130
12.37086,0.64140,12.39599,0.64140
12.37113,0.64150,12.39792,0.64150
12.37158,0.64160,12.39794,0.64160
12.37167,0.64170,12.39941,0.64170
12.37217,0.64180,12.39955,0.64180
12.37262,0.64190,12.40025,0.64190
12.37264,0.64200,12.40064,0.64200
12.37291,0.64210,12.40075,0.64210
12.37329,0.64220,12.40125,0.64220
12.37340,0.64230,12.40222,0.64230
12.37381,0.64240,12.40264,0.64240
12.37401,0.64250,12.40384,0.64250
12.37466,0.64260,12.40469,0.64260
12.37604,0.64270,12.40549,0.64270
12.37665,0.64280,12.40749,0.64280
12.37669,0.64290,12.40894,0.64290
12.37736,0.64300,12.40992,0.64300
12.37767,0.64310,12.40994,0.64310
12.37816,0.64320,12.41093,0.64320
12.37888,0.64330,12.41100,0.64330
12.37905,0.64340,12.41185,0.64340
12.37934,0.64350,12.41519,0.64350
12.38022,0.64360,12.41616,0.64360
12.38088,0.64370,12.41623,0.64370
12.38173,0.64380,12.41686,0.64380
12.38244,0.64390,12.41711,0.64390
12.38273,0.64400,12.41721,0.64400
12.38413,0.64410,12.41798,0.64410
12.38419,0.64420,12.41868,0.64420
12.38541,0.64430,12.41923,0.64430
12.38560,0.64440,12.41934,0.64440
12.38563,0.64450,12.41950,0.64450
12.38598,0.64460,12.42027,0.64460
12.38730,0.64470,12.42169,0.64470
12.38962,0.64480,12.42257,0.64480
12.38992,0.64490,12.42297,0.64490
12.39072,0.64500,12.42339,0.64500
12.39123,0.64510,12.42373,0.64510
12.39139,0.64520,12.42427,0.64520
12.39143,0.64530,12.42438,0.64530
12.39277,0.64540,12.42491,0.64540
12.39394,0.64550,12.42594,0.64550
12.39455,0.64560,12.42598,0.64560
12.39604,0.64570,12.42653,0.64570
12.39640,0.64580,12.42655,0.64580
12.39734,0.64590,12.42849,0.64590
12.39740,0.64600,12.43122,0.64600
12.39747,0.64610,12.43196,0.64610
12.39757,0.64620,12.43198,0.64620
12.39785,0.64630,12.43202,0.64630
12.39814,0.64640,12.43240,0.64640
12.39864,0.64650,12.43298,0.64650
12.39906,0.64660,12.43311,0.64660
12.40046,0.64670,12.43324,0.64670
12.40070,0.64680,12.43326,0.64680
12.40190,0.64690,12.43329,0.64690
12.40208,0.64700,12.43343,0.64700
12.40227,0.64710,12.43344,0.64710
12.40269,0.64720,12.43360,0.64720
12.40348,0.64730,12.43437,0.64730
12.40402,0.64740,12.43450,0.64740
12.40531,0.64750,12.43506,0.64750
12.40539,0.64760,12.43567,0.64760
12.40599,0.64770,12.43630,0.64770
12.40672,0.64780,12.43685,0.64780
12.40680,0.64790,12.43804,0.64790
12.40693,0.64800,12.43838,0.64800
12.40738,0.64810,12.43904,0.64810
12.40828,0.64820,12.43923,0.64820
12.40837,0.64830,12.44364,0.64830
12.40930,0.64840,12.44462,0.64840
12.40965,0.64850,12.44518,0.64850
12.40971,0.64860,12.44549,0.64860
12.41023,0.64870,12.44564,0.64870
12.41033,0.64880,12.44570,0.64880
12.41162,0.64890,12.44579,0.64890
12.41199,0.64900,12.44796,0.64900
12.41254,0.64910,12.44800,0.64910
12.41266,0.64920,12.44857,0.64920
12.41272,0.64930,12.44861,0.64930
12.41339,0.64940,12.44979,0.64940
12.41503,0.64950,12.45044,0.64950
12.41515,0.64960,12.45082,0.64960
12.41548,0.64970,12.45140,0.64970
12.41551,0.64980,12.45176,0.64980
12.41570,0.64990,12.45185,0.64990
12.41630,0.65000,12.45210,0.65000
12.41631,0.65010,12.45292,0.65010
12.41656,0.65020,12.45353,0.65020
12.41658,0.65030,12.45358,0.65030
12.41682,0.65040,12.45445,0.65040
12.41724,0.65050,12.45921,0.65050
12.41992,0.65060,12.45984,0.65060
12.42074,0.65070,12.46207,0.65070
12.42113,0.65080,12.46315,0.65080
12.42272,0.65090,12.46377,0.65090
12.42328,0.65100,12.46389,0.65100
12.42347,0.65110,12.46422,0.65110
12.42364,0.65120,12.46427,0.65120
12.42377,0.65130,12.46502,0.65130
12.42391,0.65140,12.46677,0.65140
12.42420,0.65150,12.46735,0.65150
12.42445,0.65160,12.46769,0.65160
12.42467,0.65170,12.46779,0.65170
12.42484,0.65180,12.46861,0.65180
12.42493,0.65190,12.46918,0.65190
12.42504,0.65200,12.46930,0.65200
12.42508,0.65210,12.46984,0.65210
12.42542,0.65220,12.47006,0.65220
12.42551,0.65230,12.47054,0.65230
12.42555,0.65240,12.47142,0.65240
12.42648,0.65250,12.47266,0.65250
12.42698,0.65260,12.47270,0.65260
12.42710,0.65270,12.47397,0.65270
12.42865,0.65280,12.47414,0.65280
12.42918,0.65290,12.47500,0.65290
12.42971,0.65300,12.47568,0.65300
12.43122,0.65310,12.47654,0.65310
12.43212,0.65320,12.47689,0.65320
12.43274,0.65330,12.47692,0.65330
12.43319,0.65340,12.47758,0.65340
12.43339,0.65350,12.47818,0.65350
12.43532,0.65360,12.47849,0.65360
12.43746,0.65370,12.48041,0.65370
12.43759,0.65380,12.48055,0.65380
12.43827,0.65390,12.48205,0.65390
12.43884,0.65400,12.48215,0.65400
12.43937,0.65410,12.48231,0.65410
12.43960,0.65420,12.48352,0.65420
12.43962,0.65430,12.48362,0.65430
12.44164,0.65440,12.48418,0.65440
12.44197,0.65450,12.48788,0.65450
12.44226,0.65460,12.48807,0.65460
12.44272,0.65470,12.48839,0.65470
12.44276,0.65480,12.49041,0.65480
12.44318,0.65490,12.49095,0.65490
12.44355,0.65500,12.49117,0.65500
12.44355,0.65510,12.49124,0.65510
12.44372,0.65520,12.49130,0.65520
12.44388,0.65530,12.49144,0.65530
12.44412,0.65540,12.49154,0.65540
12.44415,0.65550,12.49182,0.65550
12.44512,0.65560,12.49212,0.65560
12.44590,0.65570,12.49275,0.65570
12.44708,0.65580,12.49282,0.65580
12.44713,0.65590,12.49311,0.65590
12.44745,0.65600,12.49422,0.65600
12.44828,0.65610,12.49657,0.65610
12.45162,0.65620,12.49660,0.65620
12.45179,0.65630,12.49743,0.65630
12.45193,0.65640,12.49810,0.65640
12.45286,0.65650,12.49901,0.65650
12.45408,0.65660,12.49973,0.65660
12.45422,0.65670,12.49990,0.65670
12.45426,0.65680,12.50005,0.65680
12.45509,0.65690,12.50063,0.65690
12.45558,0.65700,12.50079,0.65700
12.45560,0.65710,12.50106,0.65710
12.45571,0.65720,12.50163,0.65720
12.45611,0.65730,12.50185,0.65730
12.45623,0.65740,12.50211,0.65740
12.45627,0.65750,12.50224,0.65750
12.45761,0.65760,12.50292,0.65760
12.45801,0.65770,12.50394,0.65770
12.45822,0.65780,12.50418,0.65780
12.45852,0.65790,12.50725,0.65790
12.46358,0.65800,12.50791,0.65800
12.46427,0.65810,12.50874,0.65810
12.46500,0.65820,12.50915,0.65820
12.46580,0.65830,12.50943,0.65830
12.46593,0.65840,12.50943,0.65840
12.46674,0.65850,12.51029,0.65850
12.46815,0.65860,12.51085,0.65860
12.46879,0.65870,12.51209,0.65870
12.46892,0.65880,12.51231,0.65880
12.46921,0.65890,12.51488,0.65890
12.46978,0.65900,12.51542,0.65900
12.46985,0.65910,12.51599,0.65910
12.47014,0.65920,12.51707,0.65920
12.47048,0.65930,12.51709,0.65930
12.47051,0.65940,12.51739,0.65940
12.47087,0.65950,12.51824,0.65950
12.47194,0.65960,12.51835,0.65960
12.47216,0.65970,12.51857,0.65970
12.47217,0.65980,12.51869,0.65980
12.47222,0.65990,12.51970,0.65990
12.47223,0.66000,12.51984,0.66000
12.47292,0.66010,12.51987,0.66010
12.47295,0.66020,12.52059,0.66020
12.47331,0.66030,12.52171,0.66030
12.47478,0.66040,12.52205,0.66040
12.47482,0.66050,12.52214,0.66050
12.47538,0.66060,12.52216,0.66060
12.47547,0.66070,12.52424,0.66070
12.47605,0.66080,12.52502,0.66080
12.47696,0.66090,12.52503,0.66090
12.47807,0.66100,12.52551,0.66100
12.47874,0.66110,12.52651,0.66110
12.47889,0.66120,12.52658,0.66120
12.47908,0.66130,12.52678,0.66130
12.47913,0.66140,12.52702,0.66140
12.47913,0.66150,12.52718,0.66150
12.48066,0.66160,12.52791,0.66160
12.48122,0.66170,12.53292,0.66170
12.48154,0.66180,12.53321,0.66180
12.48180,0.66190,12.53402,0.66190
12.48192,0.66200,12.53491,0.66200
12.48193,0.66210,12.53571,0.66210
12.48235,0.66220,12.53587,0.66220
12.48338,0.66230,12.53627,0.66230
12.48377,0.66240,12.53628,0.66240
12.48384,0.66250,12.53649,0.66250
12.48385,0.66260,12.53711,0.66260
12.48406,0.66270,12.53711,0.66270
12.48412,0.66280,12.53729,0.66280
12.48430,0.66290,12.53757,0.66290
12.48453,0.66300,12.53786,0.66300
12.48492,0.66310,12.53812,0.66310
12.48538,0.66320,12.53892,0.66320
12.48587,0.66330,12.53893,0.66330
12.48594,0.66340,12.53915,0.66340
12.48624,0.66350,12.54227,0.66350
12.48669,0.66360,12.54240,0.66360
12.48674,0.66370,12.54242,0.66370
12.48689,0.66380,12.54365,0.66380
12.48718,0.66390,12.54465,0.66390
12.48751,0.66400,12.54592,0.66400
12.48836,0.66410,12.54663,0.66410
12.48892,0.66420,12.54697,0.66420
12.48988,0.66430,12.54774,0.66430
12.49019,0.66440,12.54832,0.66440
12.49107,0.66450,12.54868,0.66450
12.49148,0.66460,12.54884,0.66460
12.49240,0.66470,12.54911,0.66470
12.49320,0.66480,12.54924,0.66480
12.49341,0.66490,12.54952,0.66490
12.49364,0.66500,12.54961,0.66500
12.49411,0.66510,12.54985,0.66510
12.49519,0.66520,12.55066,0.66520
12.49569,0.66530,12.55072,0.66530
12.49572,0.66540,12.55091,0.66540
12.49657,0.66550,12.55243,0.66550
12.49691,0.66560,12.55292,0.66560
12.49696,0.66570,12.55301,0.66570
12.49942,0.66580,12.55345,0.66580
12.49960,0.66590,12.55345,0.66590
12.50018,0.66600,12.55460,0.66600
12.50033,0.66610,12.55491,0.66610
12.50049,0.66620,12.55495,0.66620
12.50066,0.66630,12.55695,0.66630
12.50068,0.66640,12.55764,0.66640
12.50221,0.66650,12.55805,0.66650
12.50261,0.66660,12.55806,0.66660
12.50305,0.66670,12.56067,0.66670
12.50315,0.66680,12.56123,0.66680
12.50319,0.66690,12.56219,0.66690
12.50337,0.66700,12.56228,0.66700
12.50376,0.66710,12.56251,0.66710
12.50387,0.66720,12.56299,0.66720
12.50404,0.66730,12.56425,0.66730
12.50421,0.66740,12.56432,0.66740
12.50488,0.66750,12.56536,0.66750
12.50579,0.66760,12.56557,0.66760
12.50643,0.66770,12.56620,0.66770
12.50660,0.66780,12.56664,0.66780
12.50670,0.66790,12.56849,0.66790
12.50736,0.66800,12.56855,0.66800
12.50739,0.66810,12.56855,0.66810
12.50742,0.66820,12.56958,0.66820
12.50764,0.66830,12.57029,0.66830
12.50809,0.66840,12.57047,0.66840
12.50893,0.66850,12.57188,0.66850
12.50967,0.66860,12.57236,0.66860
12.50985,0.66870,12.57265,0.66870
12.51024,0.66880,12.57275,0.66880
12.51070,0.66890,12.57294,0.66890
12.51140,0.66900,12.57353,0.66900
12.51239,0.66910,12.57383,0.66910
12.51315,0.66920,12.57534,0.66920
12.51325,0.66930,12.57550,0.66930
12.51396,0.66940,12.57554,0.66940
12.51475,0.66950,12.57665,0.66950
12.51537,0.66960,12.57688,0.66960
12.51581,0.66970,12.57794,0.66970
12.51592,0.66980,12.57824,0.66980
12.51673,0.66990,12.57905,0.66990
12.51687,0.67000,12.57912,0.67000
12.51712,0.67010,12.57918,0.67010
12.51829,0.67020,12.57926,0.67020
12.51834,0.67030,12.57929,0.67030
12.51878,0.67040,12.58000,0.67040
12.51878,0.67050,12.58123,0.67050
12.51906,0.67060,12.58189,0.67060
12.51941,0.67070,12.58192,0.67070
12.51979,0.67080,12.58292,0.67080
12.51998,0.67090,12.58306,0.67090
12.52037,0.67100,12.58358,0.67100
12.52078,0.67110,12.58378,0.67110
12.52091,0.67120,12.58378,0.67120
12.52106,0.67130,12.58494,0.67130
12.52110,0.67140,12.58542,0.67140
12.52273,0.67150,12.58624,0.67150
12.52300,0.67160,12.58627,0.67160
12.52305,0.67170,12.58642,0.67170
12.52370,0.67180,12.58766,0.67180
12.52458,0.67190,12.58766,0.67190
12.52459,0.67200,12.58807,0.67200
12.52512,0.67210,12.58825,0.67210
12.52555,0.67220,12.58841,0.67220
12.52614,0.67230,12.58961,0.67230
12.52870,0.67240,12.59025,0.67240
12.52918,0.67250,12.59043,0.67250
12.53093,0.67260,12.59081,0.67260
12.53281,0.67270,12.59085,0.67270
12.53313,0.67280,12.59211,0.67280
12.53410,0.67290,12.59267,0.67290
12.53454,0.67300,12.59343,0.67300
12.53633,0.67310,12.59472,0.67310
12.53646,0.67320,12.59589,0.67320
12.53679,0.67330,12.59612,0.67330
12.53789,0.67340,12.59704,0.67340
12.53891,0.67350,12.59753,0.67350
12.54065,0.67360,12.59769,0.67360
12.54126,0.67370,12.59816,0.67370
12.54128,0.67380,12.59853,0.67380
12.54199,0.67390,12.59882,0.67390
12.54265,0.67400,12.59974,0.67400
12.54281,0.67410,12.60032,0.67410
12.54303,0.67420,12.60124,0.67420
12.54309,0.67430,12.60167,0.67430
12.54376,0.67440,12.60218,0.67440
12.54507,0.67450,12.60225,0.67450
12.54515,0.67460,12.60238,0.67460
12.54523,0.67470,12.60281,0.67470
12.54740,0.67480,12.60282,0.67480
12.54769,0.67490,12.60341,0.67490
12.54791,0.67500,12.60381,0.67500
12.54848,0.67510,12.60487,0.67510
12.54849,0.67520,12.60598,0.67520
12.54867,0.67530,12.60725,0.67530
12.54880,0.67540,12.60772,0.67540
12.55004,0.67550,12.60786,0.67550
12.55029,0.67560,12.60820,0.67560
12.55065,0.67570,12.60847,0.67570
12.55202,0.67580,12.60851,0.67580
12.55303,0.67590,12.60894,0.67590
12.55439,0.67600,12.60915,0.67600
12.55504,0.67610,12.60950,0.67610
12.55581,0.67620,12.60977,0.67620
12.55609,0.67630,12.61161,0.67630
12.55639,0.67640,12.61167,0.67640
12.55734,0.67650,12.61211,0.67650
12.55740,0.67660,12.61396,0.67660
12.55745,0.67670,12.61452,0.67670
12.55775,0.67680,12.61490,0.67680
12.55882,0.67690,12.61541,0.67690
12.55893,0.67700,12.61577,0.67700
12.55955,0.67710,12.61631,0.67710
12.56067,0.67720,12.61770,0.67720
12.56078,0.67730,12.61788,0.67730
12.56089,0.67740,12.61808,0.67740
12.56149,0.67750,12.62123,0.67750
12.56151,0.67760,12.62183,0.67760
12.56160,0.67770,12.62255,0.67770
12.56197,0.67780,12.62256,0.67780
12.56216,0.67790,12.62272,0.67790
12.56217,0.67800,12.62354,0.67800
12.56296,0.67810,12.62369,0.67810
12.56363,0.67820,12.62389,0.67820
12.56369,0.67830,12.62517,0.67830
12.56419,0.67840,12.62567,0.67840
12.56533,0.67850,12.62602,0.67850
12.56559,0.67860,12.62699,0.67860
12.56591,0.67870,12.62758,0.67870
12.56742,0.67880,12.62778,0.67880
12.56769,0.67890,12.62794,0.67890
12.56940,0.67900,12.62860,0.67900
12.56949,0.67910,12.62875,0.67910
12.56974,0.67920,12.62970,0.67920
12.56984,0.67930,12.63000,0.67930
12.57027,0.67940,12.63026,0.67940
12.57053,0.67950,12.63222,0.67950
12.57053,0.67960,12.63314,0.67960
12.57060,0.67970,12.63352,0.67970
12.57074,0.67980,12.63377,0.67980
12.57158,0.67990,12.63396,0.67990
12.57309,0.68000,12.63466,0.68000
12.57463,0.68010,12.63489,0.68010
12.57488,0.68020,12.63709,0.68020
12.57513,0.68030,12.63741,0.68030
12.57515,0.68040,12.63799,0.68040
12.57536,0.68050,12.63835,0.68050
12.57545,0.68060,12.63916,0.68060
12.57605,0.68070,12.63918,0.68070
12.57652,0.68080,12.63950,0.68080
12.57669,0.68090,12.64019,0.68090
12.57760,0.68100,12.64040,0.68100
12.57806,0.68110,12.64095,0.68110
12.57867,0.68120,12.64102,0.68120
12.57893,0.68130,12.64119,0.68130
12.58011,0.68140,12.64190,0.68140
12.58138,0.68150,12.64241,0.68150
12.58195,0.68160,12.64301,0.68160
12.58246,0.68170,12.64399,0.68170
12.58280,0.68180,12.64533,0.68180
12.58286,0.68190,12.64537,0.68190
12.58330,0.68200,12.64547,0.68200
12.58333,0.68210,12.64615,0.68210
12.58351,0.68220,12.64629,0.68220
12.58366,0.68230,12.64708,0.68230
12.58415,0.68240,12.64867,0.68240
12.58484,0.68250,12.64877,0.68250
12.58573,0.68260,12.64938,0.68260
12.58702,0.68270,12.64972,0.68270
12.58772,0.68280,12.65034,0.68280
12.58789,0.68290,12.65094,0.68290
12.58821,0.68300,12.65197,0.68300
12.58872,0.68310,12.65201,0.68310
12.58880,0.68320,12.65290,0.68320
12.58885,0.68330,12.65329,0.68330
12.58951,0.68340,12.65377,0.68340
12.59092,0.68350,12.65491,0.68350
12.59310,0.68360,12.65491,0.68360
12.59377,0.68370,12.65496,0.68370
12.59495,0.68380,12.65551,0.68380
12.59502,0.68390,12.65576,0.68390
12.59564,0.68400,12.65585,0.68400
12.59611,0.68410,12.65607,0.68410
12.59616,0.68420,12.65615,0.68420
12.59647,0.68430,12.65718,0.68430
12.59688,0.68440,12.65807,0.68440
12.59707,0.68450,12.65811,0.68450
12.59730,0.68460,12.65923,0.68460
12.59740,0.68470,12.65989,0.68470
12.59782,0.68480,12.66028,0.68480
12.59894,0.68490,12.66058,0.68490
12.59926,0.68500,12.66085,0.68500
12.59975,0.68510,12.66124,0.68510
12.60004,0.68520,12.66157,0.68520
12.60010,0.68530,12.66221,0.68530
12.60165,0.68540,12.66382,0.68540
12.60180,0.68550,12.66496,0.68550
12.60187,0.68560,12.66507,0.68560
12.60205,0.68570,12.66515,0.68570
12.60234,0.68580,12.66614,0.68580
12.60277,0.68590,12.66653,0.68590
12.60296,0.68600,12.66722,0.68600
12.60314,0.68610,12.66757,0.68610
12.60314,0.68620,12.66759,0.68620
12.60346,0.68630,12.66763,0.68630
12.60377,0.68640,12.66782,0.68640
12.60390,0.68650,12.66809,0.68650
12.60456,0.68660,12.66814,0.68660
12.60475,0.68670,12.66882,0.68670
12.60539,0.68680,12.66890,0.68680
12.60542,0.68690,12.66933,0.68690
12.60680,0.68700,12.67058,0.68700
12.60737,0.68710,12.67142,0.68710
12.60765,0.68720,12.67189,0.68720
12.60799,0.68730,12.67279,0.68730
12.60813,0.68740,12.67293,0.68740
12.60814,0.68750,12.67412,0.68750
12.60824,0.68760,12.67417,0.68760
12.60880,0.68770,12.67420,0.68770
12.60887,0.68780,12.67536,0.68780
12.60906,0.68790,12.67670,0.68790
12.61009,0.68800,12.67718,0.68800
12.61177,0.68810,12.67736,0.68810
12.61251,0.68820,12.67935,0.68820
12.61309,0.68830,12.68149,0.68830
12.61319,0.68840,12.68240,0.68840
12.61353,0.68850,12.68270,0.68850
12.61440,0.68860,12.68288,0.68860
12.61477,0.68870,12.68335,0.68870
12.61513,0.68880,12.68445,0.68880
12.61522,0.68890,12.68454,0.68890
12.61588,0.68900,12.68471,0.68900
12.61589,0.68910,12.68583,0.68910
12.61614,0.68920,12.68727,0.68920
12.61649,0.68930,12.68747,0.68930
12.61706,0.68940,12.68750,0.68940
12.61721,0.68950,12.68814,0.68950
12.61848,0.68960,12.69010,0.68960
12.61896,0.68970,12.69112,0.68970
12.61919,0.68980,12.69143,0.68980
12.61987,0.68990,12.69145,0.68990
12.62016,0.69000,12.69264,0.69000
12.62072,0.69010,12.69283,0.69010
12.62180,0.69020,12.69300,0.69020
12.62223,0.69030,12.69442,0.69030
12.62257,0.69040,12.69454,0.69040
12.62284,0.69050,12.69525,0.69050
12.62300,0.69060,12.69539,0.69060
12.62371,0.69070,12.69555,0.69070
12.62481,0.69080,12.69586,0.69080
12.62486,0.69090,12.69814,0.69090
12.62526,0.69100,12.69826,0.69100
12.62610,0.69110,12.69838,0.69110
12.62636,0.69120,12.69857,0.69120
12.62677,0.69130,12.69864,0.69130
12.62724,0.69140,12.69885,0.69140
12.62961,0.69150,12.69892,0.69150
12.62968,0.69160,12.70008,0.69160
12.62973,0.69170,12.70046,0.69170
12.63001,0.69180,12.70077,0.69180
12.63032,0.69190,12.70108,0.69190
12.63156,0.69200,12.70117,0.69200
12.63186,0.69210,12.70178,0.69210
12.63255,0.69220,12.70252,0.69220
12.63405,0.69230,12.70359,0.69230
12.63437,0.69240,12.70405,0.69240
12.63440,0.69250,12.70519,0.69250
12.63598,0.69260,12.70595,0.69260
12.63715,0.69270,12.70616,0.69270
12.63740,0.69280,12.70633,0.69280
12.63744,0.69290,12.70733,0.69290
12.63780,0.69300,12.70920,0.69300
12.63805,0.69310,12.71000,0.69310
12.63854,0.69320,12.71004,0.69320
12.63894,0.69330,12.71156,0.69330
12.63985,0.69340,12.71183,0.69340
12.64061,0.69350,12.71226,0.69350
12.64173,0.69360,12.71249,0.69360
12.64200,0.69370,12.71252,0.69370
12.64212,0.69380,12.71305,0.69380
12.64293,0.69390,12.71396,0.69390
12.64411,0.69400,12.71525,0.69400
12.64469,0.69410,12.71556,0.69410
12.64482,0.69420,12.71662,0.69420
12.64484,0.69430,12.71745,0.69430
12.64488,0.69440,12.71836,0.69440
12.64657,0.69450,12.71843,0.69450
12.64943,0.69460,12.71925,0.69460
12.65059,0.69470,12.72008,0.69470
12.65125,0.69480,12.72042,0.69480
12.65214,0.69490,12.72100,0.69490
12.65217,0.69500,12.72106,0.69500
12.65242,0.69510,12.72179,0.69510
12.65366,0.69520,12.72218,0.69520
12.65609,0.69530,12.72260,0.69530
12.65702,0.69540,12.72608,0.69540
12.65830,0.69550,12.72774,0.69550
12.65836,0.69560,12.72837,0.69560
12.65857,0.69570,12.72842,0.69570
12.65879,0.69580,12.72947,0.69580
12.65948,0.69590,12.73126,0.69590
12.66003,0.69600,12.73177,0.69600
12.66023,0.69610,12.73201,0.69610
12.66087,0.69620,12.73210,0.69620
12.66108,0.69630,12.73239,0.69630
12.66150,0.69640,12.73252,0.69640
12.66158,0.69650,12.73290,0.69650
12.66215,0.69660,12.73313,0.69660
12.66218,0.69670,12.73335,0.69670
12.66294,0.69680,12.73353,0.69680
12.66317,0.69690,12.73399,0.69690
12.66390,0.69700,12.73467,0.69700
12.66412,0.69710,12.73574,0.69710
12.66442,0.69720,12.73578,0.69720
12.66577,0.69730,12.73678,0.69730
12.66641,0.69740,12.73691,0.69740
12.66662,0.69750,12.73695,0.69750
12.66674,0.69760,12.73746,0.69760
12.66726,0.69770,12.73780,0.69770
12.66812,0.69780,12.73783,0.69780
12.66888,0.69790,12.73906,0.69790
12.66955,0.69800,12.74043,0.69800
12.66973,0.69810,12.74080,0.69810
12.67010,0.69820,12.74108,0.69820
12.67053,0.69830,12.74111,0.69830
12.67132,0.69840,12.74205,0.69840
12.67137,0.69850,12.74251,0.69850
12.67137,0.69860,12.74269,0.69860
12.67368,0.69870,12.74293,0.69870
12.67416,0.69880,12.74322,0.69880
12.67494,0.69890,12.74394,0.69890
12.67494,0.69900,12.74502,0.69900
12.67501,0.69910,12.74543,0.69910
12.67587,0.69920,12.74571,0.69920
12.67588,0.69930,12.74770,0.69930
12.67640,0.69940,12.74770,0.69940
12.67723,0.69950,12.74880,0.69950
12.67740,0.69960,12.74893,0.69960
12.67784,0.69970,12.74903,0.69970
12.67802,0.69980,12.74975,0.69980
12.67877,0.69990,12.74981,0.69990
12.67892,0.70000,12.75080,0.70000
12.67948,0.70010,12.75096,0.70010
12.68021,0.70020,12.75120,0.70020
12.68061,0.70030,12.75210,0.70030
12.68090,0.70040,12.75271,0.70040
12.68137,0.70050,12.75314,0.70050
12.68202,0.70060,12.75502,0.70060
12.68289,0.70070,12.75599,0.70070
12.68346,0.70080,12.75660,0.70080
12.68352,0.70090,12.75692,0.70090
12.68401,0.70100,12.75862,0.70100
12.68403,0.70110,12.75865,0.70110
12.68430,0.70120,12.75906,0.70120
12.68489,0.70130,12.76077,0.70130
12.68601,0.70140,12.76129,0.70140
12.68649,0.70150,12.76210,0.70150
12.68652,0.70160,12.76281,0.70160
12.68692,0.70170,12.76316,0.70170
12.68693,0.70180,12.76351,0.70180
12.68699,0.70190,12.76415,0.70190
12.68750,0.70200,12.76462,0.70200
12.68766,0.70210,12.76525,0.70210
12.68801,0.70220,12.76577,0.70220
12.68842,0.70230,12.76611,0.70230
12.68848,0.70240,12.76706,0.70240
12.68872,0.70250,12.76718,0.70250
12.68919,0.70260,12.76721,0.70260
12.69073,0.70270,12.76722,0.70270
12.69155,0.70280,12.76756,0.70280
12.69233,0.70290,12.76762,0.70290
12.69238,0.70300,12.76763,0.70300
12.69253,0.70310,12.76867,0.70310
12.69560,0.70320,12.76976,0.70320
12.69711,0.70330,12.77103,0.70330
12.69737,0.70340,12.77125,0.70340
12.69933,0.70350,12.77145,0.70350
12.69984,0.70360,12.77148,0.70360
12.69992,0.70370,12.77165,0.70370
12.70010,0.70380,12.77178,0.70380
12.70030,0.70390,12.77214,0.70390
12.70114,0.70400,12.77266,0.70400
12.70220,0.70410,12.77277,0.70410
12.70280,0.70420,12.77293,0.70420
12.70315,0.70430,12.77294,0.70430
12.70320,0.70440,12.77342,0.70440
12.70330,0.70450,12.77386,0.70450
12.70331,0.70460,12.77480,0.70460
12.70348,0.70470,12.77582,0.70470
12.70452,0.70480,12.77697,0.70480
12.70495,0.70490,12.77712,0.70490
12.70568,0.70500,12.77720,0.70500
12.70599,0.70510,12.77819,0.70510
12.70765,0.70520,12.77830,0.70520
12.70785,0.70530,12.77893,0.70530
12.70789,0.70540,12.78002,0.70540
12.70862,0.70550,12.78030,0.70550
12.70870,0.70560,12.78082,0.70560
12.70917,0.70570,12.78085,0.70570
12.71010,0.70580,12.78088,0.70580
12.71046,0.70590,12.78134,0.70590
12.71173,0.70600,12.78196,0.70600
12.71205,0.70610,12.78337,0.70610
12.71224,0.70620,12.78387,0.70620
12.71230,0.70630,12.78395,0.70630
12.71256,0.70640,12.78458,0.70640
12.71265,0.70650,12.78498,0.70650
12.71358,0.70660,12.78508,0.70660
12.71410,0.70670,12.78628,0.70670
12.71494,0.70680,12.78775,0.70680
12.71559,0.70690,12.78778,0.70690
12.71621,0.70700,12.78812,0.70700
12.71636,0.70710,12.78839,0.70710
12.71667,0.70720,12.78851,0.70720
12.71751,0.70730,12.78868,0.70730
12.71773,0.70740,12.78960,0.70740
12.71790,0.70750,12.78963,0.70750
12.71837,0.70760,12.78969,0.70760
12.71940,0.70770,12.79020,0.70770
12.71944,0.70780,12.79157,0.70780
12.71999,0.70790,12.79174,0.70790
12.72084,0.70800,12.79207,0.70800
12.72084,0.70810,12.79386,0.70810
12.72262,0.70820,12.79514,0.70820
12.72313,0.70830,12.79533,0.70830
12.72417,0.70840,12.79639,0.70840
12.72529,0.70850,12.79739,0.70850
12.72736,0.70860,12.79747,0.70860
12.72801,0.70870,12.79813,0.70870
12.72869,0.70880,12.79835,0.70880
12.72920,0.70890,12.79845,0.70890
12.72936,0.70900,12.79946,0.70900
12.72985,0.70910,12.79959,0.70910
12.72995,0.70920,12.80431,0.70920
12.73077,0.70930,12.80528,0.70930
12.73174,0.70940,12.80670,0.70940
12.73232,0.70950,12.80814,0.70950
12.73344,0.70960,12.80884,0.70960
12.73379,0.70970,12.81013,0.70970
12.73402,0.70980,12.81162,0.70980
12.73514,0.70990,12.81166,0.70990
12.73536,0.71000,12.81181,0.71000
12.73602,0.71010,12.81181,0.71010
12.73602,0.71020,12.81196,0.71020
12.73603,0.71030,12.81288,0.71030
12.73973,0.71040,12.81343,0.71040
12.74263,0.71050,12.81437,0.71050
12.74362,0.71060,12.81513,0.71060
12.74414,0.71070,12.81534,0.71070
12.74565,0.71080,12.81604,0.71080
12.74568,0.71090,12.81734,0.71090
12.74750,0.71100,12.81734,0.71100
12.74761,0.71110,12.81808,0.71110
12.74810,0.71120,12.81822,0.71120
12.74890,0.71130,12.81826,0.71130
12.74923,0.71140,12.81879,0.71140
12.74967,0.71150,12.81917,0.71150
12.75059,0.71160,12.81927,0.71160
12.75062,0.71170,12.81987,0.71170
12.75224,0.71180,12.81987,0.71180
12.75245,0.71190,12.82000,0.71190
12.75263,0.71200,12.82025,0.71200
12.75270,0.71210,12.82046,0.71210
12.75504,0.71220,12.82100,0.71220
12.75601,0.71230,12.82105,0.71230
12.75737,0.71240,12.82219,0.71240
12.75752,0.71250,12.82256,0.71250
12.75755,0.71260,12.82333,0.71260
12.75790,0.71270,12.82337,0.71270
12.75860,0.71280,12.82389,0.71280
12.75897,0.71290,12.82459,0.71290
12.75957,0.71300,12.82491,0.71300
12.75963,0.71310,12.82512,0.71310
12.75983,0.71320,12.82527,0.71320
12.76188,0.71330,12.82647,0.71330
12.76256,0.71340,12.82693,0.71340
12.76291,0.71350,12.82759,0.71350
12.76297,0.71360,12.82804,0.71360
12.76379,0.71370,12.82949,0.71370
12.76402,0.71380,12.83225,0.71380
12.76421,0.71390,12.83282,0.71390
12.76596,0.71400,12.83408,0.71400
12.76625,0.71410,12.83452,0.71410
12.76769,0.71420,12.83496,0.71420
12.76858,0.71430,12.83592,0.71430
12.76870,0.71440,12.83673,0.71440
12.76919,0.71450,12.83744,0.71450
12.76937,0.71460,12.83747,0.71460
12.77020,0.71470,12.83855,0.71470
12.77058,0.71480,12.83898,0.71480
12.77076,0.71490,12.84007,0.71490
12.77081,0.71500,12.84017,0.71500
12.77106,0.71510,12.84031,0.71510
12.77118,0.71520,12.84071,0.71520
12.77276,0.71530,12.84173,0.71530
12.77305,0.71540,12.84225,0.71540
12.77338,0.71550,12.84243,0.71550
12.77352,0.71560,12.84268,0.71560
12.77440,0.71570,12.84480,0.71570
12.77587,0.71580,12.84523,0.71580
12.77742,0.71590,12.84531,0.71590
12.77796,0.71600,12.84569,0.71600
12.77852,0.71610,12.84616,0.71610
12.77877,0.71620,12.84647,0.71620
12.77967,0.71630,12.84688,0.71630
12.77981,0.71640,12.84763,0.71640
12.78041,0.71650,12.84965,0.71650
12.78045,0.71660,12.84976,0.71660
12.78049,0.71670,12.84989,0.71670
12.78215,0.71680,12.85163,0.71680
12.78227,0.71690,12.85165,0.71690
12.78228,0.71700,12.85268,0.71700
12.78271,0.71710,12.85270,0.71710
12.78315,0.71720,12.85293,0.71720
12.78323,0.71730,12.85301,0.71730
12.78367,0.71740,12.85322,0.71740
12.78417,0.71750,12.85388,0.71750
12.78544,0.71760,12.85419,0.71760
12.78709,0.71770,12.85419,0.71770
12.78758,0.71780,12.85492,0.71780
12.78790,0.71790,12.85518,0.71790
12.78847,0.71800,12.85537,0.71800
12.78921,0.71810,12.85570,0.71810
12.78945,0.71820,12.85610,0.71820
12.78955,0.71830,12.85939,0.71830
12.78983,0.71840,12.86003,0.71840
12.79029,0.71850,12.86014,0.71850
12.79056,0.71860,12.86049,0.71860
12.79118,0.71870,12.86094,0.71870
12.79157,0.71880,12.86096,0.71880
12.79165,0.71890,12.86145,0.71890
12.79254,0.71900,12.86162,0.71900
12.79318,0.71910,12.86197,0.71910
12.79435,0.71920,12.86333,0.71920
12.79469,0.71930,12.86337,0.71930
12.79524,0.71940,12.86387,0.71940
12.79531,0.71950,12.86518,0.71950
12.79644,0.71960,12.86603,0.71960
12.79779,0.71970,12.86710,0.71970
12.79846,0.71980,12.86732,0.71980
12.79909,0.71990,12.86776,0.71990
12.79970,0.72000,12.86793,0.72000
12.79970,0.72010,12.86801,0.72010
12.79979,0.72020,12.86848,0.72020
12.80061,0.72030,12.86877,0.72030
12.80061,0.72040,12.87057,0.72040
12.80069,0.72050,12.87125,0.72050
12.80071,0.72060,12.87145,0.72060
12.80083,0.72070,12.87170,0.72070
12.80159,0.72080,12.87267,0.72080
12.80164,0.72090,12.87303,0.72090
12.80180,0.72100,12.87471,0.72100
12.80265,0.72110,12.87510,0.72110
12.80300,0.72120,12.87666,0.72120
12.80350,0.72130,12.87669,0.72130
12.80384,0.72140,12.87851,0.72140
12.80408,0.72150,12.87922,0.72150
12.80503,0.72160,12.87964,0.72160
12.80506,0.72170,12.87985,0.72170
12.80545,0.72180,12.88022,0.72180
12.80564,0.72190,12.88115,0.72190
12.80614,0.72200,12.88118,0.72200
12.80670,0.72210,12.88229,0.72210
12.80710,0.72220,12.88248,0.72220
12.80715,0.72230,12.88267,0.72230
12.80744,0.72240,12.88299,0.72240
12.80763,0.72250,12.88351,0.72250
12.80775,0.72260,12.88399,0.72260
12.80824,0.72270,12.88450,0.72270
12.80872,0.72280,12.88478,0.72280
12.80981,0.72290,12.88539,0.72290
12.80982,0.72300,12.88562,0.72300
12.80993,0.72310,12.88574,0.72310
12.81065,0.72320,12.88677,0.72320
12.81170,0.72330,12.88710,0.72330
12.81243,0.72340,12.88715,0.72340
12.81285,0.72350,12.88768,0.72350
12.81287,0.72360,12.88781,0.72360
12.81401,0.72370,12.88871,0.72370
12.81513,0.72380,12.88907,0.72380
12.81579,0.72390,12.89003,0.72390
12.81588,0.72400,12.89022,0.72400
12.81605,0.72410,12.89055,0.72410
12.81614,0.72420,12.89089,0.72420
12.81726,0.72430,12.89136,0.72430
12.81810,0.72440,12.89309,0.72440
12.81914,0.72450,12.89385,0.72450
12.81944,0.72460,12.89436,0.72460
12.81944,0.72470,12.89620,0.72470
12.82033,0.72480,12.89643,0.72480
12.82089,0.72490,12.89651,0.72490
12.82098,0.72500,12.89786,0.72500
12.82238,0.72510,12.89840,0.72510
12.82443,0.72520,12.90028,0.72520
12.82518,0.72530,12.90100,0.72530
12.82533,0.72540,12.90134,0.72540
12.82585,0.72550,12.90162,0.72550
12.82601,0.72560,12.90214,0.72560
12.82624,0.72570,12.90221,0.72570
12.82668,0.72580,12.90253,0.72580
12.82704,0.72590,12.90280,0.72590
12.82776,0.72600,12.90296,0.72600
12.82792,0.72610,12.90390,0.72610
12.82831,0.72620,12.90550,0.72620
12.82911,0.72630,12.90592,0.72630
12.82954,0.72640,12.90650,0.72640
12.82965,0.72650,12.90722,0.72650
12.82989,0.72660,12.90896,0.72660
12.82989,0.72670,12.90900,0.72670
12.82998,0.72680,12.90937,0.72680
12.83254,0.72690,12.90985,0.72690
12.83357,0.72700,12.90988,0.72700
12.83364,0.72710,12.91018,0.72710
12.83415,0.72720,12.91064,0.72720
12.83465,0.72730,12.91113,0.72730
12.83606,0.72740,12.91119,0.72740
12.83646,0.72750,12.91213,0.72750
12.83704,0.72760,12.91270,0.72760
12.83848,0.72770,12.91287,0.72770
12.83944,0.72780,12.91321,0.72780
12.83967,0.72790,12.91444,0.72790
12.83994,0.72800,12.91454,0.72800
12.84115,0.72810,12.91558,0.72810
12.84201,0.72820,12.91582,0.72820
12.84233,0.72830,12.91689,0.72830
12.84321,0.72840,12.91737,0.72840
12.84416,0.72850,12.91887,0.72850
12.84466,0.72860,12.91916,0.72860
12.84518,0.72870,12.91970,0.72870
12.84562,0.72880,12.91988,0.72880
12.84622,0.72890,12.91992,0.72890
12.84646,0.72900,12.92013,0.72900
12.84663,0.72910,12.92043,0.72910
12.84708,0.72920,12.92056,0.72920
12.84781,0.72930,12.92057,0.72930
12.84873,0.72940,12.92110,0.72940
12.84912,0.72950,12.92190,0.72950
12.84926,0.72960,12.92216,0.72960
12.85097,0.72970,12.92248,0.72970
12.85115,0.72980,12.92380,0.72980
12.85185,0.72990,12.92437,0.72990
12.85219,0.73000,12.92483,0.73000
12.85335,0.73010,12.92575,0.73010
12.85520,0.73020,12.92581,0.73020
12.85554,0.73030,12.92663,0.73030
12.85687,0.73040,12.92701,0.73040
12.85773,0.73050,12.92716,0.73050
12.85799,0.73060,12.92768,0.73060
12.85920,0.73070,12.92844,0.73070
12.85969,0.73080,12.92858,0.73080
12.85986,0.73090,12.92958,0.73090
12.86058,0.73100,12.93001,0.73100
12.86143,0.73110,12.93031,0.73110
12.86153,0.73120,12.93048,0.73120
12.86213,0.73130,12.93075,0.73130
12.86436,0.73140,12.93185,0.73140
12.86619,0.73150,12.93224,0.73150
12.86686,0.73160,12.93238,0.73160
12.86862,0.73170,12.93386,0.73170
12.86948,0.73180,12.93415,0.73180
12.87084,0.73190,12.93439,0.73190
12.87163,0.73200,12.93549,0.73200
12.87182,0.73210,12.93630,0.73210
12.87282,0.73220,12.93680,0.73220
12.87427,0.73230,12.93801,0.73230
12.87553,0.73240,12.93801,0.73240
12.87557,0.73250,12.93802,0.73250
12.87654,0.73260,12.93850,0.73260
12.87689,0.73270,12.93922,0.73270
12.87724,0.73280,12.93962,0.73280
12.87730,0.73290,12.94003,0.73290
12.87973,0.73300,12.94034,0.73300
12.87992,0.73310,12.94164,0.73310
12.88052,0.73320,12.94166,0.73320
12.88055,0.73330,12.94168,0.73330
12.88057,0.73340,12.94210,0.73340
12.88226,0.73350,12.94311,0.73350
12.88290,0.73360,12.94334,0.73360
12.88459,0.73370,12.94555,0.73370
12.88528,0.73380,12.94570,0.73380
12.88539,0.73390,12.94609,0.73390
12.88585,0.73400,12.94610,0.73400
12.88745,0.73410,12.94707,0.73410
12.88892,0.73420,12.94757,0.73420
12.88892,0.73430,12.94811,0.73430
12.88926,0.73440,12.94823,0.73440
12.89076,0.73450,12.94864,0.73450
12.89160,0.73460,12.94923,0.73460
12.89184,0.73470,12.95044,0.73470
12.89271,0.73480,12.95049,0.73480
12.89374,0.73490,12.95073,0.73490
12.89403,0.73500,12.95083,0.73500
12.89417,0.73510,12.95344,0.73510
12.89453,0.73520,12.95480,0.73520
12.89465,0.73530,12.95492,0.73530
12.89490,0.73540,12.95612,0.73540
12.89544,0.73550,12.95618,0.73550
12.89549,0.73560,12.95726,0.73560
12.89575,0.73570,12.95749,0.73570
12.89629,0.73580,12.95766,0.73580
12.89664,0.73590,12.95826,0.73590
12.89665,0.73600,12.95932,0.73600
12.89750,0.73610,12.96164,0.73610
12.89910,0.73620,12.96165,0.73620
12.89977,0.73630,12.96195,0.73630
12.90044,0.73640,12.96422,0.73640
12.90066,0.73650,12.96481,0.73650
12.90099,0.73660,12.96498,0.73660
12.90164,0.73670,12.96520,0.73670
12.90194,0.73680,12.96550,0.73680
12.90241,0.73690,12.96584,0.73690
12.90350,0.73700,12.96763,0.73700
12.90415,0.73710,12.96819,0.73710
12.90436,0.73720,12.96862,0.73720
12.90572,0.73730,12.97054,0.73730
12.90588,0.73740,12.97080,0.73740
12.90616,0.73750,12.97180,0.73750
12.90627,0.73760,12.97189,0.73760
12.90688,0.73770,12.97296,0.73770
12.90688,0.73780,12.97296,0.73780
12.90707,0.73790,12.97332,0.73790
12.90736,0.73800,12.97392,0.73800
12.90742,0.73810,12.97416,0.73810
12.90744,0.73820,12.97436,0.73820
12.90815,0.73830,12.97459,0.73830
12.90849,0.73840,12.97524,0.73840
12.90877,0.73850,12.97525,0.73850
12.90958,0.73860,12.97576,0.73860
12.90968,0.73870,12.97576,0.73870
12.90982,0.73880,12.97624,0.73880
12.90992,0.73890,12.97705,0.73890
12.91095,0.73900,12.97713,0.73900
12.91159,0.73910,12.97798,0.73910
12.91248,0.73920,12.97917,0.73920
12.91363,0.73930,12.97999,0.73930
12.91376,0.73940,12.98016,0.73940
12.91400,0.73950,12.98066,0.73950
12.91403,0.73960,12.98133,0.73960
12.91430,0.73970,12.98146,0.73970
12.91621,0.73980,12.98201,0.73980
12.91679,0.73990,12.98234,0.73990
12.91829,0.74000,12.98292,0.74000
12.91915,0.74010,12.98337,0.74010
12.91999,0.74020,12.98451,0.74020
12.92006,0.74030,12.98477,0.74030
12.92015,0.74040,12.98493,0.74040
12.92084,0.74050,12.98529,0.74050
12.92227,0.74060,12.98602,0.74060
12.92336,0.74070,12.98662,0.74070
12.92381,0.74080,12.98677,0.74080
12.92434,0.74090,12.98685,0.74090
12.92456,0.74100,12.98700,0.74100
12.92576,0.74110,12.98718,0.74110
12.92674,0.74120,12.98731,0.74120
12.92678,0.74130,12.98823,0.74130
12.92722,0.74140,12.98906,0.74140
12.92758,0.74150,12.99109,0.74150
12.92783,0.74160,12.99204,0.74160
12.92827,0.74170,12.99209,0.74170
12.92827,0.74180,12.99254,0.74180
12.92998,0.74190,12.99255,0.74190
12.93000,0.74200,12.99300,0.74200
12.93009,0.74210,12.99302,0.74210
12.93100,0.74220,12.99313,0.74220
12.93115,0.74230,12.99548,0.74230
12.93177,0.74240,12.99555,0.74240
12.93227,0.74250,12.99597,0.74250
12.93298,0.74260,12.99604,0.74260
12.93428,0.74270,12.99622,0.74270
12.93499,0.74280,12.99631,0.74280
12.93566,0.74290,12.99658,0.74290
12.93603,0.74300,12.99741,0.74300
12.93645,0.74310,12.99776,0.74310
12.93739,0.74320,12.99867,0.74320
12.93752,0.74330,12.99869,0.74330
12.94202,0.74340,12.99873,0.74340
12.94275,0.74350,12.99928,0.74350
12.94287,0.74360,12.99987,0.74360
12.94371,0.74370,13.00003,0.74370
12.94406,0.74380,13.00020,0.74380
12.94490,0.74390,13.00120,0.74390
12.94527,0.74400,13.00250,0.74400
12.94586,0.74410,13.00281,0.74410
12.94660,0.74420,13.00287,0.74420
12.94685,0.74430,13.00368,0.74430
12.94741,0.74440,13.00396,0.74440
12.94791,0.74450,13.00454,0.74450
12.94815,0.74460,13.00582,0.74460
12.94841,0.74470,13.00669,0.74470
12.94862,0.74480,13.00703,0.74480
12.94967,0.74490,13.00720,0.74490
12.95082,0.74500,13.00774,0.74500
12.95137,0.74510,13.00835,0.74510
12.95182,0.74520,13.00857,0.74520
12.95263,0.74530,13.00899,0.74530
12.95263,0.74540,13.00954,0.74540
12.95277,0.74550,13.00990,0.74550
12.95287,0.74560,13.01039,0.74560
12.95486,0.74570,13.01167,0.74570
12.95510,0.74580,13.01227,0.74580
12.95546,0.74590,13.01307,0.74590
12.95590,0.74600,13.01317,0.74600
12.95659,0.74610,13.01332,0.74610
12.95678,0.74620,13.01360,0.74620
12.95902,0.74630,13.01422,0.74630
12.95984,0.74640,13.01440,0.74640
12.96001,0.74650,13.01471,0.74650
12.96084,0.74660,13.01472,0.74660
12.96122,0.74670,13.01495,0.74670
12.96347,0.74680,13.01497,0.74680
12.96380,0.74690,13.01545,0.74690
12.96604,0.74700,13.01554,0.74700
12.96677,0.74710,13.01650,0.74710
12.96710,0.74720,13.01787,0.74720
12.96714,0.74730,13.01797,0.74730
12.96803,0.74740,13.01816,0.74740
12.96832,0.74750,13.01828,0.74750
12.96873,0.74760,13.01866,0.74760
12.96892,0.74770,13.01920,0.74770
12.97050,0.74780,13.01939,0.74780
12.97122,0.74790,13.01957,0.74790
12.97150,0.74800,13.02043,0.74800
12.97513,0.74810,13.02075,0.74810
12.97563,0.74820,13.02091,0.74820
12.97623,0.74830,13.02361,0.74830
12.97633,0.74840,13.02512,0.74840
12.97651,0.74850,13.02580,0.74850
12.97823,0.74860,13.02695,0.74860
12.97833,0.74870,13.02698,0.74870
12.97894,0.74880,13.02857,0.74880
12.97993,0.74890,13.02895,0.74890
12.98068,0.74900,13.02939,0.74900
12.98092,0.74910,13.02961,0.74910
12.98093,0.74920,13.02975,0.74920
12.98211,0.74930,13.02998,0.74930
12.98264,0.74940,13.03301,0.74940
12.98424,0.74950,13.03309,0.74950
12.98428,0.74960,13.03314,0.74960
12.98521,0.74970,13.03350,0.74970
12.98589,0.74980,13.03383,0.74980
12.98629,0.74990,13.03433,0.74990
12.98701,0.75000,13.03451,0.75000
12.98738,0.75010,13.03495,0.75010
12.98778,0.75020,13.03531,0.75020
12.98883,0.75030,13.03726,0.75030
12.98906,0.75040,13.03738,0.75040
12.98931,0.75050,13.03739,0.75050
12.98986,0.75060,13.03751,0.75060
12.99012,0.75070,13.03771,0.75070
12.99104,0.75080,13.03802,0.75080
12.99215,0.75090,13.03830,0.75090
12.99247,0.75100,13.03869,0.75100
12.99256,0.75110,13.03886,0.75110
12.99380,0.75120,13.03913,0.75120
12.99461,0.75130,13.03951,0.75130
12.99505,0.75140,13.03953,0.75140
12.99506,0.75150,13.04140,0.75150
12.99529,0.75160,13.04145,0.75160
12.99533,0.75170,13.04159,0.75170
12.99663,0.75180,13.04198,0.75180
12.99672,0.75190,13.04316,0.75190
12.99704,0.75200,13.04380,0.75200
12.99734,0.75210,13.04386,0.75210
12.99770,0.75220,13.04446,0.75220
12.99788,0.75230,13.04450,0.75230
12.99806,0.75240,13.04453,0.75240
12.99859,0.75250,13.04523,0.75250
12.99953,0.75260,13.04525,0.75260
12.99970,0.75270,13.04528,0.75270
13.00072,0.75280,13.04531,0.75280
13.00157,0.75290,13.04562,0.75290
13.00161,0.75300,13.04631,0.75300
13.00216,0.75310,13.04657,0.75310
13.00292,0.75320,13.04817,0.75320
13.00332,0.75330,13.04818,0.75330
13.00416,0.75340,13.04833,0.75340
13.00421,0.75350,13.04860,0.75350
13.00527,0.75360,13.04869,0.75360
13.00671,0.75370,13.05045,0.75370
13.00691,0.75380,13.05050,0.75380
13.00808,0.75390,13.05116,0.75390
13.00824,0.75400,13.05160,0.75400
13.00904,0.75410,13.05306,0.75410
13.00904,0.75420,13.05403,0.75420
13.00930,0.75430,13.05433,0.75430
13.00974,0.75440,13.05876,0.75440
13.01123,0.75450,13.05902,0.75450
13.01148,0.75460,13.06003,0.75460
13.01154,0.75470,13.06061,0.75470
13.01243,0.75480,13.06118,0.75480
13.01286,0.75490,13.06125,0.75490
13.01574,0.75500,13.06302,0.75500
13.01606,0.75510,13.06360,0.75510
13.01611,0.75520,13.06414,0.75520
13.01874,0.75530,13.06443,0.75530
13.02078,0.75540,13.06522,0.75540
13.02097,0.75550,13.06571,0.75550
13.02129,0.75560,13.06632,0.75560
13.02142,0.75570,13.06635,0.75570
13.02226,0.75580,13.06658,0.75580
13.02295,0.75590,13.06764,0.75590
13.02359,0.75600,13.06770,0.75600
13.02373,0.75610,13.06799,0.75610
13.02483,0.75620,13.06964,0.75620
13.02545,0.75630,13.07077,0.75630
13.02803,0.75640,13.07162,0.75640
13.02818,0.75650,13.07323,0.75650
13.02819,0.75660,13.07327,0.75660
13.02828,0.75670,13.07411,0.75670
13.02855,0.75680,13.07520,0.75680
13.02960,0.75690,13.07609,0.75690
13.02975,0.75700,13.07618,0.75700
13.03016,0.75710,13.07912,0.75710
13.03019,0.75720,13.07913,0.75720
13.03036,0.75730,13.07974,0.75730
13.03118,0.75740,13.07991,0.75740
13.03193,0.75750,13.08106,0.75750
13.03210,0.75760,13.08116,0.75760
13.03230,0.75770,13.08287,0.75770
13.03454,0.75780,13.08332,0.75780
13.03460,0.75790,13.08410,0.75790
13.03461,0.75800,13.08422,0.75800
13.03480,0.75810,13.08443,0.75810
13.03572,0.75820,13.08501,0.75820
13.03573,0.75830,13.08512,0.75830
13.03735,0.75840,13.08523,0.75840
13.03788,0.75850,13.08615,0.75850
13.03820,0.75860,13.08638,0.75860
13.03842,0.75870,13.08822,0.75870
13.03895,0.75880,13.08923,0.75880
13.03961,0.75890,13.09009,0.75890
13.03970,0.75900,13.09043,0.75900
13.04030,0.75910,13.09065,0.75910
13.04063,0.75920,13.09107,0.75920
13.04094,0.75930,13.09193,0.75930
13.04205,0.75940,13.09216,0.75940
13.04211,0.75950,13.09263,0.75950
13.04232,0.75960,13.09284,0.75960
13.04272,0.75970,13.09289,0.75970
13.04272,0.75980,13.09372,0.75980
13.04354,0.75990,13.09439,0.75990
13.04416,0.76000,13.09468,0.76000
13.04420,0.76010,13.09499,0.76010
13.04515,0.76020,13.09500,0.76020
13.04566,0.76030,13.09650,0.76030
13.04695,0.76040,13.09706,0.76040
13.04804,0.76050,13.09721,0.76050
13.04809,0.76060,13.09802,0.76060
13.05062,0.76070,13.09821,0.76070
13.05076,0.76080,13.09889,0.76080
13.05111,0.76090,13.09897,0.76090
13.05152,0.76100,13.10120,0.76100
13.05201,0.76110,13.10135,0.76110
13.05228,0.76120,13.10169,0.76120
13.05326,0.76130,13.10193,0.76130
13.05413,0.76140,13.10251,0.76140
13.05431,0.76150,13.10282,0.76150
13.05462,0.76160,13.10369,0.76160
13.05529,0.76170,13.10450,0.76170
13.05544,0.76180,13.10450,0.76180
13.05688,0.76190,13.10454,0.76190
13.05773,0.76200,13.10570,0.76200
13.05813,0.76210,13.10587,0.76210
13.06012,0.76220,13.10596,0.76220
13.06037,0.76230,13.10622,0.76230
13.06126,0.76240,13.10649,0.76240
13.06278,0.76250,13.10887,0.76250
13.06353,0.76260,13.10916,0.76260
13.06374,0.76270,13.10961,0.76270
13.06404,0.76280,13.10997,0.76280
13.06417,0.76290,13.11019,0.76290
13.06462,0.76300,13.11020,0.76300
13.06555,0.76310,13.11030,0.76310
13.06832,0.76320,13.11105,0.76320
13.06846,0.76330,13.11128,0.76330
13.06850,0.76340,13.11229,0.76340
13.06978,0.76350,13.11303,0.76350
13.07138,0.76360,13.11415,0.76360
13.07172,0.76370,13.11476,0.76370
13.07264,0.76380,13.11580,0.76380
13.07274,0.76390,13.11736,0.76390
13.07414,0.76400,13.11778,0.76400
13.07516,0.76410,13.11800,0.76410
13.07535,0.76420,13.11856,0.76420
13.07630,0.76430,13.11868,0.76430
13.07718,0.76440,13.11955,0.76440
13.07759,0.76450,13.11973,0.76450
13.07952,0.76460,13.11996,0.76460
13.08145,0.76470,13.12046,0.76470
13.08147,0.76480,13.12090,0.76480
13.08192,0.76490,13.12245,0.76490
13.08305,0.76500,13.12410,0.76500
13.08437,0.76510,13.12530,0.76510
13.08485,0.76520,13.12577,0.76520
13.08570,0.76530,13.12717,0.76530
13.08658,0.76540,13.12775,0.76540
13.08711,0.76550,13.12899,0.76550
13.08716,0.76560,13.12911,0.76560
13.08815,0.76570,13.13102,0.76570
13.08832,0.76580,13.13111,0.76580
13.08917,0.76590,13.13133,0.76590
13.09014,0.76600,13.13398,0.76600
13.09046,0.76610,13.13475,0.76610
13.09079,0.76620,13.13542,0.76620
13.09093,0.76630,13.13547,0.76630
13.09103,0.76640,13.13558,0.76640
13.09105,0.76650,13.13614,0.76650
13.09150,0.76660,13.13682,0.76660
13.09233,0.76670,13.13722,0.76670
13.09270,0.76680,13.13844,0.76680
13.09399,0.76690,13.13853,0.76690
13.09536,0.76700,13.13916,0.76700
13.09700,0.76710,13.13991,0.76710
13.09773,0.76720,13.14038,0.76720
13.09843,0.76730,13.14225,0.76730
13.09913,0.76740,13.14526,0.76740
13.09981,0.76750,13.14583,0.76750
13.10185,0.76760,13.14683,0.76760
13.10192,0.76770,13.14732,0.76770
13.10297,0.76780,13.14759,0.76780
13.10462,0.76790,13.14811,0.76790
13.10468,0.76800,13.14816,0.76800
13.10471,0.76810,13.14843,0.76810
13.10496,0.76820,13.14923,0.76820
13.10554,0.76830,13.15017,0.76830
13.10590,0.76840,13.15017,0.76840
13.10598,0.76850,13.15033,0.76850
13.10738,0.76860,13.15135,0.76860
13.11047,0.76870,13.15203,0.76870
13.11191,0.76880,13.15220,0.76880
13.11231,0.76890,13.15294,0.76890
13.11300,0.76900,13.15579,0.76900
13.11434,0.76910,13.15590,0.76910
13.11589,0.76920,13.15679,0.76920
13.11590,0.76930,13.15743,0.76930
13.11636,0.76940,13.15821,0.76940
13.11644,0.76950,13.15872,0.76950
13.11681,0.76960,13.16042,0.76960
13.11698,0.76970,13.16079,0.76970
13.11797,0.76980,13.16176,0.76980
13.11814,0.76990,13.16228,0.76990
13.11822,0.77000,13.16304,0.77000
13.11929,0.77010,13.16333,0.77010
13.11987,0.77020,13.16369,0.77020
13.12048,0.77030,13.16384,0.77030
13.12083,0.77040,13.16565,0.77040
13.12150,0.77050,13.16660,0.77050
13.12154,0.77060,13.16690,0.77060
13.12166,0.77070,13.16730,0.77070
13.12358,0.77080,13.16797,0.77080
13.12387,0.77090,13.16942,0.77090
13.12392,0.77100,13.16994,0.77100
13.12569,0.77110,13.17034,0.77110
13.12587,0.77120,13.17144,0.77120
13.12713,0.77130,13.17371,0.77130
13.12750,0.77140,13.17450,0.77140
13.12939,0.77150,13.17501,0.77150
13.13071,0.77160,13.17516,0.77160
13.13075,0.77170,13.17532,0.77170
13.13165,0.77180,13.17576,0.77180
13.13168,0.77190,13.17581,0.77190
13.13263,0.77200,13.17666,0.77200
13.13288,0.77210,13.17716,0.77210
13.13314,0.77220,13.17756,0.77220
13.13314,0.77230,13.17796,0.77230
13.13560,0.77240,13.17810,0.77240
13.13658,0.77250,13.17812,0.77250
13.13743,0.77260,13.17815,0.77260
13.13768,0.77270,13.17865,0.77270
13.13823,0.77280,13.17870,0.77280
13.14007,0.77290,13.17874,0.77290
13.14109,0.77300,13.17883,0.77300
13.14178,0.77310,13.17901,0.77310
13.14182,0.77320,13.17910,0.77320
13.14294,0.77330,13.18051,0.77330
13.14306,0.77340,13.18101,0.77340
13.14442,0.77350,13.18102,0.77350
13.14456,0.77360,13.18255,0.77360
13.14479,0.77370,13.18360,0.77370
13.14596,0.77380,13.18505,0.77380
13.14900,0.77390,13.18510,0.77390
13.14901,0.77400,13.18662,0.77400
13.15031,0.77410,13.18665,0.77410
13.15172,0.77420,13.18684,0.77420
13.15218,0.77430,13.18850,0.77430
13.15225,0.77440,13.18870,0.77440
13.15270,0.77450,13.18925,0.77450
13.15319,0.77460,13.18943,0.77460
13.15360,0.77470,13.18961,0.77470
13.15376,0.77480,13.18995,0.77480
13.15492,0.77490,13.19032,0.77490
13.15504,0.77500,13.19128,0.77500
13.15506,0.77510,13.19135,0.77510
13.15613,0.77520,13.19161,0.77520
13.15708,0.77530,13.19183,0.77530
13.15820,0.77540,13.19294,0.77540
13.15922,0.77550,13.19361,0.77550
13.15987,0.77560,13.19381,0.77560
13.15991,0.77570,13.19466,0.77570
13.16013,0.77580,13.19532,0.77580
13.16013,0.77590,13.19541,0.77590
13.16033,0.77600,13.19734,0.77600
13.16116,0.77610,13.19878,0.77610
13.16118,0.77620,13.19878,0.77620
13.16171,0.77630,13.20026,0.77630
13.16229,0.77640,13.20104,0.77640
13.16258,0.77650,13.20118,0.77650
13.16338,0.77660,13.20172,0.77660
13.16639,0.77670,13.20197,0.77670
13.16819,0.77680,13.20212,0.77680
13.16844,0.77690,13.20249,0.77690
13.16896,0.77700,13.20262,0.77700
13.16921,0.77710,13.20331,0.77710
13.17048,0.77720,13.20340,0.77720
13.17111,0.77730,13.20364,0.77730
13.17146,0.77740,13.20424,0.77740
13.17165,0.77750,13.20427,0.77750
13.17241,0.77760,13.20470,0.77760
13.17248,0.77770,13.20493,0.77770
13.17337,0.77780,13.20536,0.77780
13.17347,0.77790,13.20577,0.77790
13.17354,0.77800,13.20634,0.77800
13.17355,0.77810,13.20705,0.77810
13.17429,0.77820,13.20741,0.77820
13.17439,0.77830,13.20779,0.77830
13.17449,0.77840,13.20997,0.77840
13.17602,0.77850,13.21071,0.77850
13.17708,0.77860,13.21118,0.77860
13.17870,0.77870,13.21364,0.77870
13.17941,0.77880,13.21392,0.77880
13.18154,0.77890,13.21434,0.77890
13.18232,0.77900,13.21765,0.77900
13.18400,0.77910,13.21802,0.77910
13.18544,0.77920,13.21833,0.77920
13.18581,0.77930,13.21872,0.77930
13.18667,0.77940,13.21874,0.77940
13.18733,0.77950,13.21906,0.77950
13.18773,0.77960,13.22076,0.77960
13.18802,0.77970,13.22193,0.77970
13.18843,0.77980,13.22211,0.77980
13.18941,0.77990,13.22213,0.77990
13.18957,0.78000,13.22234,0.78000
13.19034,0.78010,13.22258,0.78010
13.19044,0.78020,13.22333,0.78020
13.19046,0.78030,13.22361,0.78030
13.19129,0.78040,13.22378,0.78040
13.19158,0.78050,13.22804,0.78050
13.19192,0.78060,13.22815,0.78060
13.19205,0.78070,13.22821,0.78070
13.19239,0.78080,13.22900,0.78080
13.19252,0.78090,13.22902,0.78090
13.19284,0.78100,13.23072,0.78100
13.19290,0.78110,13.23218,0.78110
13.19297,0.78120,13.23254,0.78120
13.19307,0.78130,13.23267,0.78130
13.19320,0.78140,13.23299,0.78140
13.19332,0.78150,13.23371,0.78150
13.19346,0.78160,13.23439,0.78160
13.19400,0.78170,13.23491,0.78170
13.19413,0.78180,13.23558,0.78180
13.19530,0.78190,13.23612,0.78190
13.19595,0.78200,13.23618,0.78200
13.19608,0.78210,13.23666,0.78210
13.19619,0.78220,13.23744,0.78220
13.19651,0.78230,13.23796,0.78230
13.19695,0.78240,13.23843,0.78240
13.19889,0.78250,13.23862,0.78250
13.19935,0.78260,13.23918,0.78260
13.19936,0.78270,13.23919,0.78270
13.19955,0.78280,13.23928,0.78280
13.20002,0.78290,13.23978,0.78290
13.20031,0.78300,13.24043,0.78300
13.20033,0.78310,13.24122,0.78310
13.20057,0.78320,13.24167,0.78320
13.20089,0.78330,13.24172,0.78330
13.20259,0.78340,13.24270,0.78340
13.20273,0.78350,13.24272,0.78350
13.20388,0.78360,13.24279,0.78360
13.20450,0.78370,13.24346,0.78370
13.20537,0.78380,13.24353,0.78380
13.20656,0.78390,13.24373,0.78390
13.20700,0.78400,13.24485,0.78400
13.20861,0.78410,13.24978,0.78410
13.20892,0.78420,13.25095,0.78420
13.20918,0.78430,13.25100,0.78430
13.20998,0.78440,13.25129,0.78440
13.21118,0.78450,13.25256,0.78450
13.21217,0.78460,13.25394,0.78460
13.21259,0.78470,13.25404,0.78470
13.21293,0.78480,13.25436,0.78480
13.21370,0.78490,13.25571,0.78490
13.21410,0.78500,13.25573,0.78500
13.21515,0.78510,13.25635,0.78510
13.21519,0.78520,13.25844,0.78520
13.21608,0.78530,13.25850,0.78530
13.21655,0.78540,13.25922,0.78540
13.21831,0.78550,13.25959,0.78550
13.21848,0.78560,13.26003,0.78560
13.21913,0.78570,13.26058,0.78570
13.21948,0.78580,13.26107,0.78580
13.22121,0.78590,13.26196,0.78590
13.22248,0.78600,13.26227,0.78600
13.22310,0.78610,13.26256,0.78610
13.22385,0.78620,13.26358,0.78620
13.22409,0.78630,13.26373,0.78630
13.22414,0.78640,13.26409,0.78640
13.22444,0.78650,13.26439,0.78650
13.22484,0.78660,13.26450,0.78660
13.22549,0.78670,13.26628,0.78670
13.22592,0.78680,13.26686,0.78680
13.22802,0.78690,13.26749,0.78690
13.22957,0.78700,13.26798,0.78700
13.23092,0.78710,13.26909,0.78710
13.23234,0.78720,13.26957,0.78720
13.23298,0.78730,13.27010,0.78730
13.23323,0.78740,13.27132,0.78740
13.23354,0.78750,13.27147,0.78750
13.23371,0.78760,13.27195,0.78760
13.23408,0.78770,13.27217,0.78770
13.23413,0.78780,13.27228,0.78780
13.23440,0.78790,13.27317,0.78790
13.23444,0.78800,13.27435,0.78800
13.23445,0.78810,13.27513,0.78810
13.23469,0.78820,13.27566,0.78820
13.23515,0.78830,13.27609,0.78830
13.23548,0.78840,13.27649,0.78840
13.23570,0.78850,13.27674,0.78850
13.23627,0.78860,13.27746,0.78860
13.23700,0.78870,13.27753,0.78870
13.23811,0.78880,13.27808,0.78880
13.24000,0.78890,13.27844,0.78890
13.24054,0.78900,13.28118,0.78900
13.24078,0.78910,13.28134,0.78910
13.24140,0.78920,13.28186,0.78920
13.24229,0.78930,13.28187,0.78930
13.24252,0.78940,13.28199,0.78940
13.24273,0.78950,13.28276,0.78950
13.24279,0.78960,13.28353,0.78960
13.24309,0.78970,13.28390,0.78970
13.24365,0.78980,13.28532,0.78980
13.24465,0.78990,13.28611,0.78990
13.24514,0.79000,13.28615,0.79000
13.24637,0.79010,13.28652,0.79010
13.24806,0.79020,13.28721,0.79020
13.24951,0.79030,13.28835,0.79030
13.24955,0.79040,13.28855,0.79040
13.25157,0.79050,13.28879,0.79050
13.25299,0.79060,13.28911,0.79060
13.25323,0.79070,13.28934,0.79070
13.25375,0.79080,13.28938,0.79080
13.25515,0.79090,13.28966,0.79090
13.25608,0.79100,13.29043,0.79100
13.25667,0.79110,13.29090,0.79110
13.25757,0.79120,13.29106,0.79120
13.25823,0.79130,13.29142,0.79130
13.25887,0.79140,13.29219,0.79140
13.25981,0.79150,13.29222,0.79150
13.26093,0.79160,13.29383,0.79160
13.26096,0.79170,13.29410,0.79170
13.26176,0.79180,13.29471,0.79180
13.26287,0.79190,13.29779,0.79190
13.26412,0.79200,13.29956,0.79200
13.26470,0.79210,13.30022,0.79210
13.26480,0.79220,13.30022,0.79220
13.26560,0.79230,13.30109,0.79230
13.26824,0.79240,13.30201,0.79240
13.27179,0.79250,13.30233,0.79250
13.27210,0.79260,13.30261,0.79260
13.27362,0.79270,13.30336,0.79270
13.27483,0.79280,13.30353,0.79280
13.27498,0.79290,13.30395,0.79290
13.27603,0.79300,13.30426,0.79300
13.27625,0.79310,13.30447,0.79310
13.27699,0.79320,13.30476,0.79320
13.27789,0.79330,13.30606,0.79330
13.27789,0.79340,13.30638,0.79340
13.27928,0.79350,13.30718,0.79350
13.27984,0.79360,13.30772,0.79360
13.27992,0.79370,13.30797,0.79370
13.28094,0.79380,13.30797,0.79380
13.28128,0.79390,13.30802,0.79390
13.28291,0.79400,13.30806,0.79400
13.28319,0.79410,13.30821,0.79410
13.28329,0.79420,13.30871,0.79420
13.28421,0.79430,13.30904,0.79430
13.28434,0.79440,13.30928,0.79440
13.28611,0.79450,13.30954,0.79450
13.28695,0.79460,13.31188,0.79460
13.28874,0.79470,13.31212,0.79470
13.28920,0.79480,13.31372,0.79480
13.28935,0.79490,13.31390,0.79490
13.29004,0.79500,13.31621,0.79500
13.29109,0.79510,13.31773,0.79510
13.29149,0.79520,13.31816,0.79520
13.29195,0.79530,13.31856,0.79530
13.29213,0.79540,13.31885,0.79540
13.29391,0.79550,13.31917,0.79550
13.29426,0.79560,13.31937,0.79560
13.29673,0.79570,13.31963,0.79570
13.29840,0.79580,13.31976,0.79580
13.29889,0.79590,13.32027,0.79590
13.29931,0.79600,13.32051,0.79600
13.29981,0.79610,13.32085,0.79610
13.30127,0.79620,13.32154,0.79620
13.30136,0.79630,13.32226,0.79630
13.30166,0.79640,13.32228,0.79640
13.30266,0.79650,13.32307,0.79650
13.30335,0.79660,13.32400,0.79660
13.30357,0.79670,13.32446,0.79670
13.30489,0.79680,13.32616,0.79680
13.30516,0.79690,13.32638,0.79690
13.30544,0.79700,13.32759,0.79700
13.30596,0.79710,13.32786,0.79710
13.30608,0.79720,13.32831,0.79720
13.30632,0.79730,13.32880,0.79730
13.30664,0.79740,13.32934,0.79740
13.30681,0.79750,13.33198,0.79750
13.30801,0.79760,13.33209,0.79760
13.30832,0.79770,13.33235,0.79770
13.30850,0.79780,13.33250,0.79780
13.30990,0.79790,13.33413,0.79790
13.31010,0.79800,13.33480,0.79800
13.31054,0.79810,13.33566,0.79810
13.31135,0.79820,13.33576,0.79820
13.31200,0.79830,13.33634,0.79830
13.31201,0.79840,13.33793,0.79840
13.31278,0.79850,13.33880,0.79850
13.31293,0.79860,13.33955,0.79860
13.31393,0.79870,13.34038,0.79870
13.31480,0.79880,13.34048,0.79880
13.31482,0.79890,13.34074,0.79890
13.31504,0.79900,13.34105,0.79900
13.31646,0.79910,13.34138,0.79910
13.31669,0.79920,13.34170,0.79920
13.31672,0.79930,13.34231,0.79930
13.31699,0.79940,13.34332,0.79940
13.31705,0.79950,13.34375,0.79950
13.31712,0.79960,13.34388,0.79960
13.31872,0.79970,13.34400,0.79970
13.31899,0.79980,13.34600,0.79980
13.31929,0.79990,13.34646,0.79990
13.32037,0.80000,13.34658,0.80000
13.32056,0.80010,13.34877,0.80010
13.32088,0.80020,13.34895,0.80020
13.32097,0.80030,13.35066,0.80030
13.32143,0.80040,13.35105,0.80040
13.32216,0.80050,13.35246,0.80050
13.32272,0.80060,13.35251,0.80060
13.32280,0.80070,13.35295,0.80070
13.32486,0.80080,13.35327,0.80080
13.32505,0.80090,13.35332,0.80090
13.32691,0.80100,13.35478,0.80100
13.32724,0.80110,13.35577,0.80110
13.32773,0.80120,13.35702,0.80120
13.32815,0.80130,13.35802,0.80130
13.32858,0.80140,13.35803,0.80140
13.33168,0.80150,13.35883,0.80150
13.33195,0.80160,13.36337,0.80160
13.33279,0.80170,13.36436,0.80170
13.33298,0.80180,13.36567,0.80180
13.33343,0.80190,13.36824,0.80190
13.33430,0.80200,13.36829,0.80200
13.33443,0.80210,13.36854,0.80210
13.33447,0.80220,13.36907,0.80220
13.33479,0.80230,13.36921,0.80230
13.33518,0.80240,13.36980,0.80240
13.33533,0.80250,13.37090,0.80250
13.33540,0.80260,13.37278,0.80260
13.33563,0.80270,13.37320,0.80270
13.33607,0.80280,13.37375,0.80280
13.33652,0.80290,13.37580,0.80290
13.33663,0.80300,13.37591,0.80300
13.33739,0.80310,13.37737,0.80310
13.33768,0.80320,13.37745,0.80320
13.33961,0.80330,13.37884,0.80330
13.34209,0.80340,13.37892,0.80340
13.34460,0.80350,13.37900,0.80350
13.34645,0.80360,13.37909,0.80360
13.34886,0.80370,13.37912,0.80370
13.34900,0.80380,13.37971,0.80380
13.35066,0.80390,13.37988,0.80390
13.35076,0.80400,13.38014,0.80400
13.35092,0.80410,13.38049,0.80410
13.35150,0.80420,13.38204,0.80420
13.35218,0.80430,13.38243,0.80430
13.35294,0.80440,13.38436,0.80440
13.35321,0.80450,13.38471,0.80450
13.35357,0.80460,13.38587,0.80460
13.35481,0.80470,13.38616,0.80470
13.35535,0.80480,13.38663,0.80480
13.35542,0.80490,13.38670,0.80490
13.35649,0.80500,13.38758,0.80500
13.35822,0.80510,13.38811,0.80510
13.35837,0.80520,13.38892,0.80520
13.36127,0.80530,13.38935,0.80530
13.36148,0.80540,13.39000,0.80540
13.36157,0.80550,13.39011,0.80550
13.36224,0.80560,13.39030,0.80560
13.36253,0.80570,13.39047,0.80570
13.36361,0.80580,13.39051,0.80580
13.36362,0.80590,13.39061,0.80590
13.36657,0.80600,13.39097,0.80600
13.36685,0.80610,13.39108,0.80610
13.36705,0.80620,13.39131,0.80620
13.36865,0.80630,13.39131,0.80630
13.36868,0.80640,13.39142,0.80640
13.36868,0.80650,13.39167,0.80650
13.37022,0.80660,13.39246,0.80660
13.37071,0.80670,13.39259,0.80670
13.37087,0.80680,13.39300,0.80680
13.37203,0.80690,13.39305,0.80690
13.37373,0.80700,13.39528,0.80700
13.37403,0.80710,13.39591,0.80710
13.37440,0.80720,13.39609,0.80720
13.37494,0.80730,13.39816,0.80730
13.37571,0.80740,13.39870,0.80740
13.37626,0.80750,13.39934,0.80750
13.37783,0.80760,13.40015,0.80760
13.37843,0.80770,13.40065,0.80770
13.37899,0.80780,13.40182,0.80780
13.37944,0.80790,13.40270,0.80790
13.37979,0.80800,13.40282,0.80800
13.38067,0.80810,13.40323,0.80810
13.38132,0.80820,13.40397,0.80820
13.38136,0.80830,13.40416,0.80830
13.38487,0.80840,13.40474,0.80840
13.38629,0.80850,13.40540,0.80850
13.38656,0.80860,13.40613,0.80860
13.38822,0.80870,13.40624,0.80870
13.38824,0.80880,13.40724,0.80880
13.38867,0.80890,13.40947,0.80890
13.38956,0.80900,13.40948,0.80900
13.39053,0.80910,13.40949,0.80910
13.39074,0.80920,13.40953,0.80920
13.39117,0.80930,13.41148,0.80930
13.39201,0.80940,13.41171,0.80940
13.39204,0.80950,13.41241,0.80950
13.39276,0.80960,13.41242,0.80960
13.39325,0.80970,13.41252,0.80970
13.39361,0.80980,13.41346,0.80980
13.39373,0.80990,13.41399,0.80990
13.39424,0.81000,13.41404,0.81000
13.39898,0.81010,13.41526,0.81010
13.40008,0.81020,13.41543,0.81020
13.40008,0.81030,13.41546,0.81030
13.40035,0.81040,13.41662,0.81040
13.40145,0.81050,13.41678,0.81050
13.40145,0.81060,13.41684,0.81060
13.40232,0.81070,13.41687,0.81070
13.40282,0.81080,13.41809,0.81080
13.40289,0.81090,13.41945,0.81090
13.40434,0.81100,13.42055,0.81100
13.40435,0.81110,13.42068,0.81110
13.40502,0.81120,13.42108,0.81120
13.40523,0.81130,13.42125,0.81130
13.40570,0.81140,13.42232,0.81140
13.40588,0.81150,13.42308,0.81150
13.40642,0.81160,13.42320,0.81160
13.40645,0.81170,13.42381,0.81170
13.40712,0.81180,13.42640,0.81180
13.40974,0.81190,13.42682,0.81190
13.41017,0.81200,13.42774,0.81200
13.41075,0.81210,13.42830,0.81210
13.41077,0.81220,13.42892,0.81220
13.41166,0.81230,13.42984,0.81230
13.41225,0.81240,13.43014,0.81240
13.41298,0.81250,13.43017,0.81250
13.41465,0.81260,13.43039,0.81260
13.41619,0.81270,13.43052,0.81270
13.41776,0.81280,13.43079,0.81280
13.41952,0.81290,13.43152,0.81290
13.42047,0.81300,13.43246,0.81300
13.42109,0.81310,13.43344,0.81310
13.42132,0.81320,13.43394,0.81320
13.42316,0.81330,13.43407,0.81330
13.42384,0.81340,13.43511,0.81340
13.42440,0.81350,13.43522,0.81350
13.42625,0.81360,13.43626,0.81360
13.42738,0.81370,13.43664,0.81370
13.42798,0.81380,13.43687,0.81380
13.42927,0.81390,13.43708,0.81390
13.43185,0.81400,13.43778,0.81400
13.43270,0.81410,13.43826,0.81410
13.43371,0.81420,13.43841,0.81420
13.43422,0.81430,13.44129,0.81430
13.43594,0.81440,13.44170,0.81440
13.43686,0.81450,13.44181,0.81450
13.43726,0.81460,13.44250,0.81460
13.43897,0.81470,13.44355,0.81470
13.44016,0.81480,13.44460,0.81480
13.44112,0.81490,13.44487,0.81490
13.44153,0.81500,13.44495,0.81500
13.44213,0.81510,13.44519,0.81510
13.44275,0.81520,13.44609,0.81520
13.44315,0.81530,13.44648,0.81530
13.44325,0.81540,13.44955,0.81540
13.44415,0.81550,13.44993,0.81550
13.44493,0.81560,13.45014,0.81560
13.44575,0.81570,13.45020,0.81570
13.44662,0.81580,13.45030,0.81580
13.44793,0.81590,13.45045,0.81590
13.44967,0.81600,13.45185,0.81600
13.44980,0.81610,13.45280,0.81610
13.45099,0.81620,13.45307,0.81620
13.45168,0.81630,13.45339,0.81630
13.45189,0.81640,13.45438,0.81640
13.45199,0.81650,13.45539,0.81650
13.45314,0.81660,13.45578,0.81660
13.45353,0.81670,13.45593,0.81670
13.45361,0.81680,13.45697,0.81680
13.45389,0.81690,13.45714,0.81690
13.45422,0.81700,13.45770,0.81700
13.45448,0.81710,13.45840,0.81710
13.45455,0.81720,13.45865,0.81720
13.45546,0.81730,13.45879,0.81730
13.45652,0.81740,13.46132,0.81740
13.45823,0.81750,13.46145,0.81750
13.45863,0.81760,13.46340,0.81760
13.45866,0.81770,13.46371,0.81770
13.45996,0.81780,13.46391,0.81780
13.46009,0.81790,13.46452,0.81790
13.46124,0.81800,13.46583,0.81800
13.46183,0.81810,13.46641,0.81810
13.46230,0.81820,13.47009,0.81820
13.46234,0.81830,13.47134,0.81830
13.46255,0.81840,13.47150,0.81840
13.46299,0.81850,13.47173,0.81850
13.46341,0.81860,13.47239,0.81860
13.46639,0.81870,13.47265,0.81870
13.46684,0.81880,13.47363,0.81880
13.46699,0.81890,13.47371,0.81890
13.46770,0.81900,13.47378,0.81900
13.46776,0.81910,13.47460,0.81910
13.46828,0.81920,13.47573,0.81920
13.46830,0.81930,13.47576,0.81930
13.46980,0.81940,13.47592,0.81940
13.47062,0.81950,13.47629,0.81950
13.47107,0.81960,13.47633,0.81960
13.47143,0.81970,13.47710,0.81970
13.47200,0.81980,13.47783,0.81980
13.47221,0.81990,13.47872,0.81990
13.47231,0.82000,13.48050,0.82000
13.47246,0.82010,13.48070,0.82010
13.47357,0.82020,13.48072,0.82020
13.47524,0.82030,13.48146,0.82030
13.47738,0.82040,13.48178,0.82040
13.47740,0.82050,13.48264,0.82050
13.47757,0.82060,13.48273,0.82060
13.47767,0.82070,13.48287,0.82070
13.47785,0.82080,13.48381,0.82080
13.47803,0.82090,13.48392,0.82090
13.47952,0.82100,13.48579,0.82100
13.47987,0.82110,13.48584,0.82110
13.48037,0.82120,13.48593,0.82120
13.48219,0.82130,13.48667,0.82130
13.48248,0.82140,13.48707,0.82140
13.48336,0.82150,13.48708,0.82150
13.48355,0.82160,13.48742,0.82160
13.48437,0.82170,13.48843,0.82170
13.48451,0.82180,13.48927,0.82180
13.48493,0.82190,13.49012,0.82190
13.48590,0.82200,13.49030,0.82200
13.48624,0.82210,13.49083,0.82210
13.48666,0.82220,13.49121,0.82220
13.48681,0.82230,13.49162,0.82230
13.48687,0.82240,13.49235,0.82240
13.48758,0.82250,13.49238,0.82250
13.48759,0.82260,13.49281,0.82260
13.48843,0.82270,13.49293,0.82270
13.49209,0.82280,13.49348,0.82280
13.49386,0.82290,13.49450,0.82290
13.49397,0.82300,13.49498,0.82300
13.49586,0.82310,13.49565,0.82310
13.49645,0.82320,13.49771,0.82320
13.49719,0.82330,13.49784,0.82330
13.49825,0.82340,13.49970,0.82340
13.49924,0.82350,13.49978,0.82350
13.50001,0.82360,13.50029,0.82360
13.50252,0.82370,13.50073,0.82370
13.50370,0.82380,13.50145,0.82380
13.50496,0.82390,13.50211,0.82390
13.50589,0.82400,13.50262,0.82400
13.50639,0.82410,13.50394,0.82410
13.50646,0.82420,13.50395,0.82420
13.50769,0.82430,13.50407,0.82430
13.50895,0.82440,13.50512,0.82440
13.50966,0.82450,13.50542,0.82450
13.51149,0.82460,13.50552,0.82460
13.51236,0.82470,13.50690,0.82470
13.51260,0.82480,13.50724,0.82480
13.51293,0.82490,13.50973,0.82490
13.51385,0.82500,13.50981,0.82500
13.51387,0.82510,13.51109,0.82510
13.51394,0.82520,13.51111,0.82520
13.51419,0.82530,13.51306,0.82530
13.51556,0.82540,13.51340,0.82540
13.51635,0.82550,13.51382,0.82550
13.51746,0.82560,13.51409,0.82560
13.51818,0.82570,13.51477,0.82570
13.51833,0.82580,13.51510,0.82580
13.51851,0.82590,13.51513,0.82590
13.52087,0.82600,13.51516,0.82600
13.52127,0.82610,13.51690,0.82610
13.52220,0.82620,13.51698,0.82620
13.52309,0.82630,13.51768,0.82630
13.52366,0.82640,13.51778,0.82640
13.52435,0.82650,13.51881,0.82650
13.52453,0.82660,13.51884,0.82660
13.52674,0.82670,13.51945,0.82670
13.52715,0.82680,13.51967,0.82680
13.52969,0.82690,13.51981,0.82690
13.53142,0.82700,13.52009,0.82700
13.53168,0.82710,13.52028,0.82710
13.53185,0.82720,13.52043,0.82720
13.53216,0.82730,13.52173,0.82730
13.53258,0.82740,13.52324,0.82740
13.53331,0.82750,13.52349,0.82750
13.53368,0.82760,13.52483,0.82760
13.53373,0.82770,13.52516,0.82770
13.53405,0.82780,13.52581,0.82780
13.53447,0.82790,13.52668,0.82790
13.53547,0.82800,13.52805,0.82800
13.53624,0.82810,13.52810,0.82810
13.53820,0.82820,13.52882,0.82820
13.53868,0.82830,13.52922,0.82830
13.53875,0.82840,13.52942,0.82840
13.53981,0.82850,13.53014,0.82850
13.54080,0.82860,13.53061,0.82860
13.54101,0.82870,13.53173,0.82870
13.54189,0.82880,13.53179,0.82880
13.54210,0.82890,13.53185,0.82890
13.54239,0.82900,13.53292,0.82900
13.54240,0.82910,13.53310,0.82910
13.54292,0.82920,13.53383,0.82920
13.54332,0.82930,13.53703,0.82930
13.54367,0.82940,13.53771,0.82940
13.54526,0.82950,13.53779,0.82950
13.54788,0.82960,13.53866,0.82960
13.54791,0.82970,13.53930,0.82970
13.54886,0.82980,13.54027,0.82980
13.54887,0.82990,13.54047,0.82990
13.54981,0.83000,13.54148,0.83000
13.55057,0.83010,13.54223,0.83010
13.55068,0.83020,13.54329,0.83020
13.55094,0.83030,13.54374,0.83030
13.55149,0.83040,13.54428,0.83040
13.55158,0.83050,13.54431,0.83050
13.55284,0.83060,13.54475,0.83060
13.55334,0.83070,13.54478,0.83070
13.55647,0.83080,13.54562,0.83080
13.55730,0.83090,13.54583,0.83090
13.55804,0.83100,13.54589,0.83100
13.55820,0.83110,13.54692,0.83110
13.55881,0.83120,13.54752,0.83120
13.55936,0.83130,13.54889,0.83130
13.55965,0.83140,13.54944,0.83140
13.55995,0.83150,13.55094,0.83150
13.56032,0.83160,13.55133,0.83160
13.56159,0.83170,13.55316,0.83170
13.56179,0.83180,13.55398,0.83180
13.56342,0.83190,13.55406,0.83190
13.56639,0.83200,13.55407,0.83200
13.56668,0.83210,13.55421,0.83210
13.56850,0.83220,13.55487,0.83220
13.57151,0.83230,13.55499,0.83230
13.57170,0.83240,13.55695,0.83240
13.57388,0.83250,13.55702,0.83250
13.57397,0.83260,13.55762,0.83260
13.57416,0.83270,13.55771,0.83270
13.57538,0.83280,13.55899,0.83280
13.57550,0.83290,13.55940,0.83290
13.57657,0.83300,13.56008,0.83300
13.57680,0.83310,13.56065,0.83310
13.57822,0.83320,13.56647,0.83320
13.57980,0.83330,13.56697,0.83330
13.58039,0.83340,13.56753,0.83340
13.58076,0.83350,13.56785,0.83350
13.58104,0.83360,13.56794,0.83360
13.58127,0.83370,13.56808,0.83370
13.58131,0.83380,13.56839,0.83380
13.58213,0.83390,13.56940,0.83390
13.58299,0.83400,13.56945,0.83400
13.58446,0.83410,13.56977,0.83410
13.58473,0.83420,13.57008,0.83420
13.58535,0.83430,13.57011,0.83430
13.58545,0.83440,13.57215,0.83440
13.58578,0.83450,13.57219,0.83450
13.58604,0.83460,13.57220,0.83460
13.58658,0.83470,13.57234,0.83470
13.58764,0.83480,13.57334,0.83480
13.58823,0.83490,13.57355,0.83490
13.58874,0.83500,13.57422,0.83500
13.58935,0.83510,13.57456,0.83510
13.58969,0.83520,13.57600,0.83520
13.59004,0.83530,13.57603,0.83530
13.59057,0.83540,13.57608,0.83540
13.59170,0.83550,13.57687,0.83550
13.59253,0.83560,13.57709,0.83560
13.59266,0.83570,13.57757,0.83570
13.59348,0.83580,13.57826,0.83580
13.59355,0.83590,13.57846,0.83590
13.59371,0.83600,13.57961,0.83600
13.59552,0.83610,13.58003,0.83610
13.59627,0.83620,13.58186,0.83620
13.59646,0.83630,13.58257,0.83630
13.59662,0.83640,13.58259,0.83640
13.59677,0.83650,13.58352,0.83650
13.59740,0.83660,13.58358,0.83660
13.60011,0.83670,13.58422,0.83670
13.60020,0.83680,13.58634,0.83680
13.60067,0.83690,13.58660,0.83690
13.60166,0.83700,13.58717,0.83700
13.60175,0.83710,13.58784,0.83710
13.60190,0.83720,13.58814,0.83720
13.60221,0.83730,13.58862,0.83730
13.60424,0.83740,13.58902,0.83740
13.60464,0.83750,13.58902,0.83750
13.60588,0.83760,13.58977,0.83760
13.60623,0.83770,13.59012,0.83770
13.60680,0.83780,13.59040,0.83780
13.60694,0.83790,13.59199,0.83790
13.61065,0.83800,13.59233,0.83800
13.61245,0.83810,13.59237,0.83810
13.61245,0.83820,13.59362,0.83820
13.61292,0.83830,13.59436,0.83830
13.61358,0.83840,13.59437,0.83840
13.61365,0.83850,13.59552,0.83850
13.61451,0.83860,13.59581,0.83860
13.61885,0.83870,13.59632,0.83870
13.61969,0.83880,13.59710,0.83880
13.62021,0.83890,13.59710,0.83890
13.62257,0.83900,13.60197,0.83900
13.62369,0.83910,13.60345,0.83910
13.62374,0.83920,13.60503,0.83920
13.62704,0.83930,13.60545,0.83930
13.62705,0.83940,13.60550,0.83940
13.62883,0.83950,13.60559,0.83950
13.62893,0.83960,13.60600,0.83960
13.62898,0.83970,13.60602,0.83970
13.62938,0.83980,13.60623,0.83980
13.62952,0.83990,13.60636,0.83990
13.63291,0.84000,13.60666,0.84000
13.63492,0.84010,13.60818,0.84010
13.63523,0.84020,13.60828,0.84020
13.63531,0.84030,13.60837,0.84030
13.63625,0.84040,13.60955,0.84040
13.63739,0.84050,13.60956,0.84050
13.63773,0.84060,13.61034,0.84060
13.63991,0.84070,13.61228,0.84070
13.64086,0.84080,13.61349,0.84080
13.64143,0.84090,13.61412,0.84090
13.64224,0.84100,13.61419,0.84100
13.64262,0.84110,13.61429,0.84110
13.64353,0.84120,13.61738,0.84120
13.64414,0.84130,13.61746,0.84130
13.64435,0.84140,13.61747,0.84140
13.64915,0.84150,13.61774,0.84150
13.65021,0.84160,13.61985,0.84160
13.65293,0.84170,13.62013,0.84170
13.65303,0.84180,13.62062,0.84180
13.65355,0.84190,13.62099,0.84190
13.65427,0.84200,13.62103,0.84200
13.65869,0.84210,13.62108,0.84210
13.65952,0.84220,13.62367,0.84220
13.66265,0.84230,13.62430,0.84230
13.66290,0.84240,13.62587,0.84240
13.66393,0.84250,13.62653,0.84250
13.66577,0.84260,13.62724,0.84260
13.66772,0.84270,13.62804,0.84270
13.66839,0.84280,13.63009,0.84280
13.66935,0.84290,13.63015,0.84290
13.67112,0.84300,13.63025,0.84300
13.67247,0.84310,13.63079,0.84310
13.67280,0.84320,13.63170,0.84320
13.67314,0.84330,13.63224,0.84330
13.67324,0.84340,13.63318,0.84340
13.67425,0.84350,13.63382,0.84350
13.67481,0.84360,13.63418,0.84360
13.67736,0.84370,13.63484,0.84370
13.67920,0.84380,13.63515,0.84380
13.68023,0.84390,13.63679,0.84390
13.68126,0.84400,13.63757,0.84400
13.68258,0.84410,13.63934,0.84410
13.68378,0.84420,13.64006,0.84420
13.68383,0.84430,13.64010,0.84430
13.68433,0.84440,13.64164,0.84440
13.68511,0.84450,13.64295,0.84450
13.68703,0.84460,13.64407,0.84460
13.68708,0.84470,13.64499,0.84470
13.68745,0.84480,13.64502,0.84480
13.68780,0.84490,13.64516,0.84490
13.68964,0.84500,13.64546,0.84500
13.68991,0.84510,13.64580,0.84510
13.69126,0.84520,13.64634,0.84520
13.69290,0.84530,13.64649,0.84530
13.69373,0.84540,13.64719,0.84540
13.69471,0.84550,13.64773,0.84550
13.69591,0.84560,13.64815,0.84560
13.69714,0.84570,13.64849,0.84570
13.69745,0.84580,13.64886,0.84580
13.70223,0.84590,13.64973,0.84590
13.70227,0.84600,13.65098,0.84600
13.70367,0.84610,13.65149,0.84610
13.70627,0.84620,13.65229,0.84620
13.70743,0.84630,13.65255,0.84630
13.70828,0.84640,13.65376,0.84640
13.71682,0.84650,13.65411,0.84650
13.71731,0.84660,13.65430,0.84660
13.71771,0.84670,13.65511,0.84670
13.71838,0.84680,13.65523,0.84680
13.71947,0.84690,13.65563,0.84690
13.72005,0.84700,13.65630,0.84700
13.72031,0.84710,13.65732,0.84710
13.72050,0.84720,13.65770,0.84720
13.72226,0.84730,13.65850,0.84730
13.72597,0.84740,13.65864,0.84740
13.72658,0.84750,13.65879,0.84750
13.72709,0.84760,13.66005,0.84760
13.72728,0.84770,13.66058,0.84770
13.72778,0.84780,13.66131,0.84780
13.72820,0.84790,13.66203,0.84790
13.73125,0.84800,13.66206,0.84800
13.73154,0.84810,13.66249,0.84810
13.73218,0.84820,13.66316,0.84820
13.73337,0.84830,13.66402,0.84830
13.73368,0.84840,13.66427,0.84840
13.73412,0.84850,13.66462,0.84850
13.73603,0.84860,13.66606,0.84860
13.73611,0.84870,13.66646,0.84870
13.73619,0.84880,13.66680,0.84880
13.73686,0.84890,13.66721,0.84890
13.73737,0.84900,13.66807,0.84900
13.73809,0.84910,13.66961,0.84910
13.73830,0.84920,13.67007,0.84920
13.73856,0.84930,13.67070,0.84930
13.73901,0.84940,13.67140,0.84940
13.74038,0.84950,13.67230,0.84950
13.74115,0.84960,13.67397,0.84960
13.74299,0.84970,13.67532,0.84970
13.74327,0.84980,13.67605,0.84980
13.74414,0.84990,13.67664,0.84990
13.74425,0.85000,13.67786,0.85000
13.74431,0.85010,13.67884,0.85010
13.74498,0.85020,13.67993,0.85020
13.74535,0.85030,13.68119,0.85030
13.74746,0.85040,13.68252,0.85040
13.74815,0.85050,13.68346,0.85050
13.74836,0.85060,13.68352,0.85060
13.74844,0.85070,13.68520,0.85070
13.74903,0.85080,13.68529,0.85080
13.75112,0.85090,13.68671,0.85090
13.75241,0.85100,13.68863,0.85100
13.75253,0.85110,13.68901,0.85110
13.75556,0.85120,13.68923,0.85120
13.75784,0.85130,13.68939,0.85130
13.75868,0.85140,13.68944,0.85140
13.76079,0.85150,13.69273,0.85150
13.76086,0.85160,13.69295,0.85160
13.76141,0.85170,13.69343,0.85170
13.76177,0.85180,13.69401,0.85180
13.76216,0.85190,13.69445,0.85190
13.76392,0.85200,13.69532,0.85200
13.76533,0.85210,13.69676,0.85210
13.76700,0.85220,13.69702,0.85220
13.76777,0.85230,13.69728,0.85230
13.76805,0.85240,13.69907,0.85240
13.76890,0.85250,13.69916,0.85250
13.76992,0.85260,13.70109,0.85260
13.77051,0.85270,13.70113,0.85270
13.77061,0.85280,13.70131,0.85280
13.77118,0.85290,13.70142,0.85290
13.77139,0.85300,13.70231,0.85300
13.77615,0.85310,13.70262,0.85310
13.77813,0.85320,13.70291,0.85320
13.77956,0.85330,13.70345,0.85330
13.78028,0.85340,13.70573,0.85340
13.78190,0.85350,13.70624,0.85350
13.78197,0.85360,13.70638,0.85360
13.78279,0.85370,13.70652,0.85370
13.78284,0.85380,13.70697,0.85380
13.78370,0.85390,13.70737,0.85390
13.78481,0.85400,13.70858,0.85400
13.78684,0.85410,13.70923,0.85410
13.78697,0.85420,13.71106,0.85420
13.78781,0.85430,13.71184,0.85430
13.78803,0.85440,13.71235,0.85440
13.78876,0.85450,13.71425,0.85450
13.78934,0.85460,13.71478,0.85460
13.78969,0.85470,13.71506,0.85470
13.79383,0.85480,13.71593,0.85480
13.79408,0.85490,13.71638,0.85490
13.79523,0.85500,13.71704,0.85500
13.79574,0.85510,13.71714,0.85510
13.79639,0.85520,13.71888,0.85520
13.79718,0.85530,13.71987,0.85530
13.79749,0.85540,13.72058,0.85540
13.79763,0.85550,13.72113,0.85550
13.79768,0.85560,13.72129,0.85560
13.79874,0.85570,13.72208,0.85570
13.79895,0.85580,13.72288,0.85580
13.79940,0.85590,13.72450,0.85590
13.79964,0.85600,13.72497,0.85600
13.80299,0.85610,13.72841,0.85610
13.80431,0.85620,13.72876,0.85620
13.80483,0.85630,13.72969,0.85630
13.80575,0.85640,13.73006,0.85640
13.80619,0.85650,13.73058,0.85650
13.80633,0.85660,13.73291,0.85660
13.80641,0.85670,13.73336,0.85670
13.80738,0.85680,13.73393,0.85680
13.80895,0.85690,13.73691,0.85690
13.80949,0.85700,13.73698,0.85700
13.81040,0.85710,13.73698,0.85710
13.81260,0.85720,13.73741,0.85720
13.81262,0.85730,13.73842,0.85730
13.81282,0.85740,13.73885,0.85740
13.81352,0.85750,13.73917,0.85750
13.81357,0.85760,13.74059,0.85760
13.81577,0.85770,13.74398,0.85770
13.81584,0.85780,13.74439,0.85780
13.81624,0.85790,13.74558,0.85790
13.81702,0.85800,13.74587,0.85800
13.81788,0.85810,13.74597,0.85810
13.81903,0.85820,13.74684,0.85820
13.81960,0.85830,13.74752,0.85830
13.81968,0.85840,13.74801,0.85840
13.82283,0.85850,13.74803,0.85850
13.82303,0.85860,13.74839,0.85860
13.82436,0.85870,13.74848,0.85870
13.82572,0.85880,13.75046,0.85880
13.82608,0.85890,13.75109,0.85890
13.82644,0.85900,13.75233,0.85900
13.82724,0.85910,13.75263,0.85910
13.82916,0.85920,13.75267,0.85920
13.82921,0.85930,13.75314,0.85930
13.83069,0.85940,13.75328,0.85940
13.83105,0.85950,13.75397,0.85950
13.83189,0.85960,13.75418,0.85960
13.83241,0.85970,13.75425,0.85970
13.83320,0.85980,13.75469,0.85980
13.83440,0.85990,13.75583,0.85990
13.83664,0.86000,13.75792,0.86000
13.83712,0.86010,13.75842,0.86010
13.83773,0.86020,13.75869,0.86020
13.83838,0.86030,13.76207,0.86030
13.83845,0.86040,13.76258,0.86040
13.83856,0.86050,13.76361,0.86050
13.83930,0.86060,13.76426,0.86060
13.83980,0.86070,13.76462,0.86070
13.84034,0.86080,13.76475,0.86080
13.84044,0.86090,13.76491,0.86090
13.84064,0.86100,13.76496,0.86100
13.84118,0.86110,13.76514,0.86110
13.84119,0.86120,13.76614,0.86120
13.84141,0.86130,13.76615,0.86130
13.84150,0.86140,13.76798,0.86140
13.84208,0.86150,13.76882,0.86150
13.84229,0.86160,13.76886,0.86160
13.84259,0.86170,13.77105,0.86170
13.84289,0.86180,13.77118,0.86180
13.84323,0.86190,13.77148,0.86190
13.84451,0.86200,13.77201,0.86200
13.84504,0.86210,13.77258,0.86210
13.84525,0.86220,13.77298,0.86220
13.84540,0.86230,13.77593,0.86230
13.84611,0.86240,13.77721,0.86240
13.84741,0.86250,13.78079,0.86250
13.85002,0.86260,13.78242,0.86260
13.85060,0.86270,13.78339,0.86270
13.85076,0.86280,13.78340,0.86280
13.85093,0.86290,13.78552,0.86290
13.85170,0.86300,13.78634,0.86300
13.85193,0.86310,13.78769,0.86310
13.85281,0.86320,13.78853,0.86320
13.85304,0.86330,13.78895,0.86330
13.85316,0.86340,13.78922,0.86340
13.85372,0.86350,13.79048,0.86350
13.85373,0.86360,13.79275,0.86360
13.85477,0.86370,13.79292,0.86370
13.85725,0.86380,13.79314,0.86380
13.85748,0.86390,13.79317,0.86390
13.85919,0.86400,13.79372,0.86400
13.86059,0.86410,13.79460,0.86410
13.86090,0.86420,13.79637,0.86420
13.86151,0.86430,13.79769,0.86430
13.86163,0.86440,13.80180,0.86440
13.86267,0.86450,13.80278,0.86450
13.86453,0.86460,13.80296,0.86460
13.86610,0.86470,13.80311,0.86470
13.86688,0.86480,13.80343,0.86480
13.86744,0.86490,13.80346,0.86490
13.86747,0.86500,13.80397,0.86500
13.86865,0.86510,13.80437,0.86510
13.86892,0.86520,13.80447,0.86520
13.86928,0.86530,13.80464,0.86530
13.86964,0.86540,13.80520,0.86540
13.86996,0.86550,13.80591,0.86550
13.87086,0.86560,13.80635,0.86560
13.87161,0.86570,13.80643,0.86570
13.87310,0.86580,13.80854,0.86580
13.87318,0.86590,13.80964,0.86590
13.87361,0.86600,13.81012,0.86600
13.87371,0.86610,13.81445,0.86610
13.87423,0.86620,13.81480,0.86620
13.87489,0.86630,13.81487,0.86630
13.87552,0.86640,13.81539,0.86640
13.87571,0.86650,13.81542,0.86650
13.87723,0.86660,13.81606,0.86660
13.87774,0.86670,13.81606,0.86670
13.87848,0.86680,13.81637,0.86680
13.87992,0.86690,13.81718,0.86690
13.88022,0.86700,13.81819,0.86700
13.88162,0.86710,13.81820,0.86710
13.88191,0.86720,13.81851,0.86720
13.88250,0.86730,13.81943,0.86730
13.88447,0.86740,13.81992,0.86740
13.88655,0.86750,13.82126,0.86750
13.88687,0.86760,13.82131,0.86760
13.88797,0.86770,13.82185,0.86770
13.88972,0.86780,13.82385,0.86780
13.89029,0.86790,13.82404,0.86790
13.89078,0.86800,13.82404,0.86800
13.89148,0.86810,13.82406,0.86810
13.89193,0.86820,13.82433,0.86820
13.89248,0.86830,13.82465,0.86830
13.89266,0.86840,13.82519,0.86840
13.89426,0.86850,13.82715,0.86850
13.89441,0.86860,13.82791,0.86860
13.89624,0.86870,13.82805,0.86870
13.89659,0.86880,13.83032,0.86880
13.89865,0.86890,13.83057,0.86890
13.89950,0.86900,13.83104,0.86900
13.89952,0.86910,13.83132,0.86910
13.89995,0.86920,13.83366,0.86920
13.90159,0.86930,13.83367,0.86930
13.90169,0.86940,13.83473,0.86940
13.90180,0.86950,13.83492,0.86950
13.90184,0.86960,13.83865,0.86960
13.90194,0.86970,13.83883,0.86970
13.90225,0.86980,13.83885,0.86980
13.90257,0.86990,13.84055,0.86990
13.90446,0.87000,13.84275,0.87000
13.90504,0.87010,13.84551,0.87010
13.90632,0.87020,13.84596,0.87020
13.90836,0.87030,13.84688,0.87030
13.90850,0.87040,13.84700,0.87040
13.90948,0.87050,13.84761,0.87050
13.91176,0.87060,13.85086,0.87060
13.91214,0.87070,13.85150,0.87070
13.91261,0.87080,13.85180,0.87080
13.91267,0.87090,13.85367,0.87090
13.91272,0.87100,13.85397,0.87100
13.91298,0.87110,13.85425,0.87110
13.91304,0.87120,13.85653,0.87120
13.91350,0.87130,13.85677,0.87130
13.91385,0.87140,13.85776,0.87140
13.91456,0.87150,13.85794,0.87150
13.91672,0.87160,13.85872,0.87160
13.91688,0.87170,13.86002,0.87170
13.91937,0.87180,13.86045,0.87180
13.91939,0.87190,13.86108,0.87190
13.91963,0.87200,13.86428,0.87200
13.91964,0.87210,13.86526,0.87210
13.92010,0.87220,13.86536,0.87220
13.92145,0.87230,13.86720,0.87230
13.92361,0.87240,13.86777,0.87240
13.92426,0.87250,13.86891,0.87250
13.92518,0.87260,13.86912,0.87260
13.92531,0.87270,13.86947,0.87270
13.92716,0.87280,13.86973,0.87280
13.92871,0.87290,13.87022,0.87290
13.92879,0.87300,13.87289,0.87300
13.92977,0.87310,13.87309,0.87310
13.93548,0.87320,13.87428,0.87320
13.93594,0.87330,13.87454,0.87330
13.93644,0.87340,13.87474,0.87340
13.93675,0.87350,13.87476,0.87350
13.93699,0.87360,13.87539,0.87360
13.93726,0.87370,13.87715,0.87370
13.93919,0.87380,13.87730,0.87380
13.93950,0.87390,13.87771,0.87390
13.94036,0.87400,13.87792,0.87400
13.94128,0.87410,13.87810,0.87410
13.94155,0.87420,13.87908,0.87420
13.94270,0.87430,13.87985,0.87430
13.94397,0.87440,13.88098,0.87440
13.94453,0.87450,13.88221,0.87450
13.94467,0.87460,13.88424,0.87460
13.94504,0.87470,13.88794,0.87470
13.94712,0.87480,13.88946,0.87480
13.94907,0.87490,13.89436,0.87490
13.95138,0.87500,13.89536,0.87500
13.95395,0.87510,13.89657,0.87510
13.95456,0.87520,13.89673,0.87520
13.95483,0.87530,13.89753,0.87530
13.95915,0.87540,13.89788,0.87540
13.96004,0.87550,13.89881,0.87550
13.96154,0.87560,13.89986,0.87560
13.96163,0.87570,13.90132,0.87570
13.96428,0.87580,13.90190,0.87580
13.96429,0.87590,13.90385,0.87590
13.96501,0.87600,13.90668,0.87600
13.96674,0.87610,13.90687,0.87610
13.96861,0.87620,13.90852,0.87620
13.96864,0.87630,13.90888,0.87630
13.96919,0.87640,13.90930,0.87640
13.97066,0.87650,13.91142,0.87650
13.97113,0.87660,13.91165,0.87660
13.97155,0.87670,13.91306,0.87670
13.97196,0.87680,13.91402,0.87680
13.97252,0.87690,13.91456,0.87690
13.97254,0.87700,13.91497,0.87700
13.97600,0.87710,13.91538,0.87710
13.97702,0.87720,13.91570,0.87720
13.97808,0.87730,13.91684,0.87730
13.97921,0.87740,13.91690,0.87740
13.97992,0.87750,13.91728,0.87750
13.97998,0.87760,13.91849,0.87760
13.98548,0.87770,13.92017,0.87770
13.98579,0.87780,13.92113,0.87780
13.98593,0.87790,13.92193,0.87790
13.98688,0.87800,13.92369,0.87800
13.98712,0.87810,13.92408,0.87810
13.99053,0.87820,13.92527,0.87820
13.99213,0.87830,13.92570,0.87830
13.99301,0.87840,13.92585,0.87840
13.99310,0.87850,13.92591,0.87850
13.99355,0.87860,13.92613,0.87860
13.99384,0.87870,13.92971,0.87870
13.99670,0.87880,13.93102,0.87880
13.99671,0.87890,13.93146,0.87890
13.99729,0.87900,13.93148,0.87900
13.99792,0.87910,13.93384,0.87910
13.99856,0.87920,13.93391,0.87920
13.99897,0.87930,13.93434,0.87930
13.99920,0.87940,13.93514,0.87940
13.99934,0.87950,13.93623,0.87950
14.00095,0.87960,13.93640,0.87960
14.00124,0.87970,13.93830,0.87970
14.00252,0.87980,13.93858,0.87980
14.00301,0.87990,13.93889,0.87990
14.00318,0.88000,13.93957,0.88000
14.00342,0.88010,13.94204,0.88010
14.00779,0.88020,13.94239,0.88020
14.00874,0.88030,13.94276,0.88030
14.00983,0.88040,13.94284,0.88040
14.00999,0.88050,13.94357,0.88050
14.01345,0.88060,13.94372,0.88060
14.01358,0.88070,13.94400,0.88070
14.01371,0.88080,13.94444,0.88080
14.01794,0.88090,13.94517,0.88090
14.01907,0.88100,13.94622,0.88100
14.01981,0.88110,13.94643,0.88110
14.02008,0.88120,13.94733,0.88120
14.02028,0.88130,13.94772,0.88130
14.02103,0.88140,13.94795,0.88140
14.02358,0.88150,13.94819,0.88150
14.02376,0.88160,13.94848,0.88160
14.02442,0.88170,13.95002,0.88170
14.02512,0.88180,13.95015,0.88180
14.02653,0.88190,13.95195,0.88190
14.02712,0.88200,13.95222,0.88200
14.02774,0.88210,13.95236,0.88210
14.02814,0.88220,13.95253,0.88220
14.02877,0.88230,13.95264,0.88230
14.03011,0.88240,13.95284,0.88240
14.03047,0.88250,13.95333,0.88250
14.03198,0.88260,13.95716,0.88260
14.03233,0.88270,13.95798,0.88270
14.03308,0.88280,13.96031,0.88280
14.03384,0.88290,13.96387,0.88290
14.03435,0.88300,13.96571,0.88300
14.03463,0.88310,13.96871,0.88310
14.03521,0.88320,13.96887,0.88320
14.03584,0.88330,13.96929,0.88330
14.03714,0.88340,13.96942,0.88340
14.03797,0.88350,13.96950,0.88350
14.03860,0.88360,13.97188,0.88360
14.03904,0.88370,13.97290,0.88370
14.04000,0.88380,13.97305,0.88380
14.04083,0.88390,13.97416,0.88390
14.04099,0.88400,13.97537,0.88400
14.04109,0.88410,13.97568,0.88410
14.04171,0.88420,13.97701,0.88420
14.04282,0.88430,13.97727,0.88430
14.04598,0.88440,13.98191,0.88440
14.04666,0.88450,13.98362,0.88450
14.04705,0.88460,13.98406,0.88460
14.04706,0.88470,13.98412,0.88470
14.04768,0.88480,13.98611,0.88480
14.05126,0.88490,13.98802,0.88490
14.05149,0.88500,13.98814,0.88500
14.05215,0.88510,13.98881,0.88510
14.05218,0.88520,13.98897,0.88520
14.05244,0.88530,13.99178,0.88530
14.05331,0.88540,13.99335,0.88540
14.05483,0.88550,13.99346,0.88550
14.05519,0.88560,13.99384,0.88560
14.05538,0.88570,13.99448,0.88570
14.05648,0.88580,13.99494,0.88580
14.05671,0.88590,13.99569,0.88590
14.05818,0.88600,13.99572,0.88600
14.05937,0.88610,13.99735,0.88610
14.05940,0.88620,13.99759,0.88620
14.06023,0.88630,13.99833,0.88630
14.06271,0.88640,13.99911,0.88640
14.06595,0.88650,13.99919,0.88650
14.06651,0.88660,13.99968,0.88660
14.06690,0.88670,14.00070,0.88670
14.06693,0.88680,14.00092,0.88680
14.06743,0.88690,14.00141,0.88690
14.06813,0.88700,14.00182,0.88700
14.06813,0.88710,14.00329,0.88710
14.07225,0.88720,14.00379,0.88720
14.07342,0.88730,14.00432,0.88730
14.07415,0.88740,14.00467,0.88740
14.07441,0.88750,14.00770,0.88750
14.07445,0.88760,14.00861,0.88760
14.07533,0.88770,14.00876,0.88770
14.07565,0.88780,14.00900,0.88780
14.07767,0.88790,14.01030,0.88790
14.07875,0.88800,14.01066,0.88800
14.07968,0.88810,14.01142,0.88810
14.07986,0.88820,14.01173,0.88820
14.08134,0.88830,14.01365,0.88830
14.08152,0.88840,14.01785,0.88840
14.08452,0.88850,14.01810,0.88850
14.08523,0.88860,14.01877,0.88860
14.08597,0.88870,14.01878,0.88870
14.08840,0.88880,14.01991,0.88880
14.08870,0.88890,14.02017,0.88890
14.08914,0.88900,14.02081,0.88900
14.08964,0.88910,14.02083,0.88910
14.09259,0.88920,14.02171,0.88920
14.09429,0.88930,14.02233,0.88930
14.09472,0.88940,14.02425,0.88940
14.09505,0.88950,14.02711,0.88950
14.09559,0.88960,14.02809,0.88960
14.09603,0.88970,14.02855,0.88970
14.09635,0.88980,14.02892,0.88980
14.09706,0.88990,14.03050,0.88990
14.09831,0.89000,14.03056,0.89000
14.10120,0.89010,14.03164,0.89010
14.10142,0.89020,14.03174,0.89020
14.10371,0.89030,14.03634,0.89030
14.10401,0.89040,14.03638,0.89040
14.10426,0.89050,14.03742,0.89050
14.10469,0.89060,14.03789,0.89060
14.10547,0.89070,14.03817,0.89070
14.11100,0.89080,14.04197,0.89080
14.11305,0.89090,14.04495,0.89090
14.11307,0.89100,14.04581,0.89100
14.11490,0.89110,14.04608,0.89110
14.11657,0.89120,14.04666,0.89120
14.11664,0.89130,14.04723,0.89130
14.11709,0.89140,14.04868,0.89140
14.11956,0.89150,14.04884,0.89150
14.11956,0.89160,14.05154,0.89160
14.12001,0.89170,14.05184,0.89170
14.12003,0.89180,14.05192,0.89180
14.12225,0.89190,14.05219,0.89190
14.12423,0.89200,14.05422,0.89200
14.12440,0.89210,14.05522,0.89210
14.12480,0.89220,14.05550,0.89220
14.12495,0.89230,14.05603,0.89230
14.12748,0.89240,14.05650,0.89240
14.12881,0.89250,14.05823,0.89250
14.12905,0.89260,14.05847,0.89260
14.12960,0.89270,14.06230,0.89270
14.12978,0.89280,14.06318,0.89280
14.13099,0.89290,14.06388,0.89290
14.13145,0.89300,14.06420,0.89300
14.13209,0.89310,14.06508,0.89310
14.13274,0.89320,14.06529,0.89320
14.13382,0.89330,14.06656,0.89330
14.13383,0.89340,14.06703,0.89340
14.13547,0.89350,14.06762,0.89350
14.13674,0.89360,14.06770,0.89360
14.13733,0.89370,14.07010,0.89370
14.13798,0.89380,14.07058,0.89380
14.14075,0.89390,14.07110,0.89390
14.14149,0.89400,14.07139,0.89400
14.14194,0.89410,14.07151,0.89410
14.14356,0.89420,14.07156,0.89420
14.14415,0.89430,14.07163,0.89430
14.14712,0.89440,14.07217,0.89440
14.14712,0.89450,14.07316,0.89450
14.14732,0.89460,14.07424,0.89460
14.14735,0.89470,14.07476,0.89470
14.14756,0.89480,14.07558,0.89480
14.14835,0.89490,14.07598,0.89490
14.14954,0.89500,14.07651,0.89500
14.15015,0.89510,14.07703,0.89510
14.15071,0.89520,14.07817,0.89520
14.15091,0.89530,14.07985,0.89530
14.15208,0.89540,14.08061,0.89540
14.15320,0.89550,14.08200,0.89550
14.15338,0.89560,14.08297,0.89560
14.15520,0.89570,14.08309,0.89570
14.15744,0.89580,14.08428,0.89580
14.15890,0.89590,14.08524,0.89590
14.15912,0.89600,14.08650,0.89600
14.16031,0.89610,14.08693,0.89610
14.16110,0.89620,14.08726,0.89620
14.16451,0.89630,14.08823,0.89630
14.16595,0.89640,14.09070,0.89640
14.16746,0.89650,14.09453,0.89650
14.16899,0.89660,14.09500,0.89660
14.16909,0.89670,14.09507,0.89670
14.17134,0.89680,14.09601,0.89680
14.17282,0.89690,14.09656,0.89690
14.17342,0.89700,14.09685,0.89700
14.17381,0.89710,14.09853,0.89710
14.17451,0.89720,14.10319,0.89720
14.17698,0.89730,14.10364,0.89730
14.17721,0.89740,14.10392,0.89740
14.17738,0.89750,14.10429,0.89750
14.17751,0.89760,14.10808,0.89760
14.17787,0.89770,14.10989,0.89770
14.17801,0.89780,14.11026,0.89780
14.17877,0.89790,14.11109,0.89790
14.17919,0.89800,14.11126,0.89800
14.17943,0.89810,14.11159,0.89810
14.18035,0.89820,14.11184,0.89820
14.18270,0.89830,14.11208,0.89830
14.18407,0.89840,14.11283,0.89840
14.18436,0.89850,14.11353,0.89850
14.18562,0.89860,14.11428,0.89860
14.18655,0.89870,14.11436,0.89870
14.18703,0.89880,14.11442,0.89880
14.18827,0.89890,14.11457,0.89890
14.18891,0.89900,14.11490,0.89900
14.19031,0.89910,14.11567,0.89910
14.19057,0.89920,14.11570,0.89920
14.19107,0.89930,14.11653,0.89930
14.19156,0.89940,14.11714,0.89940
14.19193,0.89950,14.11895,0.89950
14.19249,0.89960,14.12005,0.89960
14.19324,0.89970,14.12050,0.89970
14.19476,0.89980,14.12444,0.89980
14.19502,0.89990,14.12789,0.89990
14.19686,0.90000,14.12804,0.90000
14.19761,0.90010,14.12945,0.90010
14.19798,0.90020,14.13124,0.90020
14.19980,0.90030,14.13353,0.90030
14.20028,0.90040,14.13392,0.90040
14.20202,0.90050,14.13491,0.90050
14.20216,0.90060,14.13917,0.90060
14.20239,0.90070,14.14123,0.90070
14.20389,0.90080,14.14219,0.90080
14.20455,0.90090,14.14338,0.90090
14.20460,0.90100,14.14351,0.90100
14.20691,0.90110,14.14561,0.90110
14.20698,0.90120,14.14829,0.90120
14.20726,0.90130,14.14929,0.90130
14.20754,0.90140,14.15176,0.90140
14.20884,0.90150,14.15236,0.90150
14.20947,0.90160,14.15615,0.90160
14.20979,0.90170,14.15721,0.90170
14.21118,0.90180,14.15862,0.90180
14.21256,0.90190,14.16056,0.90190
14.21304,0.90200,14.16101,0.90200
14.21357,0.90210,14.16253,0.90210
14.21524,0.90220,14.16266,0.90220
14.21722,0.90230,14.16599,0.90230
14.21803,0.90240,14.16780,0.90240
14.21911,0.90250,14.16879,0.90250
14.22036,0.90260,14.17045,0.90260
14.22186,0.90270,14.17213,0.90270
14.22294,0.90280,14.17344,0.90280
14.22501,0.90290,14.17424,0.90290
14.22572,0.90300,14.17495,0.90300
14.22650,0.90310,14.17806,0.90310
14.22941,0.90320,14.17819,0.90320
14.22987,0.90330,14.18278,0.90330
14.22988,0.90340,14.18562,0.90340
14.23244,0.90350,14.18579,0.90350
14.23407,0.90360,14.18717,0.90360
14.23446,0.90370,14.18919,0.90370
14.23470,0.90380,14.18952,0.90380
14.23543,0.90390,14.19201,0.90390
14.23638,0.90400,14.19390,0.90400
14.23737,0.90410,14.19397,0.90410
14.23835,0.90420,14.19418,0.90420
14.24007,0.90430,14.19424,0.90430
14.24117,0.90440,14.19427,0.90440
14.24128,0.90450,14.19552,0.90450
14.24267,0.90460,14.19577,0.90460
14.24281,0.90470,14.19643,0.90470
14.24366,0.90480,14.19688,0.90480
14.24370,0.90490,14.19738,0.90490
14.24827,0.90500,14.19883,0.90500
14.24978,0.90510,14.19920,0.90510
14.24992,0.90520,14.19973,0.90520
14.25000,0.90530,14.20125,0.90530
14.25074,0.90540,14.20277,0.90540
14.25152,0.90550,14.20300,0.90550
14.25206,0.90560,14.20362,0.90560
14.25238,0.90570,14.20725,0.90570
14.25342,0.90580,14.20726,0.90580
14.25484,0.90590,14.20848,0.90590
14.25522,0.90600,14.21003,0.90600
14.25760,0.90610,14.21018,0.90610
14.25763,0.90620,14.21234,0.90620
14.25798,0.90630,14.21299,0.90630
14.25818,0.90640,14.21322,0.90640
14.25829,0.90650,14.21695,0.90650
14.25839,0.90660,14.21721,0.90660
14.25923,0.90670,14.21725,0.90670
14.25976,0.90680,14.21957,0.90680
14.26067,0.90690,14.22016,0.90690
14.26217,0.90700,14.22223,0.90700
14.26241,0.90710,14.22436,0.90710
14.26259,0.90720,14.22468,0.90720
14.26302,0.90730,14.22488,0.90730
14.26315,0.90740,14.22528,0.90740
14.26359,0.90750,14.22644,0.90750
14.26657,0.90760,14.22841,0.90760
14.26816,0.90770,14.23004,0.90770
14.26940,0.90780,14.23033,0.90780
14.27024,0.90790,14.23034,0.90790
14.27039,0.90800,14.23070,0.90800
14.27382,0.90810,14.23377,0.90810
14.27420,0.90820,14.23466,0.90820
14.27501,0.90830,14.23481,0.90830
14.27756,0.90840,14.23515,0.90840
14.27820,0.90850,14.23549,0.90850
14.27824,0.90860,14.23674,0.90860
14.27834,0.90870,14.23736,0.90870
14.27867,0.90880,14.23946,0.90880
14.28003,0.90890,14.23955,0.90890
14.28020,0.90900,14.24000,0.90900
14.28030,0.90910,14.24067,0.90910
14.28037,0.90920,14.24157,0.90920
14.28124,0.90930,14.24435,0.90930
14.28158,0.90940,14.24591,0.90940
14.28444,0.90950,14.24622,0.90950
14.28449,0.90960,14.24753,0.90960
14.28617,0.90970,14.24855,0.90970
14.28632,0.90980,14.24882,0.90980
14.28908,0.90990,14.25066,0.90990
14.28917,0.91000,14.25212,0.91000
14.29143,0.91010,14.25296,0.91010
14.29201,0.91020,14.25297,0.91020
14.29463,0.91030,14.25657,0.91030
14.29608,0.91040,14.25692,0.91040
14.30095,0.91050,14.25738,0.91050
14.30166,0.91060,14.25913,0.91060
14.30228,0.91070,14.26063,0.91070
14.30296,0.91080,14.26153,0.91080
14.30327,0.91090,14.26435,0.91090
14.30367,0.91100,14.26453,0.91100
14.30373,0.91110,14.26455,0.91110
14.30376,0.91120,14.26562,0.91120
14.30379,0.91130,14.26736,0.91130
14.30392,0.91140,14.26784,0.91140
14.30417,0.91150,14.26913,0.91150
14.30580,0.91160,14.26972,0.91160
14.30689,0.91170,14.27036,0.91170
14.30736,0.91180,14.27064,0.91180
14.30893,0.91190,14.27112,0.91190
14.30929,0.91200,14.27160,0.91200
14.30946,0.91210,14.27165,0.91210
14.31011,0.91220,14.27310,0.91220
14.31028,0.91230,14.27350,0.91230
14.31192,0.91240,14.27601,0.91240
14.31215,0.91250,14.27656,0.91250
14.31221,0.91260,14.27881,0.91260
14.31288,0.91270,14.27897,0.91270
14.31310,0.91280,14.27989,0.91280
14.31395,0.91290,14.28111,0.91290
14.31441,0.91300,14.28149,0.91300
14.31498,0.91310,14.28180,0.91310
14.31560,0.91320,14.28218,0.91320
14.31640,0.91330,14.28281,0.91330
14.31775,0.91340,14.28497,0.91340
14.32151,0.91350,14.28523,0.91350
14.32152,0.91360,14.28569,0.91360
14.32213,0.91370,14.28583,0.91370
14.32332,0.91380,14.28722,0.91380
14.32478,0.91390,14.28921,0.91390
14.32511,0.91400,14.28968,0.91400
14.32692,0.91410,14.29051,0.91410
14.32936,0.91420,14.29121,0.91420
14.32939,0.91430,14.29257,0.91430
14.32952,0.91440,14.29510,0.91440
14.32972,0.91450,14.29597,0.91450
14.33031,0.91460,14.29719,0.91460
14.33052,0.91470,14.29752,0.91470
14.33429,0.91480,14.29919,0.91480
14.33510,0.91490,14.30112,0.91490
14.33614,0.91500,14.30125,0.91500
14.33661,0.91510,14.30218,0.91510
14.33720,0.91520,14.30249,0.91520
14.33748,0.91530,14.30403,0.91530
14.33827,0.91540,14.30699,0.91540
14.33847,0.91550,14.30810,0.91550
14.33928,0.91560,14.30838,0.91560
14.34079,0.91570,14.30883,0.91570
14.34261,0.91580,14.31203,0.91580
14.34281,0.91590,14.31326,0.91590
14.34324,0.91600,14.31342,0.91600
14.34332,0.91610,14.31545,0.91610
14.34335,0.91620,14.31606,0.91620
14.34370,0.91630,14.31614,0.91630
14.34419,0.91640,14.31993,0.91640
14.34449,0.91650,14.32000,0.91650
14.34488,0.91660,14.32045,0.91660
14.34551,0.91670,14.32132,0.91670
14.34714,0.91680,14.32225,0.91680
14.34734,0.91690,14.32404,0.91690
14.34805,0.91700,14.32537,0.91700
14.35063,0.91710,14.32556,0.91710
14.35115,0.91720,14.32610,0.91720
14.35214,0.91730,14.32625,0.91730
14.35343,0.91740,14.32799,0.91740
14.35360,0.91750,14.32891,0.91750
14.35381,0.91760,14.33061,0.91760
14.35447,0.91770,14.33185,0.91770
14.35671,0.91780,14.33199,0.91780
14.35877,0.91790,14.33245,0.91790
14.36096,0.91800,14.33535,0.91800
14.36251,0.91810,14.33538,0.91810
14.36397,0.91820,14.33810,0.91820
14.36478,0.91830,14.33897,0.91830
14.36552,0.91840,14.33958,0.91840
14.36731,0.91850,14.34267,0.91850
14.36748,0.91860,14.34268,0.91860
14.36972,0.91870,14.34654,0.91870
14.37080,0.91880,14.34781,0.91880
14.37144,0.91890,14.34981,0.91890
14.37271,0.91900,14.34987,0.91900
14.37318,0.91910,14.35065,0.91910
14.37434,0.91920,14.35195,0.91920
14.37441,0.91930,14.35317,0.91930
14.37455,0.91940,14.35352,0.91940
14.37556,0.91950,14.35769,0.91950
14.37572,0.91960,14.35848,0.91960
14.37577,0.91970,14.35848,0.91970
14.37618,0.91980,14.36157,0.91980
14.37623,0.91990,14.36394,0.91990
14.37660,0.92000,14.36528,0.92000
14.37760,0.92010,14.36551,0.92010
14.37907,0.92020,14.36742,0.92020
14.37935,0.92030,14.36883,0.92030
14.37968,0.92040,14.36904,0.92040
14.37971,0.92050,14.37124,0.92050
14.38156,0.92060,14.37177,0.92060
14.38171,0.92070,14.37193,0.92070
14.38174,0.92080,14.37349,0.92080
14.38354,0.92090,14.37419,0.92090
14.38357,0.92100,14.37440,0.92100
14.38598,0.92110,14.38208,0.92110
14.38613,0.92120,14.38330,0.92120
14.38788,0.92130,14.38343,0.92130
14.38802,0.92140,14.38374,0.92140
14.39024,0.92150,14.38490,0.92150
14.39179,0.92160,14.38509,0.92160
14.39208,0.92170,14.38510,0.92170
14.39362,0.92180,14.38535,0.92180
14.39612,0.92190,14.38727,0.92190
14.39699,0.92200,14.38747,0.92200
14.39711,0.92210,14.38787,0.92210
14.39715,0.92220,14.38831,0.92220
14.39851,0.92230,14.38890,0.92230
14.40149,0.92240,14.39024,0.92240
14.40312,0.92250,14.39031,0.92250
14.40394,0.92260,14.39059,0.92260
14.40545,0.92270,14.39088,0.92270
14.40640,0.92280,14.39144,0.92280
14.40677,0.92290,14.39159,0.92290
14.40745,0.92300,14.39245,0.92300
14.40751,0.92310,14.39265,0.92310
14.40819,0.92320,14.39297,0.92320
14.41033,0.92330,14.39322,0.92330
14.41204,0.92340,14.39498,0.92340
14.41291,0.92350,14.39507,0.92350
14.41357,0.92360,14.39527,0.92360
14.41618,0.92370,14.39656,0.92370
14.41643,0.92380,14.39721,0.92380
14.41686,0.92390,14.39733,0.92390
14.41935,0.92400,14.39781,0.92400
14.42236,0.92410,14.39798,0.92410
14.42707,0.92420,14.39989,0.92420
14.42764,0.92430,14.40239,0.92430
14.42773,0.92440,14.40248,0.92440
14.42982,0.92450,14.40266,0.92450
14.43011,0.92460,14.40288,0.92460
14.43121,0.92470,14.40345,0.92470
14.43189,0.92480,14.40412,0.92480
14.43194,0.92490,14.40553,0.92490
14.43237,0.92500,14.40667,0.92500
14.43311,0.92510,14.41079,0.92510
14.43362,0.92520,14.41315,0.92520
14.43732,0.92530,14.41326,0.92530
14.43746,0.92540,14.41356,0.92540
14.43926,0.92550,14.41362,0.92550
14.44235,0.92560,14.41870,0.92560
14.44348,0.92570,14.41951,0.92570
14.44406,0.92580,14.41986,0.92580
14.44424,0.92590,14.42135,0.92590
14.44502,0.92600,14.42337,0.92600
14.44584,0.92610,14.42373,0.92610
14.44644,0.92620,14.42485,0.92620
14.44652,0.92630,14.42523,0.92630
14.44943,0.92640,14.42664,0.92640
14.44994,0.92650,14.42701,0.92650
14.45013,0.92660,14.43264,0.92660
14.45226,0.92670,14.43280,0.92670
14.45465,0.92680,14.43545,0.92680
14.45478,0.92690,14.43726,0.92690
14.45549,0.92700,14.44071,0.92700
14.45698,0.92710,14.44180,0.92710
14.45949,0.92720,14.44352,0.92720
14.45998,0.92730,14.44425,0.92730
14.46028,0.92740,14.44491,0.92740
14.46060,0.92750,14.44564,0.92750
14.46137,0.92760,14.44884,0.92760
14.46197,0.92770,14.45511,0.92770
14.46470,0.92780,14.45598,0.92780
14.46622,0.92790,14.45645,0.92790
14.46731,0.92800,14.45750,0.92800
14.46749,0.92810,14.45991,0.92810
14.46792,0.92820,14.46054,0.92820
14.46842,0.92830,14.46124,0.92830
14.47164,0.92840,14.46169,0.92840
14.47252,0.92850,14.46290,0.92850
14.47272,0.92860,14.46293,0.92860
14.47280,0.92870,14.46319,0.92870
14.47357,0.92880,14.46551,0.92880
14.47469,0.92890,14.46559,0.92890
14.47478,0.92900,14.46599,0.92900
14.47519,0.92910,14.46665,0.92910
14.47526,0.92920,14.46702,0.92920
14.47683,0.92930,14.46714,0.92930
14.47686,0.92940,14.46755,0.92940
14.47713,0.92950,14.46841,0.92950
14.47800,0.92960,14.46853,0.92960
14.47909,0.92970,14.47095,0.92970
14.48463,0.92980,14.47185,0.92980
14.48552,0.92990,14.47198,0.92990
14.48854,0.93000,14.47235,0.93000
14.49041,0.93010,14.47675,0.93010
14.49064,0.93020,14.47788,0.93020
14.49078,0.93030,14.47975,0.93030
14.49487,0.93040,14.48035,0.93040
14.49529,0.93050,14.48036,0.93050
14.49544,0.93060,14.48133,0.93060
14.49634,0.93070,14.48194,0.93070
14.49711,0.93080,14.48285,0.93080
14.49808,0.93090,14.48340,0.93090
14.49855,0.93100,14.48501,0.93100
14.49877,0.93110,14.48826,0.93110
14.49889,0.93120,14.49062,0.93120
14.49972,0.93130,14.49104,0.93130
14.49975,0.93140,14.49112,0.93140
14.50228,0.93150,14.49115,0.93150
14.50238,0.93160,14.49307,0.93160
14.50247,0.93170,14.49389,0.93170
14.50278,0.93180,14.49396,0.93180
14.50282,0.93190,14.49763,0.93190
14.50407,0.93200,14.49856,0.93200
14.50543,0.93210,14.49864,0.93210
14.50613,0.93220,14.49864,0.93220
14.50906,0.93230,14.50091,0.93230
14.51280,0.93240,14.50134,0.93240
14.51333,0.93250,14.50141,0.93250
14.51499,0.93260,14.50149,0.93260
14.51530,0.93270,14.50235,0.93270
14.52001,0.93280,14.50315,0.93280
14.52102,0.93290,14.50464,0.93290
14.52170,0.93300,14.50537,0.93300
14.52291,0.93310,14.50646,0.93310
14.52393,0.93320,14.50709,0.93320
14.52455,0.93330,14.50829,0.93330
14.52466,0.93340,14.50999,0.93340
14.52504,0.93350,14.51084,0.93350
14.52568,0.93360,14.51296,0.93360
14.52674,0.93370,14.51660,0.93370
14.52723,0.93380,14.51676,0.93380
14.52774,0.93390,14.51727,0.93390
14.52779,0.93400,14.51934,0.93400
14.52876,0.93410,14.52007,0.93410
14.52976,0.93420,14.52080,0.93420
14.53302,0.93430,14.52136,0.93430
14.53308,0.93440,14.52158,0.93440
14.53351,0.93450,14.52216,0.93450
14.53417,0.93460,14.52325,0.93460
14.53418,0.93470,14.52339,0.93470
14.53532,0.93480,14.52393,0.93480
14.53583,0.93490,14.52430,0.93490
14.53708,0.93500,14.52479,0.93500
14.53954,0.93510,14.52516,0.93510
14.54202,0.93520,14.52534,0.93520
14.54288,0.93530,14.52884,0.93530
14.54392,0.93540,14.53000,0.93540
14.54461,0.93550,14.53117,0.93550
14.54550,0.93560,14.53280,0.93560
14.54564,0.93570,14.53291,0.93570
14.54588,0.93580,14.53410,0.93580
14.54593,0.93590,14.53461,0.93590
14.54624,0.93600,14.53500,0.93600
14.54858,0.93610,14.53504,0.93610
14.54930,0.93620,14.53579,0.93620
14.54971,0.93630,14.53685,0.93630
14.55031,0.93640,14.53778,0.93640
14.55048,0.93650,14.53894,0.93650
14.55076,0.93660,14.54028,0.93660
14.55116,0.93670,14.54046,0.93670
14.55495,0.93680,14.54125,0.93680
14.55559,0.93690,14.54228,0.93690
14.55612,0.93700,14.54269,0.93700
14.55882,0.93710,14.54304,0.93710
14.56036,0.93720,14.54351,0.93720
14.56157,0.93730,14.54400,0.93730
14.56306,0.93740,14.54640,0.93740
14.56382,0.93750,14.54659,0.93750
14.56489,0.93760,14.54748,0.93760
14.56512,0.93770,14.54821,0.93770
14.56688,0.93780,14.54880,0.93780
14.56998,0.93790,14.55198,0.93790
14.57100,0.93800,14.55313,0.93800
14.57139,0.93810,14.55350,0.93810
14.57306,0.93820,14.55580,0.93820
14.57661,0.93830,14.55663,0.93830
14.57728,0.93840,14.55706,0.93840
14.57905,0.93850,14.55781,0.93850
14.57928,0.93860,14.55996,0.93860
14.57937,0.93870,14.56103,0.93870
14.58004,0.93880,14.56379,0.93880
14.58037,0.93890,14.56390,0.93890
14.58155,0.93900,14.57087,0.93900
14.58166,0.93910,14.57424,0.93910
14.58241,0.93920,14.57455,0.93920
14.58253,0.93930,14.57751,0.93930
14.58274,0.93940,14.58102,0.93940
14.58437,0.93950,14.58819,0.93950
14.58468,0.93960,14.58931,0.93960
14.58495,0.93970,14.58937,0.93970
14.58527,0.93980,14.58977,0.93980
14.58550,0.93990,14.59135,0.93990
14.58842,0.94000,14.59286,0.94000
14.58860,0.94010,14.59600,0.94010
14.58903,0.94020,14.59730,0.94020
14.59054,0.94030,14.59732,0.94030
14.59239,0.94040,14.59879,0.94040
14.59348,0.94050,14.59910,0.94050
14.59358,0.94060,14.59962,0.94060
14.59366,0.94070,14.60130,0.94070
14.59370,0.94080,14.60281,0.94080
14.59400,0.94090,14.60376,0.94090
14.59514,0.94100,14.60460,0.94100
14.59719,0.94110,14.60606,0.94110
14.59741,0.94120,14.60663,0.94120
14.59856,0.94130,14.61251,0.94130
14.59908,0.94140,14.61529,0.94140
14.60019,0.94150,14.61591,0.94150
14.60149,0.94160,14.61630,0.94160
14.60207,0.94170,14.61739,0.94170
14.60214,0.94180,14.62017,0.94180
14.60418,0.94190,14.62159,0.94190
14.60441,0.94200,14.62223,0.94200
14.60441,0.94210,14.62267,0.94210
14.60798,0.94220,14.62271,0.94220
14.60901,0.94230,14.62595,0.94230
14.61006,0.94240,14.62760,0.94240
14.61063,0.94250,14.63101,0.94250
14.61215,0.94260,14.63118,0.94260
14.61368,0.94270,14.63180,0.94270
14.61395,0.94280,14.63318,0.94280
14.61683,0.94290,14.63359,0.94290
14.61820,0.94300,14.63503,0.94300
14.62117,0.94310,14.63531,0.94310
14.62495,0.94320,14.64401,0.94320
14.62583,0.94330,14.64584,0.94330
14.62603,0.94340,14.64832,0.94340
14.62614,0.94350,14.65024,0.94350
14.62737,0.94360,14.65138,0.94360
14.63004,0.94370,14.65182,0.94370
14.63095,0.94380,14.65404,0.94380
14.63154,0.94390,14.65458,0.94390
14.63297,0.94400,14.65550,0.94400
14.63407,0.94410,14.65554,0.94410
14.63416,0.94420,14.65655,0.94420
14.63435,0.94430,14.65857,0.94430
14.63467,0.94440,14.65940,0.94440
14.63617,0.94450,14.66963,0.94450
14.63713,0.94460,14.67099,0.94460
14.63748,0.94470,14.67213,0.94470
14.64230,0.94480,14.68174,0.94480
14.64558,0.94490,14.68250,0.94490
14.64567,0.94500,14.68424,0.94500
14.64649,0.94510,14.68721,0.94510
14.64653,0.94520,14.68786,0.94520
14.64685,0.94530,14.69420,0.94530
14.64872,0.94540,14.69589,0.94540
14.65161,0.94550,14.69628,0.94550
14.65355,0.94560,14.69802,0.94560
14.65403,0.94570,14.69814,0.94570
14.65414,0.94580,14.69900,0.94580
14.65420,0.94590,14.69996,0.94590
14.65611,0.94600,14.70028,0.94600
14.65645,0.94610,14.70112,0.94610
14.65789,0.94620,14.70423,0.94620
14.65946,0.94630,14.70572,0.94630
14.65946,0.94640,14.70690,0.94640
14.65982,0.94650,14.70865,0.94650
14.66046,0.94660,14.70994,0.94660
14.66210,0.94670,14.71255,0.94670
14.66309,0.94680,14.71507,0.94680
14.66843,0.94690,14.71523,0.94690
14.66977,0.94700,14.71641,0.94700
14.67195,0.94710,14.71810,0.94710
14.67227,0.94720,14.71891,0.94720
14.67262,0.94730,14.72017,0.94730
14.67334,0.94740,14.72379,0.94740
14.67335,0.94750,14.72493,0.94750
14.67447,0.94760,14.72583,0.94760
14.67470,0.94770,14.72651,0.94770
14.67559,0.94780,14.73075,0.94780
14.67683,0.94790,14.73257,0.94790
14.67686,0.94800,14.73347,0.94800
14.67781,0.94810,14.73426,0.94810
14.67844,0.94820,14.73502,0.94820
14.67871,0.94830,14.73518,0.94830
14.67933,0.94840,14.73556,0.94840
14.68117,0.94850,14.73730,0.94850
14.68315,0.94860,14.73870,0.94860
14.68540,0.94870,14.73966,0.94870
14.68617,0.94880,14.73975,0.94880
14.68811,0.94890,14.74026,0.94890
14.68945,0.94900,14.74103,0.94900
14.69041,0.94910,14.74338,0.94910
14.69387,0.94920,14.74548,0.94920
14.69477,0.94930,14.74554,0.94930
14.69715,0.94940,14.74648,0.94940
14.69718,0.94950,14.75045,0.94950
14.69893,0.94960,14.75061,0.94960
14.70304,0.94970,14.75270,0.94970
14.70325,0.94980,14.75383,0.94980
14.70378,0.94990,14.75444,0.94990
14.70435,0.95000,14.75473,0.95000
14.70558,0.95010,14.75480,0.95010
14.71002,0.95020,14.75631,0.95020
14.71176,0.95030,14.75772,0.95030
14.71441,0.95040,14.76004,0.95040
14.71466,0.95050,14.76036,0.95050
14.71480,0.95060,14.76162,0.95060
14.71736,0.95070,14.76243,0.95070
14.72178,0.95080,14.76851,0.95080
14.72294,0.95090,14.77357,0.95090
14.72463,0.95100,14.77384,0.95100
14.72571,0.95110,14.77425,0.95110
14.72667,0.95120,14.77453,0.95120
14.72752,0.95130,14.78075,0.95130
14.72765,0.95140,14.78117,0.95140
14.72984,0.95150,14.78158,0.95150
14.73159,0.95160,14.78467,0.95160
14.73174,0.95170,14.78468,0.95170
14.73242,0.95180,14.78627,0.95180
14.73890,0.95190,14.78716,0.95190
14.74043,0.95200,14.78804,0.95200
14.74293,0.95210,14.79049,0.95210
14.74495,0.95220,14.79059,0.95220
14.74647,0.95230,14.79557,0.95230
14.74968,0.95240,14.79694,0.95240
14.75030,0.95250,14.80168,0.95250
14.75142,0.95260,14.80225,0.95260
14.75891,0.95270,14.80683,0.95270
14.76173,0.95280,14.80695,0.95280
14.76235,0.95290,14.80729,0.95290
14.76373,0.95300,14.80746,0.95300
14.76821,0.95310,14.80841,0.95310
14.77271,0.95320,14.80936,0.95320
14.77405,0.95330,14.81146,0.95330
14.77498,0.95340,14.81270,0.95340
14.77508,0.95350,14.81477,0.95350
14.77726,0.95360,14.81501,0.95360
14.77746,0.95370,14.81754,0.95370
14.77764,0.95380,14.81980,0.95380
14.78019,0.95390,14.82328,0.95390
14.78092,0.95400,14.82437,0.95400
14.78235,0.95410,14.82756,0.95410
14.78301,0.95420,14.83046,0.95420
14.78385,0.95430,14.83139,0.95430
14.78430,0.95440,14.83202,0.95440
14.78457,0.95450,14.83515,0.95450
14.78498,0.95460,14.83567,0.95460
14.78596,0.95470,14.83635,0.95470
14.78624,0.95480,14.83740,0.95480
14.78631,0.95490,14.84073,0.95490
14.78757,0.95500,14.84256,0.95500
14.78907,0.95510,14.84489,0.95510
14.78909,0.95520,14.84869,0.95520
14.78949,0.95530,14.84918,0.95530
14.78975,0.95540,14.85289,0.95540
14.79001,0.95550,14.85356,0.95550
14.79387,0.95560,14.85609,0.95560
14.79662,0.95570,14.85784,0.95570
14.80360,0.95580,14.86086,0.95580
14.80423,0.95590,14.86141,0.95590
14.80504,0.95600,14.86306,0.95600
14.80521,0.95610,14.86492,0.95610
14.80560,0.95620,14.86900,0.95620
14.81040,0.95630,14.87143,0.95630
14.81087,0.95640,14.87579,0.95640
14.81389,0.95650,14.87619,0.95650
14.81439,0.95660,14.87676,0.95660
14.81463,0.95670,14.87987,0.95670
14.81665,0.95680,14.88268,0.95680
14.82037,0.95690,14.88373,0.95690
14.82107,0.95700,14.88479,0.95700
14.82335,0.95710,14.88500,0.95710
14.82380,0.95720,14.88513,0.95720
14.82407,0.95730,14.88762,0.95730
14.82613,0.95740,14.88971,0.95740
14.82722,0.95750,14.89554,0.95750
14.82757,0.95760,14.89966,0.95760
14.82838,0.95770,14.90132,0.95770
14.82871,0.95780,14.90347,0.95780
14.83112,0.95790,14.90364,0.95790
14.83180,0.95800,14.90577,0.95800
14.83501,0.95810,14.90589,0.95810
14.83708,0.95820,14.90605,0.95820
14.83884,0.95830,14.90773,0.95830
14.83899,0.95840,14.91153,0.95840
14.83941,0.95850,14.91434,0.95850
14.84057,0.95860,14.91506,0.95860
14.84328,0.95870,14.91885,0.95870
14.84481,0.95880,14.92230,0.95880
14.84608,0.95890,14.92901,0.95890
14.84658,0.95900,14.92908,0.95900
14.84663,0.95910,14.92963,0.95910
14.84680,0.95920,14.93083,0.95920
14.84821,0.95930,14.93126,0.95930
14.84975,0.95940,14.93206,0.95940
14.85212,0.95950,14.93324,0.95950
14.85416,0.95960,14.93926,0.95960
14.86130,0.95970,14.94468,0.95970
14.86471,0.95980,14.94560,0.95980
14.86673,0.95990,14.95056,0.95990
14.86735,0.96000,14.95104,0.96000
14.86906,0.96010,14.95170,0.96010
14.87022,0.96020,14.95228,0.96020
14.87047,0.96030,14.95278,0.96030
14.87249,0.96040,14.95525,0.96040
14.87307,0.96050,14.95567,0.96050
14.87588,0.96060,14.95740,0.96060
14.87591,0.96070,14.95811,0.96070
14.87999,0.96080,14.95939,0.96080
14.88093,0.96090,14.96100,0.96090
14.88192,0.96100,14.96342,0.96100
14.88306,0.96110,14.96435,0.96110
14.88310,0.96120,14.96572,0.96120
14.88902,0.96130,14.96738,0.96130
14.89020,0.96140,14.97272,0.96140
14.89392,0.96150,14.97637,0.96150
14.89493,0.96160,14.97668,0.96160
14.89585,0.96170,14.97756,0.96170
14.89749,0.96180,14.98059,0.96180
14.90437,0.96190,14.98269,0.96190
14.90535,0.96200,14.98489,0.96200
14.90563,0.96210,14.98775,0.96210
14.90579,0.96220,14.99047,0.96220
14.91095,0.96230,14.99288,0.96230
14.91229,0.96240,14.99811,0.96240
14.91564,0.96250,14.99885,0.96250
14.91835,0.96260,15.00078,0.96260
14.91940,0.96270,15.00252,0.96270
14.91959,0.96280,15.00422,0.96280
14.92023,0.96290,15.00528,0.96290
14.92126,0.96300,15.00538,0.96300
14.92218,0.96310,15.00760,0.96310
14.92344,0.96320,15.00783,0.96320
14.92363,0.96330,15.00988,0.96330
14.92363,0.96340,15.01026,0.96340
14.92393,0.96350,15.01050,0.96350
14.92795,0.96360,15.01082,0.96360
14.92916,0.96370,15.01120,0.96370
14.92941,0.96380,15.01134,0.96380
14.92967,0.96390,15.01438,0.96390
14.93043,0.96400,15.01641,0.96400
14.93244,0.96410,15.01754,0.96410
14.93287,0.96420,15.01829,0.96420
14.93360,0.96430,15.02054,0.96430
14.93435,0.96440,15.02670,0.96440
14.93450,0.96450,15.02882,0.96450
14.93485,0.96460,15.02889,0.96460
14.93632,0.96470,15.03611,0.96470
14.93740,0.96480,15.03854,0.96480
14.93888,0.96490,15.03901,0.96490
14.94242,0.96500,15.04098,0.96500
14.94309,0.96510,15.04269,0.96510
14.94513,0.96520,15.04487,0.96520
14.95008,0.96530,15.04692,0.96530
14.95944,0.96540,15.04924,0.96540
14.95985,0.96550,15.05676,0.96550
14.96267,0.96560,15.06129,0.96560
14.96405,0.96570,15.06733,0.96570
14.96452,0.96580,15.06800,0.96580
14.96521,0.96590,15.07161,0.96590
14.96581,0.96600,15.07225,0.96600
14.96614,0.96610,15.07369,0.96610
14.96712,0.96620,15.07552,0.96620
14.96857,0.96630,15.07846,0.96630
14.97121,0.96640,15.08058,0.96640
14.97578,0.96650,15.08600,0.96650
14.97725,0.96660,15.08831,0.96660
14.97748,0.96670,15.08860,0.96670
14.97757,0.96680,15.08930,0.96680
14.97815,0.96690,15.09063,0.96690
14.98308,0.96700,15.09268,0.96700
14.98892,0.96710,15.09369,0.96710
14.98900,0.96720,15.09674,0.96720
14.99140,0.96730,15.09755,0.96730
14.99277,0.96740,15.10090,0.96740
14.99355,0.96750,15.10103,0.96750
14.99466,0.96760,15.10322,0.96760
14.99485,0.96770,15.10598,0.96770
14.99613,0.96780,15.10778,0.96780
14.99673,0.96790,15.11078,0.96790
14.99755,0.96800,15.11816,0.96800
14.99907,0.96810,15.12599,0.96810
15.00372,0.96820,15.12687,0.96820
15.00458,0.96830,15.12777,0.96830
15.00471,0.96840,15.13193,0.96840
15.00853,0.96850,15.13235,0.96850
15.01069,0.96860,15.13346,0.96860
15.01827,0.96870,15.13576,0.96870
15.02382,0.96880,15.13945,0.96880
15.02499,0.96890,15.14046,0.96890
15.02552,0.96900,15.14103,0.96900
15.02576,0.96910,15.14163,0.96910
15.02677,0.96920,15.14500,0.96920
15.02705,0.96930,15.14624,0.96930
15.02869,0.96940,15.14770,0.96940
15.02925,0.96950,15.14983,0.96950
15.02937,0.96960,15.15480,0.96960
15.02981,0.96970,15.15623,0.96970
15.03176,0.96980,15.15631,0.96980
15.03284,0.96990,15.15781,0.96990
15.03421,0.97000,15.16360,0.97000
15.03798,0.97010,15.16394,0.97010
15.03812,0.97020,15.16641,0.97020
15.03868,0.97030,15.16860,0.97030
15.04149,0.97040,15.17129,0.97040
15.04218,0.97050,15.17292,0.97050
15.04241,0.97060,15.17302,0.97060
15.04242,0.97070,15.17433,0.97070
15.04357,0.97080,15.17459,0.97080
15.04665,0.97090,15.17991,0.97090
15.04731,0.97100,15.18085,0.97100
15.05265,0.97110,15.18226,0.97110
15.05425,0.97120,15.18241,0.97120
15.05431,0.97130,15.18269,0.97130
15.05563,0.97140,15.18535,0.97140
15.05650,0.97150,15.18696,0.97150
15.06067,0.97160,15.19201,0.97160
15.06160,0.97170,15.19247,0.97170
15.06274,0.97180,15.19422,0.97180
15.06321,0.97190,15.19490,0.97190
15.06397,0.97200,15.19540,0.97200
15.06969,0.97210,15.19540,0.97210
15.07267,0.97220,15.19880,0.97220
15.07841,0.97230,15.20094,0.97230
15.07886,0.97240,15.20305,0.97240
15.07935,0.97250,15.20350,0.97250
15.07996,0.97260,15.20743,0.97260
15.08407,0.97270,15.20924,0.97270
15.08476,0.97280,15.21463,0.97280
15.08636,0.97290,15.21719,0.97290
15.08648,0.97300,15.22200,0.97300
15.08782,0.97310,15.23041,0.97310
15.08897,0.97320,15.23115,0.97320
15.08989,0.97330,15.23217,0.97330
15.09331,0.97340,15.23499,0.97340
15.09526,0.97350,15.23678,0.97350
15.09665,0.97360,15.24003,0.97360
15.09866,0.97370,15.24264,0.97370
15.10021,0.97380,15.24286,0.97380
15.10092,0.97390,15.24299,0.97390
15.10574,0.97400,15.24355,0.97400
15.10804,0.97410,15.25053,0.97410
15.10819,0.97420,15.25576,0.97420
15.10918,0.97430,15.26450,0.97430
15.10947,0.97440,15.26451,0.97440
15.11248,0.97450,15.26779,0.97450
15.11277,0.97460,15.26950,0.97460
15.11421,0.97470,15.27301,0.97470
15.11461,0.97480,15.27400,0.97480
15.11493,0.97490,15.28065,0.97490
15.11991,0.97500,15.28468,0.97500
15.12091,0.97510,15.28677,0.97510
15.12248,0.97520,15.28733,0.97520
15.12383,0.97530,15.29028,0.97530
15.12446,0.97540,15.29266,0.97540
15.12612,0.97550,15.29915,0.97550
15.12707,0.97560,15.30222,0.97560
15.12722,0.97570,15.30398,0.97570
15.13047,0.97580,15.31250,0.97580
15.13257,0.97590,15.31269,0.97590
15.13331,0.97600,15.31712,0.97600
15.13651,0.97610,15.31747,0.97610
15.13812,0.97620,15.31800,0.97620
15.14156,0.97630,15.32016,0.97630
15.14279,0.97640,15.32311,0.97640
15.14622,0.97650,15.32351,0.97650
15.14935,0.97660,15.32582,0.97660
15.14975,0.97670,15.33041,0.97670
15.15320,0.97680,15.33153,0.97680
15.15450,0.97690,15.33169,0.97690
15.15473,0.97700,15.33386,0.97700
15.15921,0.97710,15.33532,0.97710
15.16181,0.97720,15.33857,0.97720
15.16588,0.97730,15.35271,0.97730
15.16699,0.97740,15.35825,0.97740
15.16736,0.97750,15.35942,0.97750
15.16797,0.97760,15.35992,0.97760
15.16797,0.97770,15.35997,0.97770
15.16828,0.97780,15.37334,0.97780
15.17462,0.97790,15.37392,0.97790
15.17694,0.97800,15.37701,0.97800
15.17788,0.97810,15.38139,0.97810
15.17926,0.97820,15.38190,0.97820
15.17999,0.97830,15.38266,0.97830
15.18523,0.97840,15.38283,0.97840
15.18853,0.97850,15.38495,0.97850
15.19172,0.97860,15.38555,0.97860
15.19261,0.97870,15.39373,0.97870
15.19471,0.97880,15.39387,0.97880
15.19756,0.97890,15.39867,0.97890
15.19795,0.97900,15.39913,0.97900
15.19994,0.97910,15.40291,0.97910
15.20698,0.97920,15.40580,0.97920
15.20724,0.97930,15.40672,0.97930
15.20806,0.97940,15.41519,0.97940
15.21143,0.97950,15.41528,0.97950
15.21548,0.97960,15.41683,0.97960
15.21764,0.97970,15.41926,0.97970
15.21857,0.97980,15.42021,0.97980
15.21927,0.97990,15.42175,0.97990
15.23063,0.98000,15.42523,0.98000
15.23068,0.98010,15.42620,0.98010
15.23341,0.98020,15.43000,0.98020
15.23454,0.98030,15.43000,0.98030
15.23598,0.98040,15.43147,0.98040
15.23647,0.98050,15.43559,0.98050
15.23897,0.98060,15.44621,0.98060
15.24077,0.98070,15.44686,0.98070
15.24131,0.98080,15.44842,0.98080
15.24323,0.98090,15.44842,0.98090
15.24577,0.98100,15.44973,0.98100
15.24581,0.98110,15.45306,0.98110
15.24778,0.98120,15.46085,0.98120
15.24886,0.98130,15.46154,0.98130
15.24897,0.98140,15.46418,0.98140
15.24901,0.98150,15.46502,0.98150
15.24901,0.98160,15.48001,0.98160
15.25066,0.98170,15.48391,0.98170
15.25286,0.98180,15.48834,0.98180
15.25632,0.98190,15.48901,0.98190
15.25955,0.98200,15.48991,0.98200
15.25967,0.98210,15.49175,0.98210
15.26089,0.98220,15.49376,0.98220
15.26142,0.98230,15.49767,0.98230
15.26235,0.98240,15.49840,0.98240
15.26544,0.98250,15.49969,0.98250
15.26722,0.98260,15.50066,0.98260
15.26830,0.98270,15.50222,0.98270
15.26935,0.98280,15.50444,0.98280
15.27134,0.98290,15.51115,0.98290
15.27416,0.98300,15.51610,0.98300
15.27562,0.98310,15.52229,0.98310
15.28053,0.98320,15.52429,0.98320
15.28471,0.98330,15.52510,0.98330
15.28625,0.98340,15.52652,0.98340
15.29188,0.98350,15.53021,0.98350
15.29217,0.98360,15.53071,0.98360
15.29646,0.98370,15.54466,0.98370
15.29697,0.98380,15.54582,0.98380
15.29821,0.98390,15.54604,0.98390
15.29911,0.98400,15.54799,0.98400
15.30513,0.98410,15.55122,0.98410
15.30804,0.98420,15.55467,0.98420
15.30842,0.98430,15.55969,0.98430
15.31171,0.98440,15.56609,0.98440
15.31641,0.98450,15.57089,0.98450
15.31855,0.98460,15.57256,0.98460
15.31917,0.98470,15.57484,0.98470
15.32021,0.98480,15.57990,0.98480
15.32498,0.98490,15.58253,0.98490
15.32568,0.98500,15.58555,0.98500
15.32729,0.98510,15.58632,0.98510
15.32865,0.98520,15.58934,0.98520
15.33758,0.98530,15.59560,0.98530
15.33825,0.98540,15.59597,0.98540
15.33875,0.98550,15.59906,0.98550
15.33940,0.98560,15.60217,0.98560
15.34173,0.98570,15.61365,0.98570
15.34226,0.98580,15.61958,0.98580
15.34596,0.98590,15.62539,0.98590
15.35580,0.98600,15.62720,0.98600
15.35584,0.98610,15.62816,0.98610
15.35976,0.98620,15.62855,0.98620
15.36057,0.98630,15.63020,0.98630
15.36321,0.98640,15.63771,0.98640
15.36665,0.98650,15.63950,0.98650
15.36835,0.98660,15.64048,0.98660
15.37140,0.98670,15.64316,0.98670
15.37166,0.98680,15.64539,0.98680
15.37499,0.98690,15.64933,0.98690
15.37784,0.98700,15.65292,0.98700
15.37831,0.98710,15.65301,0.98710
15.38128,0.98720,15.65719,0.98720
15.38606,0.98730,15.65989,0.98730
15.38690,0.98740,15.66224,0.98740
15.39090,0.98750,15.66296,0.98750
15.39176,0.98760,15.66358,0.98760
15.39349,0.98770,15.66397,0.98770
15.39839,0.98780,15.67423,0.98780
15.39916,0.98790,15.67942,0.98790
15.39993,0.98800,15.68435,0.98800
15.40006,0.98810,15.68705,0.98810
15.40366,0.98820,15.69174,0.98820
15.40528,0.98830,15.69432,0.98830
15.40920,0.98840,15.69910,0.98840
15.41076,0.98850,15.70202,0.98850
15.41497,0.98860,15.70258,0.98860
15.41736,0.98870,15.70696,0.98870
15.41893,0.98880,15.71191,0.98880
15.42427,0.98890,15.71325,0.98890
15.42557,0.98900,15.71618,0.98900
15.42726,0.98910,15.71909,0.98910
15.43084,0.98920,15.71934,0.98920
15.43736,0.98930,15.72037,0.98930
15.43862,0.98940,15.72254,0.98940
15.43866,0.98950,15.72512,0.98950
15.44046,0.98960,15.72773,0.98960
15.44177,0.98970,15.73439,0.98970
15.44180,0.98980,15.73548,0.98980
15.44356,0.98990,15.73569,0.98990
15.44368,0.99000,15.74811,0.99000
15.44711,0.99010,15.75210,0.99010
15.45480,0.99020,15.75378,0.99020
15.45602,0.99030,15.76311,0.99030
15.45634,0.99040,15.77532,0.99040
15.45756,0.99050,15.77580,0.99050
15.45951,0.99060,15.77895,0.99060
15.45977,0.99070,15.78079,0.99070
15.46113,0.99080,15.78142,0.99080
15.46143,0.99090,15.78951,0.99090
15.46250,0.99100,15.79711,0.99100
15.46286,0.99110,15.79750,0.99110
15.46507,0.99120,15.79904,0.99120
15.46569,0.99130,15.80863,0.99130
15.47453,0.99140,15.81048,0.99140
15.47512,0.99150,15.81908,0.99150
15.47760,0.99160,15.82631,0.99160
15.48184,0.99170,15.82993,0.99170
15.48523,0.99180,15.83232,0.99180
15.49133,0.99190,15.83243,0.99190
15.49803,0.99200,15.83844,0.99200
15.50214,0.99210,15.84391,0.99210
15.50340,0.99220,15.84505,0.99220
15.50902,0.99230,15.84804,0.99230
15.50940,0.99240,15.85529,0.99240
15.51148,0.99250,15.85721,0.99250
15.51895,0.99260,15.86268,0.99260
15.52351,0.99270,15.86597,0.99270
15.52618,0.99280,15.86640,0.99280
15.52630,0.99290,15.86898,0.99290
15.53150,0.99300,15.87701,0.99300
15.53205,0.99310,15.88829,0.99310
15.53611,0.99320,15.89206,0.99320
15.53863,0.99330,15.90253,0.99330
15.54654,0.99340,15.90508,0.99340
15.54727,0.99350,15.92972,0.99350
15.55468,0.99360,15.93346,0.99360
15.55932,0.99370,15.93370,0.99370
15.55947,0.99380,15.93607,0.99380
15.55952,0.99390,15.94056,0.99390
15.56178,0.99400,15.96695,0.99400
15.56212,0.99410,15.96929,0.99410
15.57292,0.99420,15.97207,0.99420
15.58305,0.99430,15.98351,0.99430
15.58382,0.99440,15.99407,0.99440
15.58432,0.99450,16.00350,0.99450
15.58482,0.99460,16.00539,0.99460
15.58751,0.99470,16.01463,0.99470
15.58933,0.99480,16.01941,0.99480
15.59773,0.99490,16.02034,0.99490
15.60050,0.99500,16.02526,0.99500
15.60810,0.99510,16.03926,0.99510
15.60998,0.99520,16.04877,0.99520
15.61083,0.99530,16.05789,0.99530
15.61270,0.99540,16.07224,0.99540
15.61715,0.99550,16.09182,0.99550
15.61719,0.99560,16.09193,0.99560
15.62339,0.99570,16.09330,0.99570
15.63015,0.99580,16.09823,0.99580
15.63034,0.99590,16.10144,0.99590
15.63559,0.99600,16.13926,0.99600
15.64400,0.99610,16.14058,0.99610
15.64915,0.99620,16.14658,0.99620
15.65732,0.99630,16.15028,0.99630
15.65767,0.99640,16.15701,0.99640
15.66026,0.99650,16.17589,0.99650
15.67261,0.99660,16.18734,0.99660
15.67786,0.99670,16.19686,0.99670
15.68229,0.99680,16.20043,0.99680
15.68653,0.99690,16.21041,0.99690
15.68787,0.99700,16.23031,0.99700
15.69014,0.99710,16.23068,0.99710
15.69595,0.99720,16.23299,0.99720
15.69642,0.99730,16.23348,0.99730
15.71252,0.99740,16.24298,0.99740
15.72518,0.99750,16.26461,0.99750
15.73556,0.99760,16.26914,0.99760
15.73752,0.99770,16.27739,0.99770
15.74319,0.99780,16.28303,0.99780
15.75199,0.99790,16.30018,0.99790
15.75705,0.99800,16.30752,0.99800
15.76349,0.99810,16.31259,0.99810
15.78635,0.99820,16.35984,0.99820
15.78894,0.99830,16.36252,0.99830
15.80076,0.99840,16.36395,0.99840
15.80903,0.99850,16.36655,0.99850
15.81349,0.99860,16.38009,0.99860
15.81893,0.99870,16.38869,0.99870
15.82975,0.99880,16.40778,0.99880
15.84838,0.99890,16.41498,0.99890
15.84868,0.99900,16.41891,0.99900
15.86139,0.99910,16.43497,0.99910
15.88265,0.99920,16.45007,0.99920
15.88723,0.99930,16.47787,0.99930
15.90694,0.99940,16.50585,0.99940
15.93026,0.99950,16.52633,0.99950
15.94322,0.99960,16.53177,0.99960
15.98335,0.99970,16.57950,0.99970
16.10307,0.99980,16.60928,0.99980
16.10367,0.99990,16.64982,0.99990


==> data/cdf_gmm.txt <==
cap_gmm, cdf_gmm, cap_scov, cdf_scov, cap_measure, cdf_measure
4.01710,0.00000,10.87264,0.00000,2.28340,0.00000
4.17050,0.00010,10.97835,0.00010,2.35551,0.00010
4.26043,0.00020,11.09097,0.00020,2.80291,0.00020
4.43572,0.00030,11.16617,0.00030,2.88839,0.00030
4.46698,0.00040,11.17233,0.00040,2.92413,0.00040
4.46928,0.00050,11.19244,0.00050,2.93995,0.00050
4.53446,0.00060,11.21609,0.00060,2.95352,0.00060
4.53833,0.00070,11.21934,0.00070,2.97358,0.00070
4.55387,0.00080,11.22488,0.00080,2.97943,0.00080
4.58558,0.00090,11.23567,0.00090,2.98647,0.00090
4.61158,0.00100,11.23616,0.00100,2.99256,0.00100
4.62601,0.00110,11.24519,0.00110,3.02829,0.00110
4.63012,0.00120,11.26684,0.00120,3.09483,0.00120
4.64512,0.00130,11.27051,0.00130,3.10103,0.00130
4.65158,0.00140,11.27344,0.00140,3.11737,0.00140
4.70664,0.00150,11.28692,0.00150,3.14194,0.00150
4.72481,0.00160,11.29610,0.00160,3.20436,0.00160
4.72622,0.00170,11.29725,0.00170,3.27090,0.00170
4.73986,0.00180,11.30653,0.00180,3.29587,0.00180
4.76923,0.00190,11.30958,0.00190,3.30783,0.00190
4.79157,0.00200,11.31013,0.00200,3.31991,0.00200
4.82511,0.00210,11.31557,0.00210,3.32105,0.00210
4.86823,0.00220,11.31721,0.00220,3.32415,0.00220
4.87239,0.00230,11.31891,0.00230,3.32725,0.00230
4.87372,0.00240,11.32554,0.00240,3.33456,0.00240
4.88268,0.00250,11.32917,0.00250,3.33943,0.00250
4.88301,0.00260,11.32963,0.00260,3.37460,0.00260
4.88516,0.00270,11.33571,0.00270,3.41950,0.00270
4.88784,0.00280,11.33577,0.00280,3.43457,0.00280
4.89953,0.00290,11.33663,0.00290,3.43885,0.00290
4.90167,0.00300,11.33967,0.00300,3.44285,0.00300
4.90450,0.00310,11.34444,0.00310,3.44413,0.00310
4.90751,0.00320,11.34486,0.00320,3.46169,0.00320
4.93426,0.00330,11.34567,0.00330,3.48210,0.00330
4.94463,0.00340,11.34734,0.00340,3.49011,0.00340
4.95339,0.00350,11.35565,0.00350,3.49232,0.00350
4.95507,0.00360,11.35919,0.00360,3.49352,0.00360
4.96699,0.00370,11.36287,0.00370,3.52998,0.00370
4.96943,0.00380,11.36793,0.00380,3.53075,0.00380
4.98264,0.00390,11.37220,0.00390,3.54770,0.00390
4.99095,0.00400,11.37792,0.00400,3.56169,0.00400
4.99507,0.00410,11.37795,0.00410,3.59511,0.00410
5.00438,0.00420,11.37879,0.00420,3.59798,0.00420
5.01017,0.00430,11.38199,0.00430,3.61317,0.00430
5.01260,0.00440,11.38828,0.00440,3.66910,0.00440
5.01536,0.00450,11.38933,0.00450,3.69866,0.00450
5.02801,0.00460,11.39326,0.00460,3.71149,0.00460
5.04195,0.00470,11.39487,0.00470,3.71913,0.00470
5.04687,0.00480,11.39628,0.00480,3.72683,0.00480
5.05072,0.00490,11.39713,0.00490,3.73215,0.00490
5.05200,0.00500,11.39750,0.00500,3.73461,0.00500
5.05904,0.00510,11.40421,0.00510,3.74619,0.00510
5.07934,0.00520,11.41107,0.00520,3.75001,0.00520
5.09891,0.00530,11.41176,0.00530,3.75661,0.00530
5.10067,0.00540,11.41420,0.00540,3.76432,0.00540
5.10343,0.00550,11.41566,0.00550,3.77825,0.00550
5.11599,0.00560,11.42466,0.00560,3.78070,0.00560
5.12371,0.00570,11.42567,0.00570,3.78074,0.00570
5.12434,0.00580,11.42651,0.00580,3.79055,0.00580
5.12665,0.00590,11.42710,0.00590,3.79190,0.00590
5.12735,0.00600,11.42832,0.00600,3.80479,0.00600
5.13218,0.00610,11.43252,0.00610,3.81823,0.00610
5.14048,0.00620,11.43305,0.00620,3.82734,0.00620
5.14832,0.00630,11.43373,0.00630,3.85425,0.00630
5.14846,0.00640,11.44024,0.00640,3.85695,0.00640
5.15517,0.00650,11.44274,0.00650,3.86389,0.00650
5.15633,0.00660,11.44453,0.00660,3.88274,0.00660
5.15965,0.00670,11.44466,0.00670,3.88306,0.00670
5.17298,0.00680,11.44705,0.00680,3.88318,0.00680
5.18192,0.00690,11.44824,0.00690,3.89299,0.00690
5.18587,0.00700,11.45406,0.00700,3.89500,0.00700
5.18990,0.00710,11.45621,0.00710,3.89604,0.00710
5.19361,0.00720,11.45955,0.00720,3.89782,0.00720
5.19795,0.00730,11.46062,0.00730,3.90577,0.00730
5.20048,0.00740,11.46355,0.00740,3.91526,0.00740
5.20847,0.00750,11.46450,0.00750,3.92604,0.00750
5.21073,0.00760,11.46539,0.00760,3.92732,0.00760
5.21228,0.00770,11.46793,0.00770,3.93052,0.00770
5.21634,0.00780,11.47039,0.00780,3.93088,0.00780
5.22262,0.00790,11.49079,0.00790,3.93411,0.00790
5.22283,0.00800,11.49822,0.00800,3.94009,0.00800
5.22449,0.00810,11.50041,0.00810,3.94212,0.00810
5.23942,0.00820,11.50066,0.00820,3.94253,0.00820
5.24438,0.00830,11.50408,0.00830,3.94256,0.00830
5.24715,0.00840,11.50721,0.00840,3.94871,0.00840
5.25121,0.00850,11.51561,0.00850,3.95580,0.00850
5.25155,0.00860,11.51611,0.00860,3.96156,0.00860
5.26030,0.00870,11.52203,0.00870,3.96449,0.00870
5.26244,0.00880,11.52273,0.00880,3.96878,0.00880
5.27062,0.00890,11.52316,0.00890,3.97495,0.00890
5.27464,0.00900,11.52320,0.00900,3.97714,0.00900
5.27476,0.00910,11.52351,0.00910,3.97844,0.00910
5.27908,0.00920,11.52377,0.00920,3.97911,0.00920
5.27977,0.00930,11.52458,0.00930,3.98432,0.00930
5.28125,0.00940,11.52509,0.00940,3.99511,0.00940
5.28586,0.00950,11.53108,0.00950,3.99675,0.00950
5.28904,0.00960,11.53251,0.00960,4.00346,0.00960
5.28945,0.00970,11.53300,0.00970,4.00641,0.00970
5.29132,0.00980,11.53341,0.00980,4.02972,0.00980
5.29741,0.00990,11.53418,0.00990,4.04909,0.00990
5.30585,0.01000,11.53418,0.01000,4.05059,0.01000
5.32350,0.01010,11.53517,0.01010,4.05316,0.01010
5.32445,0.01020,11.53542,0.01020,4.05352,0.01020
5.32557,0.01030,11.53560,0.01030,4.06133,0.01030
5.33508,0.01040,11.53627,0.01040,4.06391,0.01040
5.34157,0.01050,11.53691,0.01050,4.06497,0.01050
5.34236,0.01060,11.53864,0.01060,4.06837,0.01060
5.34590,0.01070,11.53970,0.01070,4.07152,0.01070
5.35206,0.01080,11.54020,0.01080,4.07927,0.01080
5.35534,0.01090,11.54494,0.01090,4.08530,0.01090
5.35688,0.01100,11.54721,0.01100,4.09699,0.01100
5.36949,0.01110,11.54792,0.01110,4.10206,0.01110
5.37307,0.01120,11.54967,0.01120,4.10667,0.01120
5.37490,0.01130,11.55167,0.01130,4.11520,0.01130
5.37680,0.01140,11.55216,0.01140,4.11754,0.01140
5.38388,0.01150,11.55316,0.01150,4.12908,0.01150
5.38883,0.01160,11.55451,0.01160,4.12996,0.01160
5.38967,0.01170,11.55581,0.01170,4.13287,0.01170
5.39172,0.01180,11.55845,0.01180,4.13644,0.01180
5.39412,0.01190,11.55932,0.01190,4.14288,0.01190
5.39892,0.01200,11.56111,0.01200,4.14966,0.01200
5.39958,0.01210,11.56117,0.01210,4.15339,0.01210
5.40278,0.01220,11.56169,0.01220,4.16038,0.01220
5.40687,0.01230,11.56235,0.01230,4.16228,0.01230
5.41069,0.01240,11.56336,0.01240,4.16610,0.01240
5.41114,0.01250,11.56471,0.01250,4.19487,0.01250
5.41262,0.01260,11.56658,0.01260,4.20848,0.01260
5.41304,0.01270,11.56753,0.01270,4.21677,0.01270
5.41388,0.01280,11.56775,0.01280,4.22447,0.01280
5.41471,0.01290,11.56874,0.01290,4.23195,0.01290
5.41479,0.01300,11.57151,0.01300,4.23593,0.01300
5.41669,0.01310,11.57167,0.01310,4.23787,0.01310
5.41677,0.01320,11.57258,0.01320,4.24728,0.01320
5.42248,0.01330,11.57303,0.01330,4.24960,0.01330
5.42308,0.01340,11.57314,0.01340,4.25826,0.01340
5.42316,0.01350,11.57498,0.01350,4.25872,0.01350
5.42656,0.01360,11.57902,0.01360,4.26145,0.01360
5.42685,0.01370,11.57916,0.01370,4.26472,0.01370
5.42782,0.01380,11.58119,0.01380,4.26582,0.01380
5.42903,0.01390,11.58161,0.01390,4.26938,0.01390
5.43148,0.01400,11.58220,0.01400,4.27705,0.01400
5.43533,0.01410,11.58308,0.01410,4.28466,0.01410
5.43760,0.01420,11.58390,0.01420,4.28764,0.01420
5.43885,0.01430,11.58415,0.01430,4.29067,0.01430
5.43915,0.01440,11.58688,0.01440,4.29997,0.01440
5.43965,0.01450,11.58807,0.01450,4.30295,0.01450
5.43969,0.01460,11.59152,0.01460,4.31178,0.01460
5.44156,0.01470,11.59192,0.01470,4.31407,0.01470
5.44164,0.01480,11.59208,0.01480,4.31573,0.01480
5.44873,0.01490,11.59307,0.01490,4.31749,0.01490
5.45396,0.01500,11.59318,0.01500,4.32109,0.01500
5.45689,0.01510,11.59394,0.01510,4.33098,0.01510
5.45706,0.01520,11.59773,0.01520,4.33123,0.01520
5.45805,0.01530,11.59819,0.01530,4.33646,0.01530
5.45999,0.01540,11.60224,0.01540,4.33781,0.01540
5.46285,0.01550,11.60249,0.01550,4.34229,0.01550
5.46411,0.01560,11.60357,0.01560,4.34961,0.01560
5.47126,0.01570,11.60409,0.01570,4.34967,0.01570
5.47339,0.01580,11.60491,0.01580,4.35934,0.01580
5.47656,0.01590,11.60527,0.01590,4.36028,0.01590
5.48503,0.01600,11.60964,0.01600,4.36698,0.01600
5.49197,0.01610,11.60977,0.01610,4.36908,0.01610
5.49772,0.01620,11.61043,0.01620,4.37954,0.01620
5.49887,0.01630,11.61069,0.01630,4.38404,0.01630
5.49931,0.01640,11.61314,0.01640,4.39142,0.01640
5.50150,0.01650,11.61547,0.01650,4.39581,0.01650
5.50159,0.01660,11.61690,0.01660,4.40368,0.01660
5.50179,0.01670,11.61864,0.01670,4.40815,0.01670
5.50450,0.01680,11.61984,0.01680,4.41775,0.01680
5.50912,0.01690,11.62096,0.01690,4.41834,0.01690
5.51180,0.01700,11.62473,0.01700,4.42001,0.01700
5.51308,0.01710,11.62665,0.01710,4.42180,0.01710
5.51394,0.01720,11.62822,0.01720,4.42521,0.01720
5.51579,0.01730,11.62936,0.01730,4.43015,0.01730
5.51599,0.01740,11.62966,0.01740,4.43209,0.01740
5.51794,0.01750,11.63053,0.01750,4.44980,0.01750
5.51983,0.01760,11.63138,0.01760,4.45183,0.01760
5.52299,0.01770,11.63293,0.01770,4.45321,0.01770
5.52379,0.01780,11.63312,0.01780,4.47219,0.01780
5.52434,0.01790,11.63413,0.01790,4.47314,0.01790
5.52482,0.01800,11.63445,0.01800,4.47970,0.01800
5.52525,0.01810,11.63520,0.01810,4.48599,0.01810
5.52568,0.01820,11.63589,0.01820,4.49161,0.01820
5.52586,0.01830,11.63659,0.01830,4.49341,0.01830
5.52854,0.01840,11.64040,0.01840,4.49813,0.01840
5.53174,0.01850,11.64088,0.01850,4.50876,0.01850
5.53645,0.01860,11.64165,0.01860,4.50956,0.01860
5.53907,0.01870,11.64191,0.01870,4.51278,0.01870
5.54316,0.01880,11.64209,0.01880,4.51459,0.01880
5.54398,0.01890,11.64300,0.01890,4.51489,0.01890
5.54969,0.01900,11.64329,0.01900,4.51514,0.01900
5.55317,0.01910,11.64435,0.01910,4.51576,0.01910
5.56606,0.01920,11.64456,0.01920,4.52274,0.01920
5.56736,0.01930,11.64473,0.01930,4.52376,0.01930
5.56962,0.01940,11.64579,0.01940,4.52467,0.01940
5.57320,0.01950,11.64633,0.01950,4.52914,0.01950
5.57584,0.01960,11.64710,0.01960,4.53004,0.01960
5.57773,0.01970,11.64789,0.01970,4.53082,0.01970
5.57878,0.01980,11.64795,0.01980,4.53816,0.01980
5.57946,0.01990,11.64805,0.01990,4.54019,0.01990
5.58378,0.02000,11.64846,0.02000,4.55245,0.02000
5.58388,0.02010,11.65011,0.02010,4.55569,0.02010
5.58459,0.02020,11.65013,0.02020,4.55728,0.02020
5.58603,0.02030,11.65094,0.02030,4.56080,0.02030
5.58809,0.02040,11.65112,0.02040,4.56097,0.02040
5.59144,0.02050,11.65116,0.02050,4.56147,0.02050
5.59207,0.02060,11.65219,0.02060,4.56350,0.02060
5.59872,0.02070,11.65416,0.02070,4.57578,0.02070
5.59971,0.02080,11.65439,0.02080,4.57783,0.02080
5.59987,0.02090,11.65500,0.02090,4.58137,0.02090
5.60292,0.02100,11.65586,0.02100,4.58923,0.02100
5.60337,0.02110,11.65616,0.02110,4.58996,0.02110
5.60427,0.02120,11.65679,0.02120,4.59377,0.02120
5.60555,0.02130,11.65824,0.02130,4.59386,0.02130
5.60899,0.02140,11.65951,0.02140,4.59477,0.02140
5.61002,0.02150,11.65957,0.02150,4.59630,0.02150
5.61010,0.02160,11.65981,0.02160,4.59911,0.02160
5.61240,0.02170,11.66012,0.02170,4.60514,0.02170
5.61268,0.02180,11.66013,0.02180,4.62007,0.02180
5.61571,0.02190,11.66063,0.02190,4.62114,0.02190
5.61696,0.02200,11.66139,0.02200,4.62716,0.02200
5.62200,0.02210,11.66187,0.02210,4.62808,0.02210
5.62870,0.02220,11.66196,0.02220,4.62950,0.02220
5.63313,0.02230,11.66252,0.02230,4.63231,0.02230
5.63918,0.02240,11.66276,0.02240,4.63695,0.02240
5.64025,0.02250,11.66291,0.02250,4.63966,0.02250
5.64257,0.02260,11.66295,0.02260,4.64570,0.02260
5.64305,0.02270,11.66340,0.02270,4.64680,0.02270
5.64492,0.02280,11.66421,0.02280,4.65526,0.02280
5.64522,0.02290,11.66479,0.02290,4.65766,0.02290
5.64613,0.02300,11.66553,0.02300,4.65840,0.02300
5.65140,0.02310,11.66562,0.02310,4.65942,0.02310
5.65157,0.02320,11.66682,0.02320,4.66617,0.02320
5.65182,0.02330,11.66711,0.02330,4.66671,0.02330
5.65250,0.02340,11.66755,0.02340,4.66916,0.02340
5.65356,0.02350,11.66868,0.02350,4.67056,0.02350
5.65837,0.02360,11.66869,0.02360,4.67061,0.02360
5.65998,0.02370,11.67011,0.02370,4.67476,0.02370
5.66080,0.02380,11.67048,0.02380,4.68080,0.02380
5.66242,0.02390,11.67072,0.02390,4.68279,0.02390
5.66541,0.02400,11.67159,0.02400,4.68429,0.02400
5.66736,0.02410,11.67168,0.02410,4.70322,0.02410
5.66967,0.02420,11.67227,0.02420,4.70632,0.02420
5.67401,0.02430,11.67339,0.02430,4.71032,0.02430
5.67916,0.02440,11.67354,0.02440,4.71375,0.02440
5.68028,0.02450,11.67377,0.02450,4.72056,0.02450
5.68380,0.02460,11.67492,0.02460,4.72185,0.02460
5.68443,0.02470,11.67496,0.02470,4.72202,0.02470
5.68663,0.02480,11.67580,0.02480,4.72454,0.02480
5.68815,0.02490,11.67633,0.02490,4.74010,0.02490
5.69256,0.02500,11.67758,0.02500,4.75465,0.02500
5.69261,0.02510,11.67814,0.02510,4.76136,0.02510
5.69311,0.02520,11.67837,0.02520,4.76273,0.02520
5.69350,0.02530,11.67885,0.02530,4.76474,0.02530
5.69732,0.02540,11.67984,0.02540,4.76549,0.02540
5.69795,0.02550,11.68019,0.02550,4.76638,0.02550
5.70098,0.02560,11.68077,0.02560,4.76808,0.02560
5.70185,0.02570,11.68162,0.02570,4.77530,0.02570
5.70674,0.02580,11.68214,0.02580,4.77584,0.02580
5.71260,0.02590,11.68341,0.02590,4.78477,0.02590
5.71262,0.02600,11.68413,0.02600,4.78552,0.02600
5.71344,0.02610,11.68480,0.02610,4.78807,0.02610
5.71724,0.02620,11.68494,0.02620,4.79009,0.02620
5.71798,0.02630,11.68547,0.02630,4.79179,0.02630
5.72074,0.02640,11.68739,0.02640,4.79262,0.02640
5.72223,0.02650,11.68929,0.02650,4.79485,0.02650
5.72424,0.02660,11.68990,0.02660,4.80526,0.02660
5.72464,0.02670,11.69076,0.02670,4.80741,0.02670
5.72489,0.02680,11.69207,0.02680,4.80998,0.02680
5.72607,0.02690,11.69232,0.02690,4.81629,0.02690
5.72705,0.02700,11.69268,0.02700,4.81647,0.02700
5.72830,0.02710,11.69365,0.02710,4.82532,0.02710
5.72985,0.02720,11.69426,0.02720,4.83514,0.02720
5.73478,0.02730,11.69444,0.02730,4.83937,0.02730
5.73535,0.02740,11.69472,0.02740,4.84399,0.02740
5.73569,0.02750,11.70086,0.02750,4.84469,0.02750
5.73722,0.02760,11.70105,0.02760,4.84667,0.02760
5.73744,0.02770,11.70263,0.02770,4.85091,0.02770
5.73953,0.02780,11.70277,0.02780,4.86441,0.02780
5.74039,0.02790,11.70411,0.02790,4.86779,0.02790
5.74045,0.02800,11.70497,0.02800,4.86945,0.02800
5.74170,0.02810,11.70667,0.02810,4.87604,0.02810
5.74180,0.02820,11.70745,0.02820,4.87852,0.02820
5.74489,0.02830,11.70860,0.02830,4.88244,0.02830
5.74872,0.02840,11.70948,0.02840,4.88520,0.02840
5.75147,0.02850,11.70982,0.02850,4.88645,0.02850
5.75150,0.02860,11.71092,0.02860,4.89850,0.02860
5.75738,0.02870,11.71132,0.02870,4.90670,0.02870
5.75779,0.02880,11.71163,0.02880,4.91362,0.02880
5.75799,0.02890,11.71169,0.02890,4.92472,0.02890
5.75958,0.02900,11.71189,0.02900,4.93050,0.02900
5.76186,0.02910,11.71258,0.02910,4.93122,0.02910
5.76357,0.02920,11.71290,0.02920,4.94461,0.02920
5.76518,0.02930,11.71300,0.02930,4.94864,0.02930
5.76577,0.02940,11.71421,0.02940,4.94957,0.02940
5.76635,0.02950,11.71437,0.02950,4.95060,0.02950
5.76651,0.02960,11.71487,0.02960,4.95216,0.02960
5.76738,0.02970,11.71498,0.02970,4.95305,0.02970
5.77102,0.02980,11.71664,0.02980,4.95825,0.02980
5.77353,0.02990,11.71759,0.02990,4.95909,0.02990
5.77435,0.03000,11.71830,0.03000,4.95995,0.03000
5.77701,0.03010,11.71939,0.03010,4.96405,0.03010
5.77844,0.03020,11.71948,0.03020,4.96438,0.03020
5.77917,0.03030,11.72081,0.03030,4.97395,0.03030
5.78937,0.03040,11.72117,0.03040,4.98427,0.03040
5.79253,0.03050,11.72282,0.03050,4.98747,0.03050
5.79464,0.03060,11.72418,0.03060,4.98847,0.03060
5.79692,0.03070,11.72471,0.03070,5.00453,0.03070
5.79816,0.03080,11.72499,0.03080,5.00495,0.03080
5.79897,0.03090,11.72658,0.03090,5.00944,0.03090
5.79903,0.03100,11.72673,0.03100,5.01039,0.03100
5.80041,0.03110,11.72693,0.03110,5.01453,0.03110
5.80406,0.03120,11.72835,0.03120,5.01510,0.03120
5.80594,0.03130,11.72865,0.03130,5.01525,0.03130
5.80854,0.03140,11.72918,0.03140,5.01685,0.03140
5.81401,0.03150,11.72940,0.03150,5.02028,0.03150
5.81929,0.03160,11.72988,0.03160,5.03089,0.03160
5.81992,0.03170,11.73011,0.03170,5.03307,0.03170
5.82022,0.03180,11.73013,0.03180,5.03447,0.03180
5.82076,0.03190,11.73088,0.03190,5.03638,0.03190
5.82127,0.03200,11.73117,0.03200,5.04684,0.03200
5.82301,0.03210,11.73155,0.03210,5.04923,0.03210
5.82518,0.03220,11.73319,0.03220,5.05078,0.03220
5.82951,0.03230,11.73419,0.03230,5.05135,0.03230
5.82981,0.03240,11.73481,0.03240,5.05271,0.03240
5.83019,0.03250,11.73508,0.03250,5.05422,0.03250
5.83221,0.03260,11.73515,0.03260,5.05729,0.03260
5.83423,0.03270,11.73518,0.03270,5.06208,0.03270
5.83474,0.03280,11.73541,0.03280,5.06639,0.03280
5.83537,0.03290,11.73643,0.03290,5.06655,0.03290
5.83695,0.03300,11.73656,0.03300,5.06667,0.03300
5.83839,0.03310,11.73659,0.03310,5.07097,0.03310
5.83845,0.03320,11.73661,0.03320,5.07315,0.03320
5.84239,0.03330,11.73682,0.03330,5.07580,0.03330
5.84450,0.03340,11.73845,0.03340,5.07918,0.03340
5.84537,0.03350,11.73860,0.03350,5.08169,0.03350
5.84557,0.03360,11.73885,0.03360,5.09706,0.03360
5.84607,0.03370,11.73903,0.03370,5.09857,0.03370
5.84642,0.03380,11.73905,0.03380,5.10263,0.03380
5.84646,0.03390,11.74004,0.03390,5.10376,0.03390
5.84864,0.03400,11.74069,0.03400,5.10750,0.03400
5.84936,0.03410,11.74104,0.03410,5.11606,0.03410
5.84976,0.03420,11.74209,0.03420,5.11996,0.03420
5.85004,0.03430,11.74264,0.03430,5.13453,0.03430
5.85557,0.03440,11.74277,0.03440,5.13769,0.03440
5.85591,0.03450,11.74316,0.03450,5.14913,0.03450
5.86044,0.03460,11.74319,0.03460,5.16534,0.03460
5.86119,0.03470,11.74404,0.03470,5.16669,0.03470
5.86141,0.03480,11.74420,0.03480,5.17191,0.03480
5.86685,0.03490,11.74449,0.03490,5.17501,0.03490
5.87121,0.03500,11.74569,0.03500,5.17662,0.03500
5.87303,0.03510,11.74700,0.03510,5.17681,0.03510
5.87378,0.03520,11.74708,0.03520,5.18498,0.03520
5.87591,0.03530,11.74815,0.03530,5.18721,0.03530
5.87599,0.03540,11.74834,0.03540,5.19345,0.03540
5.87623,0.03550,11.74857,0.03550,5.19399,0.03550
5.87731,0.03560,11.74865,0.03560,5.19835,0.03560
5.87910,0.03570,11.74893,0.03570,5.19999,0.03570
5.88035,0.03580,11.75068,0.03580,5.20792,0.03580
5.88077,0.03590,11.75080,0.03590,5.21146,0.03590
5.88168,0.03600,11.75128,0.03600,5.21194,0.03600
5.88823,0.03610,11.75143,0.03610,5.21804,0.03610
5.88850,0.03620,11.75148,0.03620,5.21980,0.03620
5.89069,0.03630,11.75217,0.03630,5.23149,0.03630
5.89120,0.03640,11.75228,0.03640,5.23933,0.03640
5.89342,0.03650,11.75237,0.03650,5.24276,0.03650
5.89622,0.03660,11.75369,0.03660,5.24310,0.03660
5.89677,0.03670,11.75414,0.03670,5.24466,0.03670
5.89763,0.03680,11.75441,0.03680,5.24543,0.03680
5.90708,0.03690,11.75444,0.03690,5.24557,0.03690
5.90820,0.03700,11.75512,0.03700,5.25352,0.03700
5.91456,0.03710,11.75647,0.03710,5.25816,0.03710
5.91466,0.03720,11.75673,0.03720,5.26108,0.03720
5.91508,0.03730,11.75715,0.03730,5.26219,0.03730
5.91552,0.03740,11.75865,0.03740,5.26908,0.03740
5.92064,0.03750,11.75883,0.03750,5.27124,0.03750
5.92071,0.03760,11.75895,0.03760,5.28136,0.03760
5.92244,0.03770,11.75902,0.03770,5.28426,0.03770
5.92261,0.03780,11.75910,0.03780,5.29201,0.03780
5.92281,0.03790,11.75912,0.03790,5.29521,0.03790
5.92449,0.03800,11.75915,0.03800,5.29640,0.03800
5.92539,0.03810,11.76125,0.03810,5.30140,0.03810
5.92636,0.03820,11.76195,0.03820,5.30241,0.03820
5.92811,0.03830,11.76228,0.03830,5.31055,0.03830
5.92835,0.03840,11.76250,0.03840,5.31768,0.03840
5.92919,0.03850,11.76253,0.03850,5.32018,0.03850
5.93065,0.03860,11.76286,0.03860,5.32038,0.03860
5.93088,0.03870,11.76295,0.03870,5.32462,0.03870
5.93156,0.03880,11.76436,0.03880,5.32762,0.03880
5.93248,0.03890,11.76462,0.03890,5.33600,0.03890
5.93262,0.03900,11.76499,0.03900,5.33644,0.03900
5.93348,0.03910,11.76588,0.03910,5.33900,0.03910
5.93352,0.03920,11.76633,0.03920,5.34119,0.03920
5.94502,0.03930,11.76653,0.03930,5.34251,0.03930
5.94742,0.03940,11.76678,0.03940,5.35198,0.03940
5.94870,0.03950,11.76706,0.03950,5.35867,0.03950
5.95027,0.03960,11.76730,0.03960,5.35871,0.03960
5.95173,0.03970,11.76749,0.03970,5.36086,0.03970
5.95416,0.03980,11.76756,0.03980,5.36289,0.03980
5.95706,0.03990,11.76801,0.03990,5.37170,0.03990
5.96087,0.04000,11.76812,0.04000,5.37360,0.04000
5.96231,0.04010,11.76843,0.04010,5.37535,0.04010
5.96536,0.04020,11.76859,0.04020,5.38380,0.04020
5.96683,0.04030,11.77070,0.04030,5.38735,0.04030
5.96781,0.04040,11.77101,0.04040,5.38997,0.04040
5.97062,0.04050,11.77112,0.04050,5.39413,0.04050
5.97208,0.04060,11.77120,0.04060,5.39527,0.04060
5.97253,0.04070,11.77302,0.04070,5.40525,0.04070
5.97422,0.04080,11.77347,0.04080,5.40555,0.04080
5.97586,0.04090,11.77371,0.04090,5.40766,0.04090
5.98120,0.04100,11.77520,0.04100,5.40933,0.04100
5.98270,0.04110,11.77656,0.04110,5.41058,0.04110
5.98404,0.04120,11.77709,0.04120,5.41189,0.04120
5.98979,0.04130,11.77718,0.04130,5.41331,0.04130
5.99202,0.04140,11.77732,0.04140,5.42118,0.04140
5.99396,0.04150,11.77757,0.04150,5.42317,0.04150
5.99616,0.04160,11.77813,0.04160,5.42437,0.04160
5.99645,0.04170,11.77864,0.04170,5.43171,0.04170
5.99972,0.04180,11.77905,0.04180,5.43556,0.04180
6.00138,0.04190,11.77926,0.04190,5.43785,0.04190
6.00231,0.04200,11.77966,0.04200,5.43961,0.04200
6.00338,0.04210,11.78077,0.04210,5.44418,0.04210
6.00365,0.04220,11.78169,0.04220,5.44497,0.04220
6.00365,0.04230,11.78205,0.04230,5.44899,0.04230
6.00573,0.04240,11.78287,0.04240,5.44996,0.04240
6.01148,0.04250,11.78289,0.04250,5.45040,0.04250
6.01288,0.04260,11.78316,0.04260,5.45411,0.04260
6.01556,0.04270,11.78317,0.04270,5.46156,0.04270
6.01610,0.04280,11.78450,0.04280,5.46227,0.04280
6.02009,0.04290,11.78512,0.04290,5.46572,0.04290
6.02186,0.04300,11.78634,0.04300,5.46636,0.04300
6.02200,0.04310,11.78650,0.04310,5.46976,0.04310
6.02257,0.04320,11.78668,0.04320,5.47193,0.04320
6.02287,0.04330,11.78698,0.04330,5.47290,0.04330
6.02378,0.04340,11.78724,0.04340,5.47479,0.04340
6.02663,0.04350,11.78755,0.04350,5.47614,0.04350
6.02830,0.04360,11.78797,0.04360,5.48063,0.04360
6.02959,0.04370,11.78852,0.04370,5.48160,0.04370
6.03107,0.04380,11.78857,0.04380,5.48225,0.04380
6.03226,0.04390,11.78930,0.04390,5.48383,0.04390
6.03625,0.04400,11.78943,0.04400,5.49001,0.04400
6.03738,0.04410,11.78952,0.04410,5.49112,0.04410
6.03867,0.04420,11.78964,0.04420,5.49251,0.04420
6.04059,0.04430,11.79104,0.04430,5.49360,0.04430
6.04233,0.04440,11.79123,0.04440,5.49395,0.04440
6.04607,0.04450,11.79123,0.04450,5.49486,0.04450
6.05044,0.04460,11.79137,0.04460,5.50307,0.04460
6.05272,0.04470,11.79250,0.04470,5.50388,0.04470
6.05729,0.04480,11.79260,0.04480,5.50392,0.04480
6.05836,0.04490,11.79346,0.04490,5.50741,0.04490
6.05981,0.04500,11.79366,0.04500,5.50828,0.04500
6.06207,0.04510,11.79384,0.04510,5.50950,0.04510
6.06212,0.04520,11.79387,0.04520,5.51633,0.04520
6.06321,0.04530,11.79461,0.04530,5.51811,0.04530
6.06470,0.04540,11.79571,0.04540,5.52383,0.04540
6.06562,0.04550,11.79574,0.04550,5.52892,0.04550
6.06565,0.04560,11.79709,0.04560,5.53476,0.04560
6.06589,0.04570,11.79736,0.04570,5.53673,0.04570
6.06696,0.04580,11.79770,0.04580,5.53942,0.04580
6.06816,0.04590,11.79885,0.04590,5.54089,0.04590
6.06834,0.04600,11.80041,0.04600,5.54334,0.04600
6.06836,0.04610,11.80108,0.04610,5.54831,0.04610
6.07056,0.04620,11.80140,0.04620,5.55087,0.04620
6.07082,0.04630,11.80185,0.04630,5.55507,0.04630
6.07199,0.04640,11.80337,0.04640,5.55615,0.04640
6.07275,0.04650,11.80533,0.04650,5.55714,0.04650
6.07314,0.04660,11.80568,0.04660,5.55764,0.04660
6.07346,0.04670,11.80599,0.04670,5.55874,0.04670
6.07498,0.04680,11.80698,0.04680,5.56152,0.04680
6.07504,0.04690,11.80751,0.04690,5.56451,0.04690
6.07620,0.04700,11.80775,0.04700,5.57321,0.04700
6.07882,0.04710,11.80809,0.04710,5.57432,0.04710
6.07918,0.04720,11.80911,0.04720,5.57452,0.04720
6.07935,0.04730,11.80932,0.04730,5.57495,0.04730
6.08043,0.04740,11.80939,0.04740,5.57614,0.04740
6.08096,0.04750,11.81027,0.04750,5.57846,0.04750
6.08118,0.04760,11.81060,0.04760,5.58015,0.04760
6.08553,0.04770,11.81101,0.04770,5.58141,0.04770
6.08820,0.04780,11.81103,0.04780,5.58659,0.04780
6.08905,0.04790,11.81139,0.04790,5.59149,0.04790
6.08915,0.04800,11.81147,0.04800,5.59173,0.04800
6.08965,0.04810,11.81148,0.04810,5.59337,0.04810
6.09210,0.04820,11.81196,0.04820,5.59728,0.04820
6.09424,0.04830,11.81292,0.04830,5.60076,0.04830
6.09557,0.04840,11.81355,0.04840,5.60360,0.04840
6.09648,0.04850,11.81463,0.04850,5.60540,0.04850
6.09699,0.04860,11.81520,0.04860,5.60777,0.04860
6.09747,0.04870,11.81644,0.04870,5.61077,0.04870
6.10040,0.04880,11.81648,0.04880,5.62406,0.04880
6.10264,0.04890,11.81718,0.04890,5.62769,0.04890
6.10318,0.04900,11.81778,0.04900,5.62841,0.04900
6.10519,0.04910,11.81791,0.04910,5.63140,0.04910
6.10599,0.04920,11.81793,0.04920,5.63204,0.04920
6.10791,0.04930,11.81869,0.04930,5.63214,0.04930
6.11117,0.04940,11.81889,0.04940,5.63508,0.04940
6.11189,0.04950,11.81921,0.04950,5.63888,0.04950
6.11435,0.04960,11.81979,0.04960,5.64172,0.04960
6.11537,0.04970,11.81993,0.04970,5.64780,0.04970
6.11556,0.04980,11.81999,0.04980,5.64918,0.04980
6.11907,0.04990,11.82167,0.04990,5.64923,0.04990
6.12126,0.05001,11.82220,0.05001,5.65893,0.05001
6.12334,0.05011,11.82232,0.05011,5.66001,0.05011
6.12577,0.05021,11.82280,0.05021,5.66693,0.05021
6.12782,0.05031,11.82339,0.05031,5.66876,0.05031
6.12799,0.05041,11.82340,0.05041,5.67214,0.05041
6.14002,0.05051,11.82341,0.05051,5.67487,0.05051
6.14038,0.05061,11.82435,0.05061,5.67552,0.05061
6.14215,0.05071,11.82441,0.05071,5.67890,0.05071
6.14373,0.05081,11.82581,0.05081,5.68143,0.05081
6.14434,0.05091,11.82637,0.05091,5.69241,0.05091
6.14787,0.05101,11.82641,0.05101,5.69273,0.05101
6.14854,0.05111,11.82676,0.05111,5.70040,0.05111
6.14979,0.05121,11.82689,0.05121,5.70367,0.05121
6.15173,0.05131,11.82741,0.05131,5.70416,0.05131
6.15235,0.05141,11.82741,0.05141,5.70666,0.05141
6.15307,0.05151,11.82746,0.05151,5.70733,0.05151
6.15521,0.05161,11.82758,0.05161,5.71659,0.05161
6.15716,0.05171,11.82781,0.05171,5.71803,0.05171
6.15765,0.05181,11.82782,0.05181,5.72294,0.05181
6.15866,0.05191,11.82785,0.05191,5.72431,0.05191
6.15927,0.05201,11.82791,0.05201,5.72578,0.05201
6.16055,0.05211,11.82821,0.05211,5.72669,0.05211
6.16073,0.05221,11.82864,0.05221,5.72713,0.05221
6.16074,0.05231,11.82997,0.05231,5.72797,0.05231
6.16153,0.05241,11.83132,0.05241,5.72991,0.05241
6.16490,0.05251,11.83152,0.05251,5.73032,0.05251
6.16664,0.05261,11.83154,0.05261,5.73139,0.05261
6.16768,0.05271,11.83229,0.05271,5.73228,0.05271
6.16858,0.05281,11.83248,0.05281,5.73515,0.05281
6.16928,0.05291,11.83249,0.05291,5.74136,0.05291
6.16937,0.05301,11.83254,0.05301,5.74460,0.05301
6.17257,0.05311,11.83305,0.05311,5.74729,0.05311
6.17263,0.05321,11.83310,0.05321,5.74922,0.05321
6.17376,0.05331,11.83332,0.05331,5.75009,0.05331
6.17420,0.05341,11.83456,0.05341,5.75078,0.05341
6.17510,0.05351,11.83464,0.05351,5.75721,0.05351
6.17629,0.05361,11.83489,0.05361,5.76230,0.05361
6.17707,0.05371,11.83515,0.05371,5.76661,0.05371
6.17846,0.05381,11.83524,0.05381,5.77234,0.05381
6.18087,0.05391,11.83531,0.05391,5.77278,0.05391
6.18173,0.05401,11.83590,0.05401,5.77352,0.05401
6.18238,0.05411,11.83614,0.05411,5.77437,0.05411
6.18352,0.05421,11.83626,0.05421,5.77486,0.05421
6.18507,0.05431,11.83664,0.05431,5.78063,0.05431
6.18640,0.05441,11.83714,0.05441,5.78825,0.05441
6.18641,0.05451,11.83787,0.05451,5.78982,0.05451
6.18882,0.05461,11.83827,0.05461,5.79062,0.05461
6.19180,0.05471,11.83894,0.05471,5.79063,0.05471
6.19430,0.05481,11.83895,0.05481,5.79244,0.05481
6.20083,0.05491,11.83916,0.05491,5.79621,0.05491
6.20135,0.05501,11.83943,0.05501,5.79847,0.05501
6.20360,0.05511,11.83960,0.05511,5.80688,0.05511
6.20453,0.05521,11.83980,0.05521,5.81105,0.05521
6.20552,0.05531,11.84022,0.05531,5.81517,0.05531
6.20630,0.05541,11.84048,0.05541,5.81653,0.05541
6.20676,0.05551,11.84102,0.05551,5.81734,0.05551
6.20751,0.05561,11.84179,0.05561,5.81963,0.05561
6.20770,0.05571,11.84215,0.05571,5.82051,0.05571
6.20858,0.05581,11.84241,0.05581,5.82484,0.05581
6.20971,0.05591,11.84245,0.05591,5.82633,0.05591
6.21027,0.05601,11.84281,0.05601,5.83429,0.05601
6.21298,0.05611,11.84351,0.05611,5.84089,0.05611
6.21418,0.05621,11.84403,0.05621,5.84100,0.05621
6.21419,0.05631,11.84434,0.05631,5.84175,0.05631
6.21526,0.05641,11.84446,0.05641,5.84302,0.05641
6.21788,0.05651,11.84498,0.05651,5.84927,0.05651
6.21841,0.05661,11.84586,0.05661,5.85390,0.05661
6.22163,0.05671,11.84709,0.05671,5.86401,0.05671
6.22260,0.05681,11.84751,0.05681,5.86632,0.05681
6.22340,0.05691,11.84758,0.05691,5.86807,0.05691
6.22403,0.05701,11.84850,0.05701,5.87043,0.05701
6.22439,0.05711,11.84861,0.05711,5.87153,0.05711
6.22447,0.05721,11.84953,0.05721,5.87196,0.05721
6.22470,0.05731,11.84984,0.05731,5.87727,0.05731
6.22556,0.05741,11.84986,0.05741,5.87960,0.05741
6.22641,0.05751,11.85013,0.05751,5.88064,0.05751
6.22803,0.05761,11.85024,0.05761,5.88111,0.05761
6.22846,0.05771,11.85037,0.05771,5.88491,0.05771
6.22907,0.05781,11.85052,0.05781,5.88584,0.05781
6.22928,0.05791,11.85062,0.05791,5.88742,0.05791
6.23056,0.05801,11.85086,0.05801,5.89263,0.05801
6.23297,0.05811,11.85278,0.05811,5.89503,0.05811
6.23376,0.05821,11.85345,0.05821,5.89547,0.05821
6.23649,0.05831,11.85397,0.05831,5.90406,0.05831
6.24319,0.05841,11.85485,0.05841,5.90425,0.05841
6.24390,0.05851,11.85493,0.05851,5.91164,0.05851
6.24976,0.05861,11.85500,0.05861,5.91524,0.05861
6.25106,0.05871,11.85506,0.05871,5.92083,0.05871
6.25143,0.05881,11.85545,0.05881,5.92143,0.05881
6.25295,0.05891,11.85602,0.05891,5.92244,0.05891
6.25415,0.05901,11.85655,0.05901,5.92513,0.05901
6.25611,0.05911,11.85683,0.05911,5.92627,0.05911
6.25775,0.05921,11.85708,0.05921,5.93038,0.05921
6.25841,0.05931,11.85720,0.05931,5.93937,0.05931
6.26005,0.05941,11.85758,0.05941,5.94477,0.05941
6.26020,0.05951,11.85760,0.05951,5.94913,0.05951
6.26083,0.05961,11.85810,0.05961,5.94918,0.05961
6.26165,0.05971,11.85864,0.05971,5.95543,0.05971
6.26317,0.05981,11.85868,0.05981,5.95695,0.05981
6.26356,0.05991,11.85894,0.05991,5.95912,0.05991
6.26469,0.06001,11.85966,0.06001,5.96425,0.06001
6.26691,0.06011,11.85971,0.06011,5.96529,0.06011
6.26697,0.06021,11.86020,0.06021,5.96710,0.06021
6.26908,0.06031,11.86068,0.06031,5.96776,0.06031
6.26953,0.06041,11.86082,0.06041,5.97289,0.06041
6.27008,0.06051,11.86101,0.06051,5.97394,0.06051
6.27059,0.06061,11.86187,0.06061,5.97565,0.06061
6.27081,0.06071,11.86219,0.06071,5.97789,0.06071
6.27099,0.06081,11.86272,0.06081,5.98131,0.06081
6.27214,0.06091,11.86273,0.06091,5.98618,0.06091
6.27313,0.06101,11.86296,0.06101,5.98629,0.06101
6.27338,0.06111,11.86311,0.06111,5.98748,0.06111
6.27465,0.06121,11.86347,0.06121,5.98790,0.06121
6.28357,0.06131,11.86412,0.06131,5.98814,0.06131
6.28496,0.06141,11.86482,0.06141,5.98876,0.06141
6.28524,0.06151,11.86517,0.06151,5.99317,0.06151
6.28733,0.06161,11.86621,0.06161,5.99532,0.06161
6.29164,0.06171,11.86657,0.06171,5.99610,0.06171
6.29357,0.06181,11.86666,0.06181,5.99675,0.06181
6.29540,0.06191,11.86673,0.06191,5.99746,0.06191
6.29733,0.06201,11.86685,0.06201,5.99859,0.06201
6.29773,0.06211,11.86689,0.06211,6.00407,0.06211
6.30000,0.06221,11.86790,0.06221,6.00433,0.06221
6.30054,0.06231,11.86992,0.06231,6.00687,0.06231
6.30470,0.06241,11.87005,0.06241,6.00744,0.06241
6.30481,0.06251,11.87018,0.06251,6.01250,0.06251
6.30702,0.06261,11.87052,0.06261,6.01302,0.06261
6.31085,0.06271,11.87070,0.06271,6.01315,0.06271
6.31187,0.06281,11.87073,0.06281,6.01378,0.06281
6.31229,0.06291,11.87083,0.06291,6.01446,0.06291
6.31796,0.06301,11.87220,0.06301,6.01515,0.06301
6.32067,0.06311,11.87238,0.06311,6.01547,0.06311
6.32286,0.06321,11.87243,0.06321,6.01839,0.06321
6.32357,0.06331,11.87274,0.06331,6.01898,0.06331
6.32492,0.06341,11.87465,0.06341,6.01942,0.06341
6.32522,0.06351,11.87512,0.06351,6.02003,0.06351
6.32558,0.06361,11.87519,0.06361,6.02187,0.06361
6.32676,0.06371,11.87555,0.06371,6.02467,0.06371
6.32761,0.06381,11.87583,0.06381,6.02513,0.06381
6.32862,0.06391,11.87593,0.06391,6.03769,0.06391
6.33145,0.06401,11.87678,0.06401,6.03906,0.06401
6.33189,0.06411,11.87681,0.06411,6.04760,0.06411
6.33328,0.06421,11.87693,0.06421,6.04989,0.06421
6.33329,0.06431,11.87701,0.06431,6.05091,0.06431
6.33367,0.06441,11.87710,0.06441,6.05216,0.06441
6.33378,0.06451,11.87714,0.06451,6.05251,0.06451
6.33446,0.06461,11.87760,0.06461,6.05464,0.06461
6.33484,0.06471,11.87768,0.06471,6.05508,0.06471
6.33519,0.06481,11.87798,0.06481,6.05864,0.06481
6.33960,0.06491,11.87807,0.06491,6.06074,0.06491
6.34004,0.06501,11.87871,0.06501,6.06258,0.06501
6.34171,0.06511,11.87888,0.06511,6.06704,0.06511
6.34460,0.06521,11.87915,0.06521,6.06787,0.06521
6.34547,0.06531,11.88013,0.06531,6.07316,0.06531
6.34819,0.06541,11.88093,0.06541,6.07343,0.06541
6.34854,0.06551,11.88094,0.06551,6.07610,0.06551
6.34864,0.06561,11.88102,0.06561,6.08247,0.06561
6.34866,0.06571,11.88111,0.06571,6.08308,0.06571
6.34970,0.06581,11.88138,0.06581,6.08386,0.06581
6.35125,0.06591,11.88207,0.06591,6.08842,0.06591
6.35433,0.06601,11.88261,0.06601,6.09101,0.06601
6.35437,0.06611,11.88376,0.06611,6.09186,0.06611
6.35454,0.06621,11.88393,0.06621,6.09519,0.06621
6.35898,0.06631,11.88457,0.06631,6.09874,0.06631
6.35955,0.06641,11.88473,0.06641,6.09911,0.06641
6.35972,0.06651,11.88490,0.06651,6.09956,0.06651
6.36179,0.06661,11.88546,0.06661,6.10018,0.06661
6.36332,0.06671,11.88550,0.06671,6.10220,0.06671
6.36451,0.06681,11.88655,0.06681,6.10368,0.06681
6.36496,0.06691,11.88752,0.06691,6.10411,0.06691
6.36586,0.06701,11.88804,0.06701,6.11290,0.06701
6.36756,0.06711,11.88807,0.06711,6.12204,0.06711
6.36988,0.06721,11.88820,0.06721,6.12643,0.06721
6.37356,0.06731,11.88851,0.06731,6.12935,0.06731
6.37453,0.06741,11.88863,0.06741,6.13219,0.06741
6.37667,0.06751,11.88870,0.06751,6.13238,0.06751
6.37748,0.06761,11.88878,0.06761,6.13480,0.06761
6.37769,0.06771,11.88924,0.06771,6.13519,0.06771
6.37925,0.06781,11.88927,0.06781,6.13632,0.06781
6.38148,0.06791,11.88941,0.06791,6.14532,0.06791
6.38276,0.06801,11.88974,0.06801,6.14708,0.06801
6.38303,0.06811,11.89028,0.06811,6.15375,0.06811
6.38536,0.06821,11.89030,0.06821,6.15486,0.06821
6.38550,0.06831,11.89087,0.06831,6.15757,0.06831
6.38878,0.06841,11.89098,0.06841,6.15859,0.06841
6.39006,0.06851,11.89140,0.06851,6.15924,0.06851
6.39206,0.06861,11.89155,0.06861,6.16536,0.06861
6.39500,0.06871,11.89161,0.06871,6.17027,0.06871
6.39532,0.06881,11.89165,0.06881,6.17177,0.06881
6.39911,0.06891,11.89240,0.06891,6.17564,0.06891
6.40093,0.06901,11.89270,0.06901,6.17671,0.06901
6.40169,0.06911,11.89284,0.06911,6.17944,0.06911
6.40197,0.06921,11.89306,0.06921,6.18181,0.06921
6.40506,0.06931,11.89311,0.06931,6.18613,0.06931
6.40590,0.06941,11.89358,0.06941,6.18736,0.06941
6.40639,0.06951,11.89368,0.06951,6.18850,0.06951
6.40650,0.06961,11.89392,0.06961,6.19112,0.06961
6.40836,0.06971,11.89414,0.06971,6.19589,0.06971
6.40988,0.06981,11.89458,0.06981,6.19746,0.06981
6.41029,0.06991,11.89533,0.06991,6.19934,0.06991
6.41295,0.07001,11.89557,0.07001,6.20285,0.07001
6.41347,0.07011,11.89619,0.07011,6.20290,0.07011
6.41479,0.07021,11.89683,0.07021,6.20317,0.07021
6.41498,0.07031,11.89685,0.07031,6.20364,0.07031
6.41616,0.07041,11.89693,0.07041,6.20481,0.07041
6.41674,0.07051,11.89698,0.07051,6.20835,0.07051
6.41800,0.07061,11.89736,0.07061,6.20877,0.07061
6.42270,0.07071,11.89749,0.07071,6.21305,0.07071
6.42378,0.07081,11.89878,0.07081,6.21323,0.07081
6.42402,0.07091,11.89934,0.07091,6.21449,0.07091
6.42420,0.07101,11.89955,0.07101,6.21509,0.07101
6.42539,0.07111,11.89982,0.07111,6.21546,0.07111
6.42673,0.07121,11.90103,0.07121,6.21575,0.07121
6.42687,0.07131,11.90108,0.07131,6.21628,0.07131
6.42785,0.07141,11.90115,0.07141,6.21772,0.07141
6.42930,0.07151,11.90144,0.07151,6.22220,0.07151
6.42936,0.07161,11.90145,0.07161,6.22359,0.07161
6.43110,0.07171,11.90170,0.07171,6.22409,0.07171
6.43155,0.07181,11.90194,0.07181,6.22533,0.07181
6.43188,0.07191,11.90222,0.07191,6.22700,0.07191
6.43492,0.07201,11.90242,0.07201,6.22755,0.07201
6.43590,0.07211,11.90255,0.07211,6.22951,0.07211
6.43680,0.07221,11.90257,0.07221,6.23018,0.07221
6.43698,0.07231,11.90277,0.07231,6.23139,0.07231
6.43984,0.07241,11.90319,0.07241,6.23192,0.07241
6.44054,0.07251,11.90353,0.07251,6.23321,0.07251
6.44132,0.07261,11.90371,0.07261,6.23601,0.07261
6.44242,0.07271,11.90382,0.07271,6.23998,0.07271
6.44322,0.07281,11.90444,0.07281,6.24019,0.07281
6.44403,0.07291,11.90484,0.07291,6.24265,0.07291
6.44443,0.07301,11.90510,0.07301,6.24564,0.07301
6.44606,0.07311,11.90561,0.07311,6.24639,0.07311
6.44762,0.07321,11.90571,0.07321,6.24645,0.07321
6.45285,0.07331,11.90577,0.07331,6.24992,0.07331
6.45286,0.07341,11.90580,0.07341,6.25145,0.07341
6.45791,0.07351,11.90613,0.07351,6.25336,0.07351
6.45887,0.07361,11.90627,0.07361,6.25544,0.07361
6.45894,0.07371,11.90658,0.07371,6.25548,0.07371
6.46185,0.07381,11.90708,0.07381,6.25653,0.07381
6.46326,0.07391,11.90740,0.07391,6.25980,0.07391
6.46338,0.07401,11.90787,0.07401,6.26056,0.07401
6.46412,0.07411,11.90817,0.07411,6.26600,0.07411
6.46461,0.07421,11.90865,0.07421,6.26601,0.07421
6.46513,0.07431,11.90898,0.07431,6.26624,0.07431
6.46618,0.07441,11.90904,0.07441,6.26689,0.07441
6.46637,0.07451,11.90949,0.07451,6.26802,0.07451
6.46824,0.07461,11.90978,0.07461,6.27100,0.07461
6.47176,0.07471,11.90994,0.07471,6.27311,0.07471
6.47289,0.07481,11.91025,0.07481,6.27538,0.07481
6.47597,0.07491,11.91048,0.07491,6.27810,0.07491
6.47640,0.07501,11.91075,0.07501,6.28009,0.07501
6.47715,0.07511,11.91075,0.07511,6.28154,0.07511
6.47742,0.07521,11.91142,0.07521,6.28583,0.07521
6.47954,0.07531,11.91181,0.07531,6.28764,0.07531
6.48040,0.07541,11.91256,0.07541,6.28867,0.07541
6.48216,0.07551,11.91257,0.07551,6.28901,0.07551
6.48383,0.07561,11.91288,0.07561,6.29339,0.07561
6.48553,0.07571,11.91364,0.07571,6.29552,0.07571
6.49029,0.07581,11.91378,0.07581,6.30320,0.07581
6.49035,0.07591,11.91442,0.07591,6.30417,0.07591
6.49077,0.07601,11.91462,0.07601,6.30617,0.07601
6.49446,0.07611,11.91508,0.07611,6.30902,0.07611
6.49781,0.07621,11.91566,0.07621,6.30920,0.07621
6.49922,0.07631,11.91569,0.07631,6.31170,0.07631
6.49939,0.07641,11.91587,0.07641,6.31243,0.07641
6.50233,0.07651,11.91588,0.07651,6.32170,0.07651
6.50312,0.07661,11.91612,0.07661,6.32399,0.07661
6.50469,0.07671,11.91674,0.07671,6.32526,0.07671
6.50470,0.07681,11.91700,0.07681,6.32702,0.07681
6.50482,0.07691,11.91707,0.07691,6.32949,0.07691
6.50555,0.07701,11.91846,0.07701,6.33253,0.07701
6.50951,0.07711,11.91852,0.07711,6.33564,0.07711
6.51011,0.07721,11.91857,0.07721,6.33851,0.07721
6.51282,0.07731,11.91878,0.07731,6.34679,0.07731
6.51496,0.07741,11.91879,0.07741,6.34733,0.07741
6.51499,0.07751,11.91899,0.07751,6.35120,0.07751
6.51521,0.07761,11.91951,0.07761,6.35372,0.07761
6.51574,0.07771,11.92062,0.07771,6.35594,0.07771
6.51692,0.07781,11.92095,0.07781,6.35759,0.07781
6.51834,0.07791,11.92118,0.07791,6.36028,0.07791
6.52003,0.07801,11.92124,0.07801,6.36184,0.07801
6.52048,0.07811,11.92126,0.07811,6.36456,0.07811
6.52054,0.07821,11.92171,0.07821,6.36506,0.07821
6.52290,0.07831,11.92183,0.07831,6.36545,0.07831
6.52313,0.07841,11.92188,0.07841,6.36636,0.07841
6.52487,0.07851,11.92251,0.07851,6.36956,0.07851
6.52848,0.07861,11.92288,0.07861,6.37306,0.07861
6.52937,0.07871,11.92330,0.07871,6.37369,0.07871
6.53058,0.07881,11.92336,0.07881,6.37426,0.07881
6.53412,0.07891,11.92363,0.07891,6.37490,0.07891
6.53551,0.07901,11.92423,0.07901,6.37768,0.07901
6.53708,0.07911,11.92436,0.07911,6.37981,0.07911
6.53956,0.07921,11.92437,0.07921,6.38455,0.07921
6.54364,0.07931,11.92547,0.07931,6.38605,0.07931
6.54392,0.07941,11.92578,0.07941,6.38798,0.07941
6.54527,0.07951,11.92643,0.07951,6.38804,0.07951
6.54617,0.07961,11.92656,0.07961,6.38872,0.07961
6.54794,0.07971,11.92658,0.07971,6.39029,0.07971
6.54996,0.07981,11.92677,0.07981,6.39052,0.07981
6.55060,0.07991,11.92738,0.07991,6.39314,0.07991
6.55123,0.08001,11.92742,0.08001,6.39753,0.08001
6.55238,0.08011,11.92743,0.08011,6.39988,0.08011
6.55906,0.08021,11.92755,0.08021,6.40017,0.08021
6.55994,0.08031,11.92775,0.08031,6.40018,0.08031
6.56000,0.08041,11.92780,0.08041,6.40144,0.08041
6.56076,0.08051,11.92814,0.08051,6.40286,0.08051
6.56165,0.08061,11.92866,0.08061,6.40668,0.08061
6.56204,0.08071,11.92908,0.08071,6.40781,0.08071
6.56449,0.08081,11.92928,0.08081,6.41160,0.08081
6.56460,0.08091,11.92944,0.08091,6.41502,0.08091
6.56580,0.08101,11.92944,0.08101,6.41737,0.08101
6.56701,0.08111,11.92950,0.08111,6.41786,0.08111
6.56945,0.08121,11.92995,0.08121,6.41836,0.08121
6.56947,0.08131,11.93002,0.08131,6.42278,0.08131
6.56951,0.08141,11.93039,0.08141,6.42331,0.08141
6.57065,0.08151,11.93050,0.08151,6.42602,0.08151
6.57108,0.08161,11.93095,0.08161,6.43148,0.08161
6.57224,0.08171,11.93107,0.08171,6.43156,0.08171
6.57264,0.08181,11.93154,0.08181,6.43232,0.08181
6.57411,0.08191,11.93167,0.08191,6.43234,0.08191
6.57898,0.08201,11.93222,0.08201,6.43559,0.08201
6.58406,0.08211,11.93241,0.08211,6.43604,0.08211
6.58563,0.08221,11.93280,0.08221,6.44118,0.08221
6.58700,0.08231,11.93307,0.08231,6.44185,0.08231
6.58755,0.08241,11.93374,0.08241,6.44215,0.08241
6.58854,0.08251,11.93390,0.08251,6.44328,0.08251
6.58948,0.08261,11.93395,0.08261,6.44686,0.08261
6.59069,0.08271,11.93398,0.08271,6.44714,0.08271
6.59281,0.08281,11.93413,0.08281,6.45006,0.08281
6.59390,0.08291,11.93417,0.08291,6.45087,0.08291
6.59444,0.08301,11.93482,0.08301,6.45279,0.08301
6.59458,0.08311,11.93549,0.08311,6.45519,0.08311
6.59540,0.08321,11.93566,0.08321,6.45531,0.08321
6.59761,0.08331,11.93583,0.08331,6.45662,0.08331
6.59869,0.08341,11.93616,0.08341,6.45996,0.08341
6.59976,0.08351,11.93652,0.08351,6.46030,0.08351
6.59983,0.08361,11.93655,0.08361,6.46209,0.08361
6.60127,0.08371,11.93684,0.08371,6.46317,0.08371
6.60265,0.08381,11.93700,0.08381,6.46403,0.08381
6.60289,0.08391,11.93702,0.08391,6.46657,0.08391
6.60433,0.08401,11.93714,0.08401,6.46662,0.08401
6.60454,0.08411,11.93717,0.08411,6.46720,0.08411
6.60596,0.08421,11.93784,0.08421,6.46745,0.08421
6.60616,0.08431,11.93894,0.08431,6.46989,0.08431
6.60640,0.08441,11.93974,0.08441,6.47119,0.08441
6.60683,0.08451,11.93991,0.08451,6.47295,0.08451
6.60730,0.08461,11.94004,0.08461,6.47324,0.08461
6.60772,0.08471,11.94074,0.08471,6.47381,0.08471
6.60997,0.08481,11.94091,0.08481,6.47619,0.08481
6.61001,0.08491,11.94147,0.08491,6.47830,0.08491
6.61160,0.08501,11.94150,0.08501,6.48334,0.08501
6.61358,0.08511,11.94167,0.08511,6.48373,0.08511
6.61417,0.08521,11.94180,0.08521,6.48916,0.08521
6.61539,0.08531,11.94229,0.08531,6.48923,0.08531
6.61778,0.08541,11.94296,0.08541,6.49076,0.08541
6.62150,0.08551,11.94335,0.08551,6.49603,0.08551
6.62155,0.08561,11.94412,0.08561,6.49954,0.08561
6.62218,0.08571,11.94413,0.08571,6.49999,0.08571
6.62243,0.08581,11.94455,0.08581,6.50155,0.08581
6.62329,0.08591,11.94464,0.08591,6.50292,0.08591
6.62349,0.08601,11.94503,0.08601,6.50351,0.08601
6.62364,0.08611,11.94564,0.08611,6.50379,0.08611
6.62476,0.08621,11.94627,0.08621,6.50419,0.08621
6.62498,0.08631,11.94633,0.08631,6.50606,0.08631
6.62527,0.08641,11.94643,0.08641,6.50698,0.08641
6.62599,0.08651,11.94680,0.08651,6.50842,0.08651
6.62823,0.08661,11.94695,0.08661,6.51352,0.08661
6.63135,0.08671,11.94719,0.08671,6.51954,0.08671
6.63223,0.08681,11.94743,0.08681,6.52170,0.08681
6.63271,0.08691,11.94797,0.08691,6.52239,0.08691
6.63439,0.08701,11.94805,0.08701,6.52377,0.08701
6.63567,0.08711,11.94813,0.08711,6.52552,0.08711
6.63924,0.08721,11.94860,0.08721,6.52635,0.08721
6.64117,0.08731,11.94890,0.08731,6.52795,0.08731
6.64153,0.08741,11.94916,0.08741,6.53038,0.08741
6.64187,0.08751,11.94930,0.08751,6.53362,0.08751
6.64617,0.08761,11.94933,0.08761,6.53401,0.08761
6.64658,0.08771,11.94968,0.08771,6.53970,0.08771
6.64658,0.08781,11.94969,0.08781,6.54009,0.08781
6.64706,0.08791,11.95004,0.08791,6.54076,0.08791
6.64881,0.08801,11.95023,0.08801,6.54185,0.08801
6.64916,0.08811,11.95026,0.08811,6.54193,0.08811
6.65026,0.08821,11.95044,0.08821,6.54245,0.08821
6.65050,0.08831,11.95112,0.08831,6.54312,0.08831
6.65152,0.08841,11.95115,0.08841,6.54862,0.08841
6.65155,0.08851,11.95120,0.08851,6.54915,0.08851
6.65198,0.08861,11.95136,0.08861,6.54986,0.08861
6.65371,0.08871,11.95204,0.08871,6.55306,0.08871
6.65448,0.08881,11.95210,0.08881,6.55427,0.08881
6.65511,0.08891,11.95230,0.08891,6.55891,0.08891
6.66081,0.08901,11.95232,0.08901,6.56162,0.08901
6.66173,0.08911,11.95234,0.08911,6.56237,0.08911
6.66238,0.08921,11.95239,0.08921,6.56552,0.08921
6.66246,0.08931,11.95244,0.08931,6.56667,0.08931
6.66270,0.08941,11.95260,0.08941,6.56705,0.08941
6.66325,0.08951,11.95277,0.08951,6.56935,0.08951
6.66505,0.08961,11.95291,0.08961,6.57141,0.08961
6.66576,0.08971,11.95352,0.08971,6.57187,0.08971
6.66608,0.08981,11.95362,0.08981,6.57261,0.08981
6.66621,0.08991,11.95368,0.08991,6.57268,0.08991
6.66744,0.09001,11.95376,0.09001,6.57307,0.09001
6.67325,0.09011,11.95477,0.09011,6.57388,0.09011
6.67482,0.09021,11.95478,0.09021,6.57479,0.09021
6.67575,0.09031,11.95502,0.09031,6.57737,0.09031
6.67715,0.09041,11.95507,0.09041,6.57771,0.09041
6.67715,0.09051,11.95516,0.09051,6.58077,0.09051
6.67801,0.09061,11.95538,0.09061,6.58129,0.09061
6.67803,0.09071,11.95625,0.09071,6.58320,0.09071
6.68286,0.09081,11.95667,0.09081,6.58329,0.09081
6.68575,0.09091,11.95675,0.09091,6.58746,0.09091
6.68724,0.09101,11.95686,0.09101,6.58751,0.09101
6.68781,0.09111,11.95692,0.09111,6.59634,0.09111
6.68837,0.09121,11.95732,0.09121,6.59671,0.09121
6.68875,0.09131,11.95737,0.09131,6.60120,0.09131
6.69030,0.09141,11.95741,0.09141,6.60441,0.09141
6.69182,0.09151,11.95741,0.09151,6.60579,0.09151
6.69267,0.09161,11.95888,0.09161,6.60609,0.09161
6.69820,0.09171,11.95919,0.09171,6.60724,0.09171
6.69846,0.09181,11.95949,0.09181,6.60932,0.09181
6.69901,0.09191,11.95973,0.09191,6.61148,0.09191
6.69938,0.09201,11.96009,0.09201,6.61170,0.09201
6.70013,0.09211,11.96053,0.09211,6.61252,0.09211
6.70306,0.09221,11.96065,0.09221,6.61332,0.09221
6.70388,0.09231,11.96081,0.09231,6.61548,0.09231
6.70473,0.09241,11.96112,0.09241,6.61833,0.09241
6.70547,0.09251,11.96177,0.09251,6.62579,0.09251
6.70608,0.09261,11.96221,0.09261,6.62725,0.09261
6.70704,0.09271,11.96232,0.09271,6.62999,0.09271
6.70988,0.09281,11.96232,0.09281,6.63116,0.09281
6.71196,0.09291,11.96283,0.09291,6.63189,0.09291
6.71356,0.09301,11.96317,0.09301,6.63336,0.09301
6.71447,0.09311,11.96319,0.09311,6.63409,0.09311
6.71747,0.09321,11.96339,0.09321,6.63425,0.09321
6.71751,0.09331,11.96378,0.09331,6.63490,0.09331
6.71754,0.09341,11.96379,0.09341,6.63773,0.09341
6.72215,0.09351,11.96380,0.09351,6.63831,0.09351
6.72444,0.09361,11.96421,0.09361,6.63854,0.09361
6.72502,0.09371,11.96457,0.09371,6.63897,0.09371
6.72955,0.09381,11.96493,0.09381,6.63907,0.09381
6.73175,0.09391,11.96521,0.09391,6.64266,0.09391
6.73280,0.09401,11.96540,0.09401,6.64339,0.09401
6.73405,0.09411,11.96553,0.09411,6.64532,0.09411
6.74004,0.09421,11.96564,0.09421,6.64591,0.09421
6.74073,0.09431,11.96583,0.09431,6.64808,0.09431
6.74173,0.09441,11.96596,0.09441,6.64839,0.09441
6.74395,0.09451,11.96612,0.09451,6.65347,0.09451
6.74452,0.09461,11.96639,0.09461,6.65449,0.09461
6.74597,0.09471,11.96667,0.09471,6.65860,0.09471
6.74778,0.09481,11.96668,0.09481,6.65918,0.09481
6.74918,0.09491,11.96718,0.09491,6.66037,0.09491
6.74948,0.09501,11.96772,0.09501,6.66048,0.09501
6.75004,0.09511,11.96837,0.09511,6.66059,0.09511
6.75104,0.09521,11.96849,0.09521,6.66064,0.09521
6.75311,0.09531,11.96895,0.09531,6.66067,0.09531
6.75425,0.09541,11.96929,0.09541,6.66124,0.09541
6.75426,0.09551,11.96946,0.09551,6.66493,0.09551
6.75874,0.09561,11.96949,0.09561,6.67263,0.09561
6.75981,0.09571,11.96967,0.09571,6.67592,0.09571
6.75993,0.09581,11.96994,0.09581,6.67611,0.09581
6.76018,0.09591,11.97007,0.09591,6.67827,0.09591
6.76028,0.09601,11.97028,0.09601,6.68003,0.09601
6.76136,0.09611,11.97029,0.09611,6.68339,0.09611
6.76225,0.09621,11.97077,0.09621,6.68544,0.09621
6.76290,0.09631,11.97082,0.09631,6.68762,0.09631
6.76390,0.09641,11.97092,0.09641,6.68911,0.09641
6.76785,0.09651,11.97109,0.09651,6.69107,0.09651
6.77064,0.09661,11.97110,0.09661,6.69230,0.09661
6.77130,0.09671,11.97134,0.09671,6.69388,0.09671
6.77185,0.09681,11.97150,0.09681,6.69495,0.09681
6.77601,0.09691,11.97324,0.09691,6.69695,0.09691
6.77681,0.09701,11.97331,0.09701,6.69721,0.09701
6.77704,0.09711,11.97387,0.09711,6.69783,0.09711
6.77801,0.09721,11.97399,0.09721,6.69810,0.09721
6.78283,0.09731,11.97399,0.09731,6.69986,0.09731
6.78487,0.09741,11.97459,0.09741,6.70294,0.09741
6.78652,0.09751,11.97497,0.09751,6.70341,0.09751
6.78788,0.09761,11.97563,0.09761,6.70636,0.09761
6.78868,0.09771,11.97573,0.09771,6.70708,0.09771
6.78910,0.09781,11.97611,0.09781,6.70728,0.09781
6.78964,0.09791,11.97611,0.09791,6.70826,0.09791
6.79066,0.09801,11.97637,0.09801,6.71150,0.09801
6.79130,0.09811,11.97656,0.09811,6.71230,0.09811
6.79228,0.09821,11.97670,0.09821,6.71244,0.09821
6.79734,0.09831,11.97722,0.09831,6.71365,0.09831
6.79856,0.09841,11.97860,0.09841,6.71454,0.09841
6.79894,0.09851,11.97884,0.09851,6.71706,0.09851
6.79923,0.09861,11.97935,0.09861,6.71803,0.09861
6.80072,0.09871,11.97948,0.09871,6.72326,0.09871
6.80349,0.09881,11.97971,0.09881,6.72473,0.09881
6.80419,0.09891,11.97974,0.09891,6.72485,0.09891
6.80768,0.09901,11.98051,0.09901,6.73210,0.09901
6.80810,0.09911,11.98051,0.09911,6.73567,0.09911
6.81078,0.09921,11.98098,0.09921,6.73879,0.09921
6.81120,0.09931,11.98144,0.09931,6.73880,0.09931
6.81155,0.09941,11.98154,0.09941,6.74183,0.09941
6.81207,0.09951,11.98200,0.09951,6.74194,0.09951
6.81267,0.09961,11.98240,0.09961,6.74560,0.09961
6.81327,0.09971,11.98290,0.09971,6.74564,0.09971
6.81332,0.09981,11.98360,0.09981,6.74575,0.09981
6.81776,0.09991,11.98389,0.09991,6.74624,0.09991
6.82063,0.10001,11.98392,0.10001,6.74740,0.10001
6.82255,0.10011,11.98402,0.10011,6.74916,0.10011
6.82921,0.10021,11.98471,0.10021,6.75008,0.10021
6.82967,0.10031,11.98486,0.10031,6.75034,0.10031
6.82986,0.10041,11.98494,0.10041,6.75244,0.10041
6.83123,0.10051,11.98502,0.10051,6.76090,0.10051
6.83171,0.10061,11.98516,0.10061,6.76330,0.10061
6.83311,0.10071,11.98563,0.10071,6.76524,0.10071
6.83383,0.10081,11.98599,0.10081,6.76714,0.10081
6.83615,0.10091,11.98696,0.10091,6.77025,0.10091
6.83684,0.10101,11.98713,0.10101,6.77045,0.10101
6.83982,0.10111,11.98742,0.10111,6.77398,0.10111
6.84183,0.10121,11.98788,0.10121,6.77817,0.10121
6.84190,0.10131,11.98863,0.10131,6.78196,0.10131
6.84354,0.10141,11.98898,0.10141,6.78260,0.10141
6.84367,0.10151,11.98939,0.10151,6.78508,0.10151
6.84406,0.10161,11.98940,0.10161,6.78606,0.10161
6.84455,0.10171,11.98940,0.10171,6.78654,0.10171
6.84504,0.10181,11.98946,0.10181,6.78668,0.10181
6.84868,0.10191,11.98967,0.10191,6.78669,0.10191
6.84874,0.10201,11.98972,0.10201,6.78822,0.10201
6.85106,0.10211,11.98998,0.10211,6.79053,0.10211
6.85251,0.10221,11.99011,0.10221,6.79221,0.10221
6.85561,0.10231,11.99031,0.10231,6.79308,0.10231
6.85658,0.10241,11.99094,0.10241,6.79369,0.10241
6.85733,0.10251,11.99111,0.10251,6.79425,0.10251
6.85752,0.10261,11.99126,0.10261,6.79439,0.10261
6.85780,0.10271,11.99145,0.10271,6.80143,0.10271
6.85794,0.10281,11.99161,0.10281,6.80759,0.10281
6.85893,0.10291,11.99162,0.10291,6.81174,0.10291
6.86008,0.10301,11.99168,0.10301,6.81475,0.10301
6.86134,0.10311,11.99176,0.10311,6.81708,0.10311
6.86352,0.10321,11.99203,0.10321,6.81938,0.10321
6.86365,0.10331,11.99220,0.10331,6.81995,0.10331
6.86425,0.10341,11.99228,0.10341,6.82269,0.10341
6.86431,0.10351,11.99251,0.10351,6.82293,0.10351
6.86454,0.10361,11.99320,0.10361,6.82416,0.10361
6.86687,0.10371,11.99332,0.10371,6.82552,0.10371
6.86697,0.10381,11.99347,0.10381,6.82588,0.10381
6.86994,0.10391,11.99371,0.10391,6.82642,0.10391
6.87016,0.10401,11.99377,0.10401,6.82740,0.10401
6.87026,0.10411,11.99412,0.10411,6.82846,0.10411
6.87219,0.10421,11.99422,0.10421,6.83041,0.10421
6.87440,0.10431,11.99449,0.10431,6.83166,0.10431
6.87449,0.10441,11.99454,0.10441,6.83203,0.10441
6.87551,0.10451,11.99465,0.10451,6.83274,0.10451
6.87902,0.10461,11.99469,0.10461,6.83278,0.10461
6.87942,0.10471,11.99524,0.10471,6.83659,0.10471
6.88313,0.10481,11.99547,0.10481,6.83743,0.10481
6.88324,0.10491,11.99586,0.10491,6.83904,0.10491
6.88406,0.10501,11.99718,0.10501,6.84635,0.10501
6.88508,0.10511,11.99723,0.10511,6.84761,0.10511
6.88525,0.10521,11.99758,0.10521,6.84766,0.10521
6.88571,0.10531,11.99773,0.10531,6.85118,0.10531
6.88864,0.10541,11.99798,0.10541,6.85290,0.10541
6.89007,0.10551,11.99807,0.10551,6.85447,0.10551
6.89201,0.10561,11.99828,0.10561,6.85649,0.10561
6.89866,0.10571,11.99864,0.10571,6.85801,0.10571
6.90045,0.10581,11.99885,0.10581,6.85961,0.10581
6.90319,0.10591,11.99890,0.10591,6.86119,0.10591
6.90369,0.10601,12.00021,0.10601,6.86173,0.10601
6.90394,0.10611,12.00035,0.10611,6.86295,0.10611
6.91015,0.10621,12.00042,0.10621,6.86394,0.10621
6.91106,0.10631,12.00173,0.10631,6.86502,0.10631
6.91109,0.10641,12.00198,0.10641,6.86599,0.10641
6.91227,0.10651,12.00222,0.10651,6.86733,0.10651
6.91366,0.10661,12.00237,0.10661,6.86764,0.10661
6.91470,0.10671,12.00238,0.10671,6.87313,0.10671
6.91583,0.10681,12.00318,0.10681,6.87315,0.10681
6.91613,0.10691,12.00354,0.10691,6.87328,0.10691
6.91654,0.10701,12.00358,0.10701,6.87406,0.10701
6.91827,0.10711,12.00401,0.10711,6.87552,0.10711
6.91882,0.10721,12.00431,0.10721,6.87593,0.10721
6.92013,0.10731,12.00453,0.10731,6.87663,0.10731
6.92033,0.10741,12.00466,0.10741,6.87697,0.10741
6.92044,0.10751,12.00474,0.10751,6.87768,0.10751
6.92096,0.10761,12.00480,0.10761,6.87897,0.10761
6.92531,0.10771,12.00516,0.10771,6.87990,0.10771
6.92590,0.10781,12.00537,0.10781,6.88003,0.10781
6.92712,0.10791,12.00562,0.10791,6.88091,0.10791
6.92953,0.10801,12.00603,0.10801,6.88170,0.10801
6.93206,0.10811,12.00609,0.10811,6.88453,0.10811
6.93234,0.10821,12.00612,0.10821,6.88715,0.10821
6.93317,0.10831,12.00627,0.10831,6.88810,0.10831
6.93508,0.10841,12.00633,0.10841,6.89170,0.10841
6.93830,0.10851,12.00634,0.10851,6.89368,0.10851
6.93887,0.10861,12.00634,0.10861,6.89398,0.10861
6.94176,0.10871,12.00636,0.10871,6.89499,0.10871
6.94552,0.10881,12.00647,0.10881,6.89547,0.10881
6.94570,0.10891,12.00679,0.10891,6.89605,0.10891
6.94623,0.10901,12.00727,0.10901,6.89622,0.10901
6.94850,0.10911,12.00736,0.10911,6.89747,0.10911
6.94951,0.10921,12.00770,0.10921,6.89968,0.10921
6.95120,0.10931,12.00780,0.10931,6.89969,0.10931
6.95154,0.10941,12.00800,0.10941,6.89977,0.10941
6.95243,0.10951,12.00873,0.10951,6.90141,0.10951
6.95349,0.10961,12.00899,0.10961,6.90156,0.10961
6.95386,0.10971,12.00913,0.10971,6.90178,0.10971
6.95521,0.10981,12.00933,0.10981,6.90345,0.10981
6.95837,0.10991,12.00950,0.10991,6.90704,0.10991
6.95876,0.11001,12.00950,0.11001,6.90791,0.11001
6.95996,0.11011,12.00954,0.11011,6.90879,0.11011
6.96180,0.11021,12.00957,0.11021,6.91018,0.11021
6.96271,0.11031,12.00969,0.11031,6.91058,0.11031
6.96374,0.11041,12.01017,0.11041,6.91078,0.11041
6.96402,0.11051,12.01037,0.11051,6.91228,0.11051
6.96408,0.11061,12.01043,0.11061,6.91323,0.11061
6.96539,0.11071,12.01052,0.11071,6.91336,0.11071
6.96598,0.11081,12.01080,0.11081,6.91399,0.11081
6.96681,0.11091,12.01084,0.11091,6.91436,0.11091
6.96767,0.11101,12.01105,0.11101,6.91539,0.11101
6.96817,0.11111,12.01150,0.11111,6.91905,0.11111
6.96826,0.11121,12.01151,0.11121,6.91933,0.11121
6.96854,0.11131,12.01152,0.11131,6.91997,0.11131
6.96863,0.11141,12.01187,0.11141,6.92107,0.11141
6.97045,0.11151,12.01206,0.11151,6.92196,0.11151
6.97051,0.11161,12.01257,0.11161,6.92208,0.11161
6.97199,0.11171,12.01285,0.11171,6.92306,0.11171
6.97511,0.11181,12.01293,0.11181,6.92408,0.11181
6.97559,0.11191,12.01294,0.11191,6.92839,0.11191
6.97673,0.11201,12.01296,0.11201,6.93069,0.11201
6.97952,0.11211,12.01303,0.11211,6.93237,0.11211
6.98000,0.11221,12.01334,0.11221,6.93321,0.11221
6.98185,0.11231,12.01336,0.11231,6.93482,0.11231
6.98202,0.11241,12.01354,0.11241,6.93831,0.11241
6.98241,0.11251,12.01376,0.11251,6.93969,0.11251
6.98259,0.11261,12.01383,0.11261,6.94179,0.11261
6.98263,0.11271,12.01428,0.11271,6.94197,0.11271
6.98276,0.11281,12.01434,0.11281,6.94352,0.11281
6.98602,0.11291,12.01455,0.11291,6.94357,0.11291
6.98690,0.11301,12.01571,0.11301,6.94451,0.11301
6.98766,0.11311,12.01584,0.11311,6.94617,0.11311
6.98995,0.11321,12.01589,0.11321,6.94635,0.11321
6.99035,0.11331,12.01596,0.11331,6.94655,0.11331
6.99054,0.11341,12.01631,0.11341,6.94704,0.11341
6.99196,0.11351,12.01633,0.11351,6.95158,0.11351
6.99290,0.11361,12.01679,0.11361,6.95159,0.11361
6.99393,0.11371,12.01723,0.11371,6.95351,0.11371
7.00025,0.11381,12.01731,0.11381,6.95395,0.11381
7.00108,0.11391,12.01757,0.11391,6.95417,0.11391
7.00268,0.11401,12.01773,0.11401,6.95661,0.11401
7.00418,0.11411,12.01777,0.11411,6.95830,0.11411
7.00480,0.11421,12.01778,0.11421,6.96209,0.11421
7.00539,0.11431,12.01812,0.11431,6.96217,0.11431
7.00547,0.11441,12.01827,0.11441,6.96364,0.11441
7.00565,0.11451,12.01916,0.11451,6.96402,0.11451
7.00611,0.11461,12.01952,0.11461,6.96473,0.11461
7.00614,0.11471,12.01967,0.11471,6.96804,0.11471
7.00647,0.11481,12.01979,0.11481,6.97175,0.11481
7.00769,0.11491,12.01990,0.11491,6.97305,0.11491
7.00794,0.11501,12.02027,0.11501,6.97478,0.11501
7.00828,0.11511,12.02064,0.11511,6.97483,0.11511
7.00867,0.11521,12.02122,0.11521,6.97501,0.11521
7.01036,0.11531,12.02133,0.11531,6.97503,0.11531
7.01349,0.11541,12.02166,0.11541,6.97526,0.11541
7.01595,0.11551,12.02167,0.11551,6.97840,0.11551
7.01796,0.11561,12.02175,0.11561,6.97970,0.11561
7.01799,0.11571,12.02260,0.11571,6.98034,0.11571
7.01847,0.11581,12.02286,0.11581,6.98231,0.11581
7.02146,0.11591,12.02315,0.11591,6.98367,0.11591
7.02217,0.11601,12.02345,0.11601,6.98407,0.11601
7.02311,0.11611,12.02403,0.11611,6.98853,0.11611
7.02352,0.11621,12.02449,0.11621,6.98883,0.11621
7.02514,0.11631,12.02450,0.11631,6.98897,0.11631
7.02710,0.11641,12.02458,0.11641,6.98905,0.11641
7.02731,0.11651,12.02484,0.11651,6.98917,0.11651
7.02815,0.11661,12.02493,0.11661,6.99004,0.11661
7.02830,0.11671,12.02522,0.11671,6.99192,0.11671
7.03531,0.11681,12.02530,0.11681,6.99417,0.11681
7.03613,0.11691,12.02558,0.11691,6.99439,0.11691
7.03671,0.11701,12.02565,0.11701,6.99466,0.11701
7.03934,0.11711,12.02636,0.11711,6.99499,0.11711
7.03952,0.11721,12.02667,0.11721,6.99634,0.11721
7.04140,0.11731,12.02742,0.11731,6.99852,0.11731
7.04201,0.11741,12.02761,0.11741,7.00017,0.11741
7.04248,0.11751,12.02823,0.11751,7.00142,0.11751
7.04382,0.11761,12.02831,0.11761,7.00409,0.11761
7.04405,0.11771,12.02856,0.11771,7.00412,0.11771
7.04554,0.11781,12.02886,0.11781,7.00665,0.11781
7.04952,0.11791,12.02909,0.11791,7.01062,0.11791
7.05092,0.11801,12.02970,0.11801,7.01199,0.11801
7.05093,0.11811,12.02972,0.11811,7.01575,0.11811
7.05152,0.11821,12.02992,0.11821,7.01692,0.11821
7.05251,0.11831,12.03010,0.11831,7.01718,0.11831
7.05693,0.11841,12.03040,0.11841,7.02071,0.11841
7.05694,0.11851,12.03047,0.11851,7.02340,0.11851
7.05718,0.11861,12.03055,0.11861,7.02456,0.11861
7.05721,0.11871,12.03055,0.11871,7.02511,0.11871
7.06032,0.11881,12.03073,0.11881,7.02743,0.11881
7.06133,0.11891,12.03115,0.11891,7.02997,0.11891
7.06240,0.11901,12.03116,0.11901,7.03105,0.11901
7.06454,0.11911,12.03132,0.11911,7.03510,0.11911
7.06596,0.11921,12.03151,0.11921,7.03735,0.11921
7.06672,0.11931,12.03176,0.11931,7.03746,0.11931
7.06813,0.11941,12.03192,0.11941,7.03818,0.11941
7.06902,0.11951,12.03198,0.11951,7.03885,0.11951
7.06996,0.11961,12.03201,0.11961,7.03920,0.11961
7.07005,0.11971,12.03242,0.11971,7.03989,0.11971
7.07134,0.11981,12.03248,0.11981,7.04076,0.11981
7.07152,0.11991,12.03250,0.11991,7.04087,0.11991
7.07261,0.12001,12.03266,0.12001,7.04094,0.12001
7.07353,0.12011,12.03275,0.12011,7.04100,0.12011
7.07758,0.12021,12.03309,0.12021,7.04320,0.12021
7.07958,0.12031,12.03316,0.12031,7.04351,0.12031
7.07989,0.12041,12.03319,0.12041,7.04417,0.12041
7.08018,0.12051,12.03381,0.12051,7.04423,0.12051
7.08217,0.12061,12.03384,0.12061,7.04661,0.12061
7.08246,0.12071,12.03425,0.12071,7.04705,0.12071
7.08276,0.12081,12.03426,0.12081,7.05367,0.12081
7.08491,0.12091,12.03429,0.12091,7.05398,0.12091
7.08509,0.12101,12.03432,0.12101,7.05720,0.12101
7.08610,0.12111,12.03460,0.12111,7.05767,0.12111
7.08647,0.12121,12.03472,0.12121,7.05816,0.12121
7.08807,0.12131,12.03505,0.12131,7.05899,0.12131
7.08943,0.12141,12.03524,0.12141,7.06231,0.12141
7.08972,0.12151,12.03544,0.12151,7.06580,0.12151
7.09018,0.12161,12.03550,0.12161,7.07021,0.12161
7.09034,0.12171,12.03573,0.12171,7.07034,0.12171
7.09202,0.12181,12.03609,0.12181,7.07056,0.12181
7.09565,0.12191,12.03632,0.12191,7.07074,0.12191
7.09649,0.12201,12.03644,0.12201,7.07193,0.12201
7.09714,0.12211,12.03667,0.12211,7.07222,0.12211
7.09784,0.12221,12.03668,0.12221,7.07613,0.12221
7.09841,0.12231,12.03669,0.12231,7.07639,0.12231
7.09886,0.12241,12.03721,0.12241,7.07718,0.12241
7.10023,0.12251,12.03757,0.12251,7.07988,0.12251
7.10663,0.12261,12.03767,0.12261,7.07998,0.12261
7.10732,0.12271,12.03790,0.12271,7.08110,0.12271
7.10762,0.12281,12.03799,0.12281,7.08328,0.12281
7.10868,0.12291,12.03804,0.12291,7.08364,0.12291
7.11160,0.12301,12.03805,0.12301,7.08524,0.12301
7.11322,0.12311,12.03808,0.12311,7.08577,0.12311
7.11418,0.12321,12.03892,0.12321,7.08606,0.12321
7.11664,0.12331,12.03964,0.12331,7.08712,0.12331
7.11667,0.12341,12.04029,0.12341,7.08784,0.12341
7.11840,0.12351,12.04041,0.12351,7.08840,0.12351
7.11973,0.12361,12.04054,0.12361,7.08873,0.12361
7.12447,0.12371,12.04076,0.12371,7.09136,0.12371
7.12517,0.12381,12.04078,0.12381,7.09223,0.12381
7.12609,0.12391,12.04109,0.12391,7.09288,0.12391
7.12734,0.12401,12.04121,0.12401,7.09460,0.12401
7.12749,0.12411,12.04134,0.12411,7.09843,0.12411
7.12872,0.12421,12.04152,0.12421,7.09964,0.12421
7.12902,0.12431,12.04155,0.12431,7.09965,0.12431
7.13186,0.12441,12.04214,0.12441,7.10138,0.12441
7.13232,0.12451,12.04214,0.12451,7.10315,0.12451
7.13514,0.12461,12.04216,0.12461,7.10411,0.12461
7.13613,0.12471,12.04250,0.12471,7.10496,0.12471
7.13823,0.12481,12.04252,0.12481,7.10746,0.12481
7.14393,0.12491,12.04281,0.12491,7.10832,0.12491
7.14468,0.12501,12.04290,0.12501,7.10962,0.12501
7.14554,0.12511,12.04294,0.12511,7.10979,0.12511
7.14643,0.12521,12.04311,0.12521,7.11176,0.12521
7.14693,0.12531,12.04317,0.12531,7.11357,0.12531
7.14696,0.12541,12.04359,0.12541,7.11517,0.12541
7.14888,0.12551,12.04370,0.12551,7.11561,0.12551
7.14964,0.12561,12.04377,0.12561,7.11658,0.12561
7.15160,0.12571,12.04390,0.12571,7.11872,0.12571
7.15191,0.12581,12.04400,0.12581,7.11924,0.12581
7.15349,0.12591,12.04427,0.12591,7.12038,0.12591
7.15600,0.12601,12.04428,0.12601,7.12119,0.12601
7.15660,0.12611,12.04438,0.12611,7.12176,0.12611
7.15776,0.12621,12.04441,0.12621,7.12243,0.12621
7.15891,0.12631,12.04443,0.12631,7.12918,0.12631
7.16118,0.12641,12.04452,0.12641,7.12943,0.12641
7.16308,0.12651,12.04459,0.12651,7.13059,0.12651
7.16562,0.12661,12.04462,0.12661,7.13127,0.12661
7.16586,0.12671,12.04463,0.12671,7.13207,0.12671
7.16589,0.12681,12.04477,0.12681,7.13407,0.12681
7.16614,0.12691,12.04488,0.12691,7.13769,0.12691
7.16622,0.12701,12.04531,0.12701,7.13781,0.12701
7.16776,0.12711,12.04544,0.12711,7.14093,0.12711
7.18075,0.12721,12.04554,0.12721,7.14590,0.12721
7.18304,0.12731,12.04579,0.12731,7.14908,0.12731
7.18578,0.12741,12.04579,0.12741,7.14981,0.12741
7.18597,0.12751,12.04585,0.12751,7.15138,0.12751
7.18646,0.12761,12.04588,0.12761,7.15300,0.12761
7.18670,0.12771,12.04601,0.12771,7.15316,0.12771
7.18716,0.12781,12.04628,0.12781,7.15515,0.12781
7.18731,0.12791,12.04638,0.12791,7.15538,0.12791
7.18811,0.12801,12.04648,0.12801,7.15667,0.12801
7.18877,0.12811,12.04669,0.12811,7.15739,0.12811
7.18976,0.12821,12.04707,0.12821,7.15799,0.12821
7.19082,0.12831,12.04717,0.12831,7.15861,0.12831
7.19300,0.12841,12.04770,0.12841,7.15961,0.12841
7.19541,0.12851,12.04793,0.12851,7.16017,0.12851
7.19583,0.12861,12.04803,0.12861,7.16220,0.12861
7.19618,0.12871,12.04806,0.12871,7.16301,0.12871
7.19858,0.12881,12.04825,0.12881,7.16708,0.12881
7.19949,0.12891,12.04850,0.12891,7.16930,0.12891
7.19971,0.12901,12.04913,0.12901,7.17231,0.12901
7.20094,0.12911,12.04919,0.12911,7.17385,0.12911
7.20219,0.12921,12.04920,0.12921,7.17568,0.12921
7.20385,0.12931,12.04921,0.12931,7.17612,0.12931
7.20432,0.12941,12.04931,0.12941,7.17629,0.12941
7.20466,0.12951,12.04968,0.12951,7.17646,0.12951
7.21219,0.12961,12.04985,0.12961,7.17693,0.12961
7.21568,0.12971,12.04995,0.12971,7.17836,0.12971
7.21627,0.12981,12.05017,0.12981,7.17959,0.12981
7.21687,0.12991,12.05033,0.12991,7.18177,0.12991
7.22043,0.13001,12.05037,0.13001,7.18279,0.13001
7.22082,0.13011,12.05039,0.13011,7.18320,0.13011
7.22123,0.13021,12.05080,0.13021,7.18505,0.13021
7.22528,0.13031,12.05115,0.13031,7.18672,0.13031
7.22632,0.13041,12.05116,0.13041,7.19032,0.13041
7.22656,0.13051,12.05136,0.13051,7.19208,0.13051
7.22752,0.13061,12.05139,0.13061,7.19220,0.13061
7.22772,0.13071,12.05145,0.13071,7.19788,0.13071
7.22839,0.13081,12.05145,0.13081,7.19849,0.13081
7.22940,0.13091,12.05153,0.13091,7.19891,0.13091
7.23042,0.13101,12.05157,0.13101,7.19904,0.13101
7.23118,0.13111,12.05169,0.13111,7.20415,0.13111
7.23256,0.13121,12.05170,0.13121,7.20686,0.13121
7.23361,0.13131,12.05170,0.13131,7.20771,0.13131
7.23587,0.13141,12.05175,0.13141,7.20962,0.13141
7.23624,0.13151,12.05212,0.13151,7.20963,0.13151
7.23731,0.13161,12.05218,0.13161,7.21145,0.13161
7.23782,0.13171,12.05222,0.13171,7.21212,0.13171
7.24186,0.13181,12.05251,0.13181,7.21256,0.13181
7.24222,0.13191,12.05260,0.13191,7.21312,0.13191
7.24507,0.13201,12.05267,0.13201,7.21317,0.13201
7.24515,0.13211,12.05273,0.13211,7.21421,0.13211
7.24712,0.13221,12.05275,0.13221,7.21458,0.13221
7.24889,0.13231,12.05292,0.13231,7.21517,0.13231
7.24934,0.13241,12.05331,0.13241,7.21536,0.13241
7.24952,0.13251,12.05334,0.13251,7.21834,0.13251
7.25069,0.13261,12.05339,0.13261,7.22198,0.13261
7.25110,0.13271,12.05361,0.13271,7.22418,0.13271
7.25152,0.13281,12.05373,0.13281,7.22492,0.13281
7.25308,0.13291,12.05373,0.13291,7.23056,0.13291
7.25329,0.13301,12.05375,0.13301,7.23165,0.13301
7.25381,0.13311,12.05384,0.13311,7.23267,0.13311
7.25579,0.13321,12.05391,0.13321,7.23394,0.13321
7.25844,0.13331,12.05427,0.13331,7.23734,0.13331
7.25848,0.13341,12.05476,0.13341,7.23783,0.13341
7.25986,0.13351,12.05477,0.13351,7.23795,0.13351
7.26012,0.13361,12.05569,0.13361,7.24043,0.13361
7.26115,0.13371,12.05573,0.13371,7.24059,0.13371
7.26123,0.13381,12.05577,0.13381,7.24511,0.13381
7.26150,0.13391,12.05594,0.13391,7.25061,0.13391
7.26183,0.13401,12.05635,0.13401,7.25207,0.13401
7.26571,0.13411,12.05651,0.13411,7.25309,0.13411
7.26767,0.13421,12.05738,0.13421,7.25557,0.13421
7.27069,0.13431,12.05775,0.13431,7.25561,0.13431
7.27098,0.13441,12.05846,0.13441,7.25777,0.13441
7.27182,0.13451,12.05852,0.13451,7.25977,0.13451
7.27290,0.13461,12.05878,0.13461,7.26033,0.13461
7.27398,0.13471,12.05880,0.13471,7.26233,0.13471
7.28073,0.13481,12.05911,0.13481,7.26266,0.13481
7.28137,0.13491,12.05981,0.13491,7.26323,0.13491
7.28185,0.13501,12.06011,0.13501,7.26419,0.13501
7.28361,0.13511,12.06021,0.13511,7.26572,0.13511
7.28539,0.13521,12.06043,0.13521,7.26629,0.13521
7.28611,0.13531,12.06110,0.13531,7.26695,0.13531
7.28633,0.13541,12.06111,0.13541,7.26731,0.13541
7.28660,0.13551,12.06141,0.13551,7.26761,0.13551
7.28679,0.13561,12.06150,0.13561,7.26808,0.13561
7.28782,0.13571,12.06215,0.13571,7.26833,0.13571
7.28845,0.13581,12.06221,0.13581,7.26841,0.13581
7.28861,0.13591,12.06234,0.13591,7.27142,0.13591
7.28972,0.13601,12.06257,0.13601,7.27197,0.13601
7.29203,0.13611,12.06272,0.13611,7.27235,0.13611
7.29346,0.13621,12.06283,0.13621,7.27285,0.13621
7.29390,0.13631,12.06291,0.13631,7.27325,0.13631
7.29393,0.13641,12.06318,0.13641,7.27397,0.13641
7.29415,0.13651,12.06327,0.13651,7.27725,0.13651
7.29604,0.13661,12.06332,0.13661,7.27783,0.13661
7.29777,0.13671,12.06353,0.13671,7.27885,0.13671
7.30016,0.13681,12.06372,0.13681,7.27921,0.13681
7.30043,0.13691,12.06372,0.13691,7.27953,0.13691
7.30057,0.13701,12.06379,0.13701,7.28005,0.13701
7.30154,0.13711,12.06390,0.13711,7.28252,0.13711
7.30163,0.13721,12.06394,0.13721,7.28572,0.13721
7.30384,0.13731,12.06404,0.13731,7.28708,0.13731
7.30435,0.13741,12.06440,0.13741,7.28766,0.13741
7.30489,0.13751,12.06442,0.13751,7.29022,0.13751
7.30973,0.13761,12.06479,0.13761,7.29116,0.13761
7.30993,0.13771,12.06515,0.13771,7.29923,0.13771
7.31043,0.13781,12.06535,0.13781,7.30028,0.13781
7.31270,0.13791,12.06552,0.13791,7.30035,0.13791
7.31472,0.13801,12.06555,0.13801,7.30083,0.13801
7.31492,0.13811,12.06585,0.13811,7.30087,0.13811
7.31507,0.13821,12.06588,0.13821,7.30267,0.13821
7.31766,0.13831,12.06685,0.13831,7.30426,0.13831
7.31820,0.13841,12.06705,0.13841,7.30924,0.13841
7.31913,0.13851,12.06720,0.13851,7.31104,0.13851
7.32077,0.13861,12.06725,0.13861,7.31331,0.13861
7.32175,0.13871,12.06737,0.13871,7.31409,0.13871
7.32178,0.13881,12.06758,0.13881,7.31551,0.13881
7.32203,0.13891,12.06769,0.13891,7.31574,0.13891
7.32254,0.13901,12.06778,0.13901,7.31739,0.13901
7.32596,0.13911,12.06785,0.13911,7.31746,0.13911
7.32600,0.13921,12.06788,0.13921,7.32007,0.13921
7.32635,0.13931,12.06807,0.13931,7.32421,0.13931
7.32687,0.13941,12.06810,0.13941,7.32441,0.13941
7.32740,0.13951,12.06820,0.13951,7.32448,0.13951
7.32896,0.13961,12.06866,0.13961,7.32483,0.13961
7.33111,0.13971,12.06894,0.13971,7.32495,0.13971
7.33168,0.13981,12.06967,0.13981,7.32596,0.13981
7.33267,0.13991,12.06974,0.13991,7.32654,0.13991
7.33326,0.14001,12.07009,0.14001,7.32654,0.14001
7.33477,0.14011,12.07033,0.14011,7.32658,0.14011
7.33479,0.14021,12.07038,0.14021,7.32761,0.14021
7.33707,0.14031,12.07044,0.14031,7.33028,0.14031
7.33817,0.14041,12.07103,0.14041,7.33098,0.14041
7.33888,0.14051,12.07129,0.14051,7.33167,0.14051
7.33926,0.14061,12.07201,0.14061,7.33230,0.14061
7.34148,0.14071,12.07207,0.14071,7.33387,0.14071
7.34232,0.14081,12.07241,0.14081,7.33712,0.14081
7.34387,0.14091,12.07245,0.14091,7.33857,0.14091
7.34428,0.14101,12.07246,0.14101,7.33857,0.14101
7.34591,0.14111,12.07269,0.14111,7.34058,0.14111
7.34847,0.14121,12.07273,0.14121,7.34307,0.14121
7.34852,0.14131,12.07293,0.14131,7.34322,0.14131
7.35054,0.14141,12.07337,0.14141,7.34343,0.14141
7.35099,0.14151,12.07338,0.14151,7.34473,0.14151
7.35189,0.14161,12.07353,0.14161,7.34542,0.14161
7.35412,0.14171,12.07357,0.14171,7.34643,0.14171
7.35574,0.14181,12.07415,0.14181,7.34680,0.14181
7.35678,0.14191,12.07425,0.14191,7.34808,0.14191
7.35703,0.14201,12.07461,0.14201,7.34813,0.14201
7.35805,0.14211,12.07470,0.14211,7.34956,0.14211
7.35839,0.14221,12.07471,0.14221,7.35088,0.14221
7.35973,0.14231,12.07481,0.14231,7.35219,0.14231
7.36070,0.14241,12.07495,0.14241,7.35414,0.14241
7.36222,0.14251,12.07527,0.14251,7.35586,0.14251
7.36228,0.14261,12.07534,0.14261,7.35749,0.14261
7.36234,0.14271,12.07536,0.14271,7.35862,0.14271
7.36250,0.14281,12.07566,0.14281,7.35864,0.14281
7.36257,0.14291,12.07581,0.14291,7.35956,0.14291
7.36277,0.14301,12.07614,0.14301,7.36033,0.14301
7.36422,0.14311,12.07625,0.14311,7.36072,0.14311
7.37218,0.14321,12.07666,0.14321,7.36148,0.14321
7.37219,0.14331,12.07728,0.14331,7.36178,0.14331
7.37226,0.14341,12.07729,0.14341,7.36187,0.14341
7.37449,0.14351,12.07748,0.14351,7.36226,0.14351
7.37463,0.14361,12.07771,0.14361,7.36257,0.14361
7.37544,0.14371,12.07831,0.14371,7.36277,0.14371
7.37815,0.14381,12.07852,0.14381,7.36280,0.14381
7.37843,0.14391,12.07951,0.14391,7.36324,0.14391
7.37945,0.14401,12.07998,0.14401,7.36420,0.14401
7.37999,0.14411,12.08058,0.14411,7.36503,0.14411
7.38356,0.14421,12.08095,0.14421,7.36521,0.14421
7.38474,0.14431,12.08169,0.14431,7.36548,0.14431
7.38577,0.14441,12.08187,0.14441,7.36632,0.14441
7.39141,0.14451,12.08199,0.14451,7.36726,0.14451
7.39182,0.14461,12.08207,0.14461,7.36853,0.14461
7.39361,0.14471,12.08215,0.14471,7.37108,0.14471
7.39386,0.14481,12.08223,0.14481,7.37108,0.14481
7.39442,0.14491,12.08242,0.14491,7.37193,0.14491
7.39516,0.14501,12.08257,0.14501,7.37797,0.14501
7.39765,0.14511,12.08275,0.14511,7.37819,0.14511
7.39766,0.14521,12.08318,0.14521,7.37840,0.14521
7.39869,0.14531,12.08350,0.14531,7.37890,0.14531
7.39906,0.14541,12.08351,0.14541,7.38180,0.14541
7.39940,0.14551,12.08388,0.14551,7.38360,0.14551
7.40044,0.14561,12.08402,0.14561,7.38466,0.14561
7.40162,0.14571,12.08437,0.14571,7.38596,0.14571
7.40166,0.14581,12.08441,0.14581,7.38783,0.14581
7.40318,0.14591,12.08444,0.14591,7.38785,0.14591
7.40356,0.14601,12.08447,0.14601,7.38824,0.14601
7.40430,0.14611,12.08457,0.14611,7.38851,0.14611
7.40865,0.14621,12.08457,0.14621,7.38867,0.14621
7.41033,0.14631,12.08491,0.14631,7.38890,0.14631
7.41297,0.14641,12.08493,0.14641,7.38894,0.14641
7.41390,0.14651,12.08495,0.14651,7.39014,0.14651
7.41499,0.14661,12.08502,0.14661,7.39543,0.14661
7.41515,0.14671,12.08520,0.14671,7.39657,0.14671
7.41517,0.14681,12.08529,0.14681,7.39945,0.14681
7.41538,0.14691,12.08534,0.14691,7.40046,0.14691
7.41714,0.14701,12.08585,0.14701,7.40110,0.14701
7.41770,0.14711,12.08625,0.14711,7.40412,0.14711
7.41861,0.14721,12.08653,0.14721,7.40432,0.14721
7.41878,0.14731,12.08659,0.14731,7.40492,0.14731
7.41919,0.14741,12.08670,0.14741,7.40654,0.14741
7.42184,0.14751,12.08674,0.14751,7.40860,0.14751
7.42217,0.14761,12.08694,0.14761,7.40883,0.14761
7.42255,0.14771,12.08701,0.14771,7.40888,0.14771
7.42503,0.14781,12.08716,0.14781,7.40925,0.14781
7.42781,0.14791,12.08735,0.14791,7.40954,0.14791
7.43282,0.14801,12.08747,0.14801,7.40966,0.14801
7.43340,0.14811,12.08760,0.14811,7.40999,0.14811
7.43395,0.14821,12.08807,0.14821,7.41272,0.14821
7.43416,0.14831,12.08823,0.14831,7.41304,0.14831
7.43486,0.14841,12.08834,0.14841,7.41352,0.14841
7.43557,0.14851,12.08837,0.14851,7.41416,0.14851
7.43630,0.14861,12.08839,0.14861,7.41428,0.14861
7.43719,0.14871,12.08854,0.14871,7.41778,0.14871
7.43727,0.14881,12.08873,0.14881,7.41961,0.14881
7.43817,0.14891,12.08902,0.14891,7.42037,0.14891
7.43952,0.14901,12.08931,0.14901,7.42311,0.14901
7.44074,0.14911,12.09030,0.14911,7.42318,0.14911
7.44126,0.14921,12.09040,0.14921,7.42328,0.14921
7.44128,0.14931,12.09080,0.14931,7.42343,0.14931
7.44179,0.14941,12.09097,0.14941,7.42443,0.14941
7.45124,0.14951,12.09114,0.14951,7.42444,0.14951
7.45382,0.14961,12.09132,0.14961,7.42453,0.14961
7.45389,0.14971,12.09139,0.14971,7.42598,0.14971
7.45527,0.14981,12.09163,0.14981,7.42609,0.14981
7.45638,0.14991,12.09168,0.14991,7.42630,0.14991
7.45734,0.15002,12.09185,0.15002,7.42662,0.15002
7.45804,0.15012,12.09186,0.15012,7.42681,0.15012
7.45831,0.15022,12.09196,0.15022,7.42745,0.15022
7.45862,0.15032,12.09224,0.15032,7.42979,0.15032
7.45920,0.15042,12.09227,0.15042,7.43059,0.15042
7.45930,0.15052,12.09262,0.15052,7.43712,0.15052
7.46366,0.15062,12.09271,0.15062,7.43956,0.15062
7.46498,0.15072,12.09274,0.15072,7.44048,0.15072
7.46691,0.15082,12.09301,0.15082,7.44215,0.15082
7.46741,0.15092,12.09323,0.15092,7.44460,0.15092
7.46765,0.15102,12.09357,0.15102,7.44677,0.15102
7.47215,0.15112,12.09374,0.15112,7.44755,0.15112
7.47252,0.15122,12.09389,0.15122,7.44812,0.15122
7.47364,0.15132,12.09389,0.15132,7.45024,0.15132
7.47664,0.15142,12.09399,0.15142,7.45358,0.15142
7.47964,0.15152,12.09425,0.15152,7.45420,0.15152
7.48028,0.15162,12.09495,0.15162,7.45468,0.15162
7.48032,0.15172,12.09515,0.15172,7.45471,0.15172
7.48237,0.15182,12.09520,0.15182,7.45500,0.15182
7.48565,0.15192,12.09525,0.15192,7.45501,0.15192
7.48581,0.15202,12.09529,0.15202,7.46067,0.15202
7.48595,0.15212,12.09532,0.15212,7.46099,0.15212
7.48649,0.15222,12.09533,0.15222,7.46130,0.15222
7.48862,0.15232,12.09556,0.15232,7.46523,0.15232
7.48995,0.15242,12.09563,0.15242,7.46665,0.15242
7.49209,0.15252,12.09577,0.15252,7.46771,0.15252
7.49656,0.15262,12.09577,0.15262,7.46854,0.15262
7.49699,0.15272,12.09592,0.15272,7.47083,0.15272
7.49943,0.15282,12.09596,0.15282,7.47119,0.15282
7.49973,0.15292,12.09600,0.15292,7.47550,0.15292
7.50002,0.15302,12.09638,0.15302,7.47557,0.15302
7.50002,0.15312,12.09681,0.15312,7.47629,0.15312
7.50088,0.15322,12.09709,0.15322,7.47673,0.15322
7.50136,0.15332,12.09710,0.15332,7.47706,0.15332
7.50199,0.15342,12.09795,0.15342,7.47951,0.15342
7.50306,0.15352,12.09807,0.15352,7.48064,0.15352
7.50462,0.15362,12.09811,0.15362,7.48077,0.15362
7.50519,0.15372,12.09829,0.15372,7.48077,0.15372
7.50659,0.15382,12.09838,0.15382,7.48168,0.15382
7.50740,0.15392,12.09840,0.15392,7.48231,0.15392
7.50787,0.15402,12.09847,0.15402,7.48246,0.15402
7.51002,0.15412,12.09849,0.15412,7.48320,0.15412
7.51039,0.15422,12.09870,0.15422,7.48444,0.15422
7.51089,0.15432,12.09870,0.15432,7.48519,0.15432
7.51176,0.15442,12.09877,0.15442,7.48580,0.15442
7.51176,0.15452,12.09906,0.15452,7.48731,0.15452
7.51292,0.15462,12.09914,0.15462,7.48770,0.15462
7.51373,0.15472,12.09918,0.15472,7.48971,0.15472
7.51375,0.15482,12.09940,0.15482,7.49494,0.15482
7.51851,0.15492,12.09943,0.15492,7.49567,0.15492
7.52404,0.15502,12.09954,0.15502,7.49568,0.15502
7.52468,0.15512,12.09973,0.15512,7.49638,0.15512
7.52637,0.15522,12.09977,0.15522,7.49642,0.15522
7.52691,0.15532,12.10010,0.15532,7.49771,0.15532
7.52696,0.15542,12.10015,0.15542,7.49832,0.15542
7.53155,0.15552,12.10036,0.15552,7.49842,0.15552
7.53415,0.15562,12.10081,0.15562,7.49846,0.15562
7.53641,0.15572,12.10084,0.15572,7.49957,0.15572
7.53998,0.15582,12.10105,0.15582,7.50038,0.15582
7.54052,0.15592,12.10110,0.15592,7.50095,0.15592
7.54088,0.15602,12.10112,0.15602,7.50368,0.15602
7.54253,0.15612,12.10118,0.15612,7.50536,0.15612
7.54342,0.15622,12.10139,0.15622,7.50594,0.15622
7.54383,0.15632,12.10142,0.15632,7.50950,0.15632
7.54497,0.15642,12.10151,0.15642,7.50968,0.15642
7.54518,0.15652,12.10158,0.15652,7.50996,0.15652
7.54789,0.15662,12.10168,0.15662,7.51142,0.15662
7.54830,0.15672,12.10180,0.15672,7.51172,0.15672
7.54984,0.15682,12.10198,0.15682,7.51178,0.15682
7.55001,0.15692,12.10211,0.15692,7.51219,0.15692
7.55022,0.15702,12.10241,0.15702,7.51450,0.15702
7.55064,0.15712,12.10254,0.15712,7.51516,0.15712
7.55522,0.15722,12.10256,0.15722,7.51518,0.15722
7.55545,0.15732,12.10310,0.15732,7.52062,0.15732
7.55676,0.15742,12.10341,0.15742,7.52309,0.15742
7.55693,0.15752,12.10348,0.15752,7.52373,0.15752
7.55819,0.15762,12.10395,0.15762,7.52422,0.15762
7.55857,0.15772,12.10405,0.15772,7.52474,0.15772
7.55989,0.15782,12.10461,0.15782,7.52568,0.15782
7.56120,0.15792,12.10465,0.15792,7.52661,0.15792
7.56278,0.15802,12.10480,0.15802,7.52806,0.15802
7.56311,0.15812,12.10489,0.15812,7.52864,0.15812
7.56461,0.15822,12.10510,0.15822,7.52889,0.15822
7.56548,0.15832,12.10513,0.15832,7.52892,0.15832
7.56714,0.15842,12.10516,0.15842,7.53043,0.15842
7.56810,0.15852,12.10527,0.15852,7.53082,0.15852
7.56824,0.15862,12.10549,0.15862,7.53105,0.15862
7.57044,0.15872,12.10569,0.15872,7.53175,0.15872
7.57098,0.15882,12.10592,0.15882,7.53199,0.15882
7.57318,0.15892,12.10593,0.15892,7.53223,0.15892
7.57489,0.15902,12.10606,0.15902,7.53816,0.15902
7.57754,0.15912,12.10623,0.15912,7.53910,0.15912
7.57813,0.15922,12.10641,0.15922,7.53933,0.15922
7.58079,0.15932,12.10642,0.15932,7.54330,0.15932
7.58195,0.15942,12.10694,0.15942,7.54375,0.15942
7.58363,0.15952,12.10695,0.15952,7.54413,0.15952
7.58369,0.15962,12.10697,0.15962,7.54440,0.15962
7.58402,0.15972,12.10708,0.15972,7.54690,0.15972
7.58624,0.15982,12.10718,0.15982,7.54793,0.15982
7.58795,0.15992,12.10721,0.15992,7.54885,0.15992
7.58847,0.16002,12.10781,0.16002,7.54937,0.16002
7.59150,0.16012,12.10784,0.16012,7.55057,0.16012
7.59319,0.16022,12.10788,0.16022,7.55068,0.16022
7.59405,0.16032,12.10826,0.16032,7.55368,0.16032
7.59584,0.16042,12.10858,0.16042,7.55393,0.16042
7.59612,0.16052,12.10886,0.16052,7.55411,0.16052
7.59635,0.16062,12.10886,0.16062,7.55504,0.16062
7.59749,0.16072,12.10893,0.16072,7.55757,0.16072
7.59897,0.16082,12.10907,0.16082,7.55772,0.16082
7.59929,0.16092,12.10924,0.16092,7.56264,0.16092
7.60479,0.16102,12.10926,0.16102,7.56325,0.16102
7.60521,0.16112,12.10931,0.16112,7.56406,0.16112
7.60625,0.16122,12.10938,0.16122,7.56524,0.16122
7.60764,0.16132,12.10962,0.16132,7.56566,0.16132
7.60770,0.16142,12.10962,0.16142,7.56608,0.16142
7.60795,0.16152,12.10964,0.16152,7.56781,0.16152
7.61041,0.16162,12.10967,0.16162,7.56840,0.16162
7.61104,0.16172,12.10982,0.16172,7.57017,0.16172
7.61174,0.16182,12.10988,0.16182,7.57079,0.16182
7.61354,0.16192,12.11006,0.16192,7.57130,0.16192
7.61434,0.16202,12.11017,0.16202,7.57130,0.16202
7.61520,0.16212,12.11019,0.16212,7.57156,0.16212
7.61681,0.16222,12.11025,0.16222,7.57350,0.16222
7.61699,0.16232,12.11040,0.16232,7.57373,0.16232
7.61808,0.16242,12.11076,0.16242,7.57434,0.16242
7.62065,0.16252,12.11111,0.16252,7.57449,0.16252
7.62258,0.16262,12.11130,0.16262,7.57678,0.16262
7.62263,0.16272,12.11130,0.16272,7.57860,0.16272
7.62661,0.16282,12.11153,0.16282,7.57889,0.16282
7.62864,0.16292,12.11162,0.16292,7.57894,0.16292
7.62892,0.16302,12.11179,0.16302,7.57956,0.16302
7.62988,0.16312,12.11197,0.16312,7.57964,0.16312
7.63136,0.16322,12.11242,0.16322,7.58025,0.16322
7.63320,0.16332,12.11283,0.16332,7.58097,0.16332
7.63446,0.16342,12.11283,0.16342,7.58175,0.16342
7.63647,0.16352,12.11293,0.16352,7.58434,0.16352
7.63755,0.16362,12.11299,0.16362,7.58476,0.16362
7.63826,0.16372,12.11327,0.16372,7.58701,0.16372
7.63834,0.16382,12.11327,0.16382,7.58719,0.16382
7.64002,0.16392,12.11346,0.16392,7.58768,0.16392
7.64048,0.16402,12.11370,0.16402,7.58812,0.16402
7.64395,0.16412,12.11383,0.16412,7.59228,0.16412
7.64399,0.16422,12.11442,0.16422,7.59257,0.16422
7.64452,0.16432,12.11538,0.16432,7.59310,0.16432
7.64710,0.16442,12.11543,0.16442,7.59382,0.16442
7.64731,0.16452,12.11548,0.16452,7.59385,0.16452
7.64771,0.16462,12.11552,0.16462,7.59568,0.16462
7.64859,0.16472,12.11593,0.16472,7.59646,0.16472
7.64879,0.16482,12.11601,0.16482,7.59696,0.16482
7.64894,0.16492,12.11612,0.16492,7.59764,0.16492
7.65037,0.16502,12.11626,0.16502,7.59767,0.16502
7.65125,0.16512,12.11631,0.16512,7.59826,0.16512
7.65268,0.16522,12.11641,0.16522,7.59951,0.16522
7.65450,0.16532,12.11667,0.16532,7.59976,0.16532
7.65541,0.16542,12.11675,0.16542,7.60056,0.16542
7.65638,0.16552,12.11681,0.16552,7.60065,0.16552
7.65711,0.16562,12.11717,0.16562,7.60085,0.16562
7.65784,0.16572,12.11728,0.16572,7.60109,0.16572
7.65866,0.16582,12.11776,0.16582,7.60288,0.16582
7.65987,0.16592,12.11786,0.16592,7.60352,0.16592
7.66051,0.16602,12.11812,0.16602,7.60454,0.16602
7.66280,0.16612,12.11832,0.16612,7.60478,0.16612
7.66402,0.16622,12.11835,0.16622,7.60669,0.16622
7.66547,0.16632,12.11894,0.16632,7.60786,0.16632
7.66594,0.16642,12.11902,0.16642,7.61314,0.16642
7.66732,0.16652,12.11910,0.16652,7.61597,0.16652
7.66785,0.16662,12.11938,0.16662,7.61614,0.16662
7.66900,0.16672,12.11959,0.16672,7.61682,0.16672
7.66964,0.16682,12.11967,0.16682,7.61757,0.16682
7.67027,0.16692,12.11977,0.16692,7.61845,0.16692
7.67181,0.16702,12.12069,0.16702,7.61931,0.16702
7.67231,0.16712,12.12094,0.16712,7.62005,0.16712
7.67241,0.16722,12.12106,0.16722,7.62126,0.16722
7.67280,0.16732,12.12122,0.16732,7.62213,0.16732
7.67312,0.16742,12.12123,0.16742,7.62324,0.16742
7.67459,0.16752,12.12125,0.16752,7.62518,0.16752
7.67470,0.16762,12.12125,0.16762,7.62666,0.16762
7.67618,0.16772,12.12165,0.16772,7.62858,0.16772
7.67647,0.16782,12.12239,0.16782,7.62887,0.16782
7.67869,0.16792,12.12256,0.16792,7.63141,0.16792
7.67896,0.16802,12.12257,0.16802,7.63198,0.16802
7.68036,0.16812,12.12272,0.16812,7.63212,0.16812
7.68107,0.16822,12.12298,0.16822,7.63267,0.16822
7.68240,0.16832,12.12306,0.16832,7.63322,0.16832
7.68683,0.16842,12.12311,0.16842,7.63414,0.16842
7.68969,0.16852,12.12323,0.16852,7.63505,0.16852
7.69047,0.16862,12.12334,0.16862,7.63621,0.16862
7.69120,0.16872,12.12336,0.16872,7.63909,0.16872
7.69361,0.16882,12.12359,0.16882,7.63976,0.16882
7.69369,0.16892,12.12397,0.16892,7.64279,0.16892
7.69490,0.16902,12.12408,0.16902,7.64422,0.16902
7.69654,0.16912,12.12447,0.16912,7.64483,0.16912
7.69749,0.16922,12.12506,0.16922,7.64654,0.16922
7.69768,0.16932,12.12512,0.16932,7.64811,0.16932
7.69826,0.16942,12.12527,0.16942,7.64847,0.16942
7.70241,0.16952,12.12529,0.16952,7.64854,0.16952
7.70248,0.16962,12.12536,0.16962,7.64956,0.16962
7.70567,0.16972,12.12551,0.16972,7.65144,0.16972
7.70655,0.16982,12.12554,0.16982,7.65193,0.16982
7.70686,0.16992,12.12555,0.16992,7.65263,0.16992
7.70775,0.17002,12.12579,0.17002,7.65350,0.17002
7.70836,0.17012,12.12581,0.17012,7.65439,0.17012
7.70927,0.17022,12.12605,0.17022,7.65573,0.17022
7.70999,0.17032,12.12614,0.17032,7.65591,0.17032
7.71011,0.17042,12.12709,0.17042,7.65636,0.17042
7.71075,0.17052,12.12714,0.17052,7.65874,0.17052
7.71080,0.17062,12.12763,0.17062,7.65890,0.17062
7.71174,0.17072,12.12770,0.17072,7.66183,0.17072
7.71182,0.17082,12.12794,0.17082,7.66350,0.17082
7.71395,0.17092,12.12809,0.17092,7.66381,0.17092
7.71424,0.17102,12.12809,0.17102,7.66412,0.17102
7.71595,0.17112,12.12817,0.17112,7.66463,0.17112
7.71663,0.17122,12.12841,0.17122,7.66574,0.17122
7.71681,0.17132,12.12884,0.17132,7.66602,0.17132
7.71726,0.17142,12.12889,0.17142,7.66624,0.17142
7.71734,0.17152,12.12893,0.17152,7.66800,0.17152
7.71900,0.17162,12.12914,0.17162,7.66804,0.17162
7.72405,0.17172,12.12936,0.17172,7.66902,0.17172
7.72613,0.17182,12.12938,0.17182,7.66995,0.17182
7.72766,0.17192,12.12945,0.17192,7.67049,0.17192
7.72778,0.17202,12.12983,0.17202,7.67162,0.17202
7.72810,0.17212,12.13018,0.17212,7.67190,0.17212
7.72826,0.17222,12.13023,0.17222,7.67352,0.17222
7.73128,0.17232,12.13083,0.17232,7.67488,0.17232
7.73137,0.17242,12.13088,0.17242,7.67821,0.17242
7.73223,0.17252,12.13092,0.17252,7.68077,0.17252
7.73250,0.17262,12.13109,0.17262,7.68087,0.17262
7.73354,0.17272,12.13112,0.17272,7.68178,0.17272
7.73431,0.17282,12.13154,0.17282,7.68181,0.17282
7.73511,0.17292,12.13163,0.17292,7.68205,0.17292
7.73521,0.17302,12.13198,0.17302,7.68211,0.17302
7.73627,0.17312,12.13206,0.17312,7.68231,0.17312
7.73745,0.17322,12.13219,0.17322,7.68327,0.17322
7.73878,0.17332,12.13222,0.17332,7.68403,0.17332
7.73930,0.17342,12.13225,0.17342,7.68448,0.17342
7.74132,0.17352,12.13258,0.17352,7.68503,0.17352
7.74316,0.17362,12.13270,0.17362,7.68539,0.17362
7.74325,0.17372,12.13313,0.17372,7.68651,0.17372
7.74330,0.17382,12.13316,0.17382,7.68672,0.17382
7.74421,0.17392,12.13325,0.17392,7.68699,0.17392
7.74521,0.17402,12.13353,0.17402,7.68888,0.17402
7.74595,0.17412,12.13368,0.17412,7.68984,0.17412
7.74947,0.17422,12.13415,0.17422,7.69111,0.17422
7.75064,0.17432,12.13424,0.17432,7.69171,0.17432
7.75095,0.17442,12.13487,0.17442,7.69251,0.17442
7.75248,0.17452,12.13508,0.17452,7.69409,0.17452
7.75594,0.17462,12.13509,0.17462,7.69526,0.17462
7.76004,0.17472,12.13522,0.17472,7.69667,0.17472
7.76270,0.17482,12.13575,0.17482,7.69674,0.17482
7.76363,0.17492,12.13576,0.17492,7.69719,0.17492
7.76479,0.17502,12.13584,0.17502,7.69722,0.17502
7.76598,0.17512,12.13589,0.17512,7.69767,0.17512
7.76668,0.17522,12.13605,0.17522,7.69779,0.17522
7.76886,0.17532,12.13610,0.17532,7.69832,0.17532
7.76919,0.17542,12.13612,0.17542,7.69865,0.17542
7.77215,0.17552,12.13621,0.17552,7.69882,0.17552
7.77462,0.17562,12.13626,0.17562,7.69903,0.17562
7.77550,0.17572,12.13644,0.17572,7.69971,0.17572
7.77567,0.17582,12.13689,0.17582,7.70057,0.17582
7.77586,0.17592,12.13705,0.17592,7.70281,0.17592
7.77660,0.17602,12.13705,0.17602,7.70325,0.17602
7.77704,0.17612,12.13724,0.17612,7.70395,0.17612
7.77708,0.17622,12.13729,0.17622,7.70729,0.17622
7.77801,0.17632,12.13764,0.17632,7.70755,0.17632
7.77996,0.17642,12.13773,0.17642,7.70756,0.17642
7.78003,0.17652,12.13834,0.17652,7.70796,0.17652
7.78121,0.17662,12.13844,0.17662,7.70885,0.17662
7.78227,0.17672,12.13855,0.17672,7.70996,0.17672
7.78265,0.17682,12.13966,0.17682,7.71066,0.17682
7.78563,0.17692,12.13986,0.17692,7.71088,0.17692
7.78585,0.17702,12.13998,0.17702,7.71099,0.17702
7.78637,0.17712,12.14000,0.17712,7.71266,0.17712
7.78753,0.17722,12.14025,0.17722,7.71322,0.17722
7.78759,0.17732,12.14033,0.17732,7.71396,0.17732
7.78847,0.17742,12.14034,0.17742,7.71413,0.17742
7.79111,0.17752,12.14035,0.17752,7.71735,0.17752
7.79113,0.17762,12.14042,0.17762,7.71802,0.17762
7.79262,0.17772,12.14084,0.17772,7.71863,0.17772
7.79278,0.17782,12.14104,0.17782,7.71907,0.17782
7.79387,0.17792,12.14108,0.17792,7.72076,0.17792
7.79449,0.17802,12.14125,0.17802,7.72118,0.17802
7.79845,0.17812,12.14168,0.17812,7.72119,0.17812
7.79978,0.17822,12.14179,0.17822,7.72353,0.17822
7.80560,0.17832,12.14203,0.17832,7.72389,0.17832
7.80624,0.17842,12.14206,0.17842,7.72664,0.17842
7.80663,0.17852,12.14217,0.17852,7.72859,0.17852
7.80781,0.17862,12.14219,0.17862,7.72876,0.17862
7.81067,0.17872,12.14221,0.17872,7.72896,0.17872
7.81135,0.17882,12.14248,0.17882,7.73022,0.17882
7.81141,0.17892,12.14253,0.17892,7.73201,0.17892
7.81333,0.17902,12.14256,0.17902,7.73313,0.17902
7.81363,0.17912,12.14266,0.17912,7.73319,0.17912
7.81398,0.17922,12.14267,0.17922,7.73389,0.17922
7.81535,0.17932,12.14288,0.17932,7.73390,0.17932
7.81850,0.17942,12.14289,0.17942,7.73410,0.17942
7.81881,0.17952,12.14304,0.17952,7.73609,0.17952
7.82095,0.17962,12.14336,0.17962,7.73637,0.17962
7.82231,0.17972,12.14361,0.17972,7.73637,0.17972
7.82231,0.17982,12.14368,0.17982,7.73704,0.17982
7.82324,0.17992,12.14388,0.17992,7.73715,0.17992
7.82461,0.18002,12.14395,0.18002,7.73717,0.18002
7.82463,0.18012,12.14396,0.18012,7.73954,0.18012
7.82465,0.18022,12.14403,0.18022,7.73977,0.18022
7.82496,0.18032,12.14405,0.18032,7.74056,0.18032
7.82584,0.18042,12.14424,0.18042,7.74443,0.18042
7.82641,0.18052,12.14429,0.18052,7.74503,0.18052
7.82767,0.18062,12.14461,0.18062,7.74627,0.18062
7.82772,0.18072,12.14463,0.18072,7.74666,0.18072
7.82773,0.18082,12.14465,0.18082,7.74687,0.18082
7.82823,0.18092,12.14499,0.18092,7.74742,0.18092
7.82832,0.18102,12.14513,0.18102,7.74773,0.18102
7.83203,0.18112,12.14528,0.18112,7.74946,0.18112
7.83203,0.18122,12.14567,0.18122,7.74984,0.18122
7.83222,0.18132,12.14589,0.18132,7.75072,0.18132
7.83234,0.18142,12.14590,0.18142,7.75073,0.18142
7.83370,0.18152,12.14640,0.18152,7.75109,0.18152
7.83420,0.18162,12.14646,0.18162,7.75136,0.18162
7.83496,0.18172,12.14686,0.18172,7.75168,0.18172
7.83809,0.18182,12.14692,0.18182,7.75240,0.18182
7.83861,0.18192,12.14714,0.18192,7.75295,0.18192
7.83929,0.18202,12.14762,0.18202,7.75314,0.18202
7.84265,0.18212,12.14765,0.18212,7.75316,0.18212
7.84370,0.18222,12.14772,0.18222,7.75643,0.18222
7.84374,0.18232,12.14777,0.18232,7.75690,0.18232
7.84550,0.18242,12.14781,0.18242,7.75714,0.18242
7.84580,0.18252,12.14823,0.18252,7.75744,0.18252
7.84609,0.18262,12.14827,0.18262,7.75753,0.18262
7.84794,0.18272,12.14866,0.18272,7.75797,0.18272
7.85054,0.18282,12.14884,0.18282,7.75863,0.18282
7.85077,0.18292,12.14893,0.18292,7.75944,0.18292
7.85205,0.18302,12.14893,0.18302,7.75944,0.18302
7.85241,0.18312,12.14899,0.18312,7.76297,0.18312
7.85343,0.18322,12.14923,0.18322,7.76417,0.18322
7.85441,0.18332,12.14925,0.18332,7.76619,0.18332
7.85453,0.18342,12.14925,0.18342,7.76764,0.18342
7.85500,0.18352,12.14947,0.18352,7.76815,0.18352
7.85531,0.18362,12.14972,0.18362,7.76885,0.18362
7.85748,0.18372,12.14988,0.18372,7.76953,0.18372
7.85782,0.18382,12.15009,0.18382,7.76980,0.18382
7.85949,0.18392,12.15020,0.18392,7.77061,0.18392
7.86018,0.18402,12.15025,0.18402,7.77146,0.18402
7.86027,0.18412,12.15060,0.18412,7.77202,0.18412
7.86191,0.18422,12.15062,0.18422,7.77245,0.18422
7.86234,0.18432,12.15068,0.18432,7.77301,0.18432
7.86294,0.18442,12.15069,0.18442,7.77354,0.18442
7.86413,0.18452,12.15091,0.18452,7.77387,0.18452
7.86619,0.18462,12.15132,0.18462,7.77464,0.18462
7.86788,0.18472,12.15132,0.18472,7.77592,0.18472
7.86806,0.18482,12.15134,0.18482,7.77700,0.18482
7.86839,0.18492,12.15151,0.18492,7.77770,0.18492
7.87125,0.18502,12.15154,0.18502,7.77946,0.18502
7.87134,0.18512,12.15157,0.18512,7.77991,0.18512
7.87237,0.18522,12.15160,0.18522,7.78191,0.18522
7.87335,0.18532,12.15165,0.18532,7.78193,0.18532
7.87455,0.18542,12.15201,0.18542,7.78413,0.18542
7.87576,0.18552,12.15225,0.18552,7.78414,0.18552
7.87638,0.18562,12.15235,0.18562,7.78478,0.18562
7.87725,0.18572,12.15256,0.18572,7.78488,0.18572
7.87838,0.18582,12.15281,0.18582,7.78518,0.18582
7.88021,0.18592,12.15288,0.18592,7.78608,0.18592
7.88142,0.18602,12.15297,0.18602,7.78992,0.18602
7.88146,0.18612,12.15315,0.18612,7.79058,0.18612
7.88162,0.18622,12.15323,0.18622,7.79091,0.18622
7.88169,0.18632,12.15356,0.18632,7.79115,0.18632
7.88406,0.18642,12.15364,0.18642,7.79165,0.18642
7.88520,0.18652,12.15453,0.18652,7.79207,0.18652
7.88567,0.18662,12.15457,0.18662,7.79259,0.18662
7.88638,0.18672,12.15467,0.18672,7.79425,0.18672
7.88799,0.18682,12.15467,0.18682,7.79451,0.18682
7.88809,0.18692,12.15481,0.18692,7.79524,0.18692
7.89019,0.18702,12.15484,0.18702,7.79602,0.18702
7.89045,0.18712,12.15504,0.18712,7.79623,0.18712
7.89128,0.18722,12.15532,0.18722,7.79840,0.18722
7.89304,0.18732,12.15542,0.18732,7.79902,0.18732
7.89337,0.18742,12.15545,0.18742,7.79967,0.18742
7.89339,0.18752,12.15590,0.18752,7.80085,0.18752
7.89465,0.18762,12.15639,0.18762,7.80126,0.18762
7.89649,0.18772,12.15644,0.18772,7.80140,0.18772
7.89727,0.18782,12.15651,0.18782,7.80242,0.18782
7.89736,0.18792,12.15666,0.18792,7.80380,0.18792
7.89820,0.18802,12.15684,0.18802,7.80561,0.18802
7.89846,0.18812,12.15689,0.18812,7.80668,0.18812
7.89994,0.18822,12.15700,0.18822,7.80758,0.18822
7.90091,0.18832,12.15716,0.18832,7.80826,0.18832
7.90194,0.18842,12.15717,0.18842,7.80993,0.18842
7.90194,0.18852,12.15736,0.18852,7.81000,0.18852
7.90304,0.18862,12.15765,0.18862,7.81025,0.18862
7.90342,0.18872,12.15767,0.18872,7.81205,0.18872
7.90367,0.18882,12.15773,0.18882,7.81509,0.18882
7.90597,0.18892,12.15824,0.18892,7.81573,0.18892
7.90693,0.18902,12.15826,0.18902,7.81897,0.18902
7.90780,0.18912,12.15855,0.18912,7.82007,0.18912
7.90822,0.18922,12.15873,0.18922,7.82017,0.18922
7.91100,0.18932,12.15936,0.18932,7.82053,0.18932
7.91121,0.18942,12.15941,0.18942,7.82070,0.18942
7.91177,0.18952,12.15977,0.18952,7.82340,0.18952
7.91322,0.18962,12.15986,0.18962,7.82394,0.18962
7.91625,0.18972,12.16001,0.18972,7.82448,0.18972
7.91678,0.18982,12.16025,0.18982,7.82458,0.18982
7.91724,0.18992,12.16071,0.18992,7.82564,0.18992
7.91774,0.19002,12.16078,0.19002,7.82655,0.19002
7.91947,0.19012,12.16107,0.19012,7.82713,0.19012
7.91988,0.19022,12.16111,0.19022,7.82721,0.19022
7.92020,0.19032,12.16136,0.19032,7.82799,0.19032
7.92058,0.19042,12.16147,0.19042,7.82869,0.19042
7.92351,0.19052,12.16153,0.19052,7.82899,0.19052
7.92507,0.19062,12.16164,0.19062,7.82994,0.19062
7.92643,0.19072,12.16167,0.19072,7.83021,0.19072
7.92648,0.19082,12.16178,0.19082,7.83170,0.19082
7.92682,0.19092,12.16227,0.19092,7.83254,0.19092
7.92688,0.19102,12.16246,0.19102,7.83373,0.19102
7.92714,0.19112,12.16263,0.19112,7.83386,0.19112
7.92879,0.19122,12.16267,0.19122,7.83450,0.19122
7.93077,0.19132,12.16272,0.19132,7.83653,0.19132
7.93178,0.19142,12.16277,0.19142,7.83655,0.19142
7.93316,0.19152,12.16284,0.19152,7.83828,0.19152
7.93322,0.19162,12.16300,0.19162,7.83937,0.19162
7.93390,0.19172,12.16335,0.19172,7.83969,0.19172
7.93618,0.19182,12.16354,0.19182,7.84034,0.19182
7.93750,0.19192,12.16400,0.19192,7.84051,0.19192
7.93807,0.19202,12.16451,0.19202,7.84074,0.19202
7.93896,0.19212,12.16453,0.19212,7.84178,0.19212
7.94224,0.19222,12.16455,0.19222,7.84238,0.19222
7.94402,0.19232,12.16460,0.19232,7.84269,0.19232
7.94476,0.19242,12.16462,0.19242,7.84305,0.19242
7.94576,0.19252,12.16464,0.19252,7.84355,0.19252
7.94611,0.19262,12.16477,0.19262,7.84418,0.19262
7.94654,0.19272,12.16478,0.19272,7.84533,0.19272
7.94670,0.19282,12.16480,0.19282,7.84573,0.19282
7.94686,0.19292,12.16480,0.19292,7.84606,0.19292
7.94700,0.19302,12.16498,0.19302,7.84796,0.19302
7.94758,0.19312,12.16519,0.19312,7.84878,0.19312
7.94874,0.19322,12.16531,0.19322,7.84930,0.19322
7.94883,0.19332,12.16571,0.19332,7.85025,0.19332
7.94982,0.19342,12.16586,0.19342,7.85105,0.19342
7.95092,0.19352,12.16590,0.19352,7.85206,0.19352
7.95132,0.19362,12.16591,0.19362,7.85266,0.19362
7.95250,0.19372,12.16594,0.19372,7.85275,0.19372
7.95301,0.19382,12.16596,0.19382,7.85297,0.19382
7.95369,0.19392,12.16608,0.19392,7.85334,0.19392
7.95385,0.19402,12.16611,0.19402,7.85374,0.19402
7.95472,0.19412,12.16626,0.19412,7.85532,0.19412
7.95751,0.19422,12.16644,0.19422,7.85550,0.19422
7.95819,0.19432,12.16654,0.19432,7.85691,0.19432
7.95844,0.19442,12.16670,0.19442,7.85771,0.19442
7.95888,0.19452,12.16673,0.19452,7.85831,0.19452
7.96092,0.19462,12.16683,0.19462,7.85835,0.19462
7.96222,0.19472,12.16685,0.19472,7.85924,0.19472
7.96228,0.19482,12.16713,0.19482,7.86146,0.19482
7.96248,0.19492,12.16719,0.19492,7.86326,0.19492
7.96290,0.19502,12.16743,0.19502,7.86453,0.19502
7.96408,0.19512,12.16767,0.19512,7.86512,0.19512
7.96513,0.19522,12.16771,0.19522,7.86581,0.19522
7.96530,0.19532,12.16776,0.19532,7.86660,0.19532
7.96564,0.19542,12.16790,0.19542,7.86673,0.19542
7.96609,0.19552,12.16792,0.19552,7.86697,0.19552
7.96634,0.19562,12.16803,0.19562,7.86800,0.19562
7.96701,0.19572,12.16818,0.19572,7.86876,0.19572
7.96808,0.19582,12.16844,0.19582,7.86904,0.19582
7.96946,0.19592,12.16856,0.19592,7.86993,0.19592
7.97149,0.19602,12.16878,0.19602,7.87133,0.19602
7.97275,0.19612,12.16893,0.19612,7.87198,0.19612
7.97283,0.19622,12.16912,0.19622,7.87331,0.19622
7.97301,0.19632,12.16916,0.19632,7.87371,0.19632
7.97503,0.19642,12.16916,0.19642,7.87377,0.19642
7.97634,0.19652,12.16932,0.19652,7.87440,0.19652
7.97641,0.19662,12.16942,0.19662,7.87492,0.19662
7.97651,0.19672,12.16951,0.19672,7.87497,0.19672
7.97821,0.19682,12.16963,0.19682,7.87595,0.19682
7.97830,0.19692,12.16987,0.19692,7.87773,0.19692
7.97940,0.19702,12.16991,0.19702,7.87988,0.19702
7.98010,0.19712,12.16993,0.19712,7.88058,0.19712
7.98192,0.19722,12.17023,0.19722,7.88079,0.19722
7.98469,0.19732,12.17037,0.19732,7.88116,0.19732
7.98634,0.19742,12.17082,0.19742,7.88247,0.19742
7.98711,0.19752,12.17083,0.19752,7.88308,0.19752
7.98794,0.19762,12.17093,0.19762,7.88370,0.19762
7.98797,0.19772,12.17101,0.19772,7.88387,0.19772
7.98867,0.19782,12.17131,0.19782,7.88409,0.19782
7.98874,0.19792,12.17154,0.19792,7.88416,0.19792
7.98880,0.19802,12.17214,0.19802,7.88479,0.19802
7.99081,0.19812,12.17251,0.19812,7.88588,0.19812
7.99332,0.19822,12.17271,0.19822,7.88764,0.19822
7.99370,0.19832,12.17276,0.19832,7.88831,0.19832
7.99507,0.19842,12.17289,0.19842,7.88834,0.19842
7.99574,0.19852,12.17294,0.19852,7.88835,0.19852
7.99717,0.19862,12.17303,0.19862,7.88888,0.19862
7.99792,0.19872,12.17304,0.19872,7.89003,0.19872
7.99927,0.19882,12.17328,0.19882,7.89138,0.19882
8.00039,0.19892,12.17330,0.19892,7.89144,0.19892
8.00039,0.19902,12.17353,0.19902,7.89186,0.19902
8.00129,0.19912,12.17388,0.19912,7.89239,0.19912
8.00326,0.19922,12.17398,0.19922,7.89287,0.19922
8.00397,0.19932,12.17401,0.19932,7.89340,0.19932
8.00586,0.19942,12.17415,0.19942,7.89359,0.19942
8.00695,0.19952,12.17435,0.19952,7.89387,0.19952
8.00753,0.19962,12.17435,0.19962,7.89428,0.19962
8.00909,0.19972,12.17468,0.19972,7.89524,0.19972
8.00927,0.19982,12.17497,0.19982,7.89576,0.19982
8.01018,0.19992,12.17498,0.19992,7.89866,0.19992
8.01255,0.20002,12.17515,0.20002,7.89881,0.20002
8.01397,0.20012,12.17535,0.20012,7.89913,0.20012
8.01430,0.20022,12.17543,0.20022,7.90281,0.20022
8.01442,0.20032,12.17543,0.20032,7.90310,0.20032
8.01520,0.20042,12.17549,0.20042,7.90350,0.20042
8.01554,0.20052,12.17600,0.20052,7.90388,0.20052
8.01590,0.20062,12.17627,0.20062,7.90679,0.20062
8.01714,0.20072,12.17638,0.20072,7.90698,0.20072
8.01830,0.20082,12.17693,0.20082,7.90713,0.20082
8.02065,0.20092,12.17695,0.20092,7.90877,0.20092
8.02101,0.20102,12.17733,0.20102,7.90904,0.20102
8.02271,0.20112,12.17733,0.20112,7.90925,0.20112
8.02409,0.20122,12.17736,0.20122,7.90933,0.20122
8.02414,0.20132,12.17764,0.20132,7.91009,0.20132
8.02481,0.20142,12.17791,0.20142,7.91107,0.20142
8.02511,0.20152,12.17817,0.20152,7.91230,0.20152
8.02632,0.20162,12.17825,0.20162,7.91295,0.20162
8.02670,0.20172,12.17844,0.20172,7.91461,0.20172
8.02859,0.20182,12.17854,0.20182,7.91663,0.20182
8.03034,0.20192,12.17864,0.20192,7.91833,0.20192
8.03052,0.20202,12.17865,0.20202,7.91883,0.20202
8.03087,0.20212,12.17894,0.20212,7.91917,0.20212
8.03291,0.20222,12.17902,0.20222,7.91925,0.20222
8.03297,0.20232,12.17931,0.20232,7.91986,0.20232
8.03362,0.20242,12.17932,0.20242,7.92020,0.20242
8.03515,0.20252,12.17943,0.20252,7.92055,0.20252
8.03782,0.20262,12.17956,0.20262,7.92063,0.20262
8.03839,0.20272,12.17961,0.20272,7.92279,0.20272
8.03950,0.20282,12.17973,0.20282,7.92322,0.20282
8.03968,0.20292,12.17975,0.20292,7.92341,0.20292
8.04054,0.20302,12.18009,0.20302,7.92359,0.20302
8.04095,0.20312,12.18053,0.20312,7.92398,0.20312
8.04122,0.20322,12.18084,0.20322,7.92727,0.20322
8.04122,0.20332,12.18098,0.20332,7.92743,0.20332
8.04154,0.20342,12.18117,0.20342,7.92752,0.20342
8.04172,0.20352,12.18121,0.20352,7.92783,0.20352
8.04175,0.20362,12.18134,0.20362,7.92877,0.20362
8.04301,0.20372,12.18149,0.20372,7.92891,0.20372
8.04562,0.20382,12.18165,0.20382,7.92957,0.20382
8.04599,0.20392,12.18174,0.20392,7.92965,0.20392
8.04864,0.20402,12.18175,0.20402,7.93010,0.20402
8.04969,0.20412,12.18201,0.20412,7.93176,0.20412
8.05004,0.20422,12.18218,0.20422,7.93331,0.20422
8.05042,0.20432,12.18226,0.20432,7.93414,0.20432
8.05230,0.20442,12.18234,0.20442,7.93482,0.20442
8.05323,0.20452,12.18257,0.20452,7.93551,0.20452
8.05460,0.20462,12.18325,0.20462,7.93618,0.20462
8.05474,0.20472,12.18333,0.20472,7.93639,0.20472
8.05490,0.20482,12.18338,0.20482,7.93706,0.20482
8.05567,0.20492,12.18346,0.20492,7.93851,0.20492
8.05569,0.20502,12.18356,0.20502,7.93860,0.20502
8.05934,0.20512,12.18364,0.20512,7.93919,0.20512
8.06041,0.20522,12.18394,0.20522,7.94110,0.20522
8.06158,0.20532,12.18401,0.20532,7.94174,0.20532
8.06210,0.20542,12.18409,0.20542,7.94204,0.20542
8.06303,0.20552,12.18411,0.20552,7.94254,0.20552
8.06391,0.20562,12.18443,0.20562,7.94339,0.20562
8.06399,0.20572,12.18451,0.20572,7.94430,0.20572
8.06498,0.20582,12.18471,0.20582,7.94581,0.20582
8.06577,0.20592,12.18473,0.20592,7.94769,0.20592
8.06963,0.20602,12.18484,0.20602,7.94769,0.20602
8.07027,0.20612,12.18487,0.20612,7.94780,0.20612
8.07035,0.20622,12.18517,0.20622,7.94966,0.20622
8.07353,0.20632,12.18552,0.20632,7.94971,0.20632
8.07361,0.20642,12.18574,0.20642,7.95071,0.20642
8.07391,0.20652,12.18598,0.20652,7.95081,0.20652
8.07499,0.20662,12.18619,0.20662,7.95098,0.20662
8.07653,0.20672,12.18636,0.20672,7.95150,0.20672
8.07684,0.20682,12.18646,0.20682,7.95225,0.20682
8.07747,0.20692,12.18647,0.20692,7.95228,0.20692
8.07787,0.20702,12.18694,0.20702,7.95249,0.20702
8.07921,0.20712,12.18700,0.20712,7.95332,0.20712
8.07974,0.20722,12.18708,0.20722,7.95333,0.20722
8.08044,0.20732,12.18712,0.20732,7.95362,0.20732
8.08088,0.20742,12.18738,0.20742,7.95406,0.20742
8.08213,0.20752,12.18739,0.20752,7.95464,0.20752
8.08234,0.20762,12.18741,0.20762,7.95543,0.20762
8.08478,0.20772,12.18766,0.20772,7.95544,0.20772
8.08700,0.20782,12.18781,0.20782,7.95771,0.20782
8.08878,0.20792,12.18785,0.20792,7.95838,0.20792
8.08904,0.20802,12.18821,0.20802,7.95859,0.20802
8.08964,0.20812,12.18827,0.20812,7.95974,0.20812
8.09100,0.20822,12.18870,0.20822,7.96031,0.20822
8.09188,0.20832,12.18881,0.20832,7.96096,0.20832
8.09242,0.20842,12.18894,0.20842,7.96160,0.20842
8.09560,0.20852,12.18898,0.20852,7.96388,0.20852
8.09620,0.20862,12.18915,0.20862,7.96388,0.20862
8.09911,0.20872,12.18925,0.20872,7.96529,0.20872
8.09966,0.20882,12.18940,0.20882,7.96606,0.20882
8.10126,0.20892,12.18944,0.20892,7.96688,0.20892
8.10173,0.20902,12.18948,0.20902,7.96844,0.20902
8.10213,0.20912,12.18953,0.20912,7.96954,0.20912
8.10234,0.20922,12.19012,0.20922,7.97001,0.20922
8.10271,0.20932,12.19030,0.20932,7.97146,0.20932
8.10309,0.20942,12.19037,0.20942,7.97181,0.20942
8.10552,0.20952,12.19050,0.20952,7.97182,0.20952
8.10572,0.20962,12.19070,0.20962,7.97197,0.20962
8.10645,0.20972,12.19083,0.20972,7.97273,0.20972
8.10684,0.20982,12.19103,0.20982,7.97368,0.20982
8.10778,0.20992,12.19144,0.20992,7.97429,0.20992
8.10795,0.21002,12.19145,0.21002,7.97434,0.21002
8.10886,0.21012,12.19167,0.21012,7.97517,0.21012
8.11167,0.21022,12.19170,0.21022,7.97535,0.21022
8.11349,0.21032,12.19261,0.21032,7.97555,0.21032
8.11427,0.21042,12.19265,0.21042,7.97610,0.21042
8.11444,0.21052,12.19270,0.21052,7.97627,0.21052
8.11486,0.21062,12.19290,0.21062,7.97755,0.21062
8.11546,0.21072,12.19290,0.21072,7.97756,0.21072
8.11574,0.21082,12.19301,0.21082,7.97834,0.21082
8.11677,0.21092,12.19311,0.21092,7.97983,0.21092
8.11706,0.21102,12.19352,0.21102,7.98059,0.21102
8.11732,0.21112,12.19359,0.21112,7.98100,0.21112
8.12020,0.21122,12.19363,0.21122,7.98115,0.21122
8.12048,0.21132,12.19367,0.21132,7.98176,0.21132
8.12068,0.21142,12.19392,0.21142,7.98214,0.21142
8.12128,0.21152,12.19411,0.21152,7.98351,0.21152
8.12335,0.21162,12.19442,0.21162,7.98431,0.21162
8.12396,0.21172,12.19470,0.21172,7.98550,0.21172
8.12420,0.21182,12.19478,0.21182,7.98576,0.21182
8.12424,0.21192,12.19483,0.21192,7.98591,0.21192
8.12435,0.21202,12.19485,0.21202,7.98930,0.21202
8.12669,0.21212,12.19493,0.21212,7.98943,0.21212
8.12877,0.21222,12.19529,0.21222,7.99086,0.21222
8.13003,0.21232,12.19531,0.21232,7.99095,0.21232
8.13193,0.21242,12.19597,0.21242,7.99162,0.21242
8.13433,0.21252,12.19609,0.21252,7.99199,0.21252
8.13491,0.21262,12.19617,0.21262,7.99282,0.21262
8.13587,0.21272,12.19619,0.21272,7.99491,0.21272
8.13605,0.21282,12.19629,0.21282,7.99504,0.21282
8.13669,0.21292,12.19633,0.21292,7.99544,0.21292
8.13699,0.21302,12.19640,0.21302,7.99556,0.21302
8.13744,0.21312,12.19643,0.21312,7.99557,0.21312
8.14050,0.21322,12.19645,0.21322,7.99638,0.21322
8.14089,0.21332,12.19645,0.21332,7.99945,0.21332
8.14104,0.21342,12.19685,0.21342,8.00079,0.21342
8.14217,0.21352,12.19687,0.21352,8.00092,0.21352
8.14291,0.21362,12.19689,0.21362,8.00143,0.21362
8.14343,0.21372,12.19707,0.21372,8.00182,0.21372
8.14406,0.21382,12.19728,0.21382,8.00221,0.21382
8.14511,0.21392,12.19759,0.21392,8.00381,0.21392
8.14541,0.21402,12.19760,0.21402,8.00492,0.21402
8.14571,0.21412,12.19762,0.21412,8.00568,0.21412
8.14604,0.21422,12.19777,0.21422,8.00615,0.21422
8.14622,0.21432,12.19789,0.21432,8.00631,0.21432
8.14742,0.21442,12.19794,0.21442,8.00661,0.21442
8.14807,0.21452,12.19821,0.21452,8.00693,0.21452
8.15094,0.21462,12.19831,0.21462,8.00857,0.21462
8.15166,0.21472,12.19834,0.21472,8.01061,0.21472
8.15235,0.21482,12.19844,0.21482,8.01084,0.21482
8.15257,0.21492,12.19866,0.21492,8.01096,0.21492
8.15289,0.21502,12.19868,0.21502,8.01213,0.21502
8.15402,0.21512,12.19917,0.21512,8.01339,0.21512
8.15441,0.21522,12.19936,0.21522,8.01379,0.21522
8.15518,0.21532,12.19968,0.21532,8.01402,0.21532
8.15532,0.21542,12.20024,0.21542,8.01406,0.21542
8.15714,0.21552,12.20024,0.21552,8.01483,0.21552
8.15783,0.21562,12.20065,0.21562,8.01541,0.21562
8.15910,0.21572,12.20078,0.21572,8.01777,0.21572
8.16029,0.21582,12.20082,0.21582,8.01796,0.21582
8.16186,0.21592,12.20156,0.21592,8.01838,0.21592
8.16236,0.21602,12.20157,0.21602,8.01855,0.21602
8.16259,0.21612,12.20195,0.21612,8.01868,0.21612
8.16367,0.21622,12.20203,0.21622,8.01876,0.21622
8.16374,0.21632,12.20205,0.21632,8.01902,0.21632
8.16384,0.21642,12.20212,0.21642,8.01935,0.21642
8.16472,0.21652,12.20228,0.21652,8.01959,0.21652
8.16657,0.21662,12.20245,0.21662,8.02114,0.21662
8.16665,0.21672,12.20287,0.21672,8.02170,0.21672
8.16673,0.21682,12.20294,0.21682,8.02257,0.21682
8.16831,0.21692,12.20329,0.21692,8.02263,0.21692
8.16835,0.21702,12.20337,0.21702,8.02290,0.21702
8.16920,0.21712,12.20360,0.21712,8.02353,0.21712
8.16932,0.21722,12.20363,0.21722,8.02405,0.21722
8.16982,0.21732,12.20396,0.21732,8.02505,0.21732
8.17121,0.21742,12.20411,0.21742,8.02520,0.21742
8.17132,0.21752,12.20415,0.21752,8.02539,0.21752
8.17182,0.21762,12.20424,0.21762,8.02689,0.21762
8.17199,0.21772,12.20427,0.21772,8.02716,0.21772
8.17296,0.21782,12.20431,0.21782,8.02854,0.21782
8.17668,0.21792,12.20466,0.21792,8.02861,0.21792
8.17770,0.21802,12.20491,0.21802,8.02934,0.21802
8.17801,0.21812,12.20498,0.21812,8.02973,0.21812
8.17810,0.21822,12.20515,0.21822,8.02993,0.21822
8.17923,0.21832,12.20544,0.21832,8.03009,0.21832
8.18004,0.21842,12.20550,0.21842,8.03178,0.21842
8.18079,0.21852,12.20560,0.21852,8.03273,0.21852
8.18117,0.21862,12.20605,0.21862,8.03285,0.21862
8.18144,0.21872,12.20649,0.21872,8.03286,0.21872
8.18223,0.21882,12.20653,0.21882,8.03333,0.21882
8.18316,0.21892,12.20666,0.21892,8.03382,0.21892
8.18392,0.21902,12.20675,0.21902,8.03427,0.21902
8.18515,0.21912,12.20683,0.21912,8.03502,0.21912
8.18516,0.21922,12.20732,0.21922,8.03572,0.21922
8.18519,0.21932,12.20735,0.21932,8.03590,0.21932
8.18667,0.21942,12.20782,0.21942,8.03629,0.21942
8.18763,0.21952,12.20799,0.21952,8.03662,0.21952
8.18852,0.21962,12.20860,0.21962,8.03784,0.21962
8.18876,0.21972,12.20903,0.21972,8.03820,0.21972
8.18932,0.21982,12.20915,0.21982,8.03857,0.21982
8.19090,0.21992,12.20916,0.21992,8.03877,0.21992
8.19110,0.22002,12.20954,0.22002,8.03881,0.22002
8.19155,0.22012,12.20966,0.22012,8.03897,0.22012
8.19255,0.22022,12.20967,0.22022,8.03976,0.22022
8.19278,0.22032,12.20970,0.22032,8.03992,0.22032
8.19375,0.22042,12.20976,0.22042,8.04257,0.22042
8.19498,0.22052,12.20984,0.22052,8.04264,0.22052
8.19960,0.22062,12.20997,0.22062,8.04306,0.22062
8.19983,0.22072,12.21000,0.22072,8.04379,0.22072
8.20053,0.22082,12.21011,0.22082,8.04460,0.22082
8.20060,0.22092,12.21031,0.22092,8.04528,0.22092
8.20086,0.22102,12.21079,0.22102,8.04620,0.22102
8.20092,0.22112,12.21117,0.22112,8.04657,0.22112
8.20102,0.22122,12.21124,0.22122,8.04670,0.22122
8.20482,0.22132,12.21137,0.22132,8.04743,0.22132
8.20643,0.22142,12.21143,0.22142,8.05077,0.22142
8.20659,0.22152,12.21155,0.22152,8.05250,0.22152
8.20745,0.22162,12.21199,0.22162,8.05316,0.22162
8.20765,0.22172,12.21206,0.22172,8.05454,0.22172
8.20787,0.22182,12.21232,0.22182,8.05515,0.22182
8.20818,0.22192,12.21249,0.22192,8.05620,0.22192
8.21101,0.22202,12.21259,0.22202,8.05687,0.22202
8.21132,0.22212,12.21262,0.22212,8.05711,0.22212
8.21192,0.22222,12.21262,0.22222,8.05835,0.22222
8.21263,0.22232,12.21295,0.22232,8.05880,0.22232
8.21275,0.22242,12.21302,0.22242,8.05894,0.22242
8.21517,0.22252,12.21314,0.22252,8.05940,0.22252
8.21556,0.22262,12.21316,0.22262,8.06062,0.22262
8.21631,0.22272,12.21328,0.22272,8.06092,0.22272
8.21793,0.22282,12.21352,0.22282,8.06107,0.22282
8.21895,0.22292,12.21418,0.22292,8.06214,0.22292
8.21958,0.22302,12.21429,0.22302,8.06261,0.22302
8.21975,0.22312,12.21440,0.22312,8.06365,0.22312
8.21979,0.22322,12.21489,0.22322,8.06423,0.22322
8.22108,0.22332,12.21537,0.22332,8.06495,0.22332
8.22114,0.22342,12.21550,0.22342,8.06563,0.22342
8.22134,0.22352,12.21595,0.22352,8.06872,0.22352
8.22348,0.22362,12.21605,0.22362,8.07036,0.22362
8.22448,0.22372,12.21625,0.22372,8.07114,0.22372
8.22462,0.22382,12.21628,0.22382,8.07175,0.22382
8.22480,0.22392,12.21636,0.22392,8.07198,0.22392
8.22622,0.22402,12.21661,0.22402,8.07256,0.22402
8.22769,0.22412,12.21662,0.22412,8.07462,0.22412
8.22813,0.22422,12.21676,0.22422,8.07527,0.22422
8.22966,0.22432,12.21711,0.22432,8.07606,0.22432
8.23000,0.22442,12.21755,0.22442,8.07686,0.22442
8.23035,0.22452,12.21762,0.22452,8.07733,0.22452
8.23176,0.22462,12.21769,0.22462,8.07870,0.22462
8.23217,0.22472,12.21783,0.22472,8.07957,0.22472
8.23265,0.22482,12.21814,0.22482,8.08266,0.22482
8.23320,0.22492,12.21822,0.22492,8.08474,0.22492
8.23415,0.22502,12.21862,0.22502,8.08709,0.22502
8.23435,0.22512,12.21885,0.22512,8.08718,0.22512
8.23442,0.22522,12.21887,0.22522,8.08845,0.22522
8.23459,0.22532,12.21912,0.22532,8.08973,0.22532
8.23492,0.22542,12.21938,0.22542,8.09127,0.22542
8.23626,0.22552,12.21946,0.22552,8.09430,0.22552
8.23626,0.22562,12.21947,0.22562,8.09581,0.22562
8.23698,0.22572,12.21995,0.22572,8.09608,0.22572
8.23793,0.22582,12.22016,0.22582,8.09741,0.22582
8.23916,0.22592,12.22025,0.22592,8.09754,0.22592
8.23976,0.22602,12.22027,0.22602,8.09823,0.22602
8.23981,0.22612,12.22043,0.22612,8.09941,0.22612
8.23988,0.22622,12.22070,0.22622,8.10005,0.22622
8.24056,0.22632,12.22072,0.22632,8.10175,0.22632
8.24094,0.22642,12.22081,0.22642,8.10287,0.22642
8.24138,0.22652,12.22084,0.22652,8.10360,0.22652
8.24183,0.22662,12.22120,0.22662,8.10434,0.22662
8.24286,0.22672,12.22135,0.22672,8.10471,0.22672
8.24432,0.22682,12.22138,0.22682,8.10526,0.22682
8.24662,0.22692,12.22176,0.22692,8.10627,0.22692
8.24767,0.22702,12.22242,0.22702,8.10696,0.22702
8.24774,0.22712,12.22254,0.22712,8.10827,0.22712
8.24831,0.22722,12.22270,0.22722,8.10839,0.22722
8.24848,0.22732,12.22279,0.22732,8.10962,0.22732
8.24972,0.22742,12.22284,0.22742,8.11026,0.22742
8.24994,0.22752,12.22291,0.22752,8.11041,0.22752
8.25343,0.22762,12.22305,0.22762,8.11077,0.22762
8.25362,0.22772,12.22306,0.22772,8.11157,0.22772
8.25416,0.22782,12.22307,0.22782,8.11237,0.22782
8.25456,0.22792,12.22310,0.22792,8.11362,0.22792
8.25465,0.22802,12.22343,0.22802,8.11480,0.22802
8.25549,0.22812,12.22353,0.22812,8.11562,0.22812
8.25559,0.22822,12.22355,0.22822,8.11698,0.22822
8.25575,0.22832,12.22381,0.22832,8.11744,0.22832
8.25636,0.22842,12.22382,0.22842,8.11768,0.22842
8.25704,0.22852,12.22419,0.22852,8.11771,0.22852
8.25710,0.22862,12.22430,0.22862,8.11903,0.22862
8.25734,0.22872,12.22439,0.22872,8.11979,0.22872
8.25748,0.22882,12.22471,0.22882,8.12037,0.22882
8.25792,0.22892,12.22476,0.22892,8.12200,0.22892
8.25822,0.22902,12.22493,0.22902,8.12257,0.22902
8.25899,0.22912,12.22496,0.22912,8.12321,0.22912
8.26052,0.22922,12.22513,0.22922,8.12440,0.22922
8.26149,0.22932,12.22518,0.22932,8.12648,0.22932
8.26166,0.22942,12.22566,0.22942,8.12745,0.22942
8.26242,0.22952,12.22607,0.22952,8.12757,0.22952
8.26291,0.22962,12.22607,0.22962,8.12815,0.22962
8.26325,0.22972,12.22614,0.22972,8.12867,0.22972
8.26409,0.22982,12.22614,0.22982,8.12943,0.22982
8.26488,0.22992,12.22623,0.22992,8.12972,0.22992
8.26510,0.23002,12.22628,0.23002,8.13023,0.23002
8.26835,0.23012,12.22632,0.23012,8.13135,0.23012
8.26865,0.23022,12.22634,0.23022,8.13227,0.23022
8.26998,0.23032,12.22671,0.23032,8.13271,0.23032
8.27088,0.23042,12.22730,0.23042,8.13309,0.23042
8.27169,0.23052,12.22756,0.23052,8.13314,0.23052
8.27208,0.23062,12.22757,0.23062,8.13351,0.23062
8.27248,0.23072,12.22758,0.23072,8.13446,0.23072
8.27276,0.23082,12.22760,0.23082,8.13595,0.23082
8.27312,0.23092,12.22764,0.23092,8.13644,0.23092
8.27430,0.23102,12.22784,0.23102,8.13717,0.23102
8.27466,0.23112,12.22785,0.23112,8.13808,0.23112
8.27550,0.23122,12.22785,0.23122,8.13906,0.23122
8.27559,0.23132,12.22793,0.23132,8.14018,0.23132
8.27606,0.23142,12.22796,0.23142,8.14036,0.23142
8.27764,0.23152,12.22796,0.23152,8.14042,0.23152
8.27815,0.23162,12.22809,0.23162,8.14171,0.23162
8.27816,0.23172,12.22831,0.23172,8.14200,0.23172
8.27844,0.23182,12.22836,0.23182,8.14213,0.23182
8.27851,0.23192,12.22846,0.23192,8.14224,0.23192
8.27870,0.23202,12.22865,0.23202,8.14267,0.23202
8.27903,0.23212,12.22923,0.23212,8.14312,0.23212
8.27910,0.23222,12.22928,0.23222,8.14358,0.23222
8.27970,0.23232,12.22934,0.23232,8.14386,0.23232
8.27975,0.23242,12.22946,0.23242,8.14398,0.23242
8.28061,0.23252,12.22946,0.23252,8.14542,0.23252
8.28094,0.23262,12.22977,0.23262,8.14625,0.23262
8.28120,0.23272,12.22985,0.23272,8.14804,0.23272
8.28256,0.23282,12.23019,0.23282,8.14842,0.23282
8.28293,0.23292,12.23029,0.23292,8.15035,0.23292
8.28310,0.23302,12.23077,0.23302,8.15050,0.23302
8.28324,0.23312,12.23089,0.23312,8.15100,0.23312
8.28403,0.23322,12.23092,0.23322,8.15115,0.23322
8.28431,0.23332,12.23108,0.23332,8.15153,0.23332
8.28466,0.23342,12.23136,0.23342,8.15167,0.23342
8.28534,0.23352,12.23137,0.23352,8.15187,0.23352
8.28601,0.23362,12.23139,0.23362,8.15302,0.23362
8.28692,0.23372,12.23168,0.23372,8.15336,0.23372
8.28773,0.23382,12.23184,0.23382,8.15464,0.23382
8.28867,0.23392,12.23187,0.23392,8.15639,0.23392
8.28994,0.23402,12.23189,0.23402,8.15802,0.23402
8.29025,0.23412,12.23200,0.23412,8.15912,0.23412
8.29035,0.23422,12.23207,0.23422,8.15963,0.23422
8.29067,0.23432,12.23266,0.23432,8.15973,0.23432
8.29240,0.23442,12.23322,0.23442,8.15989,0.23442
8.29266,0.23452,12.23332,0.23452,8.16059,0.23452
8.29272,0.23462,12.23352,0.23462,8.16234,0.23462
8.29291,0.23472,12.23362,0.23472,8.16428,0.23472
8.29292,0.23482,12.23382,0.23482,8.16462,0.23482
8.29315,0.23492,12.23395,0.23492,8.16590,0.23492
8.29317,0.23502,12.23432,0.23502,8.16638,0.23502
8.29341,0.23512,12.23443,0.23512,8.16807,0.23512
8.29370,0.23522,12.23445,0.23522,8.16949,0.23522
8.29398,0.23532,12.23455,0.23532,8.16977,0.23532
8.29506,0.23542,12.23464,0.23542,8.16987,0.23542
8.29567,0.23552,12.23472,0.23552,8.16998,0.23552
8.29581,0.23562,12.23484,0.23562,8.17100,0.23562
8.29588,0.23572,12.23503,0.23572,8.17172,0.23572
8.29591,0.23582,12.23528,0.23582,8.17174,0.23582
8.29612,0.23592,12.23567,0.23592,8.17184,0.23592
8.29691,0.23602,12.23581,0.23602,8.17236,0.23602
8.29983,0.23612,12.23590,0.23612,8.17404,0.23612
8.29988,0.23622,12.23621,0.23622,8.17408,0.23622
8.30034,0.23632,12.23634,0.23632,8.17495,0.23632
8.30120,0.23642,12.23637,0.23642,8.17510,0.23642
8.30162,0.23652,12.23658,0.23652,8.17518,0.23652
8.30166,0.23662,12.23667,0.23662,8.17626,0.23662
8.30170,0.23672,12.23679,0.23672,8.17629,0.23672
8.30240,0.23682,12.23682,0.23682,8.17741,0.23682
8.30356,0.23692,12.23715,0.23692,8.17770,0.23692
8.30388,0.23702,12.23725,0.23702,8.17784,0.23702
8.30510,0.23712,12.23784,0.23712,8.17795,0.23712
8.30546,0.23722,12.23792,0.23722,8.17876,0.23722
8.30590,0.23732,12.23806,0.23732,8.17959,0.23732
8.30607,0.23742,12.23822,0.23742,8.18031,0.23742
8.30612,0.23752,12.23825,0.23752,8.18096,0.23752
8.30662,0.23762,12.23843,0.23762,8.18149,0.23762
8.30691,0.23772,12.23861,0.23772,8.18222,0.23772
8.30744,0.23782,12.23904,0.23782,8.18342,0.23782
8.30832,0.23792,12.23910,0.23792,8.18385,0.23792
8.30876,0.23802,12.23920,0.23802,8.18428,0.23802
8.30911,0.23812,12.23931,0.23812,8.18545,0.23812
8.31102,0.23822,12.23982,0.23822,8.18740,0.23822
8.31132,0.23832,12.24009,0.23832,8.18745,0.23832
8.31150,0.23842,12.24010,0.23842,8.18752,0.23842
8.31281,0.23852,12.24020,0.23852,8.18795,0.23852
8.31306,0.23862,12.24036,0.23862,8.18920,0.23862
8.31768,0.23872,12.24043,0.23872,8.18966,0.23872
8.31774,0.23882,12.24067,0.23882,8.18967,0.23882
8.31819,0.23892,12.24096,0.23892,8.19065,0.23892
8.31875,0.23902,12.24104,0.23902,8.19144,0.23902
8.32033,0.23912,12.24125,0.23912,8.19161,0.23912
8.32106,0.23922,12.24126,0.23922,8.19254,0.23922
8.32150,0.23932,12.24131,0.23932,8.19282,0.23932
8.32185,0.23942,12.24141,0.23942,8.19316,0.23942
8.32236,0.23952,12.24143,0.23952,8.19355,0.23952
8.32348,0.23962,12.24179,0.23962,8.19375,0.23962
8.32409,0.23972,12.24199,0.23972,8.19399,0.23972
8.32440,0.23982,12.24226,0.23982,8.19416,0.23982
8.32606,0.23992,12.24248,0.23992,8.19460,0.23992
8.32678,0.24002,12.24248,0.24002,8.19605,0.24002
8.32733,0.24012,12.24254,0.24012,8.19619,0.24012
8.32756,0.24022,12.24275,0.24022,8.19628,0.24022
8.32863,0.24032,12.24277,0.24032,8.19684,0.24032
8.32923,0.24042,12.24280,0.24042,8.19741,0.24042
8.32929,0.24052,12.24286,0.24052,8.19792,0.24052
8.32954,0.24062,12.24334,0.24062,8.19818,0.24062
8.33072,0.24072,12.24341,0.24072,8.19825,0.24072
8.33098,0.24082,12.24362,0.24082,8.19859,0.24082
8.33127,0.24092,12.24376,0.24092,8.19864,0.24092
8.33177,0.24102,12.24388,0.24102,8.19876,0.24102
8.33192,0.24112,12.24418,0.24112,8.19901,0.24112
8.33258,0.24122,12.24440,0.24122,8.19985,0.24122
8.33266,0.24132,12.24457,0.24132,8.20042,0.24132
8.33390,0.24142,12.24505,0.24142,8.20101,0.24142
8.33410,0.24152,12.24557,0.24152,8.20198,0.24152
8.33467,0.24162,12.24569,0.24162,8.20224,0.24162
8.33554,0.24172,12.24587,0.24172,8.20695,0.24172
8.33646,0.24182,12.24652,0.24182,8.20766,0.24182
8.33702,0.24192,12.24713,0.24192,8.20818,0.24192
8.33825,0.24202,12.24717,0.24202,8.20901,0.24202
8.33839,0.24212,12.24746,0.24212,8.20941,0.24212
8.33886,0.24222,12.24747,0.24222,8.21004,0.24222
8.33894,0.24232,12.24753,0.24232,8.21028,0.24232
8.33944,0.24242,12.24765,0.24242,8.21252,0.24242
8.34073,0.24252,12.24798,0.24252,8.21385,0.24252
8.34076,0.24262,12.24814,0.24262,8.21475,0.24262
8.34116,0.24272,12.24817,0.24272,8.21507,0.24272
8.34125,0.24282,12.24817,0.24282,8.21555,0.24282
8.34175,0.24292,12.24818,0.24292,8.21639,0.24292
8.34211,0.24302,12.24827,0.24302,8.21901,0.24302
8.34220,0.24312,12.24834,0.24312,8.21932,0.24312
8.34268,0.24322,12.24868,0.24322,8.21980,0.24322
8.34269,0.24332,12.24871,0.24332,8.21989,0.24332
8.34324,0.24342,12.24875,0.24342,8.22057,0.24342
8.34377,0.24352,12.24882,0.24352,8.22139,0.24352
8.34379,0.24362,12.24886,0.24362,8.22362,0.24362
8.34386,0.24372,12.24895,0.24372,8.22455,0.24372
8.34414,0.24382,12.24898,0.24382,8.22560,0.24382
8.34490,0.24392,12.24904,0.24392,8.22727,0.24392
8.34498,0.24402,12.24930,0.24402,8.22744,0.24402
8.34523,0.24412,12.24930,0.24412,8.22802,0.24412
8.34543,0.24422,12.24956,0.24422,8.22836,0.24422
8.34622,0.24432,12.24959,0.24432,8.22844,0.24432
8.34628,0.24442,12.24960,0.24442,8.23079,0.24442
8.34704,0.24452,12.24973,0.24452,8.23356,0.24452
8.34836,0.24462,12.24998,0.24462,8.23360,0.24462
8.34850,0.24472,12.25005,0.24472,8.23437,0.24472
8.34887,0.24482,12.25016,0.24482,8.23510,0.24482
8.34947,0.24492,12.25019,0.24492,8.23696,0.24492
8.34964,0.24502,12.25046,0.24502,8.23776,0.24502
8.34993,0.24512,12.25050,0.24512,8.23859,0.24512
8.35074,0.24522,12.25055,0.24522,8.23935,0.24522
8.35089,0.24532,12.25060,0.24532,8.23937,0.24532
8.35262,0.24542,12.25074,0.24542,8.24039,0.24542
8.35291,0.24552,12.25093,0.24552,8.24165,0.24552
8.35310,0.24562,12.25106,0.24562,8.24168,0.24562
8.35342,0.24572,12.25110,0.24572,8.24180,0.24572
8.35498,0.24582,12.25114,0.24582,8.24188,0.24582
8.35640,0.24592,12.25124,0.24592,8.24256,0.24592
8.35651,0.24602,12.25142,0.24602,8.24264,0.24602
8.35766,0.24612,12.25145,0.24612,8.24267,0.24612
8.35771,0.24622,12.25157,0.24622,8.24371,0.24622
8.35872,0.24632,12.25182,0.24632,8.24425,0.24632
8.35962,0.24642,12.25201,0.24642,8.24562,0.24642
8.36017,0.24652,12.25201,0.24652,8.24620,0.24652
8.36057,0.24662,12.25206,0.24662,8.24839,0.24662
8.36095,0.24672,12.25211,0.24672,8.24909,0.24672
8.36239,0.24682,12.25251,0.24682,8.24959,0.24682
8.36267,0.24692,12.25259,0.24692,8.24990,0.24692
8.36307,0.24702,12.25272,0.24702,8.24992,0.24702
8.36328,0.24712,12.25301,0.24712,8.25010,0.24712
8.36378,0.24722,12.25333,0.24722,8.25076,0.24722
8.36434,0.24732,12.25334,0.24732,8.25119,0.24732
8.36489,0.24742,12.25340,0.24742,8.25178,0.24742
8.36542,0.24752,12.25344,0.24752,8.25251,0.24752
8.36574,0.24762,12.25373,0.24762,8.25414,0.24762
8.36773,0.24772,12.25385,0.24772,8.25474,0.24772
8.36836,0.24782,12.25385,0.24782,8.25496,0.24782
8.36886,0.24792,12.25411,0.24792,8.25553,0.24792
8.36905,0.24802,12.25438,0.24802,8.25574,0.24802
8.36984,0.24812,12.25440,0.24812,8.25652,0.24812
8.37252,0.24822,12.25453,0.24822,8.25716,0.24822
8.37269,0.24832,12.25460,0.24832,8.25886,0.24832
8.37293,0.24842,12.25506,0.24842,8.25944,0.24842
8.37338,0.24852,12.25509,0.24852,8.26087,0.24852
8.37672,0.24862,12.25513,0.24862,8.26375,0.24862
8.37686,0.24872,12.25546,0.24872,8.26531,0.24872
8.37694,0.24882,12.25571,0.24882,8.26593,0.24882
8.37718,0.24892,12.25591,0.24892,8.26632,0.24892
8.37758,0.24902,12.25591,0.24902,8.26660,0.24902
8.37870,0.24912,12.25597,0.24912,8.26808,0.24912
8.37926,0.24922,12.25626,0.24922,8.26808,0.24922
8.37970,0.24932,12.25635,0.24932,8.26856,0.24932
8.38140,0.24942,12.25650,0.24942,8.26883,0.24942
8.38163,0.24952,12.25656,0.24952,8.27042,0.24952
8.38296,0.24962,12.25670,0.24962,8.27048,0.24962
8.38365,0.24972,12.25690,0.24972,8.27125,0.24972
8.38525,0.24982,12.25709,0.24982,8.27169,0.24982
8.38552,0.24992,12.25721,0.24992,8.27198,0.24992
8.38637,0.25003,12.25722,0.25003,8.27204,0.25003
8.38645,0.25013,12.25733,0.25013,8.27357,0.25013
8.38750,0.25023,12.25747,0.25023,8.27467,0.25023
8.38784,0.25033,12.25770,0.25033,8.27469,0.25033
8.38819,0.25043,12.25800,0.25043,8.27488,0.25043
8.38882,0.25053,12.25803,0.25053,8.27576,0.25053
8.38940,0.25063,12.25814,0.25063,8.27600,0.25063
8.39040,0.25073,12.25816,0.25073,8.27708,0.25073
8.39113,0.25083,12.25831,0.25083,8.27838,0.25083
8.39119,0.25093,12.25844,0.25093,8.27967,0.25093
8.39171,0.25103,12.25844,0.25103,8.27984,0.25103
8.39311,0.25113,12.25861,0.25113,8.28128,0.25113
8.39341,0.25123,12.25867,0.25123,8.28133,0.25123
8.39501,0.25133,12.25870,0.25133,8.28178,0.25133
8.39562,0.25143,12.25899,0.25143,8.28235,0.25143
8.39575,0.25153,12.25906,0.25153,8.28241,0.25153
8.39680,0.25163,12.25910,0.25163,8.28374,0.25163
8.39816,0.25173,12.25912,0.25173,8.28403,0.25173
8.39890,0.25183,12.25920,0.25183,8.28427,0.25183
8.40006,0.25193,12.25922,0.25193,8.28533,0.25193
8.40055,0.25203,12.25927,0.25203,8.28610,0.25203
8.40180,0.25213,12.25972,0.25213,8.28647,0.25213
8.40184,0.25223,12.25988,0.25223,8.28671,0.25223
8.40255,0.25233,12.25993,0.25233,8.28983,0.25233
8.40280,0.25243,12.26040,0.25243,8.29036,0.25243
8.40296,0.25253,12.26041,0.25253,8.29168,0.25253
8.40342,0.25263,12.26046,0.25263,8.29233,0.25263
8.40430,0.25273,12.26052,0.25273,8.29250,0.25273
8.40538,0.25283,12.26057,0.25283,8.29366,0.25283
8.40593,0.25293,12.26120,0.25293,8.29371,0.25293
8.40667,0.25303,12.26120,0.25303,8.29374,0.25303
8.40671,0.25313,12.26121,0.25313,8.29434,0.25313
8.40833,0.25323,12.26122,0.25323,8.29526,0.25323
8.40866,0.25333,12.26129,0.25333,8.29551,0.25333
8.40986,0.25343,12.26152,0.25343,8.29561,0.25343
8.41019,0.25353,12.26180,0.25353,8.29583,0.25353
8.41220,0.25363,12.26188,0.25363,8.29591,0.25363
8.41396,0.25373,12.26202,0.25373,8.29660,0.25373
8.41517,0.25383,12.26202,0.25383,8.29811,0.25383
8.41597,0.25393,12.26216,0.25393,8.29811,0.25393
8.41640,0.25403,12.26233,0.25403,8.29819,0.25403
8.41643,0.25413,12.26241,0.25413,8.29847,0.25413
8.41731,0.25423,12.26245,0.25423,8.29907,0.25423
8.41753,0.25433,12.26252,0.25433,8.29940,0.25433
8.41855,0.25443,12.26252,0.25443,8.30014,0.25443
8.41898,0.25453,12.26255,0.25453,8.30059,0.25453
8.41912,0.25463,12.26272,0.25463,8.30070,0.25463
8.41986,0.25473,12.26291,0.25473,8.30198,0.25473
8.41997,0.25483,12.26295,0.25483,8.30468,0.25483
8.42103,0.25493,12.26313,0.25493,8.30583,0.25493
8.42223,0.25503,12.26321,0.25503,8.30593,0.25503
8.42337,0.25513,12.26326,0.25513,8.30596,0.25513
8.42473,0.25523,12.26345,0.25523,8.30622,0.25523
8.42556,0.25533,12.26356,0.25533,8.30673,0.25533
8.42785,0.25543,12.26361,0.25543,8.30912,0.25543
8.42873,0.25553,12.26370,0.25553,8.30918,0.25553
8.43154,0.25563,12.26400,0.25563,8.30966,0.25563
8.43285,0.25573,12.26406,0.25573,8.31161,0.25573
8.43452,0.25583,12.26436,0.25583,8.31291,0.25583
8.43635,0.25593,12.26436,0.25593,8.31371,0.25593
8.43663,0.25603,12.26462,0.25603,8.31404,0.25603
8.43759,0.25613,12.26471,0.25613,8.31510,0.25613
8.43795,0.25623,12.26504,0.25623,8.31551,0.25623
8.43843,0.25633,12.26506,0.25633,8.31578,0.25633
8.44104,0.25643,12.26513,0.25643,8.31639,0.25643
8.44359,0.25653,12.26537,0.25653,8.31761,0.25653
8.44390,0.25663,12.26563,0.25663,8.31793,0.25663
8.44514,0.25673,12.26573,0.25673,8.31856,0.25673
8.44641,0.25683,12.26575,0.25683,8.31923,0.25683
8.44684,0.25693,12.26591,0.25693,8.32063,0.25693
8.44695,0.25703,12.26595,0.25703,8.32068,0.25703
8.44743,0.25713,12.26596,0.25713,8.32109,0.25713
8.44763,0.25723,12.26637,0.25723,8.32149,0.25723
8.44960,0.25733,12.26657,0.25733,8.32271,0.25733
8.44973,0.25743,12.26663,0.25743,8.32363,0.25743
8.45174,0.25753,12.26731,0.25753,8.32452,0.25753
8.45293,0.25763,12.26735,0.25763,8.32470,0.25763
8.45444,0.25773,12.26752,0.25773,8.32629,0.25773
8.45514,0.25783,12.26757,0.25783,8.32705,0.25783
8.45527,0.25793,12.26763,0.25793,8.32927,0.25793
8.45645,0.25803,12.26794,0.25803,8.32933,0.25803
8.45765,0.25813,12.26801,0.25813,8.32977,0.25813
8.45876,0.25823,12.26806,0.25823,8.33094,0.25823
8.45885,0.25833,12.26847,0.25833,8.33213,0.25833
8.45973,0.25843,12.26860,0.25843,8.33225,0.25843
8.46008,0.25853,12.26867,0.25853,8.33438,0.25853
8.46098,0.25863,12.26869,0.25863,8.33545,0.25863
8.46341,0.25873,12.26888,0.25873,8.33585,0.25873
8.46368,0.25883,12.26891,0.25883,8.33639,0.25883
8.46426,0.25893,12.26897,0.25893,8.33753,0.25893
8.46446,0.25903,12.26899,0.25903,8.33862,0.25903
8.46585,0.25913,12.26914,0.25913,8.33979,0.25913
8.46610,0.25923,12.26923,0.25923,8.33989,0.25923
8.46622,0.25933,12.26946,0.25933,8.34064,0.25933
8.46689,0.25943,12.26955,0.25943,8.34112,0.25943
8.46830,0.25953,12.26962,0.25953,8.34158,0.25953
8.46909,0.25963,12.26971,0.25963,8.34159,0.25963
8.47294,0.25973,12.26979,0.25973,8.34348,0.25973
8.47320,0.25983,12.26982,0.25983,8.34392,0.25983
8.47387,0.25993,12.26988,0.25993,8.34440,0.25993
8.47407,0.26003,12.26988,0.26003,8.34487,0.26003
8.47417,0.26013,12.26989,0.26013,8.34550,0.26013
8.47478,0.26023,12.27034,0.26023,8.34554,0.26023
8.47623,0.26033,12.27035,0.26033,8.34636,0.26033
8.47743,0.26043,12.27065,0.26043,8.34927,0.26043
8.47777,0.26053,12.27070,0.26053,8.35021,0.26053
8.47787,0.26063,12.27072,0.26063,8.35060,0.26063
8.47805,0.26073,12.27076,0.26073,8.35081,0.26073
8.47859,0.26083,12.27076,0.26083,8.35245,0.26083
8.48180,0.26093,12.27087,0.26093,8.35274,0.26093
8.48237,0.26103,12.27154,0.26103,8.35321,0.26103
8.48346,0.26113,12.27161,0.26113,8.35509,0.26113
8.48372,0.26123,12.27170,0.26123,8.35604,0.26123
8.48566,0.26133,12.27202,0.26133,8.35862,0.26133
8.48592,0.26143,12.27206,0.26143,8.36040,0.26143
8.48650,0.26153,12.27213,0.26153,8.36050,0.26153
8.48792,0.26163,12.27221,0.26163,8.36162,0.26163
8.48825,0.26173,12.27231,0.26173,8.36168,0.26173
8.48876,0.26183,12.27231,0.26183,8.36180,0.26183
8.48881,0.26193,12.27245,0.26193,8.36343,0.26193
8.48885,0.26203,12.27267,0.26203,8.36501,0.26203
8.48891,0.26213,12.27268,0.26213,8.36506,0.26213
8.49032,0.26223,12.27273,0.26223,8.36535,0.26223
8.49060,0.26233,12.27289,0.26233,8.36543,0.26233
8.49126,0.26243,12.27297,0.26243,8.36621,0.26243
8.49423,0.26253,12.27304,0.26253,8.36627,0.26253
8.49449,0.26263,12.27308,0.26263,8.36628,0.26263
8.49466,0.26273,12.27314,0.26273,8.36735,0.26273
8.49469,0.26283,12.27331,0.26283,8.36826,0.26283
8.49497,0.26293,12.27349,0.26293,8.36860,0.26293
8.49744,0.26303,12.27395,0.26303,8.36892,0.26303
8.49823,0.26313,12.27395,0.26313,8.36948,0.26313
8.49917,0.26323,12.27449,0.26323,8.37022,0.26323
8.49970,0.26333,12.27453,0.26333,8.37251,0.26333
8.49986,0.26343,12.27466,0.26343,8.37252,0.26343
8.50117,0.26353,12.27468,0.26353,8.37507,0.26353
8.50138,0.26363,12.27468,0.26363,8.37529,0.26363
8.50157,0.26373,12.27501,0.26373,8.37552,0.26373
8.50254,0.26383,12.27506,0.26383,8.37760,0.26383
8.50291,0.26393,12.27506,0.26393,8.37778,0.26393
8.50406,0.26403,12.27516,0.26403,8.37856,0.26403
8.50436,0.26413,12.27536,0.26413,8.37882,0.26413
8.50519,0.26423,12.27538,0.26423,8.37888,0.26423
8.50599,0.26433,12.27538,0.26433,8.38016,0.26433
8.50601,0.26443,12.27544,0.26443,8.38384,0.26443
8.50706,0.26453,12.27545,0.26453,8.38543,0.26453
8.50742,0.26463,12.27560,0.26463,8.38614,0.26463
8.50751,0.26473,12.27582,0.26473,8.38707,0.26473
8.50923,0.26483,12.27582,0.26483,8.38761,0.26483
8.50932,0.26493,12.27606,0.26493,8.39046,0.26493
8.50945,0.26503,12.27633,0.26503,8.39227,0.26503
8.50953,0.26513,12.27635,0.26513,8.39398,0.26513
8.50970,0.26523,12.27683,0.26523,8.39548,0.26523
8.51000,0.26533,12.27688,0.26533,8.39558,0.26533
8.51007,0.26543,12.27693,0.26543,8.39580,0.26543
8.51136,0.26553,12.27731,0.26553,8.39599,0.26553
8.51147,0.26563,12.27733,0.26563,8.39700,0.26563
8.51225,0.26573,12.27744,0.26573,8.39728,0.26573
8.51243,0.26583,12.27752,0.26583,8.39794,0.26583
8.51337,0.26593,12.27767,0.26593,8.39835,0.26593
8.51578,0.26603,12.27770,0.26603,8.39958,0.26603
8.51963,0.26613,12.27787,0.26613,8.40097,0.26613
8.52046,0.26623,12.27809,0.26623,8.40154,0.26623
8.52061,0.26633,12.27827,0.26633,8.40201,0.26633
8.52120,0.26643,12.27858,0.26643,8.40565,0.26643
8.52143,0.26653,12.27875,0.26653,8.40664,0.26653
8.52195,0.26663,12.27879,0.26663,8.40700,0.26663
8.52221,0.26673,12.27886,0.26673,8.40925,0.26673
8.52292,0.26683,12.27889,0.26683,8.41137,0.26683
8.52322,0.26693,12.27890,0.26693,8.41143,0.26693
8.52400,0.26703,12.27920,0.26703,8.41228,0.26703
8.52929,0.26713,12.27929,0.26713,8.41254,0.26713
8.52985,0.26723,12.27943,0.26723,8.41270,0.26723
8.53062,0.26733,12.27957,0.26733,8.41328,0.26733
8.53147,0.26743,12.27962,0.26743,8.41362,0.26743
8.53155,0.26753,12.27963,0.26753,8.41366,0.26753
8.53315,0.26763,12.27970,0.26763,8.41455,0.26763
8.53426,0.26773,12.27988,0.26773,8.41472,0.26773
8.53469,0.26783,12.28011,0.26783,8.41474,0.26783
8.53527,0.26793,12.28028,0.26793,8.41495,0.26793
8.53569,0.26803,12.28064,0.26803,8.41515,0.26803
8.53592,0.26813,12.28068,0.26813,8.41684,0.26813
8.53718,0.26823,12.28099,0.26823,8.41770,0.26823
8.53841,0.26833,12.28165,0.26833,8.41854,0.26833
8.53865,0.26843,12.28169,0.26843,8.42114,0.26843
8.53944,0.26853,12.28198,0.26853,8.42182,0.26853
8.54127,0.26863,12.28208,0.26863,8.42299,0.26863
8.54235,0.26873,12.28232,0.26873,8.42355,0.26873
8.54294,0.26883,12.28239,0.26883,8.42416,0.26883
8.54327,0.26893,12.28243,0.26893,8.42469,0.26893
8.54336,0.26903,12.28249,0.26903,8.42536,0.26903
8.54357,0.26913,12.28249,0.26913,8.42655,0.26913
8.54408,0.26923,12.28250,0.26923,8.42701,0.26923
8.54472,0.26933,12.28254,0.26933,8.42763,0.26933
8.54487,0.26943,12.28285,0.26943,8.42765,0.26943
8.54547,0.26953,12.28285,0.26953,8.42841,0.26953
8.54559,0.26963,12.28301,0.26963,8.42845,0.26963
8.54575,0.26973,12.28330,0.26973,8.43136,0.26973
8.54912,0.26983,12.28339,0.26983,8.43170,0.26983
8.55121,0.26993,12.28364,0.26993,8.43339,0.26993
8.55187,0.27003,12.28369,0.27003,8.43417,0.27003
8.55284,0.27013,12.28372,0.27013,8.43474,0.27013
8.55383,0.27023,12.28383,0.27023,8.43499,0.27023
8.55459,0.27033,12.28396,0.27033,8.43616,0.27033
8.55488,0.27043,12.28400,0.27043,8.43888,0.27043
8.55600,0.27053,12.28407,0.27053,8.43916,0.27053
8.55811,0.27063,12.28422,0.27063,8.43966,0.27063
8.55847,0.27073,12.28425,0.27073,8.43988,0.27073
8.55878,0.27083,12.28433,0.27083,8.44134,0.27083
8.56184,0.27093,12.28435,0.27093,8.44300,0.27093
8.56253,0.27103,12.28471,0.27103,8.44309,0.27103
8.56280,0.27113,12.28481,0.27113,8.44371,0.27113
8.56306,0.27123,12.28493,0.27123,8.44508,0.27123
8.56497,0.27133,12.28526,0.27133,8.44540,0.27133
8.56511,0.27143,12.28548,0.27143,8.44601,0.27143
8.56622,0.27153,12.28570,0.27153,8.44958,0.27153
8.56885,0.27163,12.28584,0.27163,8.45052,0.27163
8.56888,0.27173,12.28590,0.27173,8.45223,0.27173
8.56906,0.27183,12.28596,0.27183,8.45256,0.27183
8.56916,0.27193,12.28602,0.27193,8.45378,0.27193
8.56958,0.27203,12.28602,0.27203,8.45579,0.27203
8.56965,0.27213,12.28656,0.27213,8.45618,0.27213
8.57017,0.27223,12.28678,0.27223,8.45795,0.27223
8.57029,0.27233,12.28688,0.27233,8.45803,0.27233
8.57053,0.27243,12.28730,0.27243,8.45835,0.27243
8.57135,0.27253,12.28737,0.27253,8.45936,0.27253
8.57185,0.27263,12.28739,0.27263,8.45975,0.27263
8.57241,0.27273,12.28754,0.27273,8.45985,0.27273
8.57288,0.27283,12.28766,0.27283,8.46089,0.27283
8.57292,0.27293,12.28773,0.27293,8.46170,0.27293
8.57318,0.27303,12.28778,0.27303,8.46205,0.27303
8.57353,0.27313,12.28781,0.27313,8.46214,0.27313
8.57596,0.27323,12.28792,0.27323,8.46278,0.27323
8.57676,0.27333,12.28838,0.27333,8.46305,0.27333
8.57865,0.27343,12.28902,0.27343,8.46359,0.27343
8.58040,0.27353,12.28911,0.27353,8.46402,0.27353
8.58267,0.27363,12.28929,0.27363,8.46410,0.27363
8.58309,0.27373,12.28948,0.27373,8.46517,0.27373
8.58395,0.27383,12.28967,0.27383,8.46661,0.27383
8.58451,0.27393,12.28993,0.27393,8.46670,0.27393
8.58656,0.27403,12.29014,0.27403,8.46717,0.27403
8.58798,0.27413,12.29016,0.27413,8.46718,0.27413
8.58916,0.27423,12.29032,0.27423,8.46823,0.27423
8.58929,0.27433,12.29043,0.27433,8.46976,0.27433
8.59031,0.27443,12.29063,0.27443,8.47068,0.27443
8.59086,0.27453,12.29075,0.27453,8.47096,0.27453
8.59225,0.27463,12.29093,0.27463,8.47134,0.27463
8.59290,0.27473,12.29106,0.27473,8.47218,0.27473
8.59333,0.27483,12.29119,0.27483,8.47253,0.27483
8.59414,0.27493,12.29150,0.27493,8.47309,0.27493
8.59698,0.27503,12.29156,0.27503,8.47344,0.27503
8.59830,0.27513,12.29168,0.27513,8.47510,0.27513
8.59887,0.27523,12.29198,0.27523,8.47531,0.27523
8.59927,0.27533,12.29228,0.27533,8.47825,0.27533
8.60078,0.27543,12.29243,0.27543,8.47954,0.27543
8.60088,0.27553,12.29261,0.27553,8.47995,0.27553
8.60116,0.27563,12.29265,0.27563,8.48095,0.27563
8.60157,0.27573,12.29269,0.27573,8.48294,0.27573
8.60271,0.27583,12.29288,0.27583,8.48295,0.27583
8.60330,0.27593,12.29290,0.27593,8.48415,0.27593
8.60350,0.27603,12.29302,0.27603,8.48669,0.27603
8.60351,0.27613,12.29309,0.27613,8.48738,0.27613
8.60405,0.27623,12.29338,0.27623,8.48818,0.27623
8.60535,0.27633,12.29338,0.27633,8.48940,0.27633
8.60537,0.27643,12.29354,0.27643,8.48974,0.27643
8.60566,0.27653,12.29373,0.27653,8.49394,0.27653
8.60675,0.27663,12.29374,0.27663,8.49429,0.27663
8.60732,0.27673,12.29401,0.27673,8.49437,0.27673
8.60796,0.27683,12.29410,0.27683,8.49584,0.27683
8.60796,0.27693,12.29441,0.27693,8.49709,0.27693
8.60978,0.27703,12.29447,0.27703,8.49741,0.27703
8.61051,0.27713,12.29467,0.27713,8.49823,0.27713
8.61060,0.27723,12.29553,0.27723,8.49929,0.27723
8.61095,0.27733,12.29567,0.27733,8.49952,0.27733
8.61139,0.27743,12.29576,0.27743,8.49989,0.27743
8.61205,0.27753,12.29577,0.27753,8.50082,0.27753
8.61299,0.27763,12.29600,0.27763,8.50132,0.27763
8.61498,0.27773,12.29606,0.27773,8.50167,0.27773
8.61611,0.27783,12.29617,0.27783,8.50190,0.27783
8.61632,0.27793,12.29624,0.27793,8.50301,0.27793
8.61685,0.27803,12.29626,0.27803,8.50355,0.27803
8.61790,0.27813,12.29649,0.27813,8.50379,0.27813
8.61992,0.27823,12.29705,0.27823,8.50563,0.27823
8.62104,0.27833,12.29707,0.27833,8.50922,0.27833
8.62152,0.27843,12.29711,0.27843,8.51030,0.27843
8.62194,0.27853,12.29726,0.27853,8.51045,0.27853
8.62216,0.27863,12.29757,0.27863,8.51187,0.27863
8.62246,0.27873,12.29784,0.27873,8.51211,0.27873
8.62258,0.27883,12.29801,0.27883,8.51376,0.27883
8.62262,0.27893,12.29820,0.27893,8.51479,0.27893
8.62286,0.27903,12.29827,0.27903,8.51520,0.27903
8.62322,0.27913,12.29842,0.27913,8.51524,0.27913
8.62360,0.27923,12.29889,0.27923,8.51736,0.27923
8.62537,0.27933,12.29894,0.27933,8.51801,0.27933
8.62603,0.27943,12.29896,0.27943,8.51803,0.27943
8.62661,0.27953,12.29923,0.27953,8.51839,0.27953
8.62878,0.27963,12.29937,0.27963,8.52055,0.27963
8.62923,0.27973,12.29960,0.27973,8.52260,0.27973
8.62971,0.27983,12.29985,0.27983,8.52526,0.27983
8.62984,0.27993,12.29991,0.27993,8.52531,0.27993
8.62988,0.28003,12.29992,0.28003,8.52534,0.28003
8.63057,0.28013,12.29997,0.28013,8.52538,0.28013
8.63104,0.28023,12.30004,0.28023,8.52579,0.28023
8.63119,0.28033,12.30018,0.28033,8.52699,0.28033
8.63210,0.28043,12.30020,0.28043,8.52794,0.28043
8.63245,0.28053,12.30021,0.28053,8.52899,0.28053
8.63363,0.28063,12.30031,0.28063,8.52955,0.28063
8.63393,0.28073,12.30050,0.28073,8.53146,0.28073
8.63467,0.28083,12.30078,0.28083,8.53146,0.28083
8.63626,0.28093,12.30084,0.28093,8.53179,0.28093
8.63744,0.28103,12.30108,0.28103,8.53192,0.28103
8.63757,0.28113,12.30122,0.28113,8.53212,0.28113
8.63774,0.28123,12.30137,0.28123,8.53334,0.28123
8.63788,0.28133,12.30150,0.28133,8.53355,0.28133
8.63794,0.28143,12.30153,0.28143,8.53488,0.28143
8.63817,0.28153,12.30201,0.28153,8.53649,0.28153
8.63861,0.28163,12.30202,0.28163,8.53725,0.28163
8.64089,0.28173,12.30202,0.28173,8.53738,0.28173
8.64186,0.28183,12.30236,0.28183,8.53781,0.28183
8.64243,0.28193,12.30245,0.28193,8.53788,0.28193
8.64261,0.28203,12.30267,0.28203,8.53818,0.28203
8.64298,0.28213,12.30281,0.28213,8.53867,0.28213
8.64489,0.28223,12.30282,0.28223,8.53905,0.28223
8.64549,0.28233,12.30283,0.28233,8.53921,0.28233
8.64637,0.28243,12.30302,0.28243,8.54063,0.28243
8.64679,0.28253,12.30313,0.28253,8.54082,0.28253
8.64722,0.28263,12.30335,0.28263,8.54220,0.28263
8.64897,0.28273,12.30340,0.28273,8.54233,0.28273
8.65055,0.28283,12.30349,0.28283,8.54303,0.28283
8.65098,0.28293,12.30354,0.28293,8.54394,0.28293
8.65120,0.28303,12.30365,0.28303,8.54648,0.28303
8.65178,0.28313,12.30371,0.28313,8.54654,0.28313
8.65370,0.28323,12.30374,0.28323,8.54662,0.28323
8.65421,0.28333,12.30379,0.28333,8.54687,0.28333
8.65471,0.28343,12.30410,0.28343,8.54717,0.28343
8.65473,0.28353,12.30430,0.28353,8.54945,0.28353
8.65632,0.28363,12.30445,0.28363,8.55050,0.28363
8.65701,0.28373,12.30453,0.28373,8.55086,0.28373
8.65746,0.28383,12.30454,0.28383,8.55132,0.28383
8.65802,0.28393,12.30461,0.28393,8.55157,0.28393
8.65846,0.28403,12.30474,0.28403,8.55193,0.28403
8.65926,0.28413,12.30479,0.28413,8.55212,0.28413
8.65968,0.28423,12.30480,0.28423,8.55216,0.28423
8.66044,0.28433,12.30488,0.28433,8.55276,0.28433
8.66131,0.28443,12.30497,0.28443,8.55348,0.28443
8.66134,0.28453,12.30499,0.28453,8.55419,0.28453
8.66141,0.28463,12.30499,0.28463,8.55542,0.28463
8.66164,0.28473,12.30500,0.28473,8.55592,0.28473
8.66323,0.28483,12.30501,0.28483,8.55658,0.28483
8.66395,0.28493,12.30501,0.28493,8.55727,0.28493
8.66433,0.28503,12.30502,0.28503,8.55856,0.28503
8.66459,0.28513,12.30508,0.28513,8.55868,0.28513
8.66705,0.28523,12.30509,0.28523,8.55895,0.28523
8.66777,0.28533,12.30527,0.28533,8.56205,0.28533
8.66805,0.28543,12.30532,0.28543,8.56311,0.28543
8.66853,0.28553,12.30539,0.28553,8.56348,0.28553
8.66877,0.28563,12.30551,0.28563,8.56406,0.28563
8.66883,0.28573,12.30552,0.28573,8.56456,0.28573
8.66894,0.28583,12.30560,0.28583,8.56477,0.28583
8.66903,0.28593,12.30563,0.28593,8.56878,0.28593
8.66906,0.28603,12.30565,0.28603,8.56889,0.28603
8.66910,0.28613,12.30571,0.28613,8.57287,0.28613
8.66991,0.28623,12.30576,0.28623,8.57327,0.28623
8.67038,0.28633,12.30600,0.28633,8.57400,0.28633
8.67161,0.28643,12.30604,0.28643,8.57446,0.28643
8.67165,0.28653,12.30606,0.28653,8.57515,0.28653
8.67182,0.28663,12.30619,0.28663,8.57786,0.28663
8.67195,0.28673,12.30649,0.28673,8.57790,0.28673
8.67239,0.28683,12.30653,0.28683,8.57900,0.28683
8.67301,0.28693,12.30667,0.28693,8.58035,0.28693
8.67317,0.28703,12.30700,0.28703,8.58097,0.28703
8.67336,0.28713,12.30724,0.28713,8.58111,0.28713
8.67555,0.28723,12.30731,0.28723,8.58150,0.28723
8.67826,0.28733,12.30745,0.28733,8.58225,0.28733
8.67866,0.28743,12.30749,0.28743,8.58406,0.28743
8.67974,0.28753,12.30759,0.28753,8.58480,0.28753
8.67974,0.28763,12.30764,0.28763,8.58842,0.28763
8.68086,0.28773,12.30781,0.28773,8.59002,0.28773
8.68227,0.28783,12.30790,0.28783,8.59020,0.28783
8.68349,0.28793,12.30794,0.28793,8.59071,0.28793
8.68462,0.28803,12.30804,0.28803,8.59078,0.28803
8.68519,0.28813,12.30847,0.28813,8.59197,0.28813
8.68531,0.28823,12.30852,0.28823,8.59271,0.28823
8.68576,0.28833,12.30866,0.28833,8.59468,0.28833
8.68603,0.28843,12.30867,0.28843,8.59541,0.28843
8.68616,0.28853,12.30902,0.28853,8.59627,0.28853
8.68648,0.28863,12.30906,0.28863,8.59690,0.28863
8.68668,0.28873,12.30908,0.28873,8.59823,0.28873
8.68682,0.28883,12.30917,0.28883,8.59850,0.28883
8.68693,0.28893,12.30917,0.28893,8.60058,0.28893
8.68728,0.28903,12.30923,0.28903,8.60087,0.28903
8.68834,0.28913,12.30931,0.28913,8.60092,0.28913
8.69059,0.28923,12.30935,0.28923,8.60246,0.28923
8.69155,0.28933,12.30946,0.28933,8.60396,0.28933
8.69175,0.28943,12.30957,0.28943,8.60784,0.28943
8.69300,0.28953,12.30960,0.28953,8.60909,0.28953
8.69303,0.28963,12.30974,0.28963,8.60953,0.28963
8.69311,0.28973,12.30977,0.28973,8.61147,0.28973
8.69314,0.28983,12.30979,0.28983,8.61335,0.28983
8.69334,0.28993,12.30984,0.28993,8.61371,0.28993
8.69341,0.29003,12.30986,0.29003,8.61387,0.29003
8.69346,0.29013,12.31038,0.29013,8.61503,0.29013
8.69388,0.29023,12.31042,0.29023,8.61576,0.29023
8.69470,0.29033,12.31050,0.29033,8.61715,0.29033
8.69558,0.29043,12.31075,0.29043,8.61817,0.29043
8.69568,0.29053,12.31081,0.29053,8.62099,0.29053
8.69590,0.29063,12.31083,0.29063,8.62115,0.29063
8.69617,0.29073,12.31088,0.29073,8.62128,0.29073
8.69648,0.29083,12.31098,0.29083,8.62226,0.29083
8.69683,0.29093,12.31102,0.29093,8.62255,0.29093
8.69886,0.29103,12.31127,0.29103,8.62257,0.29103
8.69890,0.29113,12.31147,0.29113,8.62331,0.29113
8.69902,0.29123,12.31149,0.29123,8.62343,0.29123
8.69945,0.29133,12.31153,0.29133,8.62418,0.29133
8.69963,0.29143,12.31178,0.29143,8.62827,0.29143
8.70073,0.29153,12.31208,0.29153,8.62943,0.29153
8.70082,0.29163,12.31215,0.29163,8.63087,0.29163
8.70205,0.29173,12.31216,0.29173,8.63119,0.29173
8.70219,0.29183,12.31217,0.29183,8.63131,0.29183
8.70283,0.29193,12.31218,0.29193,8.63189,0.29193
8.70567,0.29203,12.31224,0.29203,8.63190,0.29203
8.70586,0.29213,12.31224,0.29213,8.63206,0.29213
8.70692,0.29223,12.31245,0.29223,8.63222,0.29223
8.70705,0.29233,12.31279,0.29233,8.63292,0.29233
8.70747,0.29243,12.31300,0.29243,8.63476,0.29243
8.70922,0.29253,12.31311,0.29253,8.63664,0.29253
8.71033,0.29263,12.31323,0.29263,8.63762,0.29263
8.71059,0.29273,12.31331,0.29273,8.63943,0.29273
8.71283,0.29283,12.31333,0.29283,8.63999,0.29283
8.71309,0.29293,12.31354,0.29293,8.64084,0.29293
8.71376,0.29303,12.31375,0.29303,8.64132,0.29303
8.71385,0.29313,12.31408,0.29313,8.64211,0.29313
8.71479,0.29323,12.31415,0.29323,8.64357,0.29323
8.71540,0.29333,12.31437,0.29333,8.64389,0.29333
8.71594,0.29343,12.31447,0.29343,8.64404,0.29343
8.71610,0.29353,12.31451,0.29353,8.64569,0.29353
8.71625,0.29363,12.31467,0.29363,8.64609,0.29363
8.71656,0.29373,12.31468,0.29373,8.64612,0.29373
8.71683,0.29383,12.31474,0.29383,8.64697,0.29383
8.71685,0.29393,12.31483,0.29393,8.64732,0.29393
8.71722,0.29403,12.31494,0.29403,8.64797,0.29403
8.71747,0.29413,12.31496,0.29413,8.64816,0.29413
8.71964,0.29423,12.31517,0.29423,8.65160,0.29423
8.72020,0.29433,12.31521,0.29433,8.65196,0.29433
8.72034,0.29443,12.31528,0.29443,8.65246,0.29443
8.72056,0.29453,12.31537,0.29453,8.65389,0.29453
8.72076,0.29463,12.31539,0.29463,8.65392,0.29463
8.72077,0.29473,12.31549,0.29473,8.65478,0.29473
8.72089,0.29483,12.31557,0.29483,8.65808,0.29483
8.72226,0.29493,12.31562,0.29493,8.65900,0.29493
8.72271,0.29503,12.31569,0.29503,8.65983,0.29503
8.72292,0.29513,12.31578,0.29513,8.66047,0.29513
8.72331,0.29523,12.31579,0.29523,8.66196,0.29523
8.72396,0.29533,12.31599,0.29533,8.66375,0.29533
8.72479,0.29543,12.31606,0.29543,8.66408,0.29543
8.72482,0.29553,12.31608,0.29553,8.66587,0.29553
8.72540,0.29563,12.31626,0.29563,8.66604,0.29563
8.72605,0.29573,12.31642,0.29573,8.66693,0.29573
8.72658,0.29583,12.31643,0.29583,8.66713,0.29583
8.72769,0.29593,12.31645,0.29593,8.66853,0.29593
8.72856,0.29603,12.31660,0.29603,8.66890,0.29603
8.73071,0.29613,12.31667,0.29613,8.66925,0.29613
8.73100,0.29623,12.31669,0.29623,8.66962,0.29623
8.73141,0.29633,12.31678,0.29633,8.67082,0.29633
8.73143,0.29643,12.31679,0.29643,8.67116,0.29643
8.73264,0.29653,12.31683,0.29653,8.67124,0.29653
8.73399,0.29663,12.31689,0.29663,8.67143,0.29663
8.73449,0.29673,12.31712,0.29673,8.67197,0.29673
8.73493,0.29683,12.31765,0.29683,8.67277,0.29683
8.73549,0.29693,12.31765,0.29693,8.67314,0.29693
8.73555,0.29703,12.31765,0.29703,8.67471,0.29703
8.73695,0.29713,12.31767,0.29713,8.67544,0.29713
8.73717,0.29723,12.31797,0.29723,8.67599,0.29723
8.73806,0.29733,12.31797,0.29733,8.67628,0.29733
8.73875,0.29743,12.31821,0.29743,8.67657,0.29743
8.74009,0.29753,12.31843,0.29753,8.67857,0.29753
8.74085,0.29763,12.31863,0.29763,8.67995,0.29763
8.74140,0.29773,12.31873,0.29773,8.68087,0.29773
8.74142,0.29783,12.31907,0.29783,8.68118,0.29783
8.74144,0.29793,12.31919,0.29793,8.68161,0.29793
8.74185,0.29803,12.31920,0.29803,8.68286,0.29803
8.74195,0.29813,12.31920,0.29813,8.68299,0.29813
8.74259,0.29823,12.31925,0.29823,8.68495,0.29823
8.74290,0.29833,12.31932,0.29833,8.68850,0.29833
8.74311,0.29843,12.31945,0.29843,8.68905,0.29843
8.74439,0.29853,12.31969,0.29853,8.68914,0.29853
8.74473,0.29863,12.31971,0.29863,8.68946,0.29863
8.74489,0.29873,12.31981,0.29873,8.68949,0.29873
8.74661,0.29883,12.31984,0.29883,8.69033,0.29883
8.74746,0.29893,12.31990,0.29893,8.69132,0.29893
8.74876,0.29903,12.32029,0.29903,8.69264,0.29903
8.75237,0.29913,12.32030,0.29913,8.69339,0.29913
8.75327,0.29923,12.32069,0.29923,8.69504,0.29923
8.75331,0.29933,12.32079,0.29933,8.69551,0.29933
8.75484,0.29943,12.32089,0.29943,8.69668,0.29943
8.75593,0.29953,12.32111,0.29953,8.69744,0.29953
8.75607,0.29963,12.32142,0.29963,8.69886,0.29963
8.75648,0.29973,12.32162,0.29973,8.69923,0.29973
8.75668,0.29983,12.32166,0.29983,8.69957,0.29983
8.75792,0.29993,12.32169,0.29993,8.70194,0.29993
8.75795,0.30003,12.32179,0.30003,8.70252,0.30003
8.76035,0.30013,12.32187,0.30013,8.70260,0.30013
8.76137,0.30023,12.32203,0.30023,8.70304,0.30023
8.76219,0.30033,12.32216,0.30033,8.70342,0.30033
8.76310,0.30043,12.32252,0.30043,8.70383,0.30043
8.76325,0.30053,12.32272,0.30053,8.70442,0.30053
8.76357,0.30063,12.32274,0.30063,8.70447,0.30063
8.76377,0.30073,12.32275,0.30073,8.70592,0.30073
8.76476,0.30083,12.32286,0.30083,8.70649,0.30083
8.76494,0.30093,12.32289,0.30093,8.70653,0.30093
8.76631,0.30103,12.32295,0.30103,8.70716,0.30103
8.76734,0.30113,12.32304,0.30113,8.70824,0.30113
8.76884,0.30123,12.32309,0.30123,8.70931,0.30123
8.76906,0.30133,12.32332,0.30133,8.70981,0.30133
8.76909,0.30143,12.32346,0.30143,8.71080,0.30143
8.77007,0.30153,12.32364,0.30153,8.71163,0.30153
8.77012,0.30163,12.32372,0.30163,8.71166,0.30163
8.77033,0.30173,12.32380,0.30173,8.71206,0.30173
8.77300,0.30183,12.32382,0.30183,8.71210,0.30183
8.77325,0.30193,12.32392,0.30193,8.71252,0.30193
8.77611,0.30203,12.32414,0.30203,8.71527,0.30203
8.77625,0.30213,12.32416,0.30213,8.71562,0.30213
8.77715,0.30223,12.32431,0.30223,8.71715,0.30223
8.77807,0.30233,12.32462,0.30233,8.71726,0.30233
8.77883,0.30243,12.32468,0.30243,8.71927,0.30243
8.78088,0.30253,12.32513,0.30253,8.71967,0.30253
8.78185,0.30263,12.32515,0.30263,8.72081,0.30263
8.78275,0.30273,12.32517,0.30273,8.72106,0.30273
8.78758,0.30283,12.32570,0.30283,8.72172,0.30283
8.78806,0.30293,12.32573,0.30293,8.72186,0.30293
8.78878,0.30303,12.32575,0.30303,8.72298,0.30303
8.78893,0.30313,12.32579,0.30313,8.72463,0.30313
8.79012,0.30323,12.32581,0.30323,8.72518,0.30323
8.79042,0.30333,12.32582,0.30333,8.72599,0.30333
8.79129,0.30343,12.32589,0.30343,8.72657,0.30343
8.79131,0.30353,12.32610,0.30353,8.72732,0.30353
8.79209,0.30363,12.32659,0.30363,8.72772,0.30363
8.79236,0.30373,12.32671,0.30373,8.72847,0.30373
8.79258,0.30383,12.32673,0.30383,8.73002,0.30383
8.79295,0.30393,12.32696,0.30393,8.73115,0.30393
8.79359,0.30403,12.32707,0.30403,8.73118,0.30403
8.79398,0.30413,12.32714,0.30413,8.73456,0.30413
8.79511,0.30423,12.32714,0.30423,8.73933,0.30423
8.79571,0.30433,12.32769,0.30433,8.74020,0.30433
8.79609,0.30443,12.32778,0.30443,8.74031,0.30443
8.79936,0.30453,12.32791,0.30453,8.74411,0.30453
8.80088,0.30463,12.32793,0.30463,8.74494,0.30463
8.80125,0.30473,12.32836,0.30473,8.74780,0.30473
8.80153,0.30483,12.32863,0.30483,8.74913,0.30483
8.80232,0.30493,12.32888,0.30493,8.74922,0.30493
8.80238,0.30503,12.32894,0.30503,8.75086,0.30503
8.80310,0.30513,12.32929,0.30513,8.75400,0.30513
8.80432,0.30523,12.32932,0.30523,8.75433,0.30523
8.80493,0.30533,12.32936,0.30533,8.75463,0.30533
8.80584,0.30543,12.32956,0.30543,8.75557,0.30543
8.80660,0.30553,12.32974,0.30553,8.75638,0.30553
8.80689,0.30563,12.32999,0.30563,8.75660,0.30563
8.80755,0.30573,12.33005,0.30573,8.75668,0.30573
8.80766,0.30583,12.33016,0.30583,8.75671,0.30583
8.80768,0.30593,12.33016,0.30593,8.75895,0.30593
8.80843,0.30603,12.33020,0.30603,8.76015,0.30603
8.80850,0.30613,12.33035,0.30613,8.76017,0.30613
8.80852,0.30623,12.33050,0.30623,8.76072,0.30623
8.80900,0.30633,12.33064,0.30633,8.76105,0.30633
8.81013,0.30643,12.33071,0.30643,8.76249,0.30643
8.81074,0.30653,12.33102,0.30653,8.76308,0.30653
8.81106,0.30663,12.33115,0.30663,8.76463,0.30663
8.81273,0.30673,12.33116,0.30673,8.76525,0.30673
8.81494,0.30683,12.33118,0.30683,8.76623,0.30683
8.81538,0.30693,12.33121,0.30693,8.76653,0.30693
8.81623,0.30703,12.33123,0.30703,8.76872,0.30703
8.81747,0.30713,12.33128,0.30713,8.76900,0.30713
8.81932,0.30723,12.33139,0.30723,8.77033,0.30723
8.82126,0.30733,12.33161,0.30733,8.77249,0.30733
8.82141,0.30743,12.33175,0.30743,8.77268,0.30743
8.82218,0.30753,12.33199,0.30753,8.77288,0.30753
8.82297,0.30763,12.33202,0.30763,8.77419,0.30763
8.82449,0.30773,12.33213,0.30773,8.77608,0.30773
8.82491,0.30783,12.33215,0.30783,8.77816,0.30783
8.82575,0.30793,12.33241,0.30793,8.78002,0.30793
8.82727,0.30803,12.33242,0.30803,8.78061,0.30803
8.82799,0.30813,12.33246,0.30813,8.78131,0.30813
8.82844,0.30823,12.33259,0.30823,8.78400,0.30823
8.82847,0.30833,12.33274,0.30833,8.78516,0.30833
8.82913,0.30843,12.33303,0.30843,8.78574,0.30843
8.83085,0.30853,12.33306,0.30853,8.78608,0.30853
8.83159,0.30863,12.33317,0.30863,8.78697,0.30863
8.83175,0.30873,12.33323,0.30873,8.78747,0.30873
8.83235,0.30883,12.33325,0.30883,8.78843,0.30883
8.83322,0.30893,12.33343,0.30893,8.78883,0.30893
8.83354,0.30903,12.33347,0.30903,8.78892,0.30903
8.83365,0.30913,12.33351,0.30913,8.78975,0.30913
8.83412,0.30923,12.33376,0.30923,8.79005,0.30923
8.83492,0.30933,12.33438,0.30933,8.79087,0.30933
8.83524,0.30943,12.33444,0.30943,8.79222,0.30943
8.83526,0.30953,12.33446,0.30953,8.79270,0.30953
8.83579,0.30963,12.33461,0.30963,8.79285,0.30963
8.83582,0.30973,12.33464,0.30973,8.79293,0.30973
8.83589,0.30983,12.33470,0.30983,8.79327,0.30983
8.83596,0.30993,12.33475,0.30993,8.79351,0.30993
8.84036,0.31003,12.33476,0.31003,8.79375,0.31003
8.84200,0.31013,12.33478,0.31013,8.79440,0.31013
8.84292,0.31023,12.33493,0.31023,8.79677,0.31023
8.84391,0.31033,12.33494,0.31033,8.79741,0.31033
8.84396,0.31043,12.33500,0.31043,8.79821,0.31043
8.84419,0.31053,12.33516,0.31053,8.79861,0.31053
8.84458,0.31063,12.33519,0.31063,8.80000,0.31063
8.84544,0.31073,12.33528,0.31073,8.80059,0.31073
8.84563,0.31083,12.33533,0.31083,8.80149,0.31083
8.84598,0.31093,12.33544,0.31093,8.80317,0.31093
8.84686,0.31103,12.33560,0.31103,8.80324,0.31103
8.84716,0.31113,12.33562,0.31113,8.80557,0.31113
8.84874,0.31123,12.33572,0.31123,8.80694,0.31123
8.84916,0.31133,12.33601,0.31133,8.80723,0.31133
8.84928,0.31143,12.33633,0.31143,8.80736,0.31143
8.84943,0.31153,12.33639,0.31153,8.80741,0.31153
8.84977,0.31163,12.33694,0.31163,8.80867,0.31163
8.85032,0.31173,12.33710,0.31173,8.80877,0.31173
8.85164,0.31183,12.33717,0.31183,8.80942,0.31183
8.85188,0.31193,12.33720,0.31193,8.81040,0.31193
8.85192,0.31203,12.33720,0.31203,8.81407,0.31203
8.85211,0.31213,12.33737,0.31213,8.81582,0.31213
8.85273,0.31223,12.33747,0.31223,8.81585,0.31223
8.85304,0.31233,12.33750,0.31233,8.81867,0.31233
8.85323,0.31243,12.33754,0.31243,8.81933,0.31243
8.85369,0.31253,12.33757,0.31253,8.82145,0.31253
8.85571,0.31263,12.33763,0.31263,8.82221,0.31263
8.85621,0.31273,12.33770,0.31273,8.82524,0.31273
8.85743,0.31283,12.33772,0.31283,8.82824,0.31283
8.85748,0.31293,12.33831,0.31293,8.82851,0.31293
8.85789,0.31303,12.33851,0.31303,8.83006,0.31303
8.85805,0.31313,12.33856,0.31313,8.83032,0.31313
8.85966,0.31323,12.33898,0.31323,8.83308,0.31323
8.86013,0.31333,12.33899,0.31333,8.83409,0.31333
8.86019,0.31343,12.33919,0.31343,8.83731,0.31343
8.86133,0.31353,12.33952,0.31353,8.83923,0.31353
8.86300,0.31363,12.33961,0.31363,8.83956,0.31363
8.86342,0.31373,12.33964,0.31373,8.84043,0.31373
8.86772,0.31383,12.33969,0.31383,8.84114,0.31383
8.86837,0.31393,12.33969,0.31393,8.84121,0.31393
8.86940,0.31403,12.33975,0.31403,8.84132,0.31403
8.86965,0.31413,12.33976,0.31413,8.84242,0.31413
8.86985,0.31423,12.33982,0.31423,8.84371,0.31423
8.87042,0.31433,12.33998,0.31433,8.84384,0.31433
8.87324,0.31443,12.34010,0.31443,8.84463,0.31443
8.87336,0.31453,12.34013,0.31453,8.84794,0.31453
8.87465,0.31463,12.34022,0.31463,8.85132,0.31463
8.87523,0.31473,12.34030,0.31473,8.85204,0.31473
8.87652,0.31483,12.34030,0.31483,8.85352,0.31483
8.87657,0.31493,12.34042,0.31493,8.85765,0.31493
8.87686,0.31503,12.34049,0.31503,8.85813,0.31503
8.87755,0.31513,12.34050,0.31513,8.85818,0.31513
8.87766,0.31523,12.34096,0.31523,8.85892,0.31523
8.87820,0.31533,12.34096,0.31533,8.85913,0.31533
8.87881,0.31543,12.34098,0.31543,8.85963,0.31543
8.88023,0.31553,12.34112,0.31553,8.86089,0.31553
8.88043,0.31563,12.34122,0.31563,8.86169,0.31563
8.88128,0.31573,12.34123,0.31573,8.86260,0.31573
8.88268,0.31583,12.34176,0.31583,8.86285,0.31583
8.88320,0.31593,12.34185,0.31593,8.86367,0.31593
8.88435,0.31603,12.34190,0.31603,8.86466,0.31603
8.88502,0.31613,12.34201,0.31613,8.86498,0.31613
8.88511,0.31623,12.34207,0.31623,8.86512,0.31623
8.88934,0.31633,12.34220,0.31633,8.86571,0.31633
8.88951,0.31643,12.34222,0.31643,8.86631,0.31643
8.89032,0.31653,12.34223,0.31653,8.86684,0.31653
8.89041,0.31663,12.34228,0.31663,8.86700,0.31663
8.89045,0.31673,12.34239,0.31673,8.86723,0.31673
8.89097,0.31683,12.34258,0.31683,8.86804,0.31683
8.89255,0.31693,12.34270,0.31693,8.86805,0.31693
8.89403,0.31703,12.34278,0.31703,8.86944,0.31703
8.89413,0.31713,12.34280,0.31713,8.87052,0.31713
8.89442,0.31723,12.34284,0.31723,8.87066,0.31723
8.89450,0.31733,12.34296,0.31733,8.87249,0.31733
8.89546,0.31743,12.34298,0.31743,8.87293,0.31743
8.89780,0.31753,12.34309,0.31753,8.87436,0.31753
8.89810,0.31763,12.34337,0.31763,8.87491,0.31763
8.89860,0.31773,12.34384,0.31773,8.87549,0.31773
8.90050,0.31783,12.34402,0.31783,8.87653,0.31783
8.90374,0.31793,12.34411,0.31793,8.87706,0.31793
8.90381,0.31803,12.34447,0.31803,8.87954,0.31803
8.90480,0.31813,12.34449,0.31813,8.87955,0.31813
8.90585,0.31823,12.34537,0.31823,8.88018,0.31823
8.90586,0.31833,12.34556,0.31833,8.88019,0.31833
8.90672,0.31843,12.34576,0.31843,8.88166,0.31843
8.90714,0.31853,12.34587,0.31853,8.88279,0.31853
8.90764,0.31863,12.34602,0.31863,8.88325,0.31863
8.90878,0.31873,12.34604,0.31873,8.88412,0.31873
8.90957,0.31883,12.34607,0.31883,8.88561,0.31883
8.91013,0.31893,12.34617,0.31893,8.88584,0.31893
8.91014,0.31903,12.34620,0.31903,8.88871,0.31903
8.91181,0.31913,12.34622,0.31913,8.89139,0.31913
8.91206,0.31923,12.34634,0.31923,8.89201,0.31923
8.91261,0.31933,12.34647,0.31933,8.89400,0.31933
8.91296,0.31943,12.34650,0.31943,8.89495,0.31943
8.91403,0.31953,12.34656,0.31953,8.89543,0.31953
8.91428,0.31963,12.34663,0.31963,8.89932,0.31963
8.91448,0.31973,12.34686,0.31973,8.90105,0.31973
8.91602,0.31983,12.34730,0.31983,8.90121,0.31983
8.91817,0.31993,12.34790,0.31993,8.90370,0.31993
8.91917,0.32003,12.34800,0.32003,8.90519,0.32003
8.92094,0.32013,12.34812,0.32013,8.90594,0.32013
8.92147,0.32023,12.34823,0.32023,8.90745,0.32023
8.92175,0.32033,12.34837,0.32033,8.90819,0.32033
8.92197,0.32043,12.34845,0.32043,8.90916,0.32043
8.92256,0.32053,12.34861,0.32053,8.90945,0.32053
8.92275,0.32063,12.34876,0.32063,8.91099,0.32063
8.92505,0.32073,12.34876,0.32073,8.91213,0.32073
8.92525,0.32083,12.34887,0.32083,8.91420,0.32083
8.93376,0.32093,12.34891,0.32093,8.91451,0.32093
8.93416,0.32103,12.34904,0.32103,8.91567,0.32103
8.93651,0.32113,12.34913,0.32113,8.91592,0.32113
8.93699,0.32123,12.34921,0.32123,8.91664,0.32123
8.93737,0.32133,12.34925,0.32133,8.91818,0.32133
8.93880,0.32143,12.34951,0.32143,8.91856,0.32143
8.94397,0.32153,12.34953,0.32153,8.91936,0.32153
8.94593,0.32163,12.34955,0.32163,8.91946,0.32163
8.94641,0.32173,12.34957,0.32173,8.92020,0.32173
8.94675,0.32183,12.34964,0.32183,8.92063,0.32183
8.94967,0.32193,12.34968,0.32193,8.92418,0.32193
8.95488,0.32203,12.34975,0.32203,8.92442,0.32203
8.95495,0.32213,12.34987,0.32213,8.92556,0.32213
8.95521,0.32223,12.35001,0.32223,8.92604,0.32223
8.96130,0.32233,12.35025,0.32233,8.92682,0.32233
8.96292,0.32243,12.35032,0.32243,8.92778,0.32243
8.96392,0.32253,12.35033,0.32253,8.92808,0.32253
8.96432,0.32263,12.35035,0.32263,8.93015,0.32263
8.96574,0.32273,12.35040,0.32273,8.93027,0.32273
8.96585,0.32283,12.35064,0.32283,8.93737,0.32283
8.96591,0.32293,12.35067,0.32293,8.93758,0.32293
8.96650,0.32303,12.35067,0.32303,8.93841,0.32303
8.96677,0.32313,12.35075,0.32313,8.93959,0.32313
8.96871,0.32323,12.35078,0.32323,8.94000,0.32323
8.96967,0.32333,12.35095,0.32333,8.94006,0.32333
8.96978,0.32343,12.35142,0.32343,8.94020,0.32343
8.97251,0.32353,12.35157,0.32353,8.94037,0.32353
8.97340,0.32363,12.35157,0.32363,8.94092,0.32363
8.97346,0.32373,12.35167,0.32373,8.94227,0.32373
8.97449,0.32383,12.35167,0.32383,8.94263,0.32383
8.97521,0.32393,12.35183,0.32393,8.94312,0.32393
8.97534,0.32403,12.35191,0.32403,8.94369,0.32403
8.97597,0.32413,12.35194,0.32413,8.94593,0.32413
8.97726,0.32423,12.35205,0.32423,8.94658,0.32423
8.97783,0.32433,12.35208,0.32433,8.94689,0.32433
8.97796,0.32443,12.35210,0.32443,8.94694,0.32443
8.98075,0.32453,12.35234,0.32453,8.94880,0.32453
8.98114,0.32463,12.35250,0.32463,8.94930,0.32463
8.98123,0.32473,12.35266,0.32473,8.95033,0.32473
8.98140,0.32483,12.35269,0.32483,8.95188,0.32483
8.98150,0.32493,12.35280,0.32493,8.95252,0.32493
8.98197,0.32503,12.35309,0.32503,8.95481,0.32503
8.98325,0.32513,12.35311,0.32513,8.95843,0.32513
8.98462,0.32523,12.35313,0.32523,8.96005,0.32523
8.98655,0.32533,12.35322,0.32533,8.96067,0.32533
8.98670,0.32543,12.35325,0.32543,8.96085,0.32543
8.98779,0.32553,12.35331,0.32553,8.96085,0.32553
8.98794,0.32563,12.35331,0.32563,8.96155,0.32563
8.98815,0.32573,12.35345,0.32573,8.96448,0.32573
8.98900,0.32583,12.35346,0.32583,8.96450,0.32583
8.99093,0.32593,12.35347,0.32593,8.96539,0.32593
8.99098,0.32603,12.35353,0.32603,8.96676,0.32603
8.99133,0.32613,12.35383,0.32613,8.96811,0.32613
8.99152,0.32623,12.35394,0.32623,8.96986,0.32623
8.99249,0.32633,12.35400,0.32633,8.97033,0.32633
8.99257,0.32643,12.35420,0.32643,8.97253,0.32643
8.99323,0.32653,12.35425,0.32653,8.97318,0.32653
8.99329,0.32663,12.35433,0.32663,8.97474,0.32663
8.99380,0.32673,12.35467,0.32673,8.97478,0.32673
8.99466,0.32683,12.35488,0.32683,8.97479,0.32683
8.99470,0.32693,12.35494,0.32693,8.97483,0.32693
8.99634,0.32703,12.35500,0.32703,8.97569,0.32703
8.99750,0.32713,12.35502,0.32713,8.97700,0.32713
8.99955,0.32723,12.35506,0.32723,8.97715,0.32723
8.99990,0.32733,12.35510,0.32733,8.97814,0.32733
9.00217,0.32743,12.35518,0.32743,8.97902,0.32743
9.00263,0.32753,12.35519,0.32753,8.98408,0.32753
9.00289,0.32763,12.35532,0.32763,8.98485,0.32763
9.00671,0.32773,12.35542,0.32773,8.98734,0.32773
9.00774,0.32783,12.35550,0.32783,8.98766,0.32783
9.00798,0.32793,12.35552,0.32793,8.98866,0.32793
9.00869,0.32803,12.35556,0.32803,8.98973,0.32803
9.01023,0.32813,12.35568,0.32813,8.99222,0.32813
9.01050,0.32823,12.35580,0.32823,8.99272,0.32823
9.01171,0.32833,12.35609,0.32833,8.99430,0.32833
9.01401,0.32843,12.35623,0.32843,8.99756,0.32843
9.01454,0.32853,12.35643,0.32853,8.99833,0.32853
9.01492,0.32863,12.35644,0.32863,8.99979,0.32863
9.01732,0.32873,12.35648,0.32873,9.00150,0.32873
9.01732,0.32883,12.35650,0.32883,9.00201,0.32883
9.01827,0.32893,12.35657,0.32893,9.00295,0.32893
9.01967,0.32903,12.35665,0.32903,9.00314,0.32903
9.02423,0.32913,12.35673,0.32913,9.00333,0.32913
9.02460,0.32923,12.35680,0.32923,9.00333,0.32923
9.02531,0.32933,12.35681,0.32933,9.00401,0.32933
9.02694,0.32943,12.35690,0.32943,9.00423,0.32943
9.02773,0.32953,12.35700,0.32953,9.00462,0.32953
9.02836,0.32963,12.35703,0.32963,9.00487,0.32963
9.02983,0.32973,12.35716,0.32973,9.00624,0.32973
9.03073,0.32983,12.35755,0.32983,9.00720,0.32983
9.03112,0.32993,12.35764,0.32993,9.00737,0.32993
9.03139,0.33003,12.35767,0.33003,9.00858,0.33003
9.03263,0.33013,12.35781,0.33013,9.01097,0.33013
9.03264,0.33023,12.35784,0.33023,9.01117,0.33023
9.03536,0.33033,12.35790,0.33033,9.01119,0.33033
9.03624,0.33043,12.35815,0.33043,9.01140,0.33043
9.03761,0.33053,12.35819,0.33053,9.01191,0.33053
9.03827,0.33063,12.35836,0.33063,9.01233,0.33063
9.03938,0.33073,12.35851,0.33073,9.01757,0.33073
9.04085,0.33083,12.35882,0.33083,9.01780,0.33083
9.04134,0.33093,12.35895,0.33093,9.01836,0.33093
9.04317,0.33103,12.35900,0.33103,9.01851,0.33103
9.04514,0.33113,12.35915,0.33113,9.01913,0.33113
9.04703,0.33123,12.35929,0.33123,9.02009,0.33123
9.04752,0.33133,12.35938,0.33133,9.02125,0.33133
9.04777,0.33143,12.35949,0.33143,9.02367,0.33143
9.04847,0.33153,12.35956,0.33153,9.02437,0.33153
9.05001,0.33163,12.35962,0.33163,9.02547,0.33163
9.05002,0.33173,12.35974,0.33173,9.02689,0.33173
9.05049,0.33183,12.35978,0.33183,9.02996,0.33183
9.05052,0.33193,12.35982,0.33193,9.03106,0.33193
9.05266,0.33203,12.36027,0.33203,9.03191,0.33203
9.05490,0.33213,12.36031,0.33213,9.03641,0.33213
9.05571,0.33223,12.36036,0.33223,9.03667,0.33223
9.05654,0.33233,12.36039,0.33233,9.03685,0.33233
9.05749,0.33243,12.36056,0.33243,9.03744,0.33243
9.05903,0.33253,12.36060,0.33253,9.03768,0.33253
9.05973,0.33263,12.36065,0.33263,9.03885,0.33263
9.06666,0.33273,12.36067,0.33273,9.03887,0.33273
9.06673,0.33283,12.36071,0.33283,9.04008,0.33283
9.06832,0.33293,12.36101,0.33293,9.04121,0.33293
9.06983,0.33303,12.36106,0.33303,9.04144,0.33303
9.07069,0.33313,12.36108,0.33313,9.04173,0.33313
9.07129,0.33323,12.36111,0.33323,9.04187,0.33323
9.07336,0.33333,12.36118,0.33333,9.04203,0.33333
9.07373,0.33343,12.36131,0.33343,9.04220,0.33343
9.07519,0.33353,12.36149,0.33353,9.04229,0.33353
9.07682,0.33363,12.36172,0.33363,9.04291,0.33363
9.07719,0.33373,12.36184,0.33373,9.04334,0.33373
9.07794,0.33383,12.36197,0.33383,9.04351,0.33383
9.07876,0.33393,12.36204,0.33393,9.04656,0.33393
9.07897,0.33403,12.36204,0.33403,9.04707,0.33403
9.08064,0.33413,12.36218,0.33413,9.04790,0.33413
9.08082,0.33423,12.36226,0.33423,9.04828,0.33423
9.08117,0.33433,12.36242,0.33433,9.04957,0.33433
9.08185,0.33443,12.36248,0.33443,9.05130,0.33443
9.08228,0.33453,12.36256,0.33453,9.05171,0.33453
9.08233,0.33463,12.36269,0.33463,9.05245,0.33463
9.08297,0.33473,12.36288,0.33473,9.05286,0.33473
9.08302,0.33483,12.36292,0.33483,9.05369,0.33483
9.08305,0.33493,12.36312,0.33493,9.05413,0.33493
9.08311,0.33503,12.36320,0.33503,9.05803,0.33503
9.08368,0.33513,12.36339,0.33513,9.05825,0.33513
9.08415,0.33523,12.36380,0.33523,9.05986,0.33523
9.08526,0.33533,12.36381,0.33533,9.06055,0.33533
9.08924,0.33543,12.36389,0.33543,9.06210,0.33543
9.09107,0.33553,12.36401,0.33553,9.06585,0.33553
9.09305,0.33563,12.36410,0.33563,9.06593,0.33563
9.09552,0.33573,12.36430,0.33573,9.06650,0.33573
9.09555,0.33583,12.36437,0.33583,9.06724,0.33583
9.09729,0.33593,12.36440,0.33593,9.06894,0.33593
9.09729,0.33603,12.36459,0.33603,9.06905,0.33603
9.09811,0.33613,12.36467,0.33613,9.07069,0.33613
9.09890,0.33623,12.36468,0.33623,9.07329,0.33623
9.09914,0.33633,12.36477,0.33633,9.07548,0.33633
9.09918,0.33643,12.36508,0.33643,9.07620,0.33643
9.09933,0.33653,12.36511,0.33653,9.07687,0.33653
9.10014,0.33663,12.36525,0.33663,9.07781,0.33663
9.10112,0.33673,12.36534,0.33673,9.07838,0.33673
9.10213,0.33683,12.36554,0.33683,9.08195,0.33683
9.10350,0.33693,12.36563,0.33693,9.08251,0.33693
9.10395,0.33703,12.36580,0.33703,9.08592,0.33703
9.10414,0.33713,12.36582,0.33713,9.08728,0.33713
9.10852,0.33723,12.36596,0.33723,9.09095,0.33723
9.11054,0.33733,12.36599,0.33733,9.09132,0.33733
9.11220,0.33743,12.36606,0.33743,9.09218,0.33743
9.11293,0.33753,12.36618,0.33753,9.09326,0.33753
9.11388,0.33763,12.36626,0.33763,9.09392,0.33763
9.11408,0.33773,12.36626,0.33773,9.09399,0.33773
9.11796,0.33783,12.36629,0.33783,9.09593,0.33783
9.12041,0.33793,12.36636,0.33793,9.09660,0.33793
9.12300,0.33803,12.36646,0.33803,9.09697,0.33803
9.12467,0.33813,12.36649,0.33813,9.09713,0.33813
9.12580,0.33823,12.36651,0.33823,9.09844,0.33823
9.13096,0.33833,12.36684,0.33833,9.10018,0.33833
9.13112,0.33843,12.36708,0.33843,9.10243,0.33843
9.13178,0.33853,12.36728,0.33853,9.10272,0.33853
9.13484,0.33863,12.36738,0.33863,9.10453,0.33863
9.14188,0.33873,12.36745,0.33873,9.10658,0.33873
9.14394,0.33883,12.36760,0.33883,9.10812,0.33883
9.14477,0.33893,12.36762,0.33893,9.10831,0.33893
9.14492,0.33903,12.36800,0.33903,9.11550,0.33903
9.14513,0.33913,12.36820,0.33913,9.11654,0.33913
9.14691,0.33923,12.36855,0.33923,9.11877,0.33923
9.15187,0.33933,12.36864,0.33933,9.11917,0.33933
9.15575,0.33943,12.36879,0.33943,9.12041,0.33943
9.15637,0.33953,12.36892,0.33953,9.12099,0.33953
9.15731,0.33963,12.36897,0.33963,9.12101,0.33963
9.16127,0.33973,12.36904,0.33973,9.12508,0.33973
9.16162,0.33983,12.36904,0.33983,9.12642,0.33983
9.16180,0.33993,12.36950,0.33993,9.12852,0.33993
9.16244,0.34003,12.36984,0.34003,9.13044,0.34003
9.16272,0.34013,12.36991,0.34013,9.13341,0.34013
9.16529,0.34023,12.36991,0.34023,9.13345,0.34023
9.16707,0.34033,12.36998,0.34033,9.13569,0.34033
9.16873,0.34043,12.37013,0.34043,9.13729,0.34043
9.16921,0.34053,12.37034,0.34053,9.13896,0.34053
9.17091,0.34063,12.37045,0.34063,9.13925,0.34063
9.17202,0.34073,12.37047,0.34073,9.13985,0.34073
9.17429,0.34083,12.37056,0.34083,9.14005,0.34083
9.17538,0.34093,12.37062,0.34093,9.14349,0.34093
9.17544,0.34103,12.37064,0.34103,9.14536,0.34103
9.17759,0.34113,12.37072,0.34113,9.14609,0.34113
9.17980,0.34123,12.37082,0.34123,9.14684,0.34123
9.17995,0.34133,12.37083,0.34133,9.14707,0.34133
9.18044,0.34143,12.37095,0.34143,9.14805,0.34143
9.18117,0.34153,12.37097,0.34153,9.14940,0.34153
9.18298,0.34163,12.37116,0.34163,9.15244,0.34163
9.19058,0.34173,12.37130,0.34173,9.15257,0.34173
9.19163,0.34183,12.37156,0.34183,9.15389,0.34183
9.19250,0.34193,12.37160,0.34193,9.15671,0.34193
9.19476,0.34203,12.37164,0.34203,9.15695,0.34203
9.19520,0.34213,12.37168,0.34213,9.15698,0.34213
9.19753,0.34223,12.37171,0.34223,9.15775,0.34223
9.20039,0.34233,12.37194,0.34233,9.15993,0.34233
9.20179,0.34243,12.37198,0.34243,9.15994,0.34243
9.20206,0.34253,12.37199,0.34253,9.15998,0.34253
9.20601,0.34263,12.37204,0.34263,9.16086,0.34263
9.20689,0.34273,12.37215,0.34273,9.16180,0.34273
9.20723,0.34283,12.37218,0.34283,9.16241,0.34283
9.20928,0.34293,12.37230,0.34293,9.16256,0.34293
9.21016,0.34303,12.37262,0.34303,9.16446,0.34303
9.21193,0.34313,12.37263,0.34313,9.16685,0.34313
9.21325,0.34323,12.37270,0.34323,9.16787,0.34323
9.21382,0.34333,12.37274,0.34333,9.16888,0.34333
9.21442,0.34343,12.37278,0.34343,9.16892,0.34343
9.21635,0.34353,12.37280,0.34353,9.17135,0.34353
9.21668,0.34363,12.37290,0.34363,9.17170,0.34363
9.21807,0.34373,12.37310,0.34373,9.17266,0.34373
9.22076,0.34383,12.37357,0.34383,9.17380,0.34383
9.22221,0.34393,12.37386,0.34393,9.17624,0.34393
9.22280,0.34403,12.37392,0.34403,9.17732,0.34403
9.22374,0.34413,12.37407,0.34413,9.17969,0.34413
9.22423,0.34423,12.37408,0.34423,9.18020,0.34423
9.22491,0.34433,12.37429,0.34433,9.18186,0.34433
9.22811,0.34443,12.37434,0.34443,9.18323,0.34443
9.23013,0.34453,12.37445,0.34453,9.18375,0.34453
9.23153,0.34463,12.37468,0.34463,9.18388,0.34463
9.23327,0.34473,12.37526,0.34473,9.18455,0.34473
9.23493,0.34483,12.37528,0.34483,9.18488,0.34483
9.23532,0.34493,12.37533,0.34493,9.18771,0.34493
9.23596,0.34503,12.37544,0.34503,9.18853,0.34503
9.23696,0.34513,12.37601,0.34513,9.18943,0.34513
9.23842,0.34523,12.37609,0.34523,9.18994,0.34523
9.23931,0.34533,12.37613,0.34533,9.19149,0.34533
9.24207,0.34543,12.37624,0.34543,9.19258,0.34543
9.24340,0.34553,12.37644,0.34553,9.19572,0.34553
9.24663,0.34563,12.37666,0.34563,9.19743,0.34563
9.24761,0.34573,12.37680,0.34573,9.19794,0.34573
9.24799,0.34583,12.37688,0.34583,9.19901,0.34583
9.25122,0.34593,12.37692,0.34593,9.20059,0.34593
9.25285,0.34603,12.37697,0.34603,9.20394,0.34603
9.25433,0.34613,12.37705,0.34613,9.20519,0.34613
9.25440,0.34623,12.37715,0.34623,9.20679,0.34623
9.25501,0.34633,12.37716,0.34633,9.20795,0.34633
9.25514,0.34643,12.37736,0.34643,9.20878,0.34643
9.25609,0.34653,12.37744,0.34653,9.21063,0.34653
9.25624,0.34663,12.37773,0.34663,9.21207,0.34663
9.25629,0.34673,12.37774,0.34673,9.21361,0.34673
9.25632,0.34683,12.37788,0.34683,9.21369,0.34683
9.25807,0.34693,12.37809,0.34693,9.22013,0.34693
9.25832,0.34703,12.37822,0.34703,9.22069,0.34703
9.25943,0.34713,12.37830,0.34713,9.22109,0.34713
9.25981,0.34723,12.37831,0.34723,9.22313,0.34723
9.26049,0.34733,12.37855,0.34733,9.22320,0.34733
9.26142,0.34743,12.37905,0.34743,9.22496,0.34743
9.26206,0.34753,12.37909,0.34753,9.22516,0.34753
9.26271,0.34763,12.37922,0.34763,9.22530,0.34763
9.26484,0.34773,12.37936,0.34773,9.22571,0.34773
9.26610,0.34783,12.37948,0.34783,9.22578,0.34783
9.26753,0.34793,12.37979,0.34793,9.22589,0.34793
9.26848,0.34803,12.37992,0.34803,9.22767,0.34803
9.26850,0.34813,12.37997,0.34813,9.22775,0.34813
9.27064,0.34823,12.38006,0.34823,9.22881,0.34823
9.27190,0.34833,12.38018,0.34833,9.22890,0.34833
9.27591,0.34843,12.38024,0.34843,9.22936,0.34843
9.27809,0.34853,12.38058,0.34853,9.22980,0.34853
9.27943,0.34863,12.38069,0.34863,9.23394,0.34863
9.27951,0.34873,12.38070,0.34873,9.23423,0.34873
9.28013,0.34883,12.38075,0.34883,9.23738,0.34883
9.28058,0.34893,12.38080,0.34893,9.23752,0.34893
9.28126,0.34903,12.38085,0.34903,9.23800,0.34903
9.28231,0.34913,12.38086,0.34913,9.23853,0.34913
9.28239,0.34923,12.38088,0.34923,9.23872,0.34923
9.28248,0.34933,12.38096,0.34933,9.23967,0.34933
9.28495,0.34943,12.38125,0.34943,9.24089,0.34943
9.28533,0.34953,12.38133,0.34953,9.24187,0.34953
9.28674,0.34963,12.38137,0.34963,9.24457,0.34963
9.29081,0.34973,12.38138,0.34973,9.24970,0.34973
9.29104,0.34983,12.38166,0.34983,9.25024,0.34983
9.29158,0.34993,12.38188,0.34993,9.25269,0.34993
9.29343,0.35004,12.38196,0.35004,9.25786,0.35004
9.29645,0.35014,12.38202,0.35014,9.25916,0.35014
9.29896,0.35024,12.38225,0.35024,9.25947,0.35024
9.30250,0.35034,12.38229,0.35034,9.25986,0.35034
9.30578,0.35044,12.38235,0.35044,9.26074,0.35044
9.30624,0.35054,12.38261,0.35054,9.26216,0.35054
9.30905,0.35064,12.38269,0.35064,9.26237,0.35064
9.31153,0.35074,12.38276,0.35074,9.26312,0.35074
9.31664,0.35084,12.38285,0.35084,9.26447,0.35084
9.31743,0.35094,12.38292,0.35094,9.26618,0.35094
9.31759,0.35104,12.38293,0.35104,9.26916,0.35104
9.31886,0.35114,12.38323,0.35114,9.26938,0.35114
9.32069,0.35124,12.38324,0.35124,9.27205,0.35124
9.32158,0.35134,12.38363,0.35134,9.27306,0.35134
9.32249,0.35144,12.38380,0.35144,9.27400,0.35144
9.32275,0.35154,12.38391,0.35154,9.27501,0.35154
9.32369,0.35164,12.38408,0.35164,9.27596,0.35164
9.32638,0.35174,12.38443,0.35174,9.28207,0.35174
9.32644,0.35184,12.38443,0.35184,9.28389,0.35184
9.32708,0.35194,12.38444,0.35194,9.28595,0.35194
9.32754,0.35204,12.38453,0.35204,9.28665,0.35204
9.32909,0.35214,12.38471,0.35214,9.28857,0.35214
9.33164,0.35224,12.38506,0.35224,9.28860,0.35224
9.33246,0.35234,12.38512,0.35234,9.28908,0.35234
9.33486,0.35244,12.38565,0.35244,9.28929,0.35244
9.33900,0.35254,12.38569,0.35254,9.28929,0.35254
9.34036,0.35264,12.38571,0.35264,9.28984,0.35264
9.34052,0.35274,12.38575,0.35274,9.29055,0.35274
9.34229,0.35284,12.38583,0.35284,9.29295,0.35284
9.34461,0.35294,12.38586,0.35294,9.29330,0.35294
9.34711,0.35304,12.38597,0.35304,9.29495,0.35304
9.34838,0.35314,12.38599,0.35314,9.29549,0.35314
9.34966,0.35324,12.38611,0.35324,9.29662,0.35324
9.35040,0.35334,12.38612,0.35334,9.29760,0.35334
9.35200,0.35344,12.38621,0.35344,9.29911,0.35344
9.35244,0.35354,12.38625,0.35354,9.29991,0.35354
9.35924,0.35364,12.38653,0.35364,9.30098,0.35364
9.35930,0.35374,12.38665,0.35374,9.30260,0.35374
9.36047,0.35384,12.38670,0.35384,9.30265,0.35384
9.36411,0.35394,12.38677,0.35394,9.30354,0.35394
9.36705,0.35404,12.38684,0.35404,9.30404,0.35404
9.36949,0.35414,12.38701,0.35414,9.30562,0.35414
9.37054,0.35424,12.38703,0.35424,9.30609,0.35424
9.37324,0.35434,12.38706,0.35434,9.30783,0.35434
9.37491,0.35444,12.38744,0.35444,9.30883,0.35444
9.37539,0.35454,12.38754,0.35454,9.30895,0.35454
9.37608,0.35464,12.38756,0.35464,9.30924,0.35464
9.37632,0.35474,12.38760,0.35474,9.30940,0.35474
9.37747,0.35484,12.38769,0.35484,9.31150,0.35484
9.37764,0.35494,12.38771,0.35494,9.31491,0.35494
9.37780,0.35504,12.38775,0.35504,9.31729,0.35504
9.37858,0.35514,12.38811,0.35514,9.31931,0.35514
9.37948,0.35524,12.38820,0.35524,9.31987,0.35524
9.38024,0.35534,12.38828,0.35534,9.32039,0.35534
9.38228,0.35544,12.38831,0.35544,9.32147,0.35544
9.38287,0.35554,12.38835,0.35554,9.32164,0.35554
9.38305,0.35564,12.38841,0.35564,9.32262,0.35564
9.38339,0.35574,12.38848,0.35574,9.32315,0.35574
9.38704,0.35584,12.38856,0.35584,9.32392,0.35584
9.39072,0.35594,12.38862,0.35594,9.32421,0.35594
9.39229,0.35604,12.38868,0.35604,9.32670,0.35604
9.39586,0.35614,12.38876,0.35614,9.32858,0.35614
9.39816,0.35624,12.38880,0.35624,9.32924,0.35624
9.39882,0.35634,12.38883,0.35634,9.33018,0.35634
9.40129,0.35644,12.38902,0.35644,9.33236,0.35644
9.40132,0.35654,12.38907,0.35654,9.33373,0.35654
9.40153,0.35664,12.38916,0.35664,9.33377,0.35664
9.40168,0.35674,12.38929,0.35674,9.33460,0.35674
9.40306,0.35684,12.38931,0.35684,9.33534,0.35684
9.40343,0.35694,12.38952,0.35694,9.33616,0.35694
9.40434,0.35704,12.38975,0.35704,9.33680,0.35704
9.40689,0.35714,12.38983,0.35714,9.33681,0.35714
9.40830,0.35724,12.38985,0.35724,9.33830,0.35724
9.40918,0.35734,12.39001,0.35734,9.34072,0.35734
9.40936,0.35744,12.39015,0.35744,9.34194,0.35744
9.41168,0.35754,12.39027,0.35754,9.34307,0.35754
9.41232,0.35764,12.39064,0.35764,9.34514,0.35764
9.41325,0.35774,12.39066,0.35774,9.34675,0.35774
9.41345,0.35784,12.39108,0.35784,9.34773,0.35784
9.41546,0.35794,12.39115,0.35794,9.34906,0.35794
9.42202,0.35804,12.39117,0.35804,9.34934,0.35804
9.42771,0.35814,12.39120,0.35814,9.34971,0.35814
9.42886,0.35824,12.39127,0.35824,9.35272,0.35824
9.42953,0.35834,12.39128,0.35834,9.35552,0.35834
9.43045,0.35844,12.39140,0.35844,9.36180,0.35844
9.43074,0.35854,12.39143,0.35854,9.36344,0.35854
9.43234,0.35864,12.39149,0.35864,9.36444,0.35864
9.43252,0.35874,12.39168,0.35874,9.36598,0.35874
9.43354,0.35884,12.39195,0.35884,9.36643,0.35884
9.43497,0.35894,12.39221,0.35894,9.36701,0.35894
9.43621,0.35904,12.39223,0.35904,9.36713,0.35904
9.43682,0.35914,12.39230,0.35914,9.36727,0.35914
9.43934,0.35924,12.39238,0.35924,9.36742,0.35924
9.43982,0.35934,12.39244,0.35934,9.36771,0.35934
9.44022,0.35944,12.39272,0.35944,9.36809,0.35944
9.44347,0.35954,12.39289,0.35954,9.37034,0.35954
9.44917,0.35964,12.39333,0.35964,9.37163,0.35964
9.44938,0.35974,12.39366,0.35974,9.37276,0.35974
9.45064,0.35984,12.39375,0.35984,9.37407,0.35984
9.45261,0.35994,12.39382,0.35994,9.37853,0.35994
9.45363,0.36004,12.39404,0.36004,9.37945,0.36004
9.45386,0.36014,12.39421,0.36014,9.38006,0.36014
9.45532,0.36024,12.39421,0.36024,9.38028,0.36024
9.45937,0.36034,12.39443,0.36034,9.38070,0.36034
9.45982,0.36044,12.39479,0.36044,9.38285,0.36044
9.46167,0.36054,12.39482,0.36054,9.38299,0.36054
9.46348,0.36064,12.39485,0.36064,9.38316,0.36064
9.46507,0.36074,12.39498,0.36074,9.38545,0.36074
9.46900,0.36084,12.39498,0.36084,9.38556,0.36084
9.46988,0.36094,12.39521,0.36094,9.38583,0.36094
9.47075,0.36104,12.39532,0.36104,9.38605,0.36104
9.47101,0.36114,12.39532,0.36114,9.38724,0.36114
9.47114,0.36124,12.39539,0.36124,9.38789,0.36124
9.47176,0.36134,12.39542,0.36134,9.38968,0.36134
9.47413,0.36144,12.39542,0.36144,9.39050,0.36144
9.47505,0.36154,12.39546,0.36154,9.39191,0.36154
9.47634,0.36164,12.39552,0.36164,9.39325,0.36164
9.47854,0.36174,12.39560,0.36174,9.39350,0.36174
9.48231,0.36184,12.39580,0.36184,9.39361,0.36184
9.48460,0.36194,12.39591,0.36194,9.39401,0.36194
9.48744,0.36204,12.39601,0.36204,9.39402,0.36204
9.48811,0.36214,12.39608,0.36214,9.39519,0.36214
9.48931,0.36224,12.39633,0.36224,9.39558,0.36224
9.49085,0.36234,12.39643,0.36234,9.39602,0.36234
9.49344,0.36244,12.39644,0.36244,9.39609,0.36244
9.49392,0.36254,12.39658,0.36254,9.39658,0.36254
9.49556,0.36264,12.39683,0.36264,9.39713,0.36264
9.49874,0.36274,12.39687,0.36274,9.39785,0.36274
9.50326,0.36284,12.39696,0.36284,9.39826,0.36284
9.50401,0.36294,12.39704,0.36294,9.39853,0.36294
9.50653,0.36304,12.39707,0.36304,9.40003,0.36304
9.50820,0.36314,12.39714,0.36314,9.40133,0.36314
9.51809,0.36324,12.39714,0.36324,9.40428,0.36324
9.51848,0.36334,12.39716,0.36334,9.40475,0.36334
9.52929,0.36344,12.39716,0.36344,9.40604,0.36344
9.53411,0.36354,12.39726,0.36354,9.40752,0.36354
9.53605,0.36364,12.39821,0.36364,9.40987,0.36364
9.54054,0.36374,12.39821,0.36374,9.41204,0.36374
9.54088,0.36384,12.39834,0.36384,9.41262,0.36384
9.54204,0.36394,12.39863,0.36394,9.41380,0.36394
9.54242,0.36404,12.39882,0.36404,9.41646,0.36404
9.54243,0.36414,12.39882,0.36414,9.41854,0.36414
9.54281,0.36424,12.39900,0.36424,9.41943,0.36424
9.54293,0.36434,12.39916,0.36434,9.42714,0.36434
9.54687,0.36444,12.39931,0.36444,9.42866,0.36444
9.54752,0.36454,12.39936,0.36454,9.42872,0.36454
9.55062,0.36464,12.39950,0.36464,9.43080,0.36464
9.55163,0.36474,12.39978,0.36474,9.43086,0.36474
9.55195,0.36484,12.39979,0.36484,9.43141,0.36484
9.55866,0.36494,12.40012,0.36494,9.43556,0.36494
9.56019,0.36504,12.40014,0.36504,9.43671,0.36504
9.56040,0.36514,12.40015,0.36514,9.43744,0.36514
9.56057,0.36524,12.40016,0.36524,9.43873,0.36524
9.56477,0.36534,12.40024,0.36534,9.43959,0.36534
9.56645,0.36544,12.40033,0.36544,9.44099,0.36544
9.56680,0.36554,12.40039,0.36554,9.44234,0.36554
9.56711,0.36564,12.40059,0.36564,9.44469,0.36564
9.56861,0.36574,12.40072,0.36574,9.44570,0.36574
9.56875,0.36584,12.40081,0.36584,9.44870,0.36584
9.56901,0.36594,12.40090,0.36594,9.44953,0.36594
9.56960,0.36604,12.40096,0.36604,9.45220,0.36604
9.57230,0.36614,12.40101,0.36614,9.45510,0.36614
9.57315,0.36624,12.40101,0.36624,9.45725,0.36624
9.57351,0.36634,12.40104,0.36634,9.45728,0.36634
9.57698,0.36644,12.40125,0.36644,9.46048,0.36644
9.58155,0.36654,12.40135,0.36654,9.46222,0.36654
9.58387,0.36664,12.40158,0.36664,9.46478,0.36664
9.58430,0.36674,12.40172,0.36674,9.46623,0.36674
9.58733,0.36684,12.40173,0.36684,9.46673,0.36684
9.58800,0.36694,12.40186,0.36694,9.46740,0.36694
9.58875,0.36704,12.40215,0.36704,9.46824,0.36704
9.59051,0.36714,12.40220,0.36714,9.46941,0.36714
9.59180,0.36724,12.40258,0.36724,9.47019,0.36724
9.59461,0.36734,12.40260,0.36734,9.47072,0.36734
9.59503,0.36744,12.40263,0.36744,9.47084,0.36744
9.59824,0.36754,12.40268,0.36754,9.47263,0.36754
9.59891,0.36764,12.40309,0.36764,9.47439,0.36764
9.60412,0.36774,12.40309,0.36774,9.47502,0.36774
9.61309,0.36784,12.40332,0.36784,9.47842,0.36784
9.61362,0.36794,12.40333,0.36794,9.47879,0.36794
9.62082,0.36804,12.40340,0.36804,9.47914,0.36804
9.62234,0.36814,12.40350,0.36814,9.48096,0.36814
9.62453,0.36824,12.40373,0.36824,9.48312,0.36824
9.62459,0.36834,12.40390,0.36834,9.48325,0.36834
9.62650,0.36844,12.40395,0.36844,9.48331,0.36844
9.62651,0.36854,12.40404,0.36854,9.48517,0.36854
9.62902,0.36864,12.40405,0.36864,9.48845,0.36864
9.62909,0.36874,12.40408,0.36874,9.48888,0.36874
9.62916,0.36884,12.40453,0.36884,9.49338,0.36884
9.63587,0.36894,12.40463,0.36894,9.49637,0.36894
9.63699,0.36904,12.40464,0.36904,9.49664,0.36904
9.63797,0.36914,12.40491,0.36914,9.49857,0.36914
9.63982,0.36924,12.40506,0.36924,9.49874,0.36924
9.64103,0.36934,12.40512,0.36934,9.49914,0.36934
9.64119,0.36944,12.40512,0.36944,9.50287,0.36944
9.64526,0.36954,12.40528,0.36954,9.50293,0.36954
9.64847,0.36964,12.40531,0.36964,9.50484,0.36964
9.64872,0.36974,12.40540,0.36974,9.50515,0.36974
9.64879,0.36984,12.40544,0.36984,9.50726,0.36984
9.65075,0.36994,12.40574,0.36994,9.50996,0.36994
9.65251,0.37004,12.40582,0.37004,9.51171,0.37004
9.65339,0.37014,12.40584,0.37014,9.51360,0.37014
9.65523,0.37024,12.40589,0.37024,9.51436,0.37024
9.65533,0.37034,12.40597,0.37034,9.51474,0.37034
9.65859,0.37044,12.40610,0.37044,9.51572,0.37044
9.66928,0.37054,12.40615,0.37054,9.51810,0.37054
9.66995,0.37064,12.40631,0.37064,9.51941,0.37064
9.67084,0.37074,12.40688,0.37074,9.51986,0.37074
9.67291,0.37084,12.40703,0.37084,9.52028,0.37084
9.67311,0.37094,12.40706,0.37094,9.52091,0.37094
9.67416,0.37104,12.40726,0.37104,9.52640,0.37104
9.67918,0.37114,12.40731,0.37114,9.52893,0.37114
9.67972,0.37124,12.40739,0.37124,9.53157,0.37124
9.67977,0.37134,12.40749,0.37134,9.53272,0.37134
9.68045,0.37144,12.40777,0.37144,9.53283,0.37144
9.68416,0.37154,12.40840,0.37154,9.53295,0.37154
9.68976,0.37164,12.40871,0.37164,9.53356,0.37164
9.69520,0.37174,12.40897,0.37174,9.53361,0.37174
9.69595,0.37184,12.40908,0.37184,9.53419,0.37184
9.69796,0.37194,12.40920,0.37194,9.53497,0.37194
9.69876,0.37204,12.40925,0.37204,9.53720,0.37204
9.70178,0.37214,12.40948,0.37214,9.53824,0.37214
9.70192,0.37224,12.40954,0.37224,9.54483,0.37224
9.70425,0.37234,12.40955,0.37234,9.54534,0.37234
9.70521,0.37244,12.40962,0.37244,9.54951,0.37244
9.70704,0.37254,12.40967,0.37254,9.55010,0.37254
9.71069,0.37264,12.40985,0.37264,9.55030,0.37264
9.71097,0.37274,12.40986,0.37274,9.55148,0.37274
9.71337,0.37284,12.40986,0.37284,9.55261,0.37284
9.71903,0.37294,12.40991,0.37294,9.55491,0.37294
9.72061,0.37304,12.41022,0.37304,9.55598,0.37304
9.72080,0.37314,12.41032,0.37314,9.55796,0.37314
9.72559,0.37324,12.41042,0.37324,9.55843,0.37324
9.72678,0.37334,12.41052,0.37334,9.55945,0.37334
9.73214,0.37344,12.41052,0.37344,9.56056,0.37344
9.73395,0.37354,12.41056,0.37354,9.56059,0.37354
9.73752,0.37364,12.41060,0.37364,9.56095,0.37364
9.74148,0.37374,12.41065,0.37374,9.56173,0.37374
9.74155,0.37384,12.41065,0.37384,9.56190,0.37384
9.74269,0.37394,12.41075,0.37394,9.56328,0.37394
9.74486,0.37404,12.41098,0.37404,9.56539,0.37404
9.74500,0.37414,12.41100,0.37414,9.56671,0.37414
9.74685,0.37424,12.41109,0.37424,9.56745,0.37424
9.75105,0.37434,12.41122,0.37434,9.57156,0.37434
9.75250,0.37444,12.41125,0.37444,9.57166,0.37444
9.75283,0.37454,12.41136,0.37454,9.57446,0.37454
9.75405,0.37464,12.41146,0.37464,9.57672,0.37464
9.75732,0.37474,12.41155,0.37474,9.58101,0.37474
9.76226,0.37484,12.41178,0.37484,9.58298,0.37484
9.76480,0.37494,12.41178,0.37494,9.58342,0.37494
9.76712,0.37504,12.41199,0.37504,9.58669,0.37504
9.76817,0.37514,12.41254,0.37514,9.58938,0.37514
9.77156,0.37524,12.41287,0.37524,9.59117,0.37524
9.77623,0.37534,12.41289,0.37534,9.59137,0.37534
9.78018,0.37544,12.41312,0.37544,9.59222,0.37544
9.78060,0.37554,12.41316,0.37554,9.59596,0.37554
9.78643,0.37564,12.41325,0.37564,9.59620,0.37564
9.78787,0.37574,12.41326,0.37574,9.59688,0.37574
9.78889,0.37584,12.41328,0.37584,9.59719,0.37584
9.78909,0.37594,12.41341,0.37594,9.60166,0.37594
9.79156,0.37604,12.41345,0.37604,9.60206,0.37604
9.80582,0.37614,12.41355,0.37614,9.60308,0.37614
9.80593,0.37624,12.41363,0.37624,9.60595,0.37624
9.80739,0.37634,12.41374,0.37634,9.60613,0.37634
9.80901,0.37644,12.41400,0.37644,9.60693,0.37644
9.81054,0.37654,12.41402,0.37654,9.60785,0.37654
9.81086,0.37664,12.41417,0.37664,9.60807,0.37664
9.81162,0.37674,12.41430,0.37674,9.60890,0.37674
9.81398,0.37684,12.41440,0.37684,9.60974,0.37684
9.81943,0.37694,12.41441,0.37694,9.61021,0.37694
9.82009,0.37704,12.41454,0.37704,9.61506,0.37704
9.82070,0.37714,12.41463,0.37714,9.61870,0.37714
9.82097,0.37724,12.41475,0.37724,9.62258,0.37724
9.82186,0.37734,12.41480,0.37734,9.62272,0.37734
9.82462,0.37744,12.41500,0.37744,9.62417,0.37744
9.82810,0.37754,12.41511,0.37754,9.62446,0.37754
9.83072,0.37764,12.41519,0.37764,9.62512,0.37764
9.83421,0.37774,12.41524,0.37774,9.62675,0.37774
9.83722,0.37784,12.41532,0.37784,9.62848,0.37784
9.83967,0.37794,12.41541,0.37794,9.62936,0.37794
9.84373,0.37804,12.41545,0.37804,9.63176,0.37804
9.84373,0.37814,12.41545,0.37814,9.63231,0.37814
9.84799,0.37824,12.41548,0.37824,9.63364,0.37824
9.84811,0.37834,12.41566,0.37834,9.63445,0.37834
9.85097,0.37844,12.41585,0.37844,9.63542,0.37844
9.85108,0.37854,12.41613,0.37854,9.63546,0.37854
9.85302,0.37864,12.41618,0.37864,9.63669,0.37864
9.85372,0.37874,12.41638,0.37874,9.63790,0.37874
9.85449,0.37884,12.41639,0.37884,9.63798,0.37884
9.85860,0.37894,12.41643,0.37894,9.63872,0.37894
9.86172,0.37904,12.41646,0.37904,9.63903,0.37904
9.86245,0.37914,12.41650,0.37914,9.64183,0.37914
9.86257,0.37924,12.41655,0.37924,9.64326,0.37924
9.86495,0.37934,12.41678,0.37934,9.64479,0.37934
9.86556,0.37944,12.41687,0.37944,9.64601,0.37944
9.86778,0.37954,12.41688,0.37954,9.64871,0.37954
9.86862,0.37964,12.41718,0.37964,9.64976,0.37964
9.86932,0.37974,12.41754,0.37974,9.65085,0.37974
9.87023,0.37984,12.41757,0.37984,9.65277,0.37984
9.87273,0.37994,12.41778,0.37994,9.65402,0.37994
9.87387,0.38004,12.41779,0.38004,9.65465,0.38004
9.87424,0.38014,12.41832,0.38014,9.65550,0.38014
9.87502,0.38024,12.41832,0.38024,9.65552,0.38024
9.87696,0.38034,12.41841,0.38034,9.65625,0.38034
9.87773,0.38044,12.41846,0.38044,9.65646,0.38044
9.87808,0.38054,12.41899,0.38054,9.65653,0.38054
9.87933,0.38064,12.41904,0.38064,9.65835,0.38064
9.88296,0.38074,12.41924,0.38074,9.66085,0.38074
9.88372,0.38084,12.41930,0.38084,9.66136,0.38084
9.88428,0.38094,12.41948,0.38094,9.66320,0.38094
9.88567,0.38104,12.41962,0.38104,9.66362,0.38104
9.88647,0.38114,12.41979,0.38114,9.66652,0.38114
9.89284,0.38124,12.41979,0.38124,9.66904,0.38124
9.89392,0.38134,12.41994,0.38134,9.67213,0.38134
9.89850,0.38144,12.42006,0.38144,9.67300,0.38144
9.89983,0.38154,12.42012,0.38154,9.67362,0.38154
9.90035,0.38164,12.42025,0.38164,9.67468,0.38164
9.90165,0.38174,12.42042,0.38174,9.67741,0.38174
9.90335,0.38184,12.42059,0.38184,9.68055,0.38184
9.90733,0.38194,12.42074,0.38194,9.68180,0.38194
9.90766,0.38204,12.42080,0.38204,9.68187,0.38204
9.90892,0.38214,12.42102,0.38214,9.68304,0.38214
9.91108,0.38224,12.42104,0.38224,9.68307,0.38224
9.91248,0.38234,12.42130,0.38234,9.68371,0.38234
9.91376,0.38244,12.42135,0.38244,9.68687,0.38244
9.91406,0.38254,12.42138,0.38254,9.68859,0.38254
9.91623,0.38264,12.42147,0.38264,9.68869,0.38264
9.91695,0.38274,12.42156,0.38274,9.69228,0.38274
9.91943,0.38284,12.42163,0.38284,9.69329,0.38284
9.91997,0.38294,12.42170,0.38294,9.69336,0.38294
9.92015,0.38304,12.42178,0.38304,9.69489,0.38304
9.92146,0.38314,12.42215,0.38314,9.69695,0.38314
9.92197,0.38324,12.42232,0.38324,9.69930,0.38324
9.92457,0.38334,12.42244,0.38334,9.69990,0.38334
9.92507,0.38344,12.42255,0.38344,9.69999,0.38344
9.92678,0.38354,12.42255,0.38354,9.70110,0.38354
9.92754,0.38364,12.42267,0.38364,9.70110,0.38364
9.93037,0.38374,12.42269,0.38374,9.70661,0.38374
9.93205,0.38384,12.42270,0.38384,9.71104,0.38384
9.93305,0.38394,12.42281,0.38394,9.71110,0.38394
9.93337,0.38404,12.42287,0.38404,9.71710,0.38404
9.93459,0.38414,12.42336,0.38414,9.71891,0.38414
9.93478,0.38424,12.42338,0.38424,9.72291,0.38424
9.93507,0.38434,12.42357,0.38434,9.72325,0.38434
9.93890,0.38444,12.42365,0.38444,9.72368,0.38444
9.93950,0.38454,12.42399,0.38454,9.72399,0.38454
9.94178,0.38464,12.42401,0.38464,9.72482,0.38464
9.94281,0.38474,12.42407,0.38474,9.72560,0.38474
9.94283,0.38484,12.42419,0.38484,9.72808,0.38484
9.94608,0.38494,12.42427,0.38494,9.72961,0.38494
9.94769,0.38504,12.42437,0.38504,9.73156,0.38504
9.95422,0.38514,12.42438,0.38514,9.73158,0.38514
9.95473,0.38524,12.42454,0.38524,9.73358,0.38524
9.95556,0.38534,12.42455,0.38534,9.73782,0.38534
9.96053,0.38544,12.42461,0.38544,9.74104,0.38544
9.96199,0.38554,12.42475,0.38554,9.74115,0.38554
9.96291,0.38564,12.42485,0.38564,9.74363,0.38564
9.96496,0.38574,12.42487,0.38574,9.74484,0.38574
9.96602,0.38584,12.42490,0.38584,9.74572,0.38584
9.96725,0.38594,12.42494,0.38594,9.74618,0.38594
9.96781,0.38604,12.42498,0.38604,9.74658,0.38604
9.96809,0.38614,12.42533,0.38614,9.74775,0.38614
9.96918,0.38624,12.42552,0.38624,9.74782,0.38624
9.96958,0.38634,12.42554,0.38634,9.75077,0.38634
9.96964,0.38644,12.42565,0.38644,9.75200,0.38644
9.96988,0.38654,12.42584,0.38654,9.75297,0.38654
9.97123,0.38664,12.42591,0.38664,9.75507,0.38664
9.97200,0.38674,12.42598,0.38674,9.75586,0.38674
9.97351,0.38684,12.42610,0.38684,9.75614,0.38684
9.97355,0.38694,12.42641,0.38694,9.75639,0.38694
9.97539,0.38704,12.42641,0.38704,9.75868,0.38704
9.97619,0.38714,12.42656,0.38714,9.75905,0.38714
9.97737,0.38724,12.42660,0.38724,9.76015,0.38724
9.97926,0.38734,12.42661,0.38734,9.76087,0.38734
9.98006,0.38744,12.42685,0.38744,9.76143,0.38744
9.98078,0.38754,12.42709,0.38754,9.76205,0.38754
9.98183,0.38764,12.42722,0.38764,9.76286,0.38764
9.98367,0.38774,12.42730,0.38774,9.76325,0.38774
9.98391,0.38784,12.42732,0.38784,9.76441,0.38784
9.98755,0.38794,12.42733,0.38794,9.76697,0.38794
9.99142,0.38804,12.42758,0.38804,9.76816,0.38804
9.99434,0.38814,12.42763,0.38814,9.76889,0.38814
9.99438,0.38824,12.42774,0.38824,9.77136,0.38824
9.99450,0.38834,12.42777,0.38834,9.77142,0.38834
9.99582,0.38844,12.42786,0.38844,9.77369,0.38844
9.99623,0.38854,12.42790,0.38854,9.77542,0.38854
10.00236,0.38864,12.42840,0.38864,9.77730,0.38864
10.00369,0.38874,12.42864,0.38874,9.77737,0.38874
10.00585,0.38884,12.42869,0.38884,9.77746,0.38884
10.00886,0.38894,12.42898,0.38894,9.78018,0.38894
10.01274,0.38904,12.42902,0.38904,9.78178,0.38904
10.01308,0.38914,12.42929,0.38914,9.78185,0.38914
10.01395,0.38924,12.42946,0.38924,9.78274,0.38924
10.01419,0.38934,12.42957,0.38934,9.78450,0.38934
10.01724,0.38944,12.42980,0.38944,9.78791,0.38944
10.01740,0.38954,12.42997,0.38954,9.78807,0.38954
10.01781,0.38964,12.43010,0.38964,9.78914,0.38964
10.01887,0.38974,12.43018,0.38974,9.78918,0.38974
10.02035,0.38984,12.43018,0.38984,9.79169,0.38984
10.02253,0.38994,12.43026,0.38994,9.79258,0.38994
10.02463,0.39004,12.43034,0.39004,9.79412,0.39004
10.02577,0.39014,12.43035,0.39014,9.79737,0.39014
10.02596,0.39024,12.43062,0.39024,9.79813,0.39024
10.02747,0.39034,12.43073,0.39034,9.79908,0.39034
10.02815,0.39044,12.43078,0.39044,9.80101,0.39044
10.02964,0.39054,12.43083,0.39054,9.80159,0.39054
10.03073,0.39064,12.43093,0.39064,9.80161,0.39064
10.03145,0.39074,12.43102,0.39074,9.80944,0.39074
10.03882,0.39084,12.43106,0.39084,9.80961,0.39084
10.03883,0.39094,12.43113,0.39094,9.81012,0.39094
10.04048,0.39104,12.43124,0.39104,9.81148,0.39104
10.04144,0.39114,12.43125,0.39114,9.81354,0.39114
10.04229,0.39124,12.43130,0.39124,9.81365,0.39124
10.04255,0.39134,12.43146,0.39134,9.81521,0.39134
10.04778,0.39144,12.43146,0.39144,9.81637,0.39144
10.04950,0.39154,12.43147,0.39154,9.81689,0.39154
10.05182,0.39164,12.43152,0.39164,9.81704,0.39164
10.05362,0.39174,12.43154,0.39174,9.81864,0.39174
10.05452,0.39184,12.43154,0.39184,9.82046,0.39184
10.05463,0.39194,12.43178,0.39194,9.82076,0.39194
10.05850,0.39204,12.43203,0.39204,9.82131,0.39204
10.05925,0.39214,12.43209,0.39214,9.82186,0.39214
10.06129,0.39224,12.43213,0.39224,9.82296,0.39224
10.06155,0.39234,12.43217,0.39234,9.82491,0.39234
10.06283,0.39244,12.43245,0.39244,9.82797,0.39244
10.06391,0.39254,12.43245,0.39254,9.82870,0.39254
10.06400,0.39264,12.43256,0.39264,9.83009,0.39264
10.06592,0.39274,12.43261,0.39274,9.83019,0.39274
10.06733,0.39284,12.43261,0.39284,9.83199,0.39284
10.07601,0.39294,12.43262,0.39294,9.83235,0.39294
10.07766,0.39304,12.43273,0.39304,9.83289,0.39304
10.07872,0.39314,12.43278,0.39314,9.83498,0.39314
10.08190,0.39324,12.43287,0.39324,9.83597,0.39324
10.08312,0.39334,12.43290,0.39334,9.84195,0.39334
10.08650,0.39344,12.43307,0.39344,9.84215,0.39344
10.08795,0.39354,12.43319,0.39354,9.84309,0.39354
10.08798,0.39364,12.43320,0.39364,9.84342,0.39364
10.08925,0.39374,12.43327,0.39374,9.84790,0.39374
10.09121,0.39384,12.43330,0.39384,9.84975,0.39384
10.09191,0.39394,12.43330,0.39394,9.84985,0.39394
10.09465,0.39404,12.43358,0.39404,9.85076,0.39404
10.09553,0.39414,12.43407,0.39414,9.85136,0.39414
10.09949,0.39424,12.43407,0.39424,9.85137,0.39424
10.10244,0.39434,12.43426,0.39434,9.85365,0.39434
10.10355,0.39444,12.43430,0.39444,9.85547,0.39444
10.10642,0.39454,12.43440,0.39454,9.85907,0.39454
10.10714,0.39464,12.43456,0.39464,9.86132,0.39464
10.10795,0.39474,12.43466,0.39474,9.86291,0.39474
10.11077,0.39484,12.43522,0.39484,9.86317,0.39484
10.11108,0.39494,12.43530,0.39494,9.86379,0.39494
10.11235,0.39504,12.43530,0.39504,9.86437,0.39504
10.11494,0.39514,12.43547,0.39514,9.86452,0.39514
10.11705,0.39524,12.43553,0.39524,9.86501,0.39524
10.11847,0.39534,12.43556,0.39534,9.86589,0.39534
10.11951,0.39544,12.43565,0.39544,9.86636,0.39544
10.11952,0.39554,12.43584,0.39554,9.86743,0.39554
10.12003,0.39564,12.43593,0.39564,9.86800,0.39564
10.12009,0.39574,12.43604,0.39574,9.86915,0.39574
10.12046,0.39584,12.43608,0.39584,9.86961,0.39584
10.12048,0.39594,12.43616,0.39594,9.86975,0.39594
10.12125,0.39604,12.43618,0.39604,9.87143,0.39604
10.12254,0.39614,12.43621,0.39614,9.87556,0.39614
10.12306,0.39624,12.43634,0.39624,9.87772,0.39624
10.12392,0.39634,12.43640,0.39634,9.87854,0.39634
10.12519,0.39644,12.43651,0.39644,9.87947,0.39644
10.12640,0.39654,12.43657,0.39654,9.88075,0.39654
10.12808,0.39664,12.43691,0.39664,9.88174,0.39664
10.13018,0.39674,12.43710,0.39674,9.88435,0.39674
10.13275,0.39684,12.43740,0.39684,9.88723,0.39684
10.13409,0.39694,12.43746,0.39694,9.88798,0.39694
10.13557,0.39704,12.43758,0.39704,9.89049,0.39704
10.13627,0.39714,12.43762,0.39714,9.89054,0.39714
10.13783,0.39724,12.43805,0.39724,9.89120,0.39724
10.13931,0.39734,12.43807,0.39734,9.89234,0.39734
10.13946,0.39744,12.43823,0.39744,9.89241,0.39744
10.14029,0.39754,12.43862,0.39754,9.89432,0.39754
10.14342,0.39764,12.43875,0.39764,9.89451,0.39764
10.14409,0.39774,12.43903,0.39774,9.89658,0.39774
10.14449,0.39784,12.43906,0.39784,9.89693,0.39784
10.14813,0.39794,12.43924,0.39794,9.90103,0.39794
10.14832,0.39804,12.43927,0.39804,9.90326,0.39804
10.14843,0.39814,12.43947,0.39814,9.90515,0.39814
10.14913,0.39824,12.43954,0.39824,9.90589,0.39824
10.15115,0.39834,12.43956,0.39834,9.90639,0.39834
10.15164,0.39844,12.43959,0.39844,9.90755,0.39844
10.15215,0.39854,12.43963,0.39854,9.90787,0.39854
10.15257,0.39864,12.43975,0.39864,9.90829,0.39864
10.15325,0.39874,12.43989,0.39874,9.90885,0.39874
10.15368,0.39884,12.43990,0.39884,9.91242,0.39884
10.15505,0.39894,12.44007,0.39894,9.91331,0.39894
10.15593,0.39904,12.44013,0.39904,9.91477,0.39904
10.15729,0.39914,12.44015,0.39914,9.91721,0.39914
10.15878,0.39924,12.44023,0.39924,9.91877,0.39924
10.15923,0.39934,12.44037,0.39934,9.92355,0.39934
10.16036,0.39944,12.44060,0.39944,9.92479,0.39944
10.16055,0.39954,12.44060,0.39954,9.92508,0.39954
10.16382,0.39964,12.44079,0.39964,9.92575,0.39964
10.16506,0.39974,12.44093,0.39974,9.92780,0.39974
10.16694,0.39984,12.44103,0.39984,9.93031,0.39984
10.16706,0.39994,12.44120,0.39994,9.93562,0.39994
10.16769,0.40004,12.44140,0.40004,9.93789,0.40004
10.16893,0.40014,12.44142,0.40014,9.93791,0.40014
10.16986,0.40024,12.44148,0.40024,9.93796,0.40024
10.17016,0.40034,12.44158,0.40034,9.93880,0.40034
10.17016,0.40044,12.44163,0.40044,9.93926,0.40044
10.17548,0.40054,12.44183,0.40054,9.94096,0.40054
10.17757,0.40064,12.44184,0.40064,9.94454,0.40064
10.17779,0.40074,12.44201,0.40074,9.94486,0.40074
10.17993,0.40084,12.44224,0.40084,9.94495,0.40084
10.18007,0.40094,12.44228,0.40094,9.94618,0.40094
10.18171,0.40104,12.44232,0.40104,9.94670,0.40104
10.18288,0.40114,12.44241,0.40114,9.94869,0.40114
10.18378,0.40124,12.44249,0.40124,9.94878,0.40124
10.18389,0.40134,12.44276,0.40134,9.94950,0.40134
10.18392,0.40144,12.44276,0.40144,9.95127,0.40144
10.18444,0.40154,12.44286,0.40154,9.95232,0.40154
10.18528,0.40164,12.44300,0.40164,9.95385,0.40164
10.18655,0.40174,12.44301,0.40174,9.95521,0.40174
10.19248,0.40184,12.44314,0.40184,9.95790,0.40184
10.19367,0.40194,12.44320,0.40194,9.95881,0.40194
10.19404,0.40204,12.44373,0.40204,9.95970,0.40204
10.19424,0.40214,12.44377,0.40214,9.96017,0.40214
10.19755,0.40224,12.44378,0.40224,9.96319,0.40224
10.19929,0.40234,12.44394,0.40234,9.96745,0.40234
10.20121,0.40244,12.44398,0.40244,9.96928,0.40244
10.20242,0.40254,12.44419,0.40254,9.96970,0.40254
10.20519,0.40264,12.44440,0.40264,9.97108,0.40264
10.20683,0.40274,12.44448,0.40274,9.97294,0.40274
10.20823,0.40284,12.44463,0.40284,9.97408,0.40284
10.20830,0.40294,12.44472,0.40294,9.97698,0.40294
10.20933,0.40304,12.44485,0.40304,9.97914,0.40304
10.21387,0.40314,12.44507,0.40314,9.97970,0.40314
10.21408,0.40324,12.44522,0.40324,9.97981,0.40324
10.21435,0.40334,12.44552,0.40334,9.98001,0.40334
10.21813,0.40344,12.44552,0.40344,9.98013,0.40344
10.21883,0.40354,12.44554,0.40354,9.98095,0.40354
10.21932,0.40364,12.44598,0.40364,9.98126,0.40364
10.21976,0.40374,12.44619,0.40374,9.98252,0.40374
10.22060,0.40384,12.44627,0.40384,9.98489,0.40384
10.22111,0.40394,12.44629,0.40394,9.98597,0.40394
10.22352,0.40404,12.44630,0.40404,9.98931,0.40404
10.22524,0.40414,12.44643,0.40414,9.99019,0.40414
10.22783,0.40424,12.44652,0.40424,9.99245,0.40424
10.22838,0.40434,12.44667,0.40434,9.99314,0.40434
10.22852,0.40444,12.44668,0.40444,9.99359,0.40444
10.22916,0.40454,12.44677,0.40454,9.99462,0.40454
10.23009,0.40464,12.44698,0.40464,9.99502,0.40464
10.23169,0.40474,12.44698,0.40474,9.99512,0.40474
10.23188,0.40484,12.44713,0.40484,10.00470,0.40484
10.23326,0.40494,12.44726,0.40494,10.00573,0.40494
10.23388,0.40504,12.44728,0.40504,10.01186,0.40504
10.23390,0.40514,12.44759,0.40514,10.01220,0.40514
10.23446,0.40524,12.44760,0.40524,10.01240,0.40524
10.23845,0.40534,12.44791,0.40534,10.01452,0.40534
10.23987,0.40544,12.44793,0.40544,10.01536,0.40544
10.24020,0.40554,12.44823,0.40554,10.01590,0.40554
10.24057,0.40564,12.44844,0.40564,10.01794,0.40564
10.24096,0.40574,12.44888,0.40574,10.01939,0.40574
10.24298,0.40584,12.44892,0.40584,10.02373,0.40584
10.24565,0.40594,12.44900,0.40594,10.02603,0.40594
10.24709,0.40604,12.44901,0.40604,10.02755,0.40604
10.24868,0.40614,12.44931,0.40614,10.02879,0.40614
10.25045,0.40624,12.44944,0.40624,10.02919,0.40624
10.25152,0.40634,12.44977,0.40634,10.02976,0.40634
10.25387,0.40644,12.44978,0.40644,10.03166,0.40644
10.25545,0.40654,12.44979,0.40654,10.03309,0.40654
10.25703,0.40664,12.44998,0.40664,10.03382,0.40664
10.25810,0.40674,12.45000,0.40674,10.03561,0.40674
10.25823,0.40684,12.45008,0.40684,10.03573,0.40684
10.26097,0.40694,12.45015,0.40694,10.04201,0.40694
10.26219,0.40704,12.45020,0.40704,10.04270,0.40704
10.26578,0.40714,12.45030,0.40714,10.04292,0.40714
10.26695,0.40724,12.45034,0.40724,10.04398,0.40724
10.26850,0.40734,12.45046,0.40734,10.04499,0.40734
10.27073,0.40744,12.45075,0.40744,10.04601,0.40744
10.27209,0.40754,12.45078,0.40754,10.04620,0.40754
10.27336,0.40764,12.45083,0.40764,10.04655,0.40764
10.27398,0.40774,12.45087,0.40774,10.04779,0.40774
10.27408,0.40784,12.45096,0.40784,10.04950,0.40784
10.27451,0.40794,12.45118,0.40794,10.04974,0.40794
10.27680,0.40804,12.45119,0.40804,10.05008,0.40804
10.27958,0.40814,12.45122,0.40814,10.05228,0.40814
10.28136,0.40824,12.45127,0.40824,10.05430,0.40824
10.28483,0.40834,12.45174,0.40834,10.05486,0.40834
10.28518,0.40844,12.45187,0.40844,10.05658,0.40844
10.28529,0.40854,12.45189,0.40854,10.05890,0.40854
10.28663,0.40864,12.45197,0.40864,10.06022,0.40864
10.28891,0.40874,12.45213,0.40874,10.06098,0.40874
10.28976,0.40884,12.45223,0.40884,10.06327,0.40884
10.29457,0.40894,12.45228,0.40894,10.06571,0.40894
10.29594,0.40904,12.45232,0.40904,10.06632,0.40904
10.29628,0.40914,12.45239,0.40914,10.06673,0.40914
10.29826,0.40924,12.45241,0.40924,10.06775,0.40924
10.29976,0.40934,12.45244,0.40934,10.06855,0.40934
10.29998,0.40944,12.45260,0.40944,10.06973,0.40944
10.30006,0.40954,12.45270,0.40954,10.07032,0.40954
10.30114,0.40964,12.45305,0.40964,10.07561,0.40964
10.30182,0.40974,12.45311,0.40974,10.07625,0.40974
10.30324,0.40984,12.45320,0.40984,10.07819,0.40984
10.30491,0.40994,12.45330,0.40994,10.07860,0.40994
10.30584,0.41004,12.45363,0.41004,10.07864,0.41004
10.30599,0.41014,12.45387,0.41014,10.07961,0.41014
10.30771,0.41024,12.45395,0.41024,10.08009,0.41024
10.30885,0.41034,12.45416,0.41034,10.08476,0.41034
10.30983,0.41044,12.45418,0.41044,10.08842,0.41044
10.31152,0.41054,12.45424,0.41054,10.08852,0.41054
10.31388,0.41064,12.45461,0.41064,10.08933,0.41064
10.31446,0.41074,12.45467,0.41074,10.08946,0.41074
10.31535,0.41084,12.45495,0.41084,10.09022,0.41084
10.32157,0.41094,12.45506,0.41094,10.09111,0.41094
10.32226,0.41104,12.45511,0.41104,10.09210,0.41104
10.32264,0.41114,12.45519,0.41114,10.09219,0.41114
10.32645,0.41124,12.45545,0.41124,10.09614,0.41124
10.32748,0.41134,12.45548,0.41134,10.09638,0.41134
10.32978,0.41144,12.45556,0.41144,10.09651,0.41144
10.33053,0.41154,12.45565,0.41154,10.09675,0.41154
10.33158,0.41164,12.45572,0.41164,10.09937,0.41164
10.33369,0.41174,12.45593,0.41174,10.10101,0.41174
10.33694,0.41184,12.45627,0.41184,10.10133,0.41184
10.33835,0.41194,12.45655,0.41194,10.10142,0.41194
10.33940,0.41204,12.45657,0.41204,10.10227,0.41204
10.33988,0.41214,12.45659,0.41214,10.10292,0.41214
10.34217,0.41224,12.45664,0.41224,10.10312,0.41224
10.34706,0.41234,12.45675,0.41234,10.10524,0.41234
10.34764,0.41244,12.45679,0.41244,10.10561,0.41244
10.34954,0.41254,12.45685,0.41254,10.11009,0.41254
10.35001,0.41264,12.45689,0.41264,10.11058,0.41264
10.35020,0.41274,12.45690,0.41274,10.11740,0.41274
10.35122,0.41284,12.45727,0.41284,10.11784,0.41284
10.35268,0.41294,12.45733,0.41294,10.11838,0.41294
10.35377,0.41304,12.45740,0.41304,10.12335,0.41304
10.35438,0.41314,12.45751,0.41314,10.12654,0.41314
10.35563,0.41324,12.45765,0.41324,10.12795,0.41324
10.35731,0.41334,12.45768,0.41334,10.13362,0.41334
10.35835,0.41344,12.45775,0.41344,10.13651,0.41344
10.36000,0.41354,12.45780,0.41354,10.13668,0.41354
10.36055,0.41364,12.45821,0.41364,10.13725,0.41364
10.36058,0.41374,12.45823,0.41374,10.14028,0.41374
10.36187,0.41384,12.45833,0.41384,10.14283,0.41384
10.36281,0.41394,12.45842,0.41394,10.14805,0.41394
10.36392,0.41404,12.45843,0.41404,10.14887,0.41404
10.36789,0.41414,12.45867,0.41414,10.15047,0.41414
10.36836,0.41424,12.45887,0.41424,10.15085,0.41424
10.36940,0.41434,12.45896,0.41434,10.15101,0.41434
10.37246,0.41444,12.45911,0.41444,10.15109,0.41444
10.37560,0.41454,12.45919,0.41454,10.15423,0.41454
10.37977,0.41464,12.45921,0.41464,10.15570,0.41464
10.38111,0.41474,12.45932,0.41474,10.15620,0.41474
10.38128,0.41484,12.45944,0.41484,10.15660,0.41484
10.38158,0.41494,12.45960,0.41494,10.15707,0.41494
10.38194,0.41504,12.45961,0.41504,10.16091,0.41504
10.38438,0.41514,12.45967,0.41514,10.16201,0.41514
10.38481,0.41524,12.45974,0.41524,10.16605,0.41524
10.38597,0.41534,12.45975,0.41534,10.16729,0.41534
10.38876,0.41544,12.45979,0.41544,10.16847,0.41544
10.38952,0.41554,12.45985,0.41554,10.16959,0.41554
10.38982,0.41564,12.45985,0.41564,10.17414,0.41564
10.39315,0.41574,12.46014,0.41574,10.17465,0.41574
10.39991,0.41584,12.46023,0.41584,10.17580,0.41584
10.40049,0.41594,12.46027,0.41594,10.17773,0.41594
10.40098,0.41604,12.46036,0.41604,10.17900,0.41604
10.40259,0.41614,12.46038,0.41614,10.17905,0.41614
10.40738,0.41624,12.46062,0.41624,10.18446,0.41624
10.41126,0.41634,12.46071,0.41634,10.18607,0.41634
10.41127,0.41644,12.46080,0.41644,10.19090,0.41644
10.41220,0.41654,12.46105,0.41654,10.19107,0.41654
10.41285,0.41664,12.46110,0.41664,10.19356,0.41664
10.41689,0.41674,12.46136,0.41674,10.19506,0.41674
10.41788,0.41684,12.46153,0.41684,10.19674,0.41684
10.41905,0.41694,12.46159,0.41694,10.19744,0.41694
10.41983,0.41704,12.46164,0.41704,10.19794,0.41704
10.42626,0.41714,12.46195,0.41714,10.20198,0.41714
10.43226,0.41724,12.46221,0.41724,10.20207,0.41724
10.43272,0.41734,12.46234,0.41734,10.20248,0.41734
10.43351,0.41744,12.46241,0.41744,10.20309,0.41744
10.43374,0.41754,12.46246,0.41754,10.20466,0.41754
10.43482,0.41764,12.46255,0.41764,10.20527,0.41764
10.43511,0.41774,12.46268,0.41774,10.20768,0.41774
10.43686,0.41784,12.46276,0.41784,10.20812,0.41784
10.43701,0.41794,12.46277,0.41794,10.20833,0.41794
10.44203,0.41804,12.46281,0.41804,10.20928,0.41804
10.44230,0.41814,12.46283,0.41814,10.20989,0.41814
10.44369,0.41824,12.46311,0.41824,10.21271,0.41824
10.44425,0.41834,12.46313,0.41834,10.21538,0.41834
10.44586,0.41844,12.46313,0.41844,10.21701,0.41844
10.45012,0.41854,12.46341,0.41854,10.21737,0.41854
10.45025,0.41864,12.46351,0.41864,10.22195,0.41864
10.45276,0.41874,12.46364,0.41874,10.22285,0.41874
10.45772,0.41884,12.46373,0.41884,10.22637,0.41884
10.45872,0.41894,12.46379,0.41894,10.22745,0.41894
10.45901,0.41904,12.46396,0.41904,10.22879,0.41904
10.46043,0.41914,12.46408,0.41914,10.22927,0.41914
10.46175,0.41924,12.46417,0.41924,10.23021,0.41924
10.46337,0.41934,12.46424,0.41934,10.23210,0.41934
10.46350,0.41944,12.46427,0.41944,10.23540,0.41944
10.46359,0.41954,12.46439,0.41954,10.23820,0.41954
10.46458,0.41964,12.46440,0.41964,10.23882,0.41964
10.46622,0.41974,12.46445,0.41974,10.24146,0.41974
10.46637,0.41984,12.46471,0.41984,10.24482,0.41984
10.46714,0.41994,12.46499,0.41994,10.24855,0.41994
10.46730,0.42004,12.46502,0.42004,10.24867,0.42004
10.46804,0.42014,12.46502,0.42014,10.24924,0.42014
10.47049,0.42024,12.46505,0.42024,10.25337,0.42024
10.47083,0.42034,12.46518,0.42034,10.25539,0.42034
10.47307,0.42044,12.46522,0.42044,10.25609,0.42044
10.47447,0.42054,12.46526,0.42054,10.26900,0.42054
10.47955,0.42064,12.46526,0.42064,10.26990,0.42064
10.48028,0.42074,12.46543,0.42074,10.27037,0.42074
10.48110,0.42084,12.46561,0.42084,10.27339,0.42084
10.48135,0.42094,12.46600,0.42094,10.27989,0.42094
10.48268,0.42104,12.46639,0.42104,10.28254,0.42104
10.48445,0.42114,12.46644,0.42114,10.28323,0.42114
10.48677,0.42124,12.46647,0.42124,10.28554,0.42124
10.48877,0.42134,12.46667,0.42134,10.28614,0.42134
10.49220,0.42144,12.46669,0.42144,10.28806,0.42144
10.49472,0.42154,12.46683,0.42154,10.28852,0.42154
10.49517,0.42164,12.46691,0.42164,10.28916,0.42164
10.49551,0.42174,12.46706,0.42174,10.29105,0.42174
10.49586,0.42184,12.46723,0.42184,10.29354,0.42184
10.49807,0.42194,12.46727,0.42194,10.29586,0.42194
10.49997,0.42204,12.46731,0.42204,10.30001,0.42204
10.50252,0.42214,12.46740,0.42214,10.30071,0.42214
10.50451,0.42224,12.46751,0.42224,10.30085,0.42224
10.50509,0.42234,12.46770,0.42234,10.30197,0.42234
10.50536,0.42244,12.46800,0.42244,10.30557,0.42244
10.50640,0.42254,12.46832,0.42254,10.30729,0.42254
10.50804,0.42264,12.46839,0.42264,10.30800,0.42264
10.51236,0.42274,12.46874,0.42274,10.30899,0.42274
10.51654,0.42284,12.46887,0.42284,10.31107,0.42284
10.51703,0.42294,12.46909,0.42294,10.31445,0.42294
10.51777,0.42304,12.46922,0.42304,10.31644,0.42304
10.51819,0.42314,12.46924,0.42314,10.31865,0.42314
10.52103,0.42324,12.46931,0.42324,10.31951,0.42324
10.52173,0.42334,12.46962,0.42334,10.31982,0.42334
10.52174,0.42344,12.46998,0.42344,10.32256,0.42344
10.52262,0.42354,12.47008,0.42354,10.32287,0.42354
10.52565,0.42364,12.47010,0.42364,10.32448,0.42364
10.53001,0.42374,12.47016,0.42374,10.32540,0.42374
10.53437,0.42384,12.47027,0.42384,10.32645,0.42384
10.53512,0.42394,12.47046,0.42394,10.32950,0.42394
10.53827,0.42404,12.47049,0.42404,10.33247,0.42404
10.53890,0.42414,12.47055,0.42414,10.33601,0.42414
10.54012,0.42424,12.47089,0.42424,10.33602,0.42424
10.54360,0.42434,12.47099,0.42434,10.33964,0.42434
10.54515,0.42444,12.47122,0.42444,10.34037,0.42444
10.54546,0.42454,12.47140,0.42454,10.34154,0.42454
10.54625,0.42464,12.47172,0.42464,10.34182,0.42464
10.55239,0.42474,12.47176,0.42474,10.34200,0.42474
10.55484,0.42484,12.47179,0.42484,10.34414,0.42484
10.55704,0.42494,12.47180,0.42494,10.34947,0.42494
10.55717,0.42504,12.47200,0.42504,10.34960,0.42504
10.55726,0.42514,12.47220,0.42514,10.35125,0.42514
10.55755,0.42524,12.47266,0.42524,10.35583,0.42524
10.55855,0.42534,12.47280,0.42534,10.35663,0.42534
10.55941,0.42544,12.47282,0.42544,10.35801,0.42544
10.56512,0.42554,12.47285,0.42554,10.35987,0.42554
10.56545,0.42564,12.47305,0.42564,10.35996,0.42564
10.56699,0.42574,12.47313,0.42574,10.36004,0.42574
10.56961,0.42584,12.47330,0.42584,10.36023,0.42584
10.57120,0.42594,12.47341,0.42594,10.36037,0.42594
10.57596,0.42604,12.47344,0.42604,10.36057,0.42604
10.57693,0.42614,12.47356,0.42614,10.36187,0.42614
10.57722,0.42624,12.47377,0.42624,10.37138,0.42624
10.57768,0.42634,12.47386,0.42634,10.37255,0.42634
10.58068,0.42644,12.47407,0.42644,10.37417,0.42644
10.58070,0.42654,12.47421,0.42654,10.37435,0.42654
10.58192,0.42664,12.47427,0.42664,10.37539,0.42664
10.58367,0.42674,12.47427,0.42674,10.37628,0.42674
10.58500,0.42684,12.47433,0.42684,10.37664,0.42684
10.58521,0.42694,12.47445,0.42694,10.38874,0.42694
10.59024,0.42704,12.47445,0.42704,10.39608,0.42704
10.59133,0.42714,12.47453,0.42714,10.40133,0.42714
10.59422,0.42724,12.47469,0.42724,10.40355,0.42724
10.59582,0.42734,12.47472,0.42734,10.40454,0.42734
10.59682,0.42744,12.47472,0.42744,10.40720,0.42744
10.59717,0.42754,12.47478,0.42754,10.41048,0.42754
10.59737,0.42764,12.47482,0.42764,10.41093,0.42764
10.59806,0.42774,12.47528,0.42774,10.41511,0.42774
10.59810,0.42784,12.47529,0.42784,10.41624,0.42784
10.60017,0.42794,12.47537,0.42794,10.41646,0.42794
10.60310,0.42804,12.47541,0.42804,10.41680,0.42804
10.60382,0.42814,12.47548,0.42814,10.41685,0.42814
10.60407,0.42824,12.47564,0.42824,10.41749,0.42824
10.60606,0.42834,12.47568,0.42834,10.41791,0.42834
10.60609,0.42844,12.47572,0.42844,10.41805,0.42844
10.60752,0.42854,12.47578,0.42854,10.41873,0.42854
10.60975,0.42864,12.47581,0.42864,10.42118,0.42864
10.61182,0.42874,12.47583,0.42874,10.42169,0.42874
10.61677,0.42884,12.47599,0.42884,10.42581,0.42884
10.61711,0.42894,12.47621,0.42894,10.42593,0.42894
10.61711,0.42904,12.47633,0.42904,10.42595,0.42904
10.61917,0.42914,12.47644,0.42914,10.42847,0.42914
10.61932,0.42924,12.47645,0.42924,10.43023,0.42924
10.62073,0.42934,12.47650,0.42934,10.43056,0.42934
10.62160,0.42944,12.47657,0.42944,10.43091,0.42944
10.62332,0.42954,12.47660,0.42954,10.43236,0.42954
10.62399,0.42964,12.47661,0.42964,10.43340,0.42964
10.62454,0.42974,12.47663,0.42974,10.43358,0.42974
10.62583,0.42984,12.47677,0.42984,10.43378,0.42984
10.63591,0.42994,12.47682,0.42994,10.43815,0.42994
10.63654,0.43004,12.47708,0.43004,10.43839,0.43004
10.63768,0.43014,12.47716,0.43014,10.43900,0.43014
10.63954,0.43024,12.47721,0.43024,10.44105,0.43024
10.64020,0.43034,12.47744,0.43034,10.44114,0.43034
10.64243,0.43044,12.47770,0.43044,10.44225,0.43044
10.64305,0.43054,12.47790,0.43054,10.44513,0.43054
10.64526,0.43064,12.47804,0.43064,10.44618,0.43064
10.64616,0.43074,12.47812,0.43074,10.44667,0.43074
10.64658,0.43084,12.47834,0.43084,10.44852,0.43084
10.64669,0.43094,12.47853,0.43094,10.45002,0.43094
10.64819,0.43104,12.47874,0.43104,10.45147,0.43104
10.65386,0.43114,12.47909,0.43114,10.45251,0.43114
10.65495,0.43124,12.47918,0.43124,10.45327,0.43124
10.65778,0.43134,12.47936,0.43134,10.45366,0.43134
10.66168,0.43144,12.47938,0.43144,10.45543,0.43144
10.66169,0.43154,12.47940,0.43154,10.45639,0.43154
10.66271,0.43164,12.47949,0.43164,10.45800,0.43164
10.66411,0.43174,12.47969,0.43174,10.45868,0.43174
10.66462,0.43184,12.47973,0.43184,10.46019,0.43184
10.66495,0.43194,12.47978,0.43194,10.46129,0.43194
10.66553,0.43204,12.48020,0.43204,10.46146,0.43204
10.66648,0.43214,12.48031,0.43214,10.46321,0.43214
10.66742,0.43224,12.48037,0.43224,10.46395,0.43224
10.66819,0.43234,12.48041,0.43234,10.46583,0.43234
10.67108,0.43244,12.48044,0.43244,10.46700,0.43244
10.67290,0.43254,12.48046,0.43254,10.46818,0.43254
10.67510,0.43264,12.48085,0.43264,10.47409,0.43264
10.67864,0.43274,12.48092,0.43274,10.47648,0.43274
10.67958,0.43284,12.48096,0.43284,10.47667,0.43284
10.68220,0.43294,12.48096,0.43294,10.47771,0.43294
10.68308,0.43304,12.48121,0.43304,10.47790,0.43304
10.68566,0.43314,12.48126,0.43314,10.48234,0.43314
10.69021,0.43324,12.48128,0.43324,10.48301,0.43324
10.69078,0.43334,12.48140,0.43334,10.48459,0.43334
10.69322,0.43344,12.48148,0.43344,10.48692,0.43344
10.69349,0.43354,12.48156,0.43354,10.48743,0.43354
10.69569,0.43364,12.48169,0.43364,10.48953,0.43364
10.69600,0.43374,12.48180,0.43374,10.48966,0.43374
10.70062,0.43384,12.48180,0.43384,10.49269,0.43384
10.70344,0.43394,12.48203,0.43394,10.49341,0.43394
10.70608,0.43404,12.48206,0.43404,10.49674,0.43404
10.70665,0.43414,12.48210,0.43414,10.49731,0.43414
10.70750,0.43424,12.48247,0.43424,10.49773,0.43424
10.70750,0.43434,12.48256,0.43434,10.50035,0.43434
10.70979,0.43444,12.48265,0.43444,10.50389,0.43444
10.71055,0.43454,12.48266,0.43454,10.50769,0.43454
10.71340,0.43464,12.48284,0.43464,10.50816,0.43464
10.71763,0.43474,12.48288,0.43474,10.50840,0.43474
10.71954,0.43484,12.48291,0.43484,10.50916,0.43484
10.72061,0.43494,12.48314,0.43494,10.50976,0.43494
10.72520,0.43504,12.48321,0.43504,10.51072,0.43504
10.72521,0.43514,12.48326,0.43514,10.51269,0.43514
10.72946,0.43524,12.48334,0.43524,10.51305,0.43524
10.73065,0.43534,12.48342,0.43534,10.51548,0.43534
10.73111,0.43544,12.48363,0.43544,10.51569,0.43544
10.73258,0.43554,12.48364,0.43554,10.51660,0.43554
10.73802,0.43564,12.48371,0.43564,10.52028,0.43564
10.73816,0.43574,12.48393,0.43574,10.52079,0.43574
10.74129,0.43584,12.48398,0.43584,10.52469,0.43584
10.74246,0.43594,12.48401,0.43594,10.52568,0.43594
10.74888,0.43604,12.48411,0.43604,10.52655,0.43604
10.75026,0.43614,12.48411,0.43614,10.52869,0.43614
10.75703,0.43624,12.48437,0.43624,10.52891,0.43624
10.75742,0.43634,12.48440,0.43634,10.52969,0.43634
10.75764,0.43644,12.48446,0.43644,10.53028,0.43644
10.75844,0.43654,12.48457,0.43654,10.53143,0.43654
10.75847,0.43664,12.48460,0.43664,10.53162,0.43664
10.76108,0.43674,12.48492,0.43674,10.53426,0.43674
10.76223,0.43684,12.48496,0.43684,10.53602,0.43684
10.76251,0.43694,12.48501,0.43694,10.53747,0.43694
10.76956,0.43704,12.48536,0.43704,10.53844,0.43704
10.77388,0.43714,12.48541,0.43714,10.54173,0.43714
10.77509,0.43724,12.48561,0.43724,10.54994,0.43724
10.77672,0.43734,12.48597,0.43734,10.55002,0.43734
10.77734,0.43744,12.48597,0.43744,10.55234,0.43744
10.78056,0.43754,12.48601,0.43754,10.55373,0.43754
10.78162,0.43764,12.48608,0.43764,10.55589,0.43764
10.78184,0.43774,12.48621,0.43774,10.55825,0.43774
10.78208,0.43784,12.48627,0.43784,10.55919,0.43784
10.78264,0.43794,12.48639,0.43794,10.56034,0.43794
10.78365,0.43804,12.48642,0.43804,10.56534,0.43804
10.78696,0.43814,12.48642,0.43814,10.56586,0.43814
10.78718,0.43824,12.48658,0.43824,10.56718,0.43824
10.78778,0.43834,12.48673,0.43834,10.56724,0.43834
10.78786,0.43844,12.48678,0.43844,10.56878,0.43844
10.79143,0.43854,12.48684,0.43854,10.56938,0.43854
10.79347,0.43864,12.48688,0.43864,10.57019,0.43864
10.79488,0.43874,12.48690,0.43874,10.58093,0.43874
10.79695,0.43884,12.48691,0.43884,10.58099,0.43884
10.79874,0.43894,12.48723,0.43894,10.58259,0.43894
10.80166,0.43904,12.48746,0.43904,10.58522,0.43904
10.80410,0.43914,12.48766,0.43914,10.58693,0.43914
10.80708,0.43924,12.48772,0.43924,10.58695,0.43924
10.80816,0.43934,12.48777,0.43934,10.58745,0.43934
10.80839,0.43944,12.48780,0.43944,10.58980,0.43944
10.80861,0.43954,12.48783,0.43954,10.59240,0.43954
10.80982,0.43964,12.48813,0.43964,10.59787,0.43964
10.81258,0.43974,12.48838,0.43974,10.59789,0.43974
10.81462,0.43984,12.48838,0.43984,10.60081,0.43984
10.81540,0.43994,12.48844,0.43994,10.60123,0.43994
10.81863,0.44004,12.48848,0.44004,10.60205,0.44004
10.81888,0.44014,12.48855,0.44014,10.60298,0.44014
10.82676,0.44024,12.48856,0.44024,10.60348,0.44024
10.82731,0.44034,12.48857,0.44034,10.60516,0.44034
10.82792,0.44044,12.48857,0.44044,10.60564,0.44044
10.83273,0.44054,12.48860,0.44054,10.60671,0.44054
10.83279,0.44064,12.48862,0.44064,10.60825,0.44064
10.83457,0.44074,12.48875,0.44074,10.61012,0.44074
10.83625,0.44084,12.48883,0.44084,10.61039,0.44084
10.83884,0.44094,12.48888,0.44094,10.61083,0.44094
10.84004,0.44104,12.48901,0.44104,10.61096,0.44104
10.84082,0.44114,12.48901,0.44114,10.61514,0.44114
10.84090,0.44124,12.48908,0.44124,10.62184,0.44124
10.84286,0.44134,12.48909,0.44134,10.62224,0.44134
10.84444,0.44144,12.48918,0.44144,10.62235,0.44144
10.84708,0.44154,12.48923,0.44154,10.62741,0.44154
10.84937,0.44164,12.48929,0.44164,10.62877,0.44164
10.84949,0.44174,12.48940,0.44174,10.63031,0.44174
10.85089,0.44184,12.48943,0.44184,10.63044,0.44184
10.85345,0.44194,12.48946,0.44194,10.63108,0.44194
10.85354,0.44204,12.48949,0.44204,10.63125,0.44204
10.85361,0.44214,12.48961,0.44214,10.63226,0.44214
10.85420,0.44224,12.48965,0.44224,10.63694,0.44224
10.85450,0.44234,12.48967,0.44234,10.63907,0.44234
10.85575,0.44244,12.48987,0.44244,10.64353,0.44244
10.85725,0.44254,12.48988,0.44254,10.64431,0.44254
10.85847,0.44264,12.48997,0.44264,10.64884,0.44264
10.85959,0.44274,12.49002,0.44274,10.65078,0.44274
10.86343,0.44284,12.49013,0.44284,10.65175,0.44284
10.86362,0.44294,12.49020,0.44294,10.65285,0.44294
10.86467,0.44304,12.49027,0.44304,10.65317,0.44304
10.86586,0.44314,12.49029,0.44314,10.65497,0.44314
10.86706,0.44324,12.49035,0.44324,10.65739,0.44324
10.86846,0.44334,12.49036,0.44334,10.65823,0.44334
10.87042,0.44344,12.49048,0.44344,10.66575,0.44344
10.87160,0.44354,12.49059,0.44354,10.66655,0.44354
10.87395,0.44364,12.49060,0.44364,10.66914,0.44364
10.87523,0.44374,12.49081,0.44374,10.67293,0.44374
10.87846,0.44384,12.49086,0.44384,10.67516,0.44384
10.87970,0.44394,12.49089,0.44394,10.67585,0.44394
10.88300,0.44404,12.49092,0.44404,10.67727,0.44404
10.88361,0.44414,12.49106,0.44414,10.67778,0.44414
10.88399,0.44424,12.49115,0.44424,10.68050,0.44424
10.88597,0.44434,12.49116,0.44434,10.68715,0.44434
10.88792,0.44444,12.49120,0.44444,10.68718,0.44444
10.88863,0.44454,12.49128,0.44454,10.68796,0.44454
10.89091,0.44464,12.49141,0.44464,10.69239,0.44464
10.89104,0.44474,12.49151,0.44474,10.69293,0.44474
10.89147,0.44484,12.49151,0.44484,10.69347,0.44484
10.89269,0.44494,12.49158,0.44494,10.70073,0.44494
10.89560,0.44504,12.49163,0.44504,10.70167,0.44504
10.90131,0.44514,12.49169,0.44514,10.70360,0.44514
10.90488,0.44524,12.49175,0.44524,10.70624,0.44524
10.90894,0.44534,12.49191,0.44534,10.70646,0.44534
10.91074,0.44544,12.49225,0.44544,10.70699,0.44544
10.91077,0.44554,12.49228,0.44554,10.71099,0.44554
10.91215,0.44564,12.49237,0.44564,10.71112,0.44564
10.91760,0.44574,12.49274,0.44574,10.71443,0.44574
10.91946,0.44584,12.49298,0.44584,10.71513,0.44584
10.91975,0.44594,12.49302,0.44594,10.71873,0.44594
10.92032,0.44604,12.49304,0.44604,10.71961,0.44604
10.92469,0.44614,12.49305,0.44614,10.71996,0.44614
10.92476,0.44624,12.49345,0.44624,10.72025,0.44624
10.92583,0.44634,12.49354,0.44634,10.72061,0.44634
10.92587,0.44644,12.49354,0.44644,10.72680,0.44644
10.92718,0.44654,12.49376,0.44654,10.72791,0.44654
10.92880,0.44664,12.49383,0.44664,10.72953,0.44664
10.93142,0.44674,12.49392,0.44674,10.73432,0.44674
10.93200,0.44684,12.49395,0.44684,10.73552,0.44684
10.93348,0.44694,12.49400,0.44694,10.73615,0.44694
10.93370,0.44704,12.49402,0.44704,10.73716,0.44704
10.93676,0.44714,12.49407,0.44714,10.73832,0.44714
10.93752,0.44724,12.49408,0.44724,10.73987,0.44724
10.94136,0.44734,12.49408,0.44734,10.73991,0.44734
10.94248,0.44744,12.49445,0.44744,10.74120,0.44744
10.94378,0.44754,12.49448,0.44754,10.74179,0.44754
10.94395,0.44764,12.49449,0.44764,10.74184,0.44764
10.94658,0.44774,12.49469,0.44774,10.74206,0.44774
10.94761,0.44784,12.49470,0.44784,10.74245,0.44784
10.94807,0.44794,12.49472,0.44794,10.74289,0.44794
10.94976,0.44804,12.49473,0.44804,10.74310,0.44804
10.95139,0.44814,12.49488,0.44814,10.74392,0.44814
10.95637,0.44824,12.49511,0.44824,10.74503,0.44824
10.95767,0.44834,12.49513,0.44834,10.74554,0.44834
10.95792,0.44844,12.49522,0.44844,10.74563,0.44844
10.95938,0.44854,12.49524,0.44854,10.74756,0.44854
10.96065,0.44864,12.49542,0.44864,10.75302,0.44864
10.96085,0.44874,12.49558,0.44874,10.75416,0.44874
10.96217,0.44884,12.49574,0.44884,10.75443,0.44884
10.96223,0.44894,12.49575,0.44894,10.75689,0.44894
10.96319,0.44904,12.49590,0.44904,10.75774,0.44904
10.96429,0.44914,12.49604,0.44914,10.75839,0.44914
10.96639,0.44924,12.49656,0.44924,10.75848,0.44924
10.96753,0.44934,12.49657,0.44934,10.75932,0.44934
10.97029,0.44944,12.49669,0.44944,10.76075,0.44944
10.97131,0.44954,12.49674,0.44954,10.76140,0.44954
10.97212,0.44964,12.49677,0.44964,10.76393,0.44964
10.97395,0.44974,12.49687,0.44974,10.76641,0.44974
10.97817,0.44984,12.49694,0.44984,10.76666,0.44984
10.97874,0.44994,12.49697,0.44994,10.76813,0.44994
10.97977,0.45005,12.49698,0.45005,10.76978,0.45005
10.98183,0.45015,12.49717,0.45015,10.77153,0.45015
10.98288,0.45025,12.49721,0.45025,10.77281,0.45025
10.98310,0.45035,12.49721,0.45035,10.77340,0.45035
10.98329,0.45045,12.49730,0.45045,10.77372,0.45045
10.98346,0.45055,12.49753,0.45055,10.77491,0.45055
10.98418,0.45065,12.49753,0.45065,10.77571,0.45065
10.98459,0.45075,12.49761,0.45075,10.77594,0.45075
10.98598,0.45085,12.49814,0.45085,10.77621,0.45085
10.98942,0.45095,12.49822,0.45095,10.77638,0.45095
10.99019,0.45105,12.49826,0.45105,10.77777,0.45105
10.99044,0.45115,12.49828,0.45115,10.77799,0.45115
10.99099,0.45125,12.49830,0.45125,10.77864,0.45125
10.99349,0.45135,12.49830,0.45135,10.77915,0.45135
10.99456,0.45145,12.49830,0.45145,10.77968,0.45145
10.99610,0.45155,12.49845,0.45155,10.78228,0.45155
10.99779,0.45165,12.49872,0.45165,10.78312,0.45165
10.99782,0.45175,12.49881,0.45175,10.78403,0.45175
10.99841,0.45185,12.49886,0.45185,10.78418,0.45185
10.99935,0.45195,12.49887,0.45195,10.78588,0.45195
11.00069,0.45205,12.49899,0.45205,10.78607,0.45205
11.00113,0.45215,12.49902,0.45215,10.78697,0.45215
11.00157,0.45225,12.49915,0.45225,10.78724,0.45225
11.00205,0.45235,12.49945,0.45235,10.79106,0.45235
11.00364,0.45245,12.49950,0.45245,10.79205,0.45245
11.00402,0.45255,12.49974,0.45255,10.79287,0.45255
11.00484,0.45265,12.49984,0.45265,10.79406,0.45265
11.00505,0.45275,12.49996,0.45275,10.79543,0.45275
11.00670,0.45285,12.50014,0.45285,10.79566,0.45285
11.00735,0.45295,12.50021,0.45295,10.79779,0.45295
11.01022,0.45305,12.50026,0.45305,10.79937,0.45305
11.01052,0.45315,12.50033,0.45315,10.80158,0.45315
11.01496,0.45325,12.50045,0.45325,10.80355,0.45325
11.01660,0.45335,12.50070,0.45335,10.80384,0.45335
11.01666,0.45345,12.50080,0.45345,10.80535,0.45345
11.01965,0.45355,12.50094,0.45355,10.80737,0.45355
11.02107,0.45365,12.50129,0.45365,10.80753,0.45365
11.02137,0.45375,12.50132,0.45375,10.80809,0.45375
11.02213,0.45385,12.50134,0.45385,10.80978,0.45385
11.02422,0.45395,12.50144,0.45395,10.81221,0.45395
11.02851,0.45405,12.50165,0.45405,10.81268,0.45405
11.03413,0.45415,12.50175,0.45415,10.81282,0.45415
11.03499,0.45425,12.50196,0.45425,10.81555,0.45425
11.03781,0.45435,12.50199,0.45435,10.81572,0.45435
11.03816,0.45445,12.50200,0.45445,10.81590,0.45445
11.03846,0.45455,12.50200,0.45455,10.81644,0.45455
11.03938,0.45465,12.50258,0.45465,10.82198,0.45465
11.03961,0.45475,12.50262,0.45475,10.82227,0.45475
11.04194,0.45485,12.50281,0.45485,10.82371,0.45485
11.04333,0.45495,12.50331,0.45495,10.82807,0.45495
11.04348,0.45505,12.50336,0.45505,10.82871,0.45505
11.04395,0.45515,12.50347,0.45515,10.83212,0.45515
11.04951,0.45525,12.50355,0.45525,10.83274,0.45525
11.04967,0.45535,12.50360,0.45535,10.83424,0.45535
11.05066,0.45545,12.50368,0.45545,10.83463,0.45545
11.05462,0.45555,12.50374,0.45555,10.83545,0.45555
11.05707,0.45565,12.50379,0.45565,10.83596,0.45565
11.05817,0.45575,12.50393,0.45575,10.83974,0.45575
11.05839,0.45585,12.50401,0.45585,10.84010,0.45585
11.05939,0.45595,12.50412,0.45595,10.84316,0.45595
11.06045,0.45605,12.50433,0.45605,10.84468,0.45605
11.06468,0.45615,12.50439,0.45615,10.84558,0.45615
11.06497,0.45625,12.50452,0.45625,10.84562,0.45625
11.06901,0.45635,12.50463,0.45635,10.84747,0.45635
11.06949,0.45645,12.50469,0.45645,10.84794,0.45645
11.07005,0.45655,12.50470,0.45655,10.84850,0.45655
11.07358,0.45665,12.50540,0.45665,10.84907,0.45665
11.07595,0.45675,12.50540,0.45675,10.84946,0.45675
11.07725,0.45685,12.50573,0.45685,10.85054,0.45685
11.07770,0.45695,12.50574,0.45695,10.85112,0.45695
11.08007,0.45705,12.50574,0.45705,10.85221,0.45705
11.08181,0.45715,12.50580,0.45715,10.85301,0.45715
11.08421,0.45725,12.50607,0.45725,10.85365,0.45725
11.08441,0.45735,12.50607,0.45735,10.85396,0.45735
11.08493,0.45745,12.50614,0.45745,10.85410,0.45745
11.08730,0.45755,12.50617,0.45755,10.85507,0.45755
11.09085,0.45765,12.50623,0.45765,10.85525,0.45765
11.09090,0.45775,12.50632,0.45775,10.85528,0.45775
11.09188,0.45785,12.50641,0.45785,10.85560,0.45785
11.09655,0.45795,12.50648,0.45795,10.85760,0.45795
11.09716,0.45805,12.50648,0.45805,10.85879,0.45805
11.10070,0.45815,12.50665,0.45815,10.85963,0.45815
11.10136,0.45825,12.50688,0.45825,10.85980,0.45825
11.10358,0.45835,12.50694,0.45835,10.85992,0.45835
11.10641,0.45845,12.50695,0.45845,10.86041,0.45845
11.10676,0.45855,12.50736,0.45855,10.86115,0.45855
11.10688,0.45865,12.50752,0.45865,10.86304,0.45865
11.10700,0.45875,12.50769,0.45875,10.86350,0.45875
11.10809,0.45885,12.50769,0.45885,10.86622,0.45885
11.10821,0.45895,12.50774,0.45895,10.86956,0.45895
11.11097,0.45905,12.50774,0.45905,10.86959,0.45905
11.11173,0.45915,12.50777,0.45915,10.86964,0.45915
11.11506,0.45925,12.50825,0.45925,10.87095,0.45925
11.11575,0.45935,12.50828,0.45935,10.87275,0.45935
11.11794,0.45945,12.50833,0.45945,10.87305,0.45945
11.11818,0.45955,12.50834,0.45955,10.87325,0.45955
11.12023,0.45965,12.50849,0.45965,10.87584,0.45965
11.12174,0.45975,12.50856,0.45975,10.87647,0.45975
11.12321,0.45985,12.50893,0.45985,10.87853,0.45985
11.12424,0.45995,12.50897,0.45995,10.87881,0.45995
11.12472,0.46005,12.50902,0.46005,10.87907,0.46005
11.12478,0.46015,12.50926,0.46015,10.88011,0.46015
11.12672,0.46025,12.50927,0.46025,10.88061,0.46025
11.12892,0.46035,12.50927,0.46035,10.88089,0.46035
11.12913,0.46045,12.50930,0.46045,10.88139,0.46045
11.12965,0.46055,12.50932,0.46055,10.88288,0.46055
11.12965,0.46065,12.50978,0.46065,10.88464,0.46065
11.13039,0.46075,12.50979,0.46075,10.88469,0.46075
11.13561,0.46085,12.50987,0.46085,10.88471,0.46085
11.13817,0.46095,12.50998,0.46095,10.88513,0.46095
11.13858,0.46105,12.51005,0.46105,10.88581,0.46105
11.14027,0.46115,12.51013,0.46115,10.88616,0.46115
11.14075,0.46125,12.51028,0.46125,10.88841,0.46125
11.14235,0.46135,12.51035,0.46135,10.88846,0.46135
11.14443,0.46145,12.51047,0.46145,10.89028,0.46145
11.14714,0.46155,12.51059,0.46155,10.89157,0.46155
11.14953,0.46165,12.51062,0.46165,10.89274,0.46165
11.14964,0.46175,12.51070,0.46175,10.89474,0.46175
11.15122,0.46185,12.51081,0.46185,10.89501,0.46185
11.15676,0.46195,12.51096,0.46195,10.89694,0.46195
11.15961,0.46205,12.51132,0.46205,10.89832,0.46205
11.16031,0.46215,12.51132,0.46215,10.89896,0.46215
11.16097,0.46225,12.51140,0.46225,10.90092,0.46225
11.16233,0.46235,12.51144,0.46235,10.90156,0.46235
11.16369,0.46245,12.51197,0.46245,10.90217,0.46245
11.16412,0.46255,12.51200,0.46255,10.90386,0.46255
11.16492,0.46265,12.51207,0.46265,10.90615,0.46265
11.16619,0.46275,12.51212,0.46275,10.90663,0.46275
11.16672,0.46285,12.51243,0.46285,10.90804,0.46285
11.16679,0.46295,12.51244,0.46295,10.91027,0.46295
11.17236,0.46305,12.51284,0.46305,10.91090,0.46305
11.17279,0.46315,12.51317,0.46315,10.91170,0.46315
11.17315,0.46325,12.51336,0.46325,10.91545,0.46325
11.17466,0.46335,12.51337,0.46335,10.91804,0.46335
11.17563,0.46345,12.51337,0.46345,10.91856,0.46345
11.17671,0.46355,12.51351,0.46355,10.92016,0.46355
11.17728,0.46365,12.51355,0.46365,10.92068,0.46365
11.17764,0.46375,12.51361,0.46375,10.92306,0.46375
11.18211,0.46385,12.51371,0.46385,10.92482,0.46385
11.18314,0.46395,12.51395,0.46395,10.92567,0.46395
11.18628,0.46405,12.51401,0.46405,10.92604,0.46405
11.18718,0.46415,12.51416,0.46415,10.92623,0.46415
11.18755,0.46425,12.51424,0.46425,10.92724,0.46425
11.18811,0.46435,12.51428,0.46435,10.92800,0.46435
11.18917,0.46445,12.51434,0.46445,10.93029,0.46445
11.18937,0.46455,12.51437,0.46455,10.93127,0.46455
11.19015,0.46465,12.51439,0.46465,10.93219,0.46465
11.19019,0.46475,12.51456,0.46475,10.93301,0.46475
11.19187,0.46485,12.51472,0.46485,10.93401,0.46485
11.19302,0.46495,12.51472,0.46495,10.93429,0.46495
11.19797,0.46505,12.51484,0.46505,10.93560,0.46505
11.19837,0.46515,12.51496,0.46515,10.93627,0.46515
11.19934,0.46525,12.51499,0.46525,10.93736,0.46525
11.20269,0.46535,12.51519,0.46535,10.93762,0.46535
11.20386,0.46545,12.51543,0.46545,10.93883,0.46545
11.20410,0.46555,12.51548,0.46555,10.94049,0.46555
11.20683,0.46565,12.51573,0.46565,10.94131,0.46565
11.20952,0.46575,12.51590,0.46575,10.94400,0.46575
11.20979,0.46585,12.51595,0.46585,10.94976,0.46585
11.21024,0.46595,12.51600,0.46595,10.95087,0.46595
11.21236,0.46605,12.51601,0.46605,10.95151,0.46605
11.21340,0.46615,12.51629,0.46615,10.95153,0.46615
11.21423,0.46625,12.51632,0.46625,10.95167,0.46625
11.21487,0.46635,12.51641,0.46635,10.95267,0.46635
11.21669,0.46645,12.51642,0.46645,10.95280,0.46645
11.21731,0.46655,12.51653,0.46655,10.95952,0.46655
11.22099,0.46665,12.51657,0.46665,10.96008,0.46665
11.22191,0.46675,12.51659,0.46675,10.96107,0.46675
11.22282,0.46685,12.51689,0.46685,10.96253,0.46685
11.22613,0.46695,12.51694,0.46695,10.96367,0.46695
11.22627,0.46705,12.51706,0.46705,10.96422,0.46705
11.22645,0.46715,12.51710,0.46715,10.96726,0.46715
11.22782,0.46725,12.51711,0.46725,10.96762,0.46725
11.22986,0.46735,12.51724,0.46735,10.96791,0.46735
11.23020,0.46745,12.51733,0.46745,10.96801,0.46745
11.23321,0.46755,12.51736,0.46755,10.96849,0.46755
11.23564,0.46765,12.51748,0.46765,10.97023,0.46765
11.23589,0.46775,12.51814,0.46775,10.97056,0.46775
11.23799,0.46785,12.51827,0.46785,10.97188,0.46785
11.23809,0.46795,12.51843,0.46795,10.97225,0.46795
11.23977,0.46805,12.51850,0.46805,10.97344,0.46805
11.24244,0.46815,12.51858,0.46815,10.97381,0.46815
11.24590,0.46825,12.51863,0.46825,10.97455,0.46825
11.24932,0.46835,12.51865,0.46835,10.97713,0.46835
11.25272,0.46845,12.51872,0.46845,10.97734,0.46845
11.25319,0.46855,12.51879,0.46855,10.97860,0.46855
11.25487,0.46865,12.51884,0.46865,10.97936,0.46865
11.25519,0.46875,12.51889,0.46875,10.98166,0.46875
11.25710,0.46885,12.51895,0.46885,10.98418,0.46885
11.25749,0.46895,12.51900,0.46895,10.98529,0.46895
11.25803,0.46905,12.51906,0.46905,10.98675,0.46905
11.25880,0.46915,12.51943,0.46915,10.99027,0.46915
11.25988,0.46925,12.51984,0.46925,10.99211,0.46925
11.26016,0.46935,12.51994,0.46935,10.99370,0.46935
11.26021,0.46945,12.52025,0.46945,10.99886,0.46945
11.26291,0.46955,12.52029,0.46955,11.00224,0.46955
11.26344,0.46965,12.52036,0.46965,11.00624,0.46965
11.26432,0.46975,12.52037,0.46975,11.00747,0.46975
11.26434,0.46985,12.52057,0.46985,11.00891,0.46985
11.26830,0.46995,12.52065,0.46995,11.00933,0.46995
11.26851,0.47005,12.52071,0.47005,11.00983,0.47005
11.26995,0.47015,12.52086,0.47015,11.01125,0.47015
11.27104,0.47025,12.52100,0.47025,11.01151,0.47025
11.27222,0.47035,12.52103,0.47035,11.01380,0.47035
11.27248,0.47045,12.52135,0.47045,11.01435,0.47045
11.27277,0.47055,12.52161,0.47055,11.01546,0.47055
11.27319,0.47065,12.52174,0.47065,11.01754,0.47065
11.27470,0.47075,12.52182,0.47075,11.01956,0.47075
11.27515,0.47085,12.52189,0.47085,11.02100,0.47085
11.27634,0.47095,12.52197,0.47095,11.02144,0.47095
11.27709,0.47105,12.52202,0.47105,11.02198,0.47105
11.27741,0.47115,12.52204,0.47115,11.02245,0.47115
11.27745,0.47125,12.52205,0.47125,11.02460,0.47125
11.27759,0.47135,12.52207,0.47135,11.02487,0.47135
11.27923,0.47145,12.52208,0.47145,11.02525,0.47145
11.28195,0.47155,12.52213,0.47155,11.02554,0.47155
11.28237,0.47165,12.52223,0.47165,11.02583,0.47165
11.28344,0.47175,12.52236,0.47175,11.02612,0.47175
11.28540,0.47185,12.52244,0.47185,11.02737,0.47185
11.28697,0.47195,12.52250,0.47195,11.02743,0.47195
11.28716,0.47205,12.52255,0.47205,11.02931,0.47205
11.28780,0.47215,12.52260,0.47215,11.03054,0.47215
11.28991,0.47225,12.52274,0.47225,11.03090,0.47225
11.29045,0.47235,12.52280,0.47235,11.03238,0.47235
11.29138,0.47245,12.52280,0.47245,11.03311,0.47245
11.29477,0.47255,12.52283,0.47255,11.03349,0.47255
11.29522,0.47265,12.52306,0.47265,11.03473,0.47265
11.29554,0.47275,12.52319,0.47275,11.04001,0.47275
11.29792,0.47285,12.52329,0.47285,11.04183,0.47285
11.29892,0.47295,12.52336,0.47295,11.04426,0.47295
11.30258,0.47305,12.52378,0.47305,11.04469,0.47305
11.30333,0.47315,12.52396,0.47315,11.04572,0.47315
11.30367,0.47325,12.52413,0.47325,11.04574,0.47325
11.30403,0.47335,12.52417,0.47335,11.04577,0.47335
11.30804,0.47345,12.52430,0.47345,11.04868,0.47345
11.30816,0.47355,12.52477,0.47355,11.04871,0.47355
11.30879,0.47365,12.52485,0.47365,11.05033,0.47365
11.30882,0.47375,12.52490,0.47375,11.05163,0.47375
11.31019,0.47385,12.52494,0.47385,11.05190,0.47385
11.31279,0.47395,12.52501,0.47395,11.05512,0.47395
11.31319,0.47405,12.52505,0.47405,11.05752,0.47405
11.31343,0.47415,12.52516,0.47415,11.05909,0.47415
11.31547,0.47425,12.52527,0.47425,11.06100,0.47425
11.31584,0.47435,12.52535,0.47435,11.06214,0.47435
11.31983,0.47445,12.52535,0.47445,11.06277,0.47445
11.32111,0.47455,12.52546,0.47455,11.06713,0.47455
11.32198,0.47465,12.52572,0.47465,11.06915,0.47465
11.32232,0.47475,12.52576,0.47475,11.07011,0.47475
11.32441,0.47485,12.52586,0.47485,11.07037,0.47485
11.32490,0.47495,12.52601,0.47495,11.07228,0.47495
11.32511,0.47505,12.52603,0.47505,11.07335,0.47505
11.32543,0.47515,12.52609,0.47515,11.07339,0.47515
11.32642,0.47525,12.52625,0.47525,11.07558,0.47525
11.32674,0.47535,12.52644,0.47535,11.07582,0.47535
11.32722,0.47545,12.52644,0.47545,11.07863,0.47545
11.32724,0.47555,12.52645,0.47555,11.07884,0.47555
11.32758,0.47565,12.52646,0.47565,11.08019,0.47565
11.32808,0.47575,12.52658,0.47575,11.08042,0.47575
11.32837,0.47585,12.52680,0.47585,11.08068,0.47585
11.33031,0.47595,12.52694,0.47595,11.08109,0.47595
11.33041,0.47605,12.52702,0.47605,11.08132,0.47605
11.33042,0.47615,12.52705,0.47615,11.08133,0.47615
11.33390,0.47625,12.52725,0.47625,11.08159,0.47625
11.33416,0.47635,12.52726,0.47635,11.08676,0.47635
11.33433,0.47645,12.52734,0.47645,11.08900,0.47645
11.33440,0.47655,12.52739,0.47655,11.08949,0.47655
11.33566,0.47665,12.52740,0.47665,11.09087,0.47665
11.33568,0.47675,12.52743,0.47675,11.09107,0.47675
11.33590,0.47685,12.52776,0.47685,11.09409,0.47685
11.33592,0.47695,12.52790,0.47695,11.09450,0.47695
11.33634,0.47705,12.52802,0.47705,11.09571,0.47705
11.33760,0.47715,12.52803,0.47715,11.09663,0.47715
11.33768,0.47725,12.52805,0.47725,11.09781,0.47725
11.33782,0.47735,12.52805,0.47735,11.09921,0.47735
11.33880,0.47745,12.52806,0.47745,11.10221,0.47745
11.33932,0.47755,12.52813,0.47755,11.10266,0.47755
11.34180,0.47765,12.52832,0.47765,11.10409,0.47765
11.34274,0.47775,12.52834,0.47775,11.10787,0.47775
11.34291,0.47785,12.52849,0.47785,11.11116,0.47785
11.34336,0.47795,12.52869,0.47795,11.11246,0.47795
11.34392,0.47805,12.52870,0.47805,11.11285,0.47805
11.34563,0.47815,12.52890,0.47815,11.11396,0.47815
11.34645,0.47825,12.52894,0.47825,11.11420,0.47825
11.35057,0.47835,12.52894,0.47835,11.11466,0.47835
11.35243,0.47845,12.52899,0.47845,11.11498,0.47845
11.35465,0.47855,12.52918,0.47855,11.11654,0.47855
11.35490,0.47865,12.52968,0.47865,11.11753,0.47865
11.35667,0.47875,12.52972,0.47875,11.12027,0.47875
11.35788,0.47885,12.52996,0.47885,11.12084,0.47885
11.35875,0.47895,12.52998,0.47895,11.12142,0.47895
11.35937,0.47905,12.53000,0.47905,11.12157,0.47905
11.36317,0.47915,12.53027,0.47915,11.12182,0.47915
11.36807,0.47925,12.53029,0.47925,11.12351,0.47925
11.36833,0.47935,12.53030,0.47935,11.12492,0.47935
11.37009,0.47945,12.53031,0.47945,11.12620,0.47945
11.37066,0.47955,12.53045,0.47955,11.12690,0.47955
11.37100,0.47965,12.53061,0.47965,11.12744,0.47965
11.37459,0.47975,12.53067,0.47975,11.12995,0.47975
11.37505,0.47985,12.53076,0.47985,11.13030,0.47985
11.37665,0.47995,12.53081,0.47995,11.13049,0.47995
11.37680,0.48005,12.53088,0.48005,11.13107,0.48005
11.37921,0.48015,12.53096,0.48015,11.13195,0.48015
11.37935,0.48025,12.53097,0.48025,11.13463,0.48025
11.37979,0.48035,12.53103,0.48035,11.13688,0.48035
11.38041,0.48045,12.53108,0.48045,11.13780,0.48045
11.38149,0.48055,12.53108,0.48055,11.14475,0.48055
11.38198,0.48065,12.53125,0.48065,11.14480,0.48065
11.39063,0.48075,12.53131,0.48075,11.14530,0.48075
11.39368,0.48085,12.53137,0.48085,11.14570,0.48085
11.39410,0.48095,12.53156,0.48095,11.14577,0.48095
11.39482,0.48105,12.53165,0.48105,11.14643,0.48105
11.39572,0.48115,12.53173,0.48115,11.14742,0.48115
11.39758,0.48125,12.53176,0.48125,11.14822,0.48125
11.39770,0.48135,12.53209,0.48135,11.14998,0.48135
11.39948,0.48145,12.53209,0.48145,11.15020,0.48145
11.40145,0.48155,12.53218,0.48155,11.15249,0.48155
11.40188,0.48165,12.53220,0.48165,11.15271,0.48165
11.40240,0.48175,12.53237,0.48175,11.15528,0.48175
11.40409,0.48185,12.53272,0.48185,11.15572,0.48185
11.40513,0.48195,12.53288,0.48195,11.15841,0.48195
11.40719,0.48205,12.53295,0.48205,11.15966,0.48205
11.40754,0.48215,12.53296,0.48215,11.15970,0.48215
11.40784,0.48225,12.53323,0.48225,11.16111,0.48225
11.40939,0.48235,12.53330,0.48235,11.16126,0.48235
11.40988,0.48245,12.53349,0.48245,11.16126,0.48245
11.41392,0.48255,12.53357,0.48255,11.16141,0.48255
11.41708,0.48265,12.53386,0.48265,11.16339,0.48265
11.41727,0.48275,12.53391,0.48275,11.16544,0.48275
11.41856,0.48285,12.53401,0.48285,11.16548,0.48285
11.41861,0.48295,12.53423,0.48295,11.16773,0.48295
11.41915,0.48305,12.53425,0.48305,11.16805,0.48305
11.42047,0.48315,12.53430,0.48315,11.17075,0.48315
11.42140,0.48325,12.53464,0.48325,11.17177,0.48325
11.42143,0.48335,12.53532,0.48335,11.17189,0.48335
11.42305,0.48345,12.53545,0.48345,11.17817,0.48345
11.42314,0.48355,12.53553,0.48355,11.17892,0.48355
11.42394,0.48365,12.53559,0.48365,11.18269,0.48365
11.42470,0.48375,12.53561,0.48375,11.18412,0.48375
11.42653,0.48385,12.53598,0.48385,11.18464,0.48385
11.42670,0.48395,12.53601,0.48395,11.18596,0.48395
11.42743,0.48405,12.53604,0.48405,11.18669,0.48405
11.42753,0.48415,12.53608,0.48415,11.18690,0.48415
11.42775,0.48425,12.53623,0.48425,11.18785,0.48425
11.42852,0.48435,12.53658,0.48435,11.18911,0.48435
11.43168,0.48445,12.53663,0.48445,11.18914,0.48445
11.43293,0.48455,12.53666,0.48455,11.18944,0.48455
11.43305,0.48465,12.53668,0.48465,11.19016,0.48465
11.43369,0.48475,12.53685,0.48475,11.19612,0.48475
11.43645,0.48485,12.53687,0.48485,11.19956,0.48485
11.43846,0.48495,12.53689,0.48495,11.19990,0.48495
11.44000,0.48505,12.53695,0.48505,11.20114,0.48505
11.44096,0.48515,12.53696,0.48515,11.20258,0.48515
11.44238,0.48525,12.53724,0.48525,11.20306,0.48525
11.44315,0.48535,12.53752,0.48535,11.20307,0.48535
11.44415,0.48545,12.53777,0.48545,11.20315,0.48545
11.44420,0.48555,12.53782,0.48555,11.20351,0.48555
11.44442,0.48565,12.53802,0.48565,11.20448,0.48565
11.44487,0.48575,12.53805,0.48575,11.20506,0.48575
11.44617,0.48585,12.53817,0.48585,11.20735,0.48585
11.44784,0.48595,12.53823,0.48595,11.20735,0.48595
11.44942,0.48605,12.53833,0.48605,11.20782,0.48605
11.44972,0.48615,12.53837,0.48615,11.21097,0.48615
11.45052,0.48625,12.53837,0.48625,11.21113,0.48625
11.45068,0.48635,12.53848,0.48635,11.21161,0.48635
11.45074,0.48645,12.53864,0.48645,11.21208,0.48645
11.45076,0.48655,12.53864,0.48655,11.21220,0.48655
11.45166,0.48665,12.53872,0.48665,11.21431,0.48665
11.45363,0.48675,12.53876,0.48675,11.21858,0.48675
11.45464,0.48685,12.53886,0.48685,11.21964,0.48685
11.45531,0.48695,12.53903,0.48695,11.22147,0.48695
11.45601,0.48705,12.53907,0.48705,11.22403,0.48705
11.45617,0.48715,12.53918,0.48715,11.22727,0.48715
11.46337,0.48725,12.53937,0.48725,11.22767,0.48725
11.46539,0.48735,12.53964,0.48735,11.22874,0.48735
11.46672,0.48745,12.53972,0.48745,11.22908,0.48745
11.46717,0.48755,12.53978,0.48755,11.23095,0.48755
11.46755,0.48765,12.53999,0.48765,11.23153,0.48765
11.46858,0.48775,12.54004,0.48775,11.23189,0.48775
11.46927,0.48785,12.54014,0.48785,11.23284,0.48785
11.47012,0.48795,12.54017,0.48795,11.23428,0.48795
11.47202,0.48805,12.54018,0.48805,11.23471,0.48805
11.47263,0.48815,12.54029,0.48815,11.23510,0.48815
11.47264,0.48825,12.54066,0.48825,11.23529,0.48825
11.47399,0.48835,12.54083,0.48835,11.23613,0.48835
11.47888,0.48845,12.54102,0.48845,11.23730,0.48845
11.47954,0.48855,12.54117,0.48855,11.23747,0.48855
11.48133,0.48865,12.54145,0.48865,11.23756,0.48865
11.48207,0.48875,12.54158,0.48875,11.23773,0.48875
11.48282,0.48885,12.54160,0.48885,11.23962,0.48885
11.48308,0.48895,12.54180,0.48895,11.24138,0.48895
11.48536,0.48905,12.54181,0.48905,11.24141,0.48905
11.48567,0.48915,12.54186,0.48915,11.24275,0.48915
11.48616,0.48925,12.54200,0.48925,11.24380,0.48925
11.48733,0.48935,12.54208,0.48935,11.24523,0.48935
11.48791,0.48945,12.54219,0.48945,11.24532,0.48945
11.48954,0.48955,12.54256,0.48955,11.24554,0.48955
11.48996,0.48965,12.54278,0.48965,11.24620,0.48965
11.49092,0.48975,12.54280,0.48975,11.24632,0.48975
11.49158,0.48985,12.54284,0.48985,11.24873,0.48985
11.49230,0.48995,12.54289,0.48995,11.24968,0.48995
11.49278,0.49005,12.54289,0.49005,11.25140,0.49005
11.49460,0.49015,12.54307,0.49015,11.25172,0.49015
11.49722,0.49025,12.54325,0.49025,11.25437,0.49025
11.49741,0.49035,12.54328,0.49035,11.25509,0.49035
11.49742,0.49045,12.54363,0.49045,11.25537,0.49045
11.49794,0.49055,12.54363,0.49055,11.25599,0.49055
11.49996,0.49065,12.54376,0.49065,11.25634,0.49065
11.50158,0.49075,12.54379,0.49075,11.25638,0.49075
11.50306,0.49085,12.54391,0.49085,11.26144,0.49085
11.50648,0.49095,12.54391,0.49095,11.26421,0.49095
11.50679,0.49105,12.54409,0.49105,11.26443,0.49105
11.50876,0.49115,12.54413,0.49115,11.26639,0.49115
11.51066,0.49125,12.54428,0.49125,11.26649,0.49125
11.51126,0.49135,12.54448,0.49135,11.26794,0.49135
11.51197,0.49145,12.54472,0.49145,11.26818,0.49145
11.51214,0.49155,12.54513,0.49155,11.26854,0.49155
11.51254,0.49165,12.54522,0.49165,11.26913,0.49165
11.51719,0.49175,12.54524,0.49175,11.26976,0.49175
11.51854,0.49185,12.54525,0.49185,11.27449,0.49185
11.52070,0.49195,12.54539,0.49195,11.27475,0.49195
11.52101,0.49205,12.54542,0.49205,11.27730,0.49205
11.52284,0.49215,12.54567,0.49215,11.27898,0.49215
11.52413,0.49225,12.54568,0.49225,11.28242,0.49225
11.52468,0.49235,12.54589,0.49235,11.28268,0.49235
11.52662,0.49245,12.54590,0.49245,11.28307,0.49245
11.52692,0.49255,12.54592,0.49255,11.28434,0.49255
11.52852,0.49265,12.54636,0.49265,11.28443,0.49265
11.52987,0.49275,12.54661,0.49275,11.28588,0.49275
11.53166,0.49285,12.54670,0.49285,11.28884,0.49285
11.53455,0.49295,12.54698,0.49295,11.28900,0.49295
11.53484,0.49305,12.54705,0.49305,11.28921,0.49305
11.53512,0.49315,12.54708,0.49315,11.29020,0.49315
11.53536,0.49325,12.54713,0.49325,11.29157,0.49325
11.53607,0.49335,12.54718,0.49335,11.29240,0.49335
11.53659,0.49345,12.54726,0.49345,11.29325,0.49345
11.54048,0.49355,12.54727,0.49355,11.29462,0.49355
11.54099,0.49365,12.54730,0.49365,11.29555,0.49365
11.54250,0.49375,12.54754,0.49375,11.29803,0.49375
11.54268,0.49385,12.54786,0.49385,11.29869,0.49385
11.54414,0.49395,12.54817,0.49395,11.29916,0.49395
11.54555,0.49405,12.54845,0.49405,11.29935,0.49405
11.54642,0.49415,12.54856,0.49415,11.30252,0.49415
11.54699,0.49425,12.54880,0.49425,11.30479,0.49425
11.54723,0.49435,12.54881,0.49435,11.30594,0.49435
11.55108,0.49445,12.54894,0.49445,11.30713,0.49445
11.55245,0.49455,12.54913,0.49455,11.30782,0.49455
11.55485,0.49465,12.54917,0.49465,11.30898,0.49465
11.55524,0.49475,12.54919,0.49475,11.30974,0.49475
11.55637,0.49485,12.54933,0.49485,11.31003,0.49485
11.55750,0.49495,12.54934,0.49495,11.31042,0.49495
11.55786,0.49505,12.54941,0.49505,11.31216,0.49505
11.55822,0.49515,12.54943,0.49515,11.31241,0.49515
11.55996,0.49525,12.54964,0.49525,11.31461,0.49525
11.56027,0.49535,12.54978,0.49535,11.31487,0.49535
11.56101,0.49545,12.54990,0.49545,11.31573,0.49545
11.56245,0.49555,12.54995,0.49555,11.31644,0.49555
11.56493,0.49565,12.54998,0.49565,11.31671,0.49565
11.56727,0.49575,12.55002,0.49575,11.31751,0.49575
11.56741,0.49585,12.55004,0.49585,11.31806,0.49585
11.56750,0.49595,12.55006,0.49595,11.31849,0.49595
11.56905,0.49605,12.55021,0.49605,11.31924,0.49605
11.57003,0.49615,12.55027,0.49615,11.31941,0.49615
11.57019,0.49625,12.55030,0.49625,11.32112,0.49625
11.57439,0.49635,12.55044,0.49635,11.32280,0.49635
11.57550,0.49645,12.55050,0.49645,11.32348,0.49645
11.57557,0.49655,12.55059,0.49655,11.32415,0.49655
11.57625,0.49665,12.55084,0.49665,11.32569,0.49665
11.57632,0.49675,12.55110,0.49675,11.32845,0.49675
11.57743,0.49685,12.55115,0.49685,11.33059,0.49685
11.57758,0.49695,12.55121,0.49695,11.33271,0.49695
11.57770,0.49705,12.55126,0.49705,11.33293,0.49705
11.57931,0.49715,12.55150,0.49715,11.33301,0.49715
11.58058,0.49725,12.55156,0.49725,11.33376,0.49725
11.58427,0.49735,12.55162,0.49735,11.33392,0.49735
11.58783,0.49745,12.55168,0.49745,11.33398,0.49745
11.58795,0.49755,12.55171,0.49755,11.33430,0.49755
11.58809,0.49765,12.55190,0.49765,11.33550,0.49765
11.58892,0.49775,12.55193,0.49775,11.33556,0.49775
11.59044,0.49785,12.55212,0.49785,11.33590,0.49785
11.59245,0.49795,12.55220,0.49795,11.33613,0.49795
11.59296,0.49805,12.55226,0.49805,11.33676,0.49805
11.59347,0.49815,12.55234,0.49815,11.33756,0.49815
11.59595,0.49825,12.55261,0.49825,11.33758,0.49825
11.59689,0.49835,12.55266,0.49835,11.33966,0.49835
11.59722,0.49845,12.55294,0.49845,11.34018,0.49845
11.59883,0.49855,12.55301,0.49855,11.34020,0.49855
11.59960,0.49865,12.55315,0.49865,11.34356,0.49865
11.60071,0.49875,12.55326,0.49875,11.34463,0.49875
11.60216,0.49885,12.55368,0.49885,11.34580,0.49885
11.60217,0.49895,12.55374,0.49895,11.34706,0.49895
11.60244,0.49905,12.55391,0.49905,11.34810,0.49905
11.60258,0.49915,12.55412,0.49915,11.34830,0.49915
11.60296,0.49925,12.55414,0.49925,11.34934,0.49925
11.60629,0.49935,12.55423,0.49935,11.35115,0.49935
11.60732,0.49945,12.55452,0.49945,11.35253,0.49945
11.60794,0.49955,12.55469,0.49955,11.35304,0.49955
11.60924,0.49965,12.55472,0.49965,11.35336,0.49965
11.60942,0.49975,12.55491,0.49975,11.35477,0.49975
11.60959,0.49985,12.55504,0.49985,11.35482,0.49985
11.61339,0.49995,12.55506,0.49995,11.35490,0.49995
11.61359,0.50005,12.55507,0.50005,11.35496,0.50005
11.61389,0.50015,12.55536,0.50015,11.35608,0.50015
11.61511,0.50025,12.55548,0.50025,11.35626,0.50025
11.61575,0.50035,12.55549,0.50035,11.35675,0.50035
11.61577,0.50045,12.55556,0.50045,11.35692,0.50045
11.61582,0.50055,12.55558,0.50055,11.35846,0.50055
11.61665,0.50065,12.55565,0.50065,11.35915,0.50065
11.61704,0.50075,12.55572,0.50075,11.35922,0.50075
11.61752,0.50085,12.55582,0.50085,11.35979,0.50085
11.61759,0.50095,12.55594,0.50095,11.36155,0.50095
11.61892,0.50105,12.55594,0.50105,11.36186,0.50105
11.61937,0.50115,12.55602,0.50115,11.36196,0.50115
11.62001,0.50125,12.55606,0.50125,11.36221,0.50125
11.62337,0.50135,12.55654,0.50135,11.36310,0.50135
11.62354,0.50145,12.55656,0.50145,11.36382,0.50145
11.62364,0.50155,12.55662,0.50155,11.36476,0.50155
11.62369,0.50165,12.55683,0.50165,11.36550,0.50165
11.62608,0.50175,12.55686,0.50175,11.36626,0.50175
11.62807,0.50185,12.55712,0.50185,11.36776,0.50185
11.62976,0.50195,12.55719,0.50195,11.36819,0.50195
11.63010,0.50205,12.55760,0.50205,11.36872,0.50205
11.63148,0.50215,12.55765,0.50215,11.37070,0.50215
11.63226,0.50225,12.55766,0.50225,11.37087,0.50225
11.63454,0.50235,12.55782,0.50235,11.37301,0.50235
11.63605,0.50245,12.55783,0.50245,11.37337,0.50245
11.63636,0.50255,12.55799,0.50255,11.37450,0.50255
11.63697,0.50265,12.55799,0.50265,11.37514,0.50265
11.63765,0.50275,12.55808,0.50275,11.37674,0.50275
11.63845,0.50285,12.55821,0.50285,11.37925,0.50285
11.63870,0.50295,12.55826,0.50295,11.37955,0.50295
11.63977,0.50305,12.55830,0.50305,11.38019,0.50305
11.64029,0.50315,12.55838,0.50315,11.38125,0.50315
11.64097,0.50325,12.55840,0.50325,11.38260,0.50325
11.64108,0.50335,12.55841,0.50335,11.38264,0.50335
11.64134,0.50345,12.55855,0.50345,11.38330,0.50345
11.64208,0.50355,12.55866,0.50355,11.38547,0.50355
11.64243,0.50365,12.55867,0.50365,11.38561,0.50365
11.64334,0.50375,12.55867,0.50375,11.38625,0.50375
11.64346,0.50385,12.55872,0.50385,11.38939,0.50385
11.64399,0.50395,12.55875,0.50395,11.38999,0.50395
11.64415,0.50405,12.55877,0.50405,11.38999,0.50405
11.64725,0.50415,12.55878,0.50415,11.39222,0.50415
11.64739,0.50425,12.55900,0.50425,11.39697,0.50425
11.64903,0.50435,12.55902,0.50435,11.39823,0.50435
11.64988,0.50445,12.55908,0.50445,11.40236,0.50445
11.65134,0.50455,12.55913,0.50455,11.40343,0.50455
11.65360,0.50465,12.55937,0.50465,11.40506,0.50465
11.65458,0.50475,12.55942,0.50475,11.40545,0.50475
11.65494,0.50485,12.55946,0.50485,11.40560,0.50485
11.65505,0.50495,12.55966,0.50495,11.40561,0.50495
11.65784,0.50505,12.55992,0.50505,11.40760,0.50505
11.65924,0.50515,12.55992,0.50515,11.40777,0.50515
11.65942,0.50525,12.55992,0.50525,11.40816,0.50525
11.65987,0.50535,12.56011,0.50535,11.41042,0.50535
11.66207,0.50545,12.56023,0.50545,11.41043,0.50545
11.66318,0.50555,12.56033,0.50555,11.41044,0.50555
11.66567,0.50565,12.56036,0.50565,11.41132,0.50565
11.66590,0.50575,12.56037,0.50575,11.41162,0.50575
11.66668,0.50585,12.56041,0.50585,11.41197,0.50585
11.66725,0.50595,12.56044,0.50595,11.41245,0.50595
11.66782,0.50605,12.56049,0.50605,11.41251,0.50605
11.66855,0.50615,12.56054,0.50615,11.41275,0.50615
11.66886,0.50625,12.56058,0.50625,11.41297,0.50625
11.66917,0.50635,12.56058,0.50635,11.41368,0.50635
11.67045,0.50645,12.56062,0.50645,11.41466,0.50645
11.67127,0.50655,12.56088,0.50655,11.41497,0.50655
11.67190,0.50665,12.56091,0.50665,11.41599,0.50665
11.67265,0.50675,12.56109,0.50675,11.41609,0.50675
11.67271,0.50685,12.56160,0.50685,11.41813,0.50685
11.67335,0.50695,12.56161,0.50695,11.41827,0.50695
11.67378,0.50705,12.56162,0.50705,11.41890,0.50705
11.67444,0.50715,12.56196,0.50715,11.41907,0.50715
11.67637,0.50725,12.56213,0.50725,11.41955,0.50725
11.67638,0.50735,12.56213,0.50735,11.42043,0.50735
11.67719,0.50745,12.56216,0.50745,11.42071,0.50745
11.67786,0.50755,12.56221,0.50755,11.42106,0.50755
11.68116,0.50765,12.56249,0.50765,11.42401,0.50765
11.68127,0.50775,12.56262,0.50775,11.42477,0.50775
11.68137,0.50785,12.56273,0.50785,11.42516,0.50785
11.68504,0.50795,12.56274,0.50795,11.42598,0.50795
11.68580,0.50805,12.56317,0.50805,11.42716,0.50805
11.68633,0.50815,12.56335,0.50815,11.42723,0.50815
11.68653,0.50825,12.56342,0.50825,11.42835,0.50825
11.68697,0.50835,12.56344,0.50835,11.42852,0.50835
11.68723,0.50845,12.56347,0.50845,11.42892,0.50845
11.68741,0.50855,12.56351,0.50855,11.42909,0.50855
11.68896,0.50865,12.56363,0.50865,11.43066,0.50865
11.69480,0.50875,12.56375,0.50875,11.43299,0.50875
11.69512,0.50885,12.56375,0.50885,11.43514,0.50885
11.69531,0.50895,12.56424,0.50895,11.43533,0.50895
11.69558,0.50905,12.56431,0.50905,11.43548,0.50905
11.69766,0.50915,12.56447,0.50915,11.43648,0.50915
11.69793,0.50925,12.56460,0.50925,11.43672,0.50925
11.69863,0.50935,12.56465,0.50935,11.43684,0.50935
11.69965,0.50945,12.56477,0.50945,11.43867,0.50945
11.70020,0.50955,12.56498,0.50955,11.43879,0.50955
11.70273,0.50965,12.56523,0.50965,11.44165,0.50965
11.70338,0.50975,12.56536,0.50975,11.44224,0.50975
11.70467,0.50985,12.56561,0.50985,11.44287,0.50985
11.70538,0.50995,12.56571,0.50995,11.44510,0.50995
11.70670,0.51005,12.56579,0.51005,11.44511,0.51005
11.70987,0.51015,12.56585,0.51015,11.45018,0.51015
11.71064,0.51025,12.56587,0.51025,11.45047,0.51025
11.71157,0.51035,12.56587,0.51035,11.45055,0.51035
11.71237,0.51045,12.56597,0.51045,11.45061,0.51045
11.71315,0.51055,12.56613,0.51055,11.45077,0.51055
11.71362,0.51065,12.56643,0.51065,11.45306,0.51065
11.71402,0.51075,12.56644,0.51075,11.45380,0.51075
11.71417,0.51085,12.56672,0.51085,11.45522,0.51085
11.71484,0.51095,12.56695,0.51095,11.45531,0.51095
11.71485,0.51105,12.56716,0.51105,11.45669,0.51105
11.71524,0.51115,12.56734,0.51115,11.45993,0.51115
11.71550,0.51125,12.56749,0.51125,11.46009,0.51125
11.71607,0.51135,12.56764,0.51135,11.46086,0.51135
11.71685,0.51145,12.56773,0.51145,11.46099,0.51145
11.71807,0.51155,12.56799,0.51155,11.46137,0.51155
11.72004,0.51165,12.56811,0.51165,11.46263,0.51165
11.72100,0.51175,12.56822,0.51175,11.46458,0.51175
11.72227,0.51185,12.56833,0.51185,11.46567,0.51185
11.72332,0.51195,12.56833,0.51195,11.46696,0.51195
11.72403,0.51205,12.56844,0.51205,11.46843,0.51205
11.72416,0.51215,12.56847,0.51215,11.46849,0.51215
11.72515,0.51225,12.56855,0.51225,11.46896,0.51225
11.72801,0.51235,12.56857,0.51235,11.46966,0.51235
11.72819,0.51245,12.56871,0.51245,11.47190,0.51245
11.72965,0.51255,12.56894,0.51255,11.47219,0.51255
11.72998,0.51265,12.56904,0.51265,11.47260,0.51265
11.73057,0.51275,12.56920,0.51275,11.47295,0.51275
11.73071,0.51285,12.57005,0.51285,11.47625,0.51285
11.73194,0.51295,12.57009,0.51295,11.47648,0.51295
11.73210,0.51305,12.57009,0.51305,11.47845,0.51305
11.73214,0.51315,12.57020,0.51315,11.47924,0.51315
11.73298,0.51325,12.57020,0.51325,11.48101,0.51325
11.73451,0.51335,12.57038,0.51335,11.48154,0.51335
11.73484,0.51345,12.57047,0.51345,11.48540,0.51345
11.73537,0.51355,12.57052,0.51355,11.48964,0.51355
11.73638,0.51365,12.57055,0.51365,11.49162,0.51365
11.73676,0.51375,12.57075,0.51375,11.49189,0.51375
11.73805,0.51385,12.57084,0.51385,11.49213,0.51385
11.73906,0.51395,12.57087,0.51395,11.49232,0.51395
11.73949,0.51405,12.57095,0.51405,11.49241,0.51405
11.74050,0.51415,12.57104,0.51415,11.49582,0.51415
11.74147,0.51425,12.57115,0.51425,11.49793,0.51425
11.74484,0.51435,12.57132,0.51435,11.49794,0.51435
11.74666,0.51445,12.57133,0.51445,11.49892,0.51445
11.74783,0.51455,12.57136,0.51455,11.50023,0.51455
11.74824,0.51465,12.57142,0.51465,11.50035,0.51465
11.74930,0.51475,12.57144,0.51475,11.50128,0.51475
11.74938,0.51485,12.57154,0.51485,11.50222,0.51485
11.74988,0.51495,12.57163,0.51495,11.50270,0.51495
11.75137,0.51505,12.57173,0.51505,11.50322,0.51505
11.75317,0.51515,12.57196,0.51515,11.50357,0.51515
11.75480,0.51525,12.57199,0.51525,11.50375,0.51525
11.75579,0.51535,12.57222,0.51535,11.50498,0.51535
11.75634,0.51545,12.57226,0.51545,11.50539,0.51545
11.75634,0.51555,12.57229,0.51555,11.50548,0.51555
11.75646,0.51565,12.57261,0.51565,11.50644,0.51565
11.75788,0.51575,12.57299,0.51575,11.50674,0.51575
11.75820,0.51585,12.57303,0.51585,11.50712,0.51585
11.75845,0.51595,12.57308,0.51595,11.50721,0.51595
11.76057,0.51605,12.57322,0.51605,11.50885,0.51605
11.76064,0.51615,12.57327,0.51615,11.50910,0.51615
11.76095,0.51625,12.57352,0.51625,11.50964,0.51625
11.76151,0.51635,12.57355,0.51635,11.51021,0.51635
11.76178,0.51645,12.57362,0.51645,11.51070,0.51645
11.76184,0.51655,12.57398,0.51655,11.51102,0.51655
11.76203,0.51665,12.57404,0.51665,11.51425,0.51665
11.76282,0.51675,12.57406,0.51675,11.51698,0.51675
11.76360,0.51685,12.57418,0.51685,11.51802,0.51685
11.76394,0.51695,12.57442,0.51695,11.51864,0.51695
11.76427,0.51705,12.57448,0.51705,11.51881,0.51705
11.76485,0.51715,12.57454,0.51715,11.51932,0.51715
11.76651,0.51725,12.57479,0.51725,11.51936,0.51725
11.76660,0.51735,12.57490,0.51735,11.51937,0.51735
11.77032,0.51745,12.57546,0.51745,11.52231,0.51745
11.77078,0.51755,12.57562,0.51755,11.52260,0.51755
11.77148,0.51765,12.57584,0.51765,11.52611,0.51765
11.77221,0.51775,12.57590,0.51775,11.52751,0.51775
11.77274,0.51785,12.57596,0.51785,11.52772,0.51785
11.77294,0.51795,12.57616,0.51795,11.52885,0.51795
11.77440,0.51805,12.57626,0.51805,11.52987,0.51805
11.77486,0.51815,12.57641,0.51815,11.53104,0.51815
11.77500,0.51825,12.57647,0.51825,11.53127,0.51825
11.77556,0.51835,12.57682,0.51835,11.53283,0.51835
11.77620,0.51845,12.57692,0.51845,11.53339,0.51845
11.77669,0.51855,12.57696,0.51855,11.53364,0.51855
11.77701,0.51865,12.57731,0.51865,11.53382,0.51865
11.77804,0.51875,12.57732,0.51875,11.53670,0.51875
11.77905,0.51885,12.57735,0.51885,11.53764,0.51885
11.77921,0.51895,12.57737,0.51895,11.53809,0.51895
11.77932,0.51905,12.57753,0.51905,11.53863,0.51905
11.77936,0.51915,12.57771,0.51915,11.54440,0.51915
11.78011,0.51925,12.57784,0.51925,11.54634,0.51925
11.78198,0.51935,12.57788,0.51935,11.54686,0.51935
11.78231,0.51945,12.57802,0.51945,11.54915,0.51945
11.78249,0.51955,12.57815,0.51955,11.54945,0.51955
11.78356,0.51965,12.57818,0.51965,11.54974,0.51965
11.78380,0.51975,12.57840,0.51975,11.54974,0.51975
11.78407,0.51985,12.57841,0.51985,11.55230,0.51985
11.78443,0.51995,12.57847,0.51995,11.55275,0.51995
11.78538,0.52005,12.57880,0.52005,11.55367,0.52005
11.78725,0.52015,12.57888,0.52015,11.55614,0.52015
11.78727,0.52025,12.57913,0.52025,11.55672,0.52025
11.78976,0.52035,12.57948,0.52035,11.55819,0.52035
11.79109,0.52045,12.57948,0.52045,11.55892,0.52045
11.79154,0.52055,12.57957,0.52055,11.56013,0.52055
11.79384,0.52065,12.57957,0.52065,11.56040,0.52065
11.79387,0.52075,12.57961,0.52075,11.56090,0.52075
11.79451,0.52085,12.57963,0.52085,11.56146,0.52085
11.79618,0.52095,12.57966,0.52095,11.56149,0.52095
11.79720,0.52105,12.57968,0.52105,11.56196,0.52105
11.79740,0.52115,12.57970,0.52115,11.56269,0.52115
11.79793,0.52125,12.57977,0.52125,11.56404,0.52125
11.79940,0.52135,12.58002,0.52135,11.56447,0.52135
11.80196,0.52145,12.58010,0.52145,11.56469,0.52145
11.80466,0.52155,12.58013,0.52155,11.56519,0.52155
11.80501,0.52165,12.58031,0.52165,11.56762,0.52165
11.80709,0.52175,12.58052,0.52175,11.56966,0.52175
11.80803,0.52185,12.58072,0.52185,11.56983,0.52185
11.80917,0.52195,12.58074,0.52195,11.56988,0.52195
11.80944,0.52205,12.58075,0.52205,11.57018,0.52205
11.81098,0.52215,12.58088,0.52215,11.57019,0.52215
11.81118,0.52225,12.58116,0.52225,11.57052,0.52225
11.81343,0.52235,12.58116,0.52235,11.57061,0.52235
11.81539,0.52245,12.58122,0.52245,11.57074,0.52245
11.81702,0.52255,12.58131,0.52255,11.57277,0.52255
11.81851,0.52265,12.58132,0.52265,11.57311,0.52265
11.81888,0.52275,12.58154,0.52275,11.57328,0.52275
11.82010,0.52285,12.58155,0.52285,11.57332,0.52285
11.82028,0.52295,12.58157,0.52295,11.57342,0.52295
11.82238,0.52305,12.58177,0.52305,11.57366,0.52305
11.82308,0.52315,12.58179,0.52315,11.57385,0.52315
11.82343,0.52325,12.58179,0.52325,11.57588,0.52325
11.82369,0.52335,12.58181,0.52335,11.57840,0.52335
11.82387,0.52345,12.58185,0.52345,11.57921,0.52345
11.82559,0.52355,12.58188,0.52355,11.57961,0.52355
11.82586,0.52365,12.58193,0.52365,11.58211,0.52365
11.82645,0.52375,12.58195,0.52375,11.58268,0.52375
11.82647,0.52385,12.58236,0.52385,11.58369,0.52385
11.82671,0.52395,12.58252,0.52395,11.58507,0.52395
11.82678,0.52405,12.58256,0.52405,11.58507,0.52405
11.82697,0.52415,12.58261,0.52415,11.58518,0.52415
11.82803,0.52425,12.58263,0.52425,11.58546,0.52425
11.82886,0.52435,12.58266,0.52435,11.58645,0.52435
11.82951,0.52445,12.58277,0.52445,11.58676,0.52445
11.83182,0.52455,12.58294,0.52455,11.58718,0.52455
11.83489,0.52465,12.58301,0.52465,11.58786,0.52465
11.83572,0.52475,12.58307,0.52475,11.58823,0.52475
11.83576,0.52485,12.58315,0.52485,11.58828,0.52485
11.83580,0.52495,12.58328,0.52495,11.58842,0.52495
11.83686,0.52505,12.58360,0.52505,11.59162,0.52505
11.83805,0.52515,12.58404,0.52515,11.59200,0.52515
11.83812,0.52525,12.58422,0.52525,11.59204,0.52525
11.83825,0.52535,12.58481,0.52535,11.59204,0.52535
11.83972,0.52545,12.58490,0.52545,11.59279,0.52545
11.83995,0.52555,12.58491,0.52555,11.59282,0.52555
11.84021,0.52565,12.58497,0.52565,11.59348,0.52565
11.84052,0.52575,12.58506,0.52575,11.59480,0.52575
11.84151,0.52585,12.58516,0.52585,11.59696,0.52585
11.84181,0.52595,12.58519,0.52595,11.59851,0.52595
11.84249,0.52605,12.58538,0.52605,11.60146,0.52605
11.84328,0.52615,12.58551,0.52615,11.60256,0.52615
11.84340,0.52625,12.58552,0.52625,11.60259,0.52625
11.84523,0.52635,12.58563,0.52635,11.60351,0.52635
11.84584,0.52645,12.58563,0.52645,11.60417,0.52645
11.84603,0.52655,12.58564,0.52655,11.60433,0.52655
11.84756,0.52665,12.58572,0.52665,11.60528,0.52665
11.84817,0.52675,12.58577,0.52675,11.60574,0.52675
11.84825,0.52685,12.58592,0.52685,11.60639,0.52685
11.85007,0.52695,12.58600,0.52695,11.60685,0.52695
11.85030,0.52705,12.58602,0.52705,11.60727,0.52705
11.85059,0.52715,12.58611,0.52715,11.60879,0.52715
11.85065,0.52725,12.58611,0.52725,11.60967,0.52725
11.85134,0.52735,12.58618,0.52735,11.61166,0.52735
11.85142,0.52745,12.58633,0.52745,11.61180,0.52745
11.85165,0.52755,12.58643,0.52755,11.61267,0.52755
11.85297,0.52765,12.58652,0.52765,11.61524,0.52765
11.85421,0.52775,12.58657,0.52775,11.61561,0.52775
11.85432,0.52785,12.58663,0.52785,11.61571,0.52785
11.85499,0.52795,12.58680,0.52795,11.61578,0.52795
11.85539,0.52805,12.58683,0.52805,11.61683,0.52805
11.85579,0.52815,12.58687,0.52815,11.61752,0.52815
11.85623,0.52825,12.58700,0.52825,11.61773,0.52825
11.85685,0.52835,12.58707,0.52835,11.61789,0.52835
11.85699,0.52845,12.58712,0.52845,11.61822,0.52845
11.85740,0.52855,12.58714,0.52855,11.61891,0.52855
11.85752,0.52865,12.58721,0.52865,11.62018,0.52865
11.85774,0.52875,12.58724,0.52875,11.62146,0.52875
11.85847,0.52885,12.58726,0.52885,11.62156,0.52885
11.86019,0.52895,12.58746,0.52895,11.62430,0.52895
11.86157,0.52905,12.58757,0.52905,11.62457,0.52905
11.86251,0.52915,12.58767,0.52915,11.62468,0.52915
11.86291,0.52925,12.58782,0.52925,11.62563,0.52925
11.86331,0.52935,12.58806,0.52935,11.62617,0.52935
11.86417,0.52945,12.58810,0.52945,11.62834,0.52945
11.86515,0.52955,12.58835,0.52955,11.62845,0.52955
11.86545,0.52965,12.58846,0.52965,11.62896,0.52965
11.86767,0.52975,12.58857,0.52975,11.62900,0.52975
11.86866,0.52985,12.58873,0.52985,11.62907,0.52985
11.86873,0.52995,12.58874,0.52995,11.63037,0.52995
11.86884,0.53005,12.58881,0.53005,11.63694,0.53005
11.86897,0.53015,12.58937,0.53015,11.63710,0.53015
11.86911,0.53025,12.58943,0.53025,11.63955,0.53025
11.86958,0.53035,12.58962,0.53035,11.64023,0.53035
11.87033,0.53045,12.58969,0.53045,11.64025,0.53045
11.87234,0.53055,12.58973,0.53055,11.64136,0.53055
11.87265,0.53065,12.58976,0.53065,11.64137,0.53065
11.87284,0.53075,12.58982,0.53075,11.64227,0.53075
11.87599,0.53085,12.58996,0.53085,11.64247,0.53085
11.87637,0.53095,12.58999,0.53095,11.64248,0.53095
11.87640,0.53105,12.59013,0.53105,11.64733,0.53105
11.87646,0.53115,12.59016,0.53115,11.64804,0.53115
11.87737,0.53125,12.59021,0.53125,11.64848,0.53125
11.87927,0.53135,12.59031,0.53135,11.64975,0.53135
11.87935,0.53145,12.59034,0.53145,11.65046,0.53145
11.88266,0.53155,12.59054,0.53155,11.65180,0.53155
11.88304,0.53165,12.59064,0.53165,11.65208,0.53165
11.88339,0.53175,12.59083,0.53175,11.65528,0.53175
11.88451,0.53185,12.59084,0.53185,11.65617,0.53185
11.88460,0.53195,12.59092,0.53195,11.65646,0.53195
11.88462,0.53205,12.59096,0.53205,11.65696,0.53205
11.88758,0.53215,12.59102,0.53215,11.65737,0.53215
11.88780,0.53225,12.59112,0.53225,11.65811,0.53225
11.88823,0.53235,12.59117,0.53235,11.65849,0.53235
11.88875,0.53245,12.59135,0.53245,11.65939,0.53245
11.88902,0.53255,12.59140,0.53255,11.66024,0.53255
11.88932,0.53265,12.59169,0.53265,11.66059,0.53265
11.88941,0.53275,12.59182,0.53275,11.66065,0.53275
11.89030,0.53285,12.59183,0.53285,11.66088,0.53285
11.89198,0.53295,12.59196,0.53295,11.66117,0.53295
11.89232,0.53305,12.59237,0.53305,11.66419,0.53305
11.89240,0.53315,12.59240,0.53315,11.66451,0.53315
11.89280,0.53325,12.59242,0.53325,11.66584,0.53325
11.89300,0.53335,12.59249,0.53335,11.66610,0.53335
11.89358,0.53345,12.59251,0.53345,11.66765,0.53345
11.89495,0.53355,12.59251,0.53355,11.66768,0.53355
11.89709,0.53365,12.59260,0.53365,11.66822,0.53365
11.89717,0.53375,12.59293,0.53375,11.67023,0.53375
11.89862,0.53385,12.59305,0.53385,11.67122,0.53385
11.89902,0.53395,12.59345,0.53395,11.67279,0.53395
11.89902,0.53405,12.59345,0.53405,11.67304,0.53405
11.89954,0.53415,12.59357,0.53415,11.67463,0.53415
11.90088,0.53425,12.59382,0.53425,11.67585,0.53425
11.90145,0.53435,12.59389,0.53435,11.67608,0.53435
11.90251,0.53445,12.59389,0.53445,11.67761,0.53445
11.90289,0.53455,12.59403,0.53455,11.68078,0.53455
11.90298,0.53465,12.59417,0.53465,11.68100,0.53465
11.90320,0.53475,12.59429,0.53475,11.68109,0.53475
11.90400,0.53485,12.59443,0.53485,11.68250,0.53485
11.90526,0.53495,12.59443,0.53495,11.68326,0.53495
11.90546,0.53505,12.59469,0.53505,11.68363,0.53505
11.90793,0.53515,12.59480,0.53515,11.68395,0.53515
11.90849,0.53525,12.59483,0.53525,11.68455,0.53525
11.91120,0.53535,12.59488,0.53535,11.68495,0.53535
11.91122,0.53545,12.59495,0.53545,11.68660,0.53545
11.91262,0.53555,12.59499,0.53555,11.68705,0.53555
11.91296,0.53565,12.59540,0.53565,11.68757,0.53565
11.91418,0.53575,12.59581,0.53575,11.68795,0.53575
11.91488,0.53585,12.59581,0.53585,11.68962,0.53585
11.91515,0.53595,12.59589,0.53595,11.69148,0.53595
11.91654,0.53605,12.59605,0.53605,11.69166,0.53605
11.91776,0.53615,12.59606,0.53615,11.69460,0.53615
11.91785,0.53625,12.59616,0.53625,11.69555,0.53625
11.91933,0.53635,12.59625,0.53635,11.69582,0.53635
11.92003,0.53645,12.59628,0.53645,11.69616,0.53645
11.92034,0.53655,12.59639,0.53655,11.69664,0.53655
11.92166,0.53665,12.59651,0.53665,11.69667,0.53665
11.92181,0.53675,12.59676,0.53675,11.69703,0.53675
11.92194,0.53685,12.59681,0.53685,11.69751,0.53685
11.92217,0.53695,12.59709,0.53695,11.69806,0.53695
11.92221,0.53705,12.59710,0.53705,11.70006,0.53705
11.92229,0.53715,12.59731,0.53715,11.70153,0.53715
11.92238,0.53725,12.59743,0.53725,11.70166,0.53725
11.92315,0.53735,12.59754,0.53735,11.70172,0.53735
11.92381,0.53745,12.59764,0.53745,11.70189,0.53745
11.92390,0.53755,12.59804,0.53755,11.70196,0.53755
11.92392,0.53765,12.59809,0.53765,11.70212,0.53765
11.92484,0.53775,12.59814,0.53775,11.70267,0.53775
11.92534,0.53785,12.59842,0.53785,11.70318,0.53785
11.92707,0.53795,12.59845,0.53795,11.70462,0.53795
11.92755,0.53805,12.59847,0.53805,11.70607,0.53805
11.92775,0.53815,12.59851,0.53815,11.70672,0.53815
11.92786,0.53825,12.59858,0.53825,11.70850,0.53825
11.92797,0.53835,12.59858,0.53835,11.70926,0.53835
11.92910,0.53845,12.59874,0.53845,11.70943,0.53845
11.93006,0.53855,12.59888,0.53855,11.71101,0.53855
11.93031,0.53865,12.59909,0.53865,11.71296,0.53865
11.93231,0.53875,12.59912,0.53875,11.71338,0.53875
11.93258,0.53885,12.59930,0.53885,11.71360,0.53885
11.93434,0.53895,12.59932,0.53895,11.71453,0.53895
11.93521,0.53905,12.59940,0.53905,11.71528,0.53905
11.93529,0.53915,12.59955,0.53915,11.71559,0.53915
11.93683,0.53925,12.59970,0.53925,11.71562,0.53925
11.93703,0.53935,12.59982,0.53935,11.71607,0.53935
11.93769,0.53945,12.59993,0.53945,11.71789,0.53945
11.93772,0.53955,12.59999,0.53955,11.71911,0.53955
11.93786,0.53965,12.60031,0.53965,11.71919,0.53965
11.93852,0.53975,12.60040,0.53975,11.71923,0.53975
11.94040,0.53985,12.60044,0.53985,11.71951,0.53985
11.94055,0.53995,12.60067,0.53995,11.72251,0.53995
11.94116,0.54005,12.60081,0.54005,11.72290,0.54005
11.94164,0.54015,12.60100,0.54015,11.72350,0.54015
11.94172,0.54025,12.60114,0.54025,11.72432,0.54025
11.94259,0.54035,12.60121,0.54035,11.72440,0.54035
11.94265,0.54045,12.60127,0.54045,11.72595,0.54045
11.94287,0.54055,12.60161,0.54055,11.72814,0.54055
11.94299,0.54065,12.60188,0.54065,11.72836,0.54065
11.94348,0.54075,12.60193,0.54075,11.72853,0.54075
11.94354,0.54085,12.60193,0.54085,11.72870,0.54085
11.94576,0.54095,12.60201,0.54095,11.72875,0.54095
11.94613,0.54105,12.60201,0.54105,11.72944,0.54105
11.94787,0.54115,12.60203,0.54115,11.73055,0.54115
11.94824,0.54125,12.60208,0.54125,11.73111,0.54125
11.94901,0.54135,12.60209,0.54135,11.73227,0.54135
11.94907,0.54145,12.60221,0.54145,11.73232,0.54145
11.94923,0.54155,12.60222,0.54155,11.73260,0.54155
11.94939,0.54165,12.60228,0.54165,11.73359,0.54165
11.94945,0.54175,12.60235,0.54175,11.73384,0.54175
11.94958,0.54185,12.60235,0.54185,11.73550,0.54185
11.94974,0.54195,12.60239,0.54195,11.73650,0.54195
11.95087,0.54205,12.60247,0.54205,11.73698,0.54205
11.95167,0.54215,12.60256,0.54215,11.73749,0.54215
11.95233,0.54225,12.60257,0.54225,11.73930,0.54225
11.95297,0.54235,12.60272,0.54235,11.74053,0.54235
11.95337,0.54245,12.60274,0.54245,11.74068,0.54245
11.95349,0.54255,12.60278,0.54255,11.74077,0.54255
11.95529,0.54265,12.60281,0.54265,11.74161,0.54265
11.95618,0.54275,12.60304,0.54275,11.74209,0.54275
11.95681,0.54285,12.60304,0.54285,11.74255,0.54285
11.95718,0.54295,12.60313,0.54295,11.74283,0.54295
11.95753,0.54305,12.60319,0.54305,11.74366,0.54305
11.95802,0.54315,12.60321,0.54315,11.74549,0.54315
11.95902,0.54325,12.60329,0.54325,11.74640,0.54325
11.96015,0.54335,12.60333,0.54335,11.74653,0.54335
11.96027,0.54345,12.60403,0.54345,11.74656,0.54345
11.96157,0.54355,12.60410,0.54355,11.74682,0.54355
11.96228,0.54365,12.60450,0.54365,11.74697,0.54365
11.96269,0.54375,12.60454,0.54375,11.74724,0.54375
11.96296,0.54385,12.60471,0.54385,11.74737,0.54385
11.96387,0.54395,12.60501,0.54395,11.74782,0.54395
11.96498,0.54405,12.60514,0.54405,11.74846,0.54405
11.96520,0.54415,12.60523,0.54415,11.74873,0.54415
11.96575,0.54425,12.60535,0.54425,11.74937,0.54425
11.96580,0.54435,12.60546,0.54435,11.74968,0.54435
11.96650,0.54445,12.60566,0.54445,11.74998,0.54445
11.96659,0.54455,12.60571,0.54455,11.75270,0.54455
11.96692,0.54465,12.60575,0.54465,11.75301,0.54465
11.96695,0.54475,12.60580,0.54475,11.75309,0.54475
11.96841,0.54485,12.60587,0.54485,11.75575,0.54485
11.96885,0.54495,12.60633,0.54495,11.75807,0.54495
11.96900,0.54505,12.60637,0.54505,11.75855,0.54505
11.96996,0.54515,12.60654,0.54515,11.75925,0.54515
11.97071,0.54525,12.60687,0.54525,11.76017,0.54525
11.97115,0.54535,12.60691,0.54535,11.76258,0.54535
11.97213,0.54545,12.60692,0.54545,11.76309,0.54545
11.97224,0.54555,12.60715,0.54555,11.76383,0.54555
11.97299,0.54565,12.60736,0.54565,11.76511,0.54565
11.97359,0.54575,12.60744,0.54575,11.76519,0.54575
11.97614,0.54585,12.60745,0.54585,11.76631,0.54585
11.97744,0.54595,12.60750,0.54595,11.76777,0.54595
11.97816,0.54605,12.60774,0.54605,11.76933,0.54605
11.98028,0.54615,12.60776,0.54615,11.76949,0.54615
11.98040,0.54625,12.60782,0.54625,11.76950,0.54625
11.98117,0.54635,12.60785,0.54635,11.77182,0.54635
11.98241,0.54645,12.60799,0.54645,11.77350,0.54645
11.98303,0.54655,12.60806,0.54655,11.77384,0.54655
11.98310,0.54665,12.60816,0.54665,11.77393,0.54665
11.98423,0.54675,12.60834,0.54675,11.77394,0.54675
11.98525,0.54685,12.60853,0.54685,11.77482,0.54685
11.98539,0.54695,12.60854,0.54695,11.77496,0.54695
11.98541,0.54705,12.60854,0.54705,11.77626,0.54705
11.98546,0.54715,12.60888,0.54715,11.77889,0.54715
11.98614,0.54725,12.60892,0.54725,11.77891,0.54725
11.98910,0.54735,12.60896,0.54735,11.77909,0.54735
11.98920,0.54745,12.60915,0.54745,11.78192,0.54745
11.98952,0.54755,12.60923,0.54755,11.78222,0.54755
11.98987,0.54765,12.60949,0.54765,11.78275,0.54765
11.99027,0.54775,12.60957,0.54775,11.78432,0.54775
11.99075,0.54785,12.60958,0.54785,11.78566,0.54785
11.99077,0.54795,12.60982,0.54795,11.78578,0.54795
11.99081,0.54805,12.61001,0.54805,11.78622,0.54805
11.99209,0.54815,12.61048,0.54815,11.78764,0.54815
11.99296,0.54825,12.61057,0.54825,11.78779,0.54825
11.99305,0.54835,12.61088,0.54835,11.78927,0.54835
11.99341,0.54845,12.61097,0.54845,11.78995,0.54845
11.99361,0.54855,12.61124,0.54855,11.79032,0.54855
11.99409,0.54865,12.61145,0.54865,11.79090,0.54865
11.99427,0.54875,12.61155,0.54875,11.79171,0.54875
11.99507,0.54885,12.61179,0.54885,11.79221,0.54885
11.99548,0.54895,12.61199,0.54895,11.79273,0.54895
11.99555,0.54905,12.61204,0.54905,11.79334,0.54905
11.99819,0.54915,12.61212,0.54915,11.79519,0.54915
11.99902,0.54925,12.61223,0.54925,11.79559,0.54925
11.99910,0.54935,12.61226,0.54935,11.79896,0.54935
11.99920,0.54945,12.61226,0.54945,11.79991,0.54945
11.99968,0.54955,12.61235,0.54955,11.80037,0.54955
12.00060,0.54965,12.61237,0.54965,11.80243,0.54965
12.00159,0.54975,12.61237,0.54975,11.80331,0.54975
12.00200,0.54985,12.61245,0.54985,11.80450,0.54985
12.00239,0.54995,12.61247,0.54995,11.80467,0.54995
12.00267,0.55006,12.61255,0.55006,11.80477,0.55006
12.00293,0.55016,12.61255,0.55016,11.80512,0.55016
12.00321,0.55026,12.61277,0.55026,11.80515,0.55026
12.00360,0.55036,12.61285,0.55036,11.80528,0.55036
12.00401,0.55046,12.61327,0.55046,11.80600,0.55046
12.00448,0.55056,12.61332,0.55056,11.80894,0.55056
12.00498,0.55066,12.61342,0.55066,11.80995,0.55066
12.00500,0.55076,12.61345,0.55076,11.80997,0.55076
12.00562,0.55086,12.61368,0.55086,11.81061,0.55086
12.00563,0.55096,12.61374,0.55096,11.81105,0.55096
12.00577,0.55106,12.61391,0.55106,11.81181,0.55106
12.00720,0.55116,12.61392,0.55116,11.81215,0.55116
12.00777,0.55126,12.61403,0.55126,11.81217,0.55126
12.00831,0.55136,12.61404,0.55136,11.81311,0.55136
12.00877,0.55146,12.61406,0.55146,11.81356,0.55146
12.00885,0.55156,12.61420,0.55156,11.81409,0.55156
12.00914,0.55166,12.61432,0.55166,11.81466,0.55166
12.00921,0.55176,12.61453,0.55176,11.81495,0.55176
12.00927,0.55186,12.61454,0.55186,11.81503,0.55186
12.00990,0.55196,12.61471,0.55196,11.81609,0.55196
12.01046,0.55206,12.61498,0.55206,11.81710,0.55206
12.01049,0.55216,12.61514,0.55216,11.81757,0.55216
12.01062,0.55226,12.61532,0.55226,11.81877,0.55226
12.01105,0.55236,12.61548,0.55236,11.81958,0.55236
12.01139,0.55246,12.61555,0.55246,11.82026,0.55246
12.01204,0.55256,12.61556,0.55256,11.82082,0.55256
12.01237,0.55266,12.61562,0.55266,11.82268,0.55266
12.01343,0.55276,12.61590,0.55276,11.82357,0.55276
12.01524,0.55286,12.61641,0.55286,11.82370,0.55286
12.01604,0.55296,12.61660,0.55296,11.82501,0.55296
12.01651,0.55306,12.61662,0.55306,11.82578,0.55306
12.01686,0.55316,12.61674,0.55316,11.82768,0.55316
12.01755,0.55326,12.61700,0.55326,11.82937,0.55326
12.01782,0.55336,12.61708,0.55336,11.83083,0.55336
12.01828,0.55346,12.61746,0.55346,11.83116,0.55346
12.01847,0.55356,12.61759,0.55356,11.83244,0.55356
12.01890,0.55366,12.61766,0.55366,11.83323,0.55366
12.01923,0.55376,12.61768,0.55376,11.83488,0.55376
12.02034,0.55386,12.61772,0.55386,11.83601,0.55386
12.02079,0.55396,12.61791,0.55396,11.83627,0.55396
12.02117,0.55406,12.61794,0.55406,11.83911,0.55406
12.02240,0.55416,12.61800,0.55416,11.83975,0.55416
12.02289,0.55426,12.61818,0.55426,11.84013,0.55426
12.02306,0.55436,12.61830,0.55436,11.84038,0.55436
12.02340,0.55446,12.61835,0.55446,11.84166,0.55446
12.02341,0.55456,12.61845,0.55456,11.84261,0.55456
12.02341,0.55466,12.61846,0.55466,11.84294,0.55466
12.02400,0.55476,12.61863,0.55476,11.84350,0.55476
12.02514,0.55486,12.61873,0.55486,11.84364,0.55486
12.02565,0.55496,12.61877,0.55496,11.84498,0.55496
12.02610,0.55506,12.61903,0.55506,11.84503,0.55506
12.02683,0.55516,12.61912,0.55516,11.84707,0.55516
12.02896,0.55526,12.61919,0.55526,11.84827,0.55526
12.02991,0.55536,12.61925,0.55536,11.84903,0.55536
12.03029,0.55546,12.61934,0.55546,11.84905,0.55546
12.03038,0.55556,12.61949,0.55556,11.84967,0.55556
12.03098,0.55566,12.61953,0.55566,11.85201,0.55566
12.03150,0.55576,12.61963,0.55576,11.85348,0.55576
12.03164,0.55586,12.61966,0.55586,11.85370,0.55586
12.03222,0.55596,12.62003,0.55596,11.85411,0.55596
12.03249,0.55606,12.62019,0.55606,11.85587,0.55606
12.03319,0.55616,12.62031,0.55616,11.85600,0.55616
12.03356,0.55626,12.62039,0.55626,11.85637,0.55626
12.03372,0.55636,12.62049,0.55636,11.85677,0.55636
12.03411,0.55646,12.62071,0.55646,11.85753,0.55646
12.03476,0.55656,12.62079,0.55656,11.85779,0.55656
12.03541,0.55666,12.62083,0.55666,11.85806,0.55666
12.03587,0.55676,12.62090,0.55676,11.85883,0.55676
12.03615,0.55686,12.62110,0.55686,11.85941,0.55686
12.03624,0.55696,12.62151,0.55696,11.85952,0.55696
12.03676,0.55706,12.62155,0.55706,11.86086,0.55706
12.03682,0.55716,12.62162,0.55716,11.86115,0.55716
12.03886,0.55726,12.62193,0.55726,11.86152,0.55726
12.03917,0.55736,12.62197,0.55736,11.86181,0.55736
12.04045,0.55746,12.62201,0.55746,11.86367,0.55746
12.04050,0.55756,12.62246,0.55756,11.86536,0.55756
12.04062,0.55766,12.62259,0.55766,11.86570,0.55766
12.04089,0.55776,12.62290,0.55776,11.86621,0.55776
12.04112,0.55786,12.62291,0.55786,11.86635,0.55786
12.04174,0.55796,12.62301,0.55796,11.86721,0.55796
12.04191,0.55806,12.62311,0.55806,11.86725,0.55806
12.04223,0.55816,12.62316,0.55816,11.86725,0.55816
12.04428,0.55826,12.62328,0.55826,11.86739,0.55826
12.04488,0.55836,12.62337,0.55836,11.86870,0.55836
12.04505,0.55846,12.62348,0.55846,11.86890,0.55846
12.04572,0.55856,12.62357,0.55856,11.86917,0.55856
12.04606,0.55866,12.62358,0.55866,11.86948,0.55866
12.04628,0.55876,12.62362,0.55876,11.87005,0.55876
12.04688,0.55886,12.62381,0.55886,11.87062,0.55886
12.04742,0.55896,12.62385,0.55896,11.87126,0.55896
12.04783,0.55906,12.62390,0.55906,11.87182,0.55906
12.04795,0.55916,12.62396,0.55916,11.87248,0.55916
12.04834,0.55926,12.62423,0.55926,11.87255,0.55926
12.04924,0.55936,12.62427,0.55936,11.87275,0.55936
12.04933,0.55946,12.62431,0.55946,11.87376,0.55946
12.04934,0.55956,12.62456,0.55956,11.87555,0.55956
12.05143,0.55966,12.62460,0.55966,11.87597,0.55966
12.05151,0.55976,12.62483,0.55976,11.87642,0.55976
12.05209,0.55986,12.62487,0.55986,11.87657,0.55986
12.05334,0.55996,12.62490,0.55996,11.87676,0.55996
12.05493,0.56006,12.62508,0.56006,11.87909,0.56006
12.05626,0.56016,12.62552,0.56016,11.88075,0.56016
12.05834,0.56026,12.62553,0.56026,11.88123,0.56026
12.05836,0.56036,12.62561,0.56036,11.88158,0.56036
12.05841,0.56046,12.62569,0.56046,11.88168,0.56046
12.05869,0.56056,12.62570,0.56056,11.88279,0.56056
12.05984,0.56066,12.62612,0.56066,11.88364,0.56066
12.06028,0.56076,12.62664,0.56076,11.88386,0.56076
12.06047,0.56086,12.62667,0.56086,11.88391,0.56086
12.06089,0.56096,12.62682,0.56096,11.88393,0.56096
12.06091,0.56106,12.62686,0.56106,11.88420,0.56106
12.06145,0.56116,12.62690,0.56116,11.88423,0.56116
12.06418,0.56126,12.62698,0.56126,11.88507,0.56126
12.06453,0.56136,12.62729,0.56136,11.88599,0.56136
12.06521,0.56146,12.62740,0.56146,11.88776,0.56146
12.06532,0.56156,12.62743,0.56156,11.88826,0.56156
12.06679,0.56166,12.62770,0.56166,11.88906,0.56166
12.06775,0.56176,12.62820,0.56176,11.88985,0.56176
12.06780,0.56186,12.62831,0.56186,11.89046,0.56186
12.06781,0.56196,12.62834,0.56196,11.89363,0.56196
12.06859,0.56206,12.62847,0.56206,11.89431,0.56206
12.06926,0.56216,12.62862,0.56216,11.89753,0.56216
12.06952,0.56226,12.62876,0.56226,11.89760,0.56226
12.06961,0.56236,12.62883,0.56236,11.89771,0.56236
12.07069,0.56246,12.62887,0.56246,11.89772,0.56246
12.07109,0.56256,12.62905,0.56256,11.89780,0.56256
12.07123,0.56266,12.62906,0.56266,11.89807,0.56266
12.07200,0.56276,12.62909,0.56276,11.90156,0.56276
12.07221,0.56286,12.62911,0.56286,11.90471,0.56286
12.07319,0.56296,12.62924,0.56296,11.90702,0.56296
12.07327,0.56306,12.62945,0.56306,11.90778,0.56306
12.07375,0.56316,12.62951,0.56316,11.90785,0.56316
12.07387,0.56326,12.62961,0.56326,11.90811,0.56326
12.07390,0.56336,12.62967,0.56336,11.90873,0.56336
12.07449,0.56346,12.63002,0.56346,11.90983,0.56346
12.07541,0.56356,12.63007,0.56356,11.91043,0.56356
12.07562,0.56366,12.63011,0.56366,11.91090,0.56366
12.07611,0.56376,12.63013,0.56376,11.91198,0.56376
12.07716,0.56386,12.63052,0.56386,11.91201,0.56386
12.07868,0.56396,12.63073,0.56396,11.91317,0.56396
12.07890,0.56406,12.63094,0.56406,11.91551,0.56406
12.07904,0.56416,12.63101,0.56416,11.91552,0.56416
12.07949,0.56426,12.63119,0.56426,11.91567,0.56426
12.08100,0.56436,12.63149,0.56436,11.91602,0.56436
12.08173,0.56446,12.63161,0.56446,11.91680,0.56446
12.08371,0.56456,12.63165,0.56456,11.91685,0.56456
12.08397,0.56466,12.63203,0.56466,11.91833,0.56466
12.08466,0.56476,12.63206,0.56476,11.91940,0.56476
12.08485,0.56486,12.63229,0.56486,11.92014,0.56486
12.08551,0.56496,12.63231,0.56496,11.92022,0.56496
12.08578,0.56506,12.63234,0.56506,11.92130,0.56506
12.08732,0.56516,12.63236,0.56516,11.92189,0.56516
12.08745,0.56526,12.63238,0.56526,11.92216,0.56526
12.08764,0.56536,12.63238,0.56536,11.92238,0.56536
12.08881,0.56546,12.63243,0.56546,11.92254,0.56546
12.08958,0.56556,12.63254,0.56556,11.92468,0.56556
12.08985,0.56566,12.63273,0.56566,11.92572,0.56566
12.09015,0.56576,12.63288,0.56576,11.92585,0.56576
12.09043,0.56586,12.63292,0.56586,11.92615,0.56586
12.09052,0.56596,12.63307,0.56596,11.92688,0.56596
12.09063,0.56606,12.63314,0.56606,11.92927,0.56606
12.09169,0.56616,12.63316,0.56616,11.92980,0.56616
12.09174,0.56626,12.63322,0.56626,11.93003,0.56626
12.09237,0.56636,12.63350,0.56636,11.93016,0.56636
12.09239,0.56646,12.63365,0.56646,11.93019,0.56646
12.09252,0.56656,12.63371,0.56656,11.93025,0.56656
12.09286,0.56666,12.63380,0.56666,11.93136,0.56666
12.09404,0.56676,12.63403,0.56676,11.93158,0.56676
12.09669,0.56686,12.63412,0.56686,11.93160,0.56686
12.09701,0.56696,12.63418,0.56696,11.93327,0.56696
12.09706,0.56706,12.63418,0.56706,11.93391,0.56706
12.09728,0.56716,12.63425,0.56716,11.93456,0.56716
12.09758,0.56726,12.63454,0.56726,11.93486,0.56726
12.09795,0.56736,12.63456,0.56736,11.93539,0.56736
12.09859,0.56746,12.63476,0.56746,11.93600,0.56746
12.09872,0.56756,12.63505,0.56756,11.93627,0.56756
12.09939,0.56766,12.63510,0.56766,11.93632,0.56766
12.09974,0.56776,12.63518,0.56776,11.93716,0.56776
12.09976,0.56786,12.63519,0.56786,11.93827,0.56786
12.10036,0.56796,12.63551,0.56796,11.93828,0.56796
12.10185,0.56806,12.63569,0.56806,11.93841,0.56806
12.10196,0.56816,12.63580,0.56816,11.93853,0.56816
12.10253,0.56826,12.63590,0.56826,11.94096,0.56826
12.10325,0.56836,12.63604,0.56836,11.94166,0.56836
12.10380,0.56846,12.63632,0.56846,11.94262,0.56846
12.10433,0.56856,12.63656,0.56856,11.94282,0.56856
12.10464,0.56866,12.63659,0.56866,11.94392,0.56866
12.10497,0.56876,12.63659,0.56876,11.94495,0.56876
12.10503,0.56886,12.63677,0.56886,11.94565,0.56886
12.10542,0.56896,12.63682,0.56896,11.94670,0.56896
12.10569,0.56906,12.63696,0.56906,11.94804,0.56906
12.10604,0.56916,12.63702,0.56916,11.94833,0.56916
12.10624,0.56926,12.63720,0.56926,11.94852,0.56926
12.10628,0.56936,12.63725,0.56936,11.94970,0.56936
12.10629,0.56946,12.63732,0.56946,11.95092,0.56946
12.10702,0.56956,12.63744,0.56956,11.95137,0.56956
12.10768,0.56966,12.63750,0.56966,11.95164,0.56966
12.10795,0.56976,12.63760,0.56976,11.95194,0.56976
12.10818,0.56986,12.63766,0.56986,11.95225,0.56986
12.10929,0.56996,12.63774,0.56996,11.95244,0.56996
12.11013,0.57006,12.63776,0.57006,11.95304,0.57006
12.11041,0.57016,12.63776,0.57016,11.95383,0.57016
12.11109,0.57026,12.63814,0.57026,11.95445,0.57026
12.11124,0.57036,12.63815,0.57036,11.95487,0.57036
12.11152,0.57046,12.63820,0.57046,11.95646,0.57046
12.11207,0.57056,12.63821,0.57056,11.95647,0.57056
12.11219,0.57066,12.63825,0.57066,11.95733,0.57066
12.11256,0.57076,12.63849,0.57076,11.95839,0.57076
12.11333,0.57086,12.63862,0.57086,11.95847,0.57086
12.11378,0.57096,12.63875,0.57096,11.95934,0.57096
12.11401,0.57106,12.63883,0.57106,11.95939,0.57106
12.11404,0.57116,12.63890,0.57116,11.95955,0.57116
12.11552,0.57126,12.63895,0.57126,11.95968,0.57126
12.11656,0.57136,12.63915,0.57136,11.95985,0.57136
12.11814,0.57146,12.63927,0.57146,11.96011,0.57146
12.11824,0.57156,12.63937,0.57156,11.96086,0.57156
12.11882,0.57166,12.63945,0.57166,11.96103,0.57166
12.11891,0.57176,12.63955,0.57176,11.96240,0.57176
12.11905,0.57186,12.63984,0.57186,11.96257,0.57186
12.11909,0.57196,12.64013,0.57196,11.96375,0.57196
12.11927,0.57206,12.64013,0.57206,11.96506,0.57206
12.11947,0.57216,12.64024,0.57216,11.96670,0.57216
12.11956,0.57226,12.64033,0.57226,11.96823,0.57226
12.12066,0.57236,12.64036,0.57236,11.96838,0.57236
12.12122,0.57246,12.64050,0.57246,11.96922,0.57246
12.12364,0.57256,12.64055,0.57256,11.96949,0.57256
12.12586,0.57266,12.64072,0.57266,11.97040,0.57266
12.12617,0.57276,12.64088,0.57276,11.97044,0.57276
12.12670,0.57286,12.64097,0.57286,11.97052,0.57286
12.12856,0.57296,12.64114,0.57296,11.97188,0.57296
12.12921,0.57306,12.64141,0.57306,11.97250,0.57306
12.13127,0.57316,12.64153,0.57316,11.97279,0.57316
12.13132,0.57326,12.64161,0.57326,11.97310,0.57326
12.13180,0.57336,12.64174,0.57336,11.97482,0.57336
12.13198,0.57346,12.64179,0.57346,11.97486,0.57346
12.13250,0.57356,12.64192,0.57356,11.97506,0.57356
12.13329,0.57366,12.64193,0.57366,11.97549,0.57366
12.13420,0.57376,12.64196,0.57376,11.97646,0.57376
12.13421,0.57386,12.64207,0.57386,11.97736,0.57386
12.13436,0.57396,12.64214,0.57396,11.97837,0.57396
12.13514,0.57406,12.64218,0.57406,11.97902,0.57406
12.13564,0.57416,12.64234,0.57416,11.97924,0.57416
12.13576,0.57426,12.64264,0.57426,11.98023,0.57426
12.13581,0.57436,12.64270,0.57436,11.98192,0.57436
12.13583,0.57446,12.64276,0.57446,11.98208,0.57446
12.13586,0.57456,12.64293,0.57456,11.98224,0.57456
12.13718,0.57466,12.64299,0.57466,11.98340,0.57466
12.13903,0.57476,12.64306,0.57476,11.98369,0.57476
12.13917,0.57486,12.64310,0.57486,11.98480,0.57486
12.13962,0.57496,12.64320,0.57496,11.98481,0.57496
12.14000,0.57506,12.64371,0.57506,11.98574,0.57506
12.14014,0.57516,12.64381,0.57516,11.98577,0.57516
12.14015,0.57526,12.64387,0.57526,11.98584,0.57526
12.14015,0.57536,12.64400,0.57536,11.98590,0.57536
12.14028,0.57546,12.64435,0.57546,11.98600,0.57546
12.14108,0.57556,12.64450,0.57556,11.98605,0.57556
12.14206,0.57566,12.64460,0.57566,11.98624,0.57566
12.14207,0.57576,12.64466,0.57576,11.98629,0.57576
12.14219,0.57586,12.64474,0.57586,11.98691,0.57586
12.14231,0.57596,12.64480,0.57596,11.98793,0.57596
12.14252,0.57606,12.64482,0.57606,11.98817,0.57606
12.14352,0.57616,12.64493,0.57616,11.98892,0.57616
12.14454,0.57626,12.64505,0.57626,11.99167,0.57626
12.14515,0.57636,12.64507,0.57636,11.99369,0.57636
12.14588,0.57646,12.64515,0.57646,11.99411,0.57646
12.14593,0.57656,12.64520,0.57656,11.99435,0.57656
12.14650,0.57666,12.64523,0.57666,11.99444,0.57666
12.14666,0.57676,12.64533,0.57676,11.99490,0.57676
12.14897,0.57686,12.64578,0.57686,11.99503,0.57686
12.14913,0.57696,12.64580,0.57696,11.99532,0.57696
12.15068,0.57706,12.64588,0.57706,11.99533,0.57706
12.15099,0.57716,12.64592,0.57716,11.99569,0.57716
12.15126,0.57726,12.64651,0.57726,11.99599,0.57726
12.15135,0.57736,12.64663,0.57736,11.99783,0.57736
12.15318,0.57746,12.64663,0.57746,11.99784,0.57746
12.15483,0.57756,12.64665,0.57756,11.99837,0.57756
12.15525,0.57766,12.64672,0.57766,12.00011,0.57766
12.15652,0.57776,12.64692,0.57776,12.00028,0.57776
12.15653,0.57786,12.64703,0.57786,12.00046,0.57786
12.15691,0.57796,12.64711,0.57796,12.00161,0.57796
12.15732,0.57806,12.64714,0.57806,12.00174,0.57806
12.15846,0.57816,12.64731,0.57816,12.00186,0.57816
12.15959,0.57826,12.64736,0.57826,12.00255,0.57826
12.15999,0.57836,12.64753,0.57836,12.00284,0.57836
12.16049,0.57846,12.64761,0.57846,12.00287,0.57846
12.16051,0.57856,12.64768,0.57856,12.00316,0.57856
12.16086,0.57866,12.64786,0.57866,12.00356,0.57866
12.16105,0.57876,12.64799,0.57876,12.00417,0.57876
12.16230,0.57886,12.64806,0.57886,12.00609,0.57886
12.16369,0.57896,12.64819,0.57896,12.00627,0.57896
12.16419,0.57906,12.64836,0.57906,12.00636,0.57906
12.16435,0.57916,12.64852,0.57916,12.00781,0.57916
12.16502,0.57926,12.64866,0.57926,12.00837,0.57926
12.16505,0.57936,12.64891,0.57936,12.00863,0.57936
12.16507,0.57946,12.64912,0.57946,12.00881,0.57946
12.16521,0.57956,12.64913,0.57956,12.00962,0.57956
12.16552,0.57966,12.64929,0.57966,12.01034,0.57966
12.16646,0.57976,12.64944,0.57976,12.01038,0.57976
12.16694,0.57986,12.64950,0.57986,12.01057,0.57986
12.16795,0.57996,12.64954,0.57996,12.01088,0.57996
12.16820,0.58006,12.64985,0.58006,12.01101,0.58006
12.16859,0.58016,12.65010,0.58016,12.01152,0.58016
12.16889,0.58026,12.65013,0.58026,12.01239,0.58026
12.16927,0.58036,12.65019,0.58036,12.01246,0.58036
12.16933,0.58046,12.65061,0.58046,12.01262,0.58046
12.16951,0.58056,12.65075,0.58056,12.01278,0.58056
12.16972,0.58066,12.65080,0.58066,12.01345,0.58066
12.17144,0.58076,12.65083,0.58076,12.01416,0.58076
12.17179,0.58086,12.65091,0.58086,12.01480,0.58086
12.17190,0.58096,12.65093,0.58096,12.01517,0.58096
12.17288,0.58106,12.65101,0.58106,12.01593,0.58106
12.17310,0.58116,12.65124,0.58116,12.01654,0.58116
12.17335,0.58126,12.65131,0.58126,12.01722,0.58126
12.17620,0.58136,12.65136,0.58136,12.01959,0.58136
12.17674,0.58146,12.65141,0.58146,12.01998,0.58146
12.17742,0.58156,12.65150,0.58156,12.02069,0.58156
12.17758,0.58166,12.65155,0.58166,12.02113,0.58166
12.17795,0.58176,12.65189,0.58176,12.02146,0.58176
12.17804,0.58186,12.65203,0.58186,12.02355,0.58186
12.17865,0.58196,12.65210,0.58196,12.02414,0.58196
12.17885,0.58206,12.65219,0.58206,12.02423,0.58206
12.17988,0.58216,12.65221,0.58216,12.02692,0.58216
12.17990,0.58226,12.65233,0.58226,12.02697,0.58226
12.18009,0.58236,12.65234,0.58236,12.02748,0.58236
12.18016,0.58246,12.65242,0.58246,12.02861,0.58246
12.18020,0.58256,12.65264,0.58256,12.02941,0.58256
12.18037,0.58266,12.65283,0.58266,12.02993,0.58266
12.18101,0.58276,12.65287,0.58276,12.03074,0.58276
12.18173,0.58286,12.65303,0.58286,12.03099,0.58286
12.18195,0.58296,12.65314,0.58296,12.03101,0.58296
12.18252,0.58306,12.65319,0.58306,12.03137,0.58306
12.18385,0.58316,12.65342,0.58316,12.03213,0.58316
12.18425,0.58326,12.65377,0.58326,12.03213,0.58326
12.18434,0.58336,12.65380,0.58336,12.03226,0.58336
12.18504,0.58346,12.65391,0.58346,12.03286,0.58346
12.18631,0.58356,12.65392,0.58356,12.03296,0.58356
12.18638,0.58366,12.65408,0.58366,12.03423,0.58366
12.18645,0.58376,12.65410,0.58376,12.03459,0.58376
12.18655,0.58386,12.65413,0.58386,12.03491,0.58386
12.18740,0.58396,12.65423,0.58396,12.03540,0.58396
12.18755,0.58406,12.65442,0.58406,12.03554,0.58406
12.18791,0.58416,12.65444,0.58416,12.03631,0.58416
12.18846,0.58426,12.65463,0.58426,12.03699,0.58426
12.18868,0.58436,12.65499,0.58436,12.03985,0.58436
12.18931,0.58446,12.65520,0.58446,12.04117,0.58446
12.19054,0.58456,12.65584,0.58456,12.04226,0.58456
12.19078,0.58466,12.65588,0.58466,12.04350,0.58466
12.19081,0.58476,12.65597,0.58476,12.04521,0.58476
12.19323,0.58486,12.65617,0.58486,12.04547,0.58486
12.19474,0.58496,12.65625,0.58496,12.04592,0.58496
12.19498,0.58506,12.65630,0.58506,12.04714,0.58506
12.19531,0.58516,12.65637,0.58516,12.04766,0.58516
12.19598,0.58526,12.65644,0.58526,12.04786,0.58526
12.19610,0.58536,12.65661,0.58536,12.04799,0.58536
12.19632,0.58546,12.65668,0.58546,12.04915,0.58546
12.19708,0.58556,12.65686,0.58556,12.05038,0.58556
12.19742,0.58566,12.65693,0.58566,12.05101,0.58566
12.19839,0.58576,12.65714,0.58576,12.05191,0.58576
12.19990,0.58586,12.65714,0.58586,12.05231,0.58586
12.20008,0.58596,12.65722,0.58596,12.05288,0.58596
12.20120,0.58606,12.65742,0.58606,12.05298,0.58606
12.20300,0.58616,12.65745,0.58616,12.05303,0.58616
12.20316,0.58626,12.65748,0.58626,12.05406,0.58626
12.20408,0.58636,12.65769,0.58636,12.05427,0.58636
12.20439,0.58646,12.65777,0.58646,12.05450,0.58646
12.20673,0.58656,12.65812,0.58656,12.05506,0.58656
12.20676,0.58666,12.65812,0.58666,12.05573,0.58666
12.20693,0.58676,12.65845,0.58676,12.05578,0.58676
12.20782,0.58686,12.65854,0.58686,12.05594,0.58686
12.20820,0.58696,12.65891,0.58696,12.05600,0.58696
12.20829,0.58706,12.65908,0.58706,12.05790,0.58706
12.20841,0.58716,12.65909,0.58716,12.05858,0.58716
12.20845,0.58726,12.65910,0.58726,12.05906,0.58726
12.20940,0.58736,12.65911,0.58736,12.05965,0.58736
12.21070,0.58746,12.65918,0.58746,12.06023,0.58746
12.21113,0.58756,12.65922,0.58756,12.06045,0.58756
12.21166,0.58766,12.65927,0.58766,12.06052,0.58766
12.21179,0.58776,12.65936,0.58776,12.06192,0.58776
12.21208,0.58786,12.65943,0.58786,12.06254,0.58786
12.21238,0.58796,12.65956,0.58796,12.06332,0.58796
12.21255,0.58806,12.65961,0.58806,12.06369,0.58806
12.21262,0.58816,12.65974,0.58816,12.06445,0.58816
12.21335,0.58826,12.65984,0.58826,12.06459,0.58826
12.21373,0.58836,12.65986,0.58836,12.06473,0.58836
12.21457,0.58846,12.65992,0.58846,12.06569,0.58846
12.21465,0.58856,12.66008,0.58856,12.06611,0.58856
12.21537,0.58866,12.66012,0.58866,12.06616,0.58866
12.21548,0.58876,12.66026,0.58876,12.06642,0.58876
12.21582,0.58886,12.66036,0.58886,12.06655,0.58886
12.21774,0.58896,12.66043,0.58896,12.06668,0.58896
12.21794,0.58906,12.66089,0.58906,12.06835,0.58906
12.21911,0.58916,12.66091,0.58916,12.06848,0.58916
12.21923,0.58926,12.66107,0.58926,12.06873,0.58926
12.21948,0.58936,12.66120,0.58936,12.06899,0.58936
12.21964,0.58946,12.66137,0.58946,12.06980,0.58946
12.22002,0.58956,12.66144,0.58956,12.07103,0.58956
12.22038,0.58966,12.66150,0.58966,12.07150,0.58966
12.22183,0.58976,12.66180,0.58976,12.07167,0.58976
12.22370,0.58986,12.66199,0.58986,12.07252,0.58986
12.22374,0.58996,12.66239,0.58996,12.07281,0.58996
12.22454,0.59006,12.66250,0.59006,12.07285,0.59006
12.22532,0.59016,12.66253,0.59016,12.07289,0.59016
12.22555,0.59026,12.66271,0.59026,12.07424,0.59026
12.22574,0.59036,12.66286,0.59036,12.07439,0.59036
12.22574,0.59046,12.66316,0.59046,12.07502,0.59046
12.22642,0.59056,12.66320,0.59056,12.07545,0.59056
12.22673,0.59066,12.66345,0.59066,12.07570,0.59066
12.22717,0.59076,12.66364,0.59076,12.07759,0.59076
12.22727,0.59086,12.66383,0.59086,12.07843,0.59086
12.22740,0.59096,12.66404,0.59096,12.07869,0.59096
12.22842,0.59106,12.66413,0.59106,12.07899,0.59106
12.22975,0.59116,12.66417,0.59116,12.08036,0.59116
12.23038,0.59126,12.66434,0.59126,12.08055,0.59126
12.23066,0.59136,12.66454,0.59136,12.08191,0.59136
12.23163,0.59146,12.66467,0.59146,12.08703,0.59146
12.23177,0.59156,12.66506,0.59156,12.08788,0.59156
12.23197,0.59166,12.66520,0.59166,12.08793,0.59166
12.23293,0.59176,12.66533,0.59176,12.08848,0.59176
12.23311,0.59186,12.66534,0.59186,12.08858,0.59186
12.23378,0.59196,12.66537,0.59196,12.08903,0.59196
12.23439,0.59206,12.66538,0.59206,12.08916,0.59206
12.23485,0.59216,12.66543,0.59216,12.08917,0.59216
12.23545,0.59226,12.66550,0.59226,12.08946,0.59226
12.23547,0.59236,12.66559,0.59236,12.09027,0.59236
12.23560,0.59246,12.66585,0.59246,12.09249,0.59246
12.23581,0.59256,12.66588,0.59256,12.09260,0.59256
12.23625,0.59266,12.66597,0.59266,12.09283,0.59266
12.23681,0.59276,12.66600,0.59276,12.09367,0.59276
12.23847,0.59286,12.66623,0.59286,12.09488,0.59286
12.23927,0.59296,12.66625,0.59296,12.09539,0.59296
12.23980,0.59306,12.66631,0.59306,12.09561,0.59306
12.23995,0.59316,12.66655,0.59316,12.09658,0.59316
12.24017,0.59326,12.66683,0.59326,12.09677,0.59326
12.24115,0.59336,12.66688,0.59336,12.09784,0.59336
12.24159,0.59346,12.66690,0.59346,12.09844,0.59346
12.24160,0.59356,12.66695,0.59356,12.09931,0.59356
12.24242,0.59366,12.66705,0.59366,12.09934,0.59366
12.24280,0.59376,12.66706,0.59376,12.09983,0.59376
12.24282,0.59386,12.66720,0.59386,12.10036,0.59386
12.24369,0.59396,12.66723,0.59396,12.10089,0.59396
12.24443,0.59406,12.66755,0.59406,12.10135,0.59406
12.24493,0.59416,12.66761,0.59416,12.10458,0.59416
12.24498,0.59426,12.66774,0.59426,12.10690,0.59426
12.24526,0.59436,12.66787,0.59436,12.10718,0.59436
12.24612,0.59446,12.66792,0.59446,12.10850,0.59446
12.24685,0.59456,12.66802,0.59456,12.10856,0.59456
12.24743,0.59466,12.66833,0.59466,12.10941,0.59466
12.24864,0.59476,12.66845,0.59476,12.10960,0.59476
12.24931,0.59486,12.66846,0.59486,12.10982,0.59486
12.24957,0.59496,12.66847,0.59496,12.11011,0.59496
12.24963,0.59506,12.66860,0.59506,12.11035,0.59506
12.24966,0.59516,12.66910,0.59516,12.11042,0.59516
12.25019,0.59526,12.66932,0.59526,12.11175,0.59526
12.25042,0.59536,12.66951,0.59536,12.11195,0.59536
12.25048,0.59546,12.66970,0.59546,12.11348,0.59546
12.25195,0.59556,12.66988,0.59556,12.11377,0.59556
12.25221,0.59566,12.66988,0.59566,12.11401,0.59566
12.25275,0.59576,12.67000,0.59576,12.11402,0.59576
12.25321,0.59586,12.67058,0.59586,12.11404,0.59586
12.25337,0.59596,12.67071,0.59596,12.11432,0.59596
12.25418,0.59606,12.67086,0.59606,12.11544,0.59606
12.25427,0.59616,12.67090,0.59616,12.11579,0.59616
12.25507,0.59626,12.67096,0.59626,12.11622,0.59626
12.25531,0.59636,12.67106,0.59636,12.11628,0.59636
12.25538,0.59646,12.67125,0.59646,12.11682,0.59646
12.25561,0.59656,12.67134,0.59656,12.11804,0.59656
12.25652,0.59666,12.67145,0.59666,12.12176,0.59666
12.25654,0.59676,12.67150,0.59676,12.12306,0.59676
12.25658,0.59686,12.67155,0.59686,12.12374,0.59686
12.25691,0.59696,12.67164,0.59696,12.12413,0.59696
12.25696,0.59706,12.67176,0.59706,12.12454,0.59706
12.25701,0.59716,12.67190,0.59716,12.12527,0.59716
12.25727,0.59726,12.67202,0.59726,12.12558,0.59726
12.25811,0.59736,12.67202,0.59736,12.12596,0.59736
12.25928,0.59746,12.67207,0.59746,12.12643,0.59746
12.25958,0.59756,12.67215,0.59756,12.12667,0.59756
12.25965,0.59766,12.67215,0.59766,12.12737,0.59766
12.26006,0.59776,12.67222,0.59776,12.12746,0.59776
12.26080,0.59786,12.67229,0.59786,12.12853,0.59786
12.26188,0.59796,12.67247,0.59796,12.12953,0.59796
12.26276,0.59806,12.67247,0.59806,12.12963,0.59806
12.26320,0.59816,12.67261,0.59816,12.13020,0.59816
12.26328,0.59826,12.67276,0.59826,12.13191,0.59826
12.26414,0.59836,12.67279,0.59836,12.13241,0.59836
12.26428,0.59846,12.67279,0.59846,12.13278,0.59846
12.26497,0.59856,12.67292,0.59856,12.13434,0.59856
12.26546,0.59866,12.67309,0.59866,12.13488,0.59866
12.26670,0.59876,12.67314,0.59876,12.13490,0.59876
12.26797,0.59886,12.67325,0.59886,12.13504,0.59886
12.26872,0.59896,12.67329,0.59896,12.13522,0.59896
12.26899,0.59906,12.67356,0.59906,12.13537,0.59906
12.26990,0.59916,12.67370,0.59916,12.13573,0.59916
12.27033,0.59926,12.67385,0.59926,12.13598,0.59926
12.27133,0.59936,12.67396,0.59936,12.13700,0.59936
12.27205,0.59946,12.67427,0.59946,12.13755,0.59946
12.27251,0.59956,12.67440,0.59956,12.13795,0.59956
12.27257,0.59966,12.67454,0.59966,12.13856,0.59966
12.27261,0.59976,12.67462,0.59976,12.13940,0.59976
12.27287,0.59986,12.67468,0.59986,12.14152,0.59986
12.27358,0.59996,12.67470,0.59996,12.14215,0.59996
12.27420,0.60006,12.67472,0.60006,12.14341,0.60006
12.27431,0.60016,12.67472,0.60016,12.14365,0.60016
12.27454,0.60026,12.67495,0.60026,12.14366,0.60026
12.27498,0.60036,12.67506,0.60036,12.14404,0.60036
12.27528,0.60046,12.67506,0.60046,12.14419,0.60046
12.27560,0.60056,12.67507,0.60056,12.14499,0.60056
12.27560,0.60066,12.67514,0.60066,12.14500,0.60066
12.27607,0.60076,12.67516,0.60076,12.14589,0.60076
12.27666,0.60086,12.67535,0.60086,12.14601,0.60086
12.27753,0.60096,12.67554,0.60096,12.14611,0.60096
12.27758,0.60106,12.67580,0.60106,12.14869,0.60106
12.27896,0.60116,12.67596,0.60116,12.14956,0.60116
12.27900,0.60126,12.67599,0.60126,12.15036,0.60126
12.27916,0.60136,12.67601,0.60136,12.15061,0.60136
12.27921,0.60146,12.67613,0.60146,12.15097,0.60146
12.27934,0.60156,12.67630,0.60156,12.15160,0.60156
12.27991,0.60166,12.67636,0.60166,12.15267,0.60166
12.28009,0.60176,12.67645,0.60176,12.15463,0.60176
12.28022,0.60186,12.67655,0.60186,12.15507,0.60186
12.28049,0.60196,12.67674,0.60196,12.15511,0.60196
12.28074,0.60206,12.67689,0.60206,12.15522,0.60206
12.28095,0.60216,12.67695,0.60216,12.15757,0.60216
12.28169,0.60226,12.67706,0.60226,12.15764,0.60226
12.28368,0.60236,12.67730,0.60236,12.15816,0.60236
12.28457,0.60246,12.67734,0.60246,12.15822,0.60246
12.28481,0.60256,12.67735,0.60256,12.15871,0.60256
12.28554,0.60266,12.67739,0.60266,12.15938,0.60266
12.28579,0.60276,12.67742,0.60276,12.15968,0.60276
12.28589,0.60286,12.67754,0.60286,12.15988,0.60286
12.28606,0.60296,12.67765,0.60296,12.16121,0.60296
12.28657,0.60306,12.67766,0.60306,12.16203,0.60306
12.28707,0.60316,12.67775,0.60316,12.16244,0.60316
12.28725,0.60326,12.67778,0.60326,12.16293,0.60326
12.28787,0.60336,12.67800,0.60336,12.16304,0.60336
12.28842,0.60346,12.67806,0.60346,12.16363,0.60346
12.29038,0.60356,12.67810,0.60356,12.16418,0.60356
12.29152,0.60366,12.67842,0.60366,12.16495,0.60366
12.29182,0.60376,12.67845,0.60376,12.16652,0.60376
12.29201,0.60386,12.67863,0.60386,12.16793,0.60386
12.29221,0.60396,12.67908,0.60396,12.16802,0.60396
12.29266,0.60406,12.67918,0.60406,12.16984,0.60406
12.29349,0.60416,12.67923,0.60416,12.16984,0.60416
12.29358,0.60426,12.67929,0.60426,12.17017,0.60426
12.29449,0.60436,12.67946,0.60436,12.17119,0.60436
12.29489,0.60446,12.67952,0.60446,12.17224,0.60446
12.29587,0.60456,12.67961,0.60456,12.17247,0.60456
12.29614,0.60466,12.67962,0.60466,12.17329,0.60466
12.29647,0.60476,12.67973,0.60476,12.17397,0.60476
12.29670,0.60486,12.68005,0.60486,12.17449,0.60486
12.29675,0.60496,12.68054,0.60496,12.17517,0.60496
12.29711,0.60506,12.68060,0.60506,12.17557,0.60506
12.29716,0.60516,12.68085,0.60516,12.17824,0.60516
12.29761,0.60526,12.68094,0.60526,12.17850,0.60526
12.29815,0.60536,12.68115,0.60536,12.17858,0.60536
12.29944,0.60546,12.68128,0.60546,12.17892,0.60546
12.29976,0.60556,12.68141,0.60556,12.17903,0.60556
12.30107,0.60566,12.68143,0.60566,12.17909,0.60566
12.30129,0.60576,12.68158,0.60576,12.18016,0.60576
12.30155,0.60586,12.68170,0.60586,12.18045,0.60586
12.30276,0.60596,12.68188,0.60596,12.18060,0.60596
12.30501,0.60606,12.68192,0.60606,12.18113,0.60606
12.30508,0.60616,12.68205,0.60616,12.18121,0.60616
12.30714,0.60626,12.68217,0.60626,12.18127,0.60626
12.30770,0.60636,12.68229,0.60636,12.18133,0.60636
12.30809,0.60646,12.68230,0.60646,12.18159,0.60646
12.30821,0.60656,12.68237,0.60656,12.18189,0.60656
12.30841,0.60666,12.68246,0.60666,12.18224,0.60666
12.30847,0.60676,12.68257,0.60676,12.18295,0.60676
12.30859,0.60686,12.68265,0.60686,12.18297,0.60686
12.30950,0.60696,12.68287,0.60696,12.18298,0.60696
12.31001,0.60706,12.68288,0.60706,12.18374,0.60706
12.31034,0.60716,12.68288,0.60716,12.18552,0.60716
12.31062,0.60726,12.68307,0.60726,12.18557,0.60726
12.31067,0.60736,12.68319,0.60736,12.18642,0.60736
12.31124,0.60746,12.68321,0.60746,12.18692,0.60746
12.31136,0.60756,12.68327,0.60756,12.18693,0.60756
12.31298,0.60766,12.68332,0.60766,12.18696,0.60766
12.31329,0.60776,12.68391,0.60776,12.18710,0.60776
12.31339,0.60786,12.68394,0.60786,12.18852,0.60786
12.31426,0.60796,12.68447,0.60796,12.18881,0.60796
12.31495,0.60806,12.68463,0.60806,12.18884,0.60806
12.31502,0.60816,12.68465,0.60816,12.18997,0.60816
12.31549,0.60826,12.68479,0.60826,12.19026,0.60826
12.31565,0.60836,12.68535,0.60836,12.19029,0.60836
12.31571,0.60846,12.68588,0.60846,12.19089,0.60846
12.31608,0.60856,12.68617,0.60856,12.19115,0.60856
12.31643,0.60866,12.68632,0.60866,12.19542,0.60866
12.31700,0.60876,12.68633,0.60876,12.19612,0.60876
12.31708,0.60886,12.68634,0.60886,12.19665,0.60886
12.31731,0.60896,12.68668,0.60896,12.19689,0.60896
12.31812,0.60906,12.68675,0.60906,12.19716,0.60906
12.31923,0.60916,12.68677,0.60916,12.19720,0.60916
12.31968,0.60926,12.68690,0.60926,12.19774,0.60926
12.31971,0.60936,12.68692,0.60936,12.19800,0.60936
12.31986,0.60946,12.68707,0.60946,12.19802,0.60946
12.32056,0.60956,12.68763,0.60956,12.19807,0.60956
12.32094,0.60966,12.68767,0.60966,12.19825,0.60966
12.32227,0.60976,12.68801,0.60976,12.19868,0.60976
12.32281,0.60986,12.68810,0.60986,12.19934,0.60986
12.32295,0.60996,12.68815,0.60996,12.20029,0.60996
12.32331,0.61006,12.68855,0.61006,12.20156,0.61006
12.32395,0.61016,12.68870,0.61016,12.20183,0.61016
12.32420,0.61026,12.68872,0.61026,12.20293,0.61026
12.32461,0.61036,12.68887,0.61036,12.20307,0.61036
12.32467,0.61046,12.68892,0.61046,12.20398,0.61046
12.32469,0.61056,12.68918,0.61056,12.20494,0.61056
12.32486,0.61066,12.68931,0.61066,12.20530,0.61066
12.32507,0.61076,12.68932,0.61076,12.20576,0.61076
12.32539,0.61086,12.68950,0.61086,12.20595,0.61086
12.32575,0.61096,12.68958,0.61096,12.20603,0.61096
12.32843,0.61106,12.68965,0.61106,12.20609,0.61106
12.32851,0.61116,12.69017,0.61116,12.20620,0.61116
12.32932,0.61126,12.69035,0.61126,12.20672,0.61126
12.32948,0.61136,12.69049,0.61136,12.20685,0.61136
12.33008,0.61146,12.69051,0.61146,12.20720,0.61146
12.33098,0.61156,12.69051,0.61156,12.20741,0.61156
12.33110,0.61166,12.69057,0.61166,12.20759,0.61166
12.33143,0.61176,12.69058,0.61176,12.20771,0.61176
12.33168,0.61186,12.69058,0.61186,12.20827,0.61186
12.33177,0.61196,12.69101,0.61196,12.20880,0.61196
12.33260,0.61206,12.69127,0.61206,12.21040,0.61206
12.33295,0.61216,12.69128,0.61216,12.21194,0.61216
12.33326,0.61226,12.69147,0.61226,12.21275,0.61226
12.33366,0.61236,12.69156,0.61236,12.21299,0.61236
12.33519,0.61246,12.69166,0.61246,12.21332,0.61246
12.33550,0.61256,12.69167,0.61256,12.21367,0.61256
12.33842,0.61266,12.69179,0.61266,12.21441,0.61266
12.33866,0.61276,12.69187,0.61276,12.21462,0.61276
12.33972,0.61286,12.69219,0.61286,12.21498,0.61286
12.34001,0.61296,12.69222,0.61296,12.21567,0.61296
12.34009,0.61306,12.69237,0.61306,12.21647,0.61306
12.34027,0.61316,12.69240,0.61316,12.21666,0.61316
12.34112,0.61326,12.69240,0.61326,12.21761,0.61326
12.34136,0.61336,12.69242,0.61336,12.21766,0.61336
12.34144,0.61346,12.69255,0.61346,12.21772,0.61346
12.34206,0.61356,12.69259,0.61356,12.21774,0.61356
12.34269,0.61366,12.69275,0.61366,12.21841,0.61366
12.34275,0.61376,12.69278,0.61376,12.21875,0.61376
12.34475,0.61386,12.69281,0.61386,12.21886,0.61386
12.34511,0.61396,12.69288,0.61396,12.21907,0.61396
12.34519,0.61406,12.69290,0.61406,12.21952,0.61406
12.34544,0.61416,12.69292,0.61416,12.21974,0.61416
12.34544,0.61426,12.69308,0.61426,12.22117,0.61426
12.34694,0.61436,12.69328,0.61436,12.22126,0.61436
12.34758,0.61446,12.69344,0.61446,12.22153,0.61446
12.34763,0.61456,12.69346,0.61456,12.22247,0.61456
12.34800,0.61466,12.69362,0.61466,12.22329,0.61466
12.34851,0.61476,12.69366,0.61476,12.22382,0.61476
12.34862,0.61486,12.69367,0.61486,12.22401,0.61486
12.34930,0.61496,12.69370,0.61496,12.22428,0.61496
12.34989,0.61506,12.69374,0.61506,12.22534,0.61506
12.35012,0.61516,12.69391,0.61516,12.22645,0.61516
12.35045,0.61526,12.69398,0.61526,12.22709,0.61526
12.35049,0.61536,12.69399,0.61536,12.22752,0.61536
12.35087,0.61546,12.69404,0.61546,12.22878,0.61546
12.35214,0.61556,12.69406,0.61556,12.22961,0.61556
12.35248,0.61566,12.69419,0.61566,12.23018,0.61566
12.35328,0.61576,12.69445,0.61576,12.23089,0.61576
12.35356,0.61586,12.69459,0.61586,12.23168,0.61586
12.35383,0.61596,12.69470,0.61596,12.23180,0.61596
12.35405,0.61606,12.69474,0.61606,12.23186,0.61606
12.35490,0.61616,12.69502,0.61616,12.23215,0.61616
12.35553,0.61626,12.69518,0.61626,12.23288,0.61626
12.35596,0.61636,12.69523,0.61636,12.23292,0.61636
12.35613,0.61646,12.69525,0.61646,12.23435,0.61646
12.35644,0.61656,12.69532,0.61656,12.23439,0.61656
12.35660,0.61666,12.69534,0.61666,12.23532,0.61666
12.35748,0.61676,12.69561,0.61676,12.23603,0.61676
12.35850,0.61686,12.69571,0.61686,12.23665,0.61686
12.35853,0.61696,12.69592,0.61696,12.23675,0.61696
12.35865,0.61706,12.69612,0.61706,12.23679,0.61706
12.35866,0.61716,12.69640,0.61716,12.23685,0.61716
12.35899,0.61726,12.69648,0.61726,12.23728,0.61726
12.35901,0.61736,12.69656,0.61736,12.23735,0.61736
12.35955,0.61746,12.69687,0.61746,12.23749,0.61746
12.36090,0.61756,12.69724,0.61756,12.23762,0.61756
12.36117,0.61766,12.69760,0.61766,12.23775,0.61766
12.36246,0.61776,12.69768,0.61776,12.23783,0.61776
12.36353,0.61786,12.69775,0.61786,12.23802,0.61786
12.36364,0.61796,12.69778,0.61796,12.23924,0.61796
12.36393,0.61806,12.69821,0.61806,12.23941,0.61806
12.36415,0.61816,12.69839,0.61816,12.24088,0.61816
12.36441,0.61826,12.69854,0.61826,12.24170,0.61826
12.36454,0.61836,12.69916,0.61836,12.24194,0.61836
12.36540,0.61846,12.69922,0.61846,12.24239,0.61846
12.36598,0.61856,12.69926,0.61856,12.24308,0.61856
12.36600,0.61866,12.69931,0.61866,12.24353,0.61866
12.36701,0.61876,12.69940,0.61876,12.24463,0.61876
12.36732,0.61886,12.69965,0.61886,12.24475,0.61886
12.36869,0.61896,12.69968,0.61896,12.24522,0.61896
12.36975,0.61906,12.69970,0.61906,12.24615,0.61906
12.37011,0.61916,12.70006,0.61916,12.24724,0.61916
12.37156,0.61926,12.70009,0.61926,12.24821,0.61926
12.37215,0.61936,12.70021,0.61936,12.24855,0.61936
12.37227,0.61946,12.70021,0.61946,12.24885,0.61946
12.37305,0.61956,12.70038,0.61956,12.24960,0.61956
12.37388,0.61966,12.70058,0.61966,12.25061,0.61966
12.37444,0.61976,12.70067,0.61976,12.25096,0.61976
12.37512,0.61986,12.70069,0.61986,12.25143,0.61986
12.37572,0.61996,12.70072,0.61996,12.25152,0.61996
12.37626,0.62006,12.70073,0.62006,12.25278,0.62006
12.37638,0.62016,12.70076,0.62016,12.25323,0.62016
12.37689,0.62026,12.70091,0.62026,12.25352,0.62026
12.37693,0.62036,12.70093,0.62036,12.25355,0.62036
12.37744,0.62046,12.70098,0.62046,12.25356,0.62046
12.37763,0.62056,12.70107,0.62056,12.25413,0.62056
12.37812,0.62066,12.70144,0.62066,12.25437,0.62066
12.37975,0.62076,12.70151,0.62076,12.25448,0.62076
12.37982,0.62086,12.70180,0.62086,12.25472,0.62086
12.37998,0.62096,12.70196,0.62096,12.25528,0.62096
12.38020,0.62106,12.70200,0.62106,12.25552,0.62106
12.38072,0.62116,12.70200,0.62116,12.25600,0.62116
12.38232,0.62126,12.70211,0.62126,12.25616,0.62126
12.38375,0.62136,12.70249,0.62136,12.25629,0.62136
12.38396,0.62146,12.70251,0.62146,12.25713,0.62146
12.38654,0.62156,12.70252,0.62156,12.25794,0.62156
12.38659,0.62166,12.70253,0.62166,12.25868,0.62166
12.38689,0.62176,12.70283,0.62176,12.25871,0.62176
12.38689,0.62186,12.70285,0.62186,12.25993,0.62186
12.38741,0.62196,12.70312,0.62196,12.26024,0.62196
12.38783,0.62206,12.70319,0.62206,12.26048,0.62206
12.38824,0.62216,12.70323,0.62216,12.26129,0.62216
12.38827,0.62226,12.70333,0.62226,12.26131,0.62226
12.38829,0.62236,12.70345,0.62236,12.26164,0.62236
12.38854,0.62246,12.70355,0.62246,12.26178,0.62246
12.38955,0.62256,12.70392,0.62256,12.26185,0.62256
12.38959,0.62266,12.70429,0.62266,12.26311,0.62266
12.39012,0.62276,12.70430,0.62276,12.26397,0.62276
12.39098,0.62286,12.70435,0.62286,12.26400,0.62286
12.39111,0.62296,12.70454,0.62296,12.26504,0.62296
12.39125,0.62306,12.70455,0.62306,12.26557,0.62306
12.39155,0.62316,12.70477,0.62316,12.26662,0.62316
12.39221,0.62326,12.70486,0.62326,12.26765,0.62326
12.39300,0.62336,12.70495,0.62336,12.26824,0.62336
12.39314,0.62346,12.70511,0.62346,12.26856,0.62346
12.39324,0.62356,12.70517,0.62356,12.26871,0.62356
12.39361,0.62366,12.70528,0.62366,12.26996,0.62366
12.39441,0.62376,12.70545,0.62376,12.27013,0.62376
12.39481,0.62386,12.70546,0.62386,12.27198,0.62386
12.39658,0.62396,12.70550,0.62396,12.27221,0.62396
12.39689,0.62406,12.70560,0.62406,12.27235,0.62406
12.39808,0.62416,12.70561,0.62416,12.27269,0.62416
12.39835,0.62426,12.70598,0.62426,12.27277,0.62426
12.39860,0.62436,12.70603,0.62436,12.27298,0.62436
12.39913,0.62446,12.70676,0.62446,12.27298,0.62446
12.39915,0.62456,12.70692,0.62456,12.27341,0.62456
12.40114,0.62466,12.70711,0.62466,12.27380,0.62466
12.40127,0.62476,12.70719,0.62476,12.27417,0.62476
12.40214,0.62486,12.70722,0.62486,12.27469,0.62486
12.40221,0.62496,12.70728,0.62496,12.27531,0.62496
12.40294,0.62506,12.70739,0.62506,12.27870,0.62506
12.40390,0.62516,12.70751,0.62516,12.27962,0.62516
12.40670,0.62526,12.70759,0.62526,12.27970,0.62526
12.40671,0.62536,12.70770,0.62536,12.28010,0.62536
12.40682,0.62546,12.70771,0.62546,12.28178,0.62546
12.40708,0.62556,12.70778,0.62556,12.28294,0.62556
12.40729,0.62566,12.70779,0.62566,12.28347,0.62566
12.40741,0.62576,12.70786,0.62576,12.28426,0.62576
12.40770,0.62586,12.70788,0.62586,12.28539,0.62586
12.40782,0.62596,12.70800,0.62596,12.28835,0.62596
12.40841,0.62606,12.70806,0.62606,12.28944,0.62606
12.40981,0.62616,12.70815,0.62616,12.29007,0.62616
12.40985,0.62626,12.70827,0.62626,12.29071,0.62626
12.41008,0.62636,12.70836,0.62636,12.29110,0.62636
12.41009,0.62646,12.70848,0.62646,12.29118,0.62646
12.41012,0.62656,12.70849,0.62656,12.29160,0.62656
12.41029,0.62666,12.70876,0.62666,12.29201,0.62666
12.41151,0.62676,12.70898,0.62676,12.29222,0.62676
12.41163,0.62686,12.70920,0.62686,12.29299,0.62686
12.41192,0.62696,12.70940,0.62696,12.29356,0.62696
12.41421,0.62706,12.70957,0.62706,12.29384,0.62706
12.41452,0.62716,12.70969,0.62716,12.29422,0.62716
12.41472,0.62726,12.70970,0.62726,12.29436,0.62726
12.41502,0.62736,12.71036,0.62736,12.29449,0.62736
12.41620,0.62746,12.71037,0.62746,12.29498,0.62746
12.41784,0.62756,12.71046,0.62756,12.29652,0.62756
12.41789,0.62766,12.71053,0.62766,12.29695,0.62766
12.41985,0.62776,12.71056,0.62776,12.29696,0.62776
12.42022,0.62786,12.71057,0.62786,12.29736,0.62786
12.42060,0.62796,12.71062,0.62796,12.29782,0.62796
12.42069,0.62806,12.71081,0.62806,12.29796,0.62806
12.42113,0.62816,12.71087,0.62816,12.29814,0.62816
12.42195,0.62826,12.71123,0.62826,12.29929,0.62826
12.42238,0.62836,12.71124,0.62836,12.29971,0.62836
12.42245,0.62846,12.71175,0.62846,12.29988,0.62846
12.42268,0.62856,12.71175,0.62856,12.30063,0.62856
12.42357,0.62866,12.71192,0.62866,12.30129,0.62866
12.42357,0.62876,12.71199,0.62876,12.30180,0.62876
12.42472,0.62886,12.71199,0.62886,12.30289,0.62886
12.42519,0.62896,12.71201,0.62896,12.30301,0.62896
12.42545,0.62906,12.71206,0.62906,12.30376,0.62906
12.42667,0.62916,12.71221,0.62916,12.30473,0.62916
12.42748,0.62926,12.71225,0.62926,12.30650,0.62926
12.42801,0.62936,12.71232,0.62936,12.30660,0.62936
12.42842,0.62946,12.71250,0.62946,12.30699,0.62946
12.42869,0.62956,12.71274,0.62956,12.30725,0.62956
12.42878,0.62966,12.71279,0.62966,12.30842,0.62966
12.42932,0.62976,12.71283,0.62976,12.30870,0.62976
12.43020,0.62986,12.71290,0.62986,12.30948,0.62986
12.43071,0.62996,12.71303,0.62996,12.30987,0.62996
12.43101,0.63006,12.71308,0.63006,12.30988,0.63006
12.43138,0.63016,12.71334,0.63016,12.31059,0.63016
12.43327,0.63026,12.71335,0.63026,12.31067,0.63026
12.43349,0.63036,12.71356,0.63036,12.31087,0.63036
12.43366,0.63046,12.71374,0.63046,12.31106,0.63046
12.43370,0.63056,12.71382,0.63056,12.31211,0.63056
12.43371,0.63066,12.71390,0.63066,12.31212,0.63066
12.43462,0.63076,12.71395,0.63076,12.31259,0.63076
12.43515,0.63086,12.71403,0.63086,12.31262,0.63086
12.43529,0.63096,12.71428,0.63096,12.31506,0.63096
12.43639,0.63106,12.71445,0.63106,12.31517,0.63106
12.43650,0.63116,12.71453,0.63116,12.31520,0.63116
12.43671,0.63126,12.71465,0.63126,12.31525,0.63126
12.43686,0.63136,12.71473,0.63136,12.31530,0.63136
12.43744,0.63146,12.71486,0.63146,12.31658,0.63146
12.43754,0.63156,12.71497,0.63156,12.31788,0.63156
12.43907,0.63166,12.71513,0.63166,12.31830,0.63166
12.43909,0.63176,12.71517,0.63176,12.31833,0.63176
12.44064,0.63186,12.71533,0.63186,12.31836,0.63186
12.44091,0.63196,12.71537,0.63196,12.31856,0.63196
12.44096,0.63206,12.71547,0.63206,12.31960,0.63206
12.44140,0.63216,12.71548,0.63216,12.32152,0.63216
12.44285,0.63226,12.71550,0.63226,12.32161,0.63226
12.44375,0.63236,12.71570,0.63236,12.32276,0.63236
12.44378,0.63246,12.71579,0.63246,12.32289,0.63246
12.44428,0.63256,12.71605,0.63256,12.32340,0.63256
12.44445,0.63266,12.71633,0.63266,12.32411,0.63266
12.44475,0.63276,12.71650,0.63276,12.32490,0.63276
12.44557,0.63286,12.71658,0.63286,12.32524,0.63286
12.44570,0.63296,12.71658,0.63296,12.32589,0.63296
12.44600,0.63306,12.71669,0.63306,12.32790,0.63306
12.44605,0.63316,12.71676,0.63316,12.32830,0.63316
12.44639,0.63326,12.71702,0.63326,12.32834,0.63326
12.44645,0.63336,12.71707,0.63336,12.32884,0.63336
12.44668,0.63346,12.71729,0.63346,12.32915,0.63346
12.44797,0.63356,12.71730,0.63356,12.32926,0.63356
12.44809,0.63366,12.71777,0.63366,12.32926,0.63366
12.44810,0.63376,12.71784,0.63376,12.32947,0.63376
12.44879,0.63386,12.71792,0.63386,12.32969,0.63386
12.44943,0.63396,12.71798,0.63396,12.33063,0.63396
12.45018,0.63406,12.71812,0.63406,12.33252,0.63406
12.45072,0.63416,12.71822,0.63416,12.33262,0.63416
12.45106,0.63426,12.71828,0.63426,12.33289,0.63426
12.45143,0.63436,12.71835,0.63436,12.33376,0.63436
12.45156,0.63446,12.71842,0.63446,12.33485,0.63446
12.45169,0.63456,12.71842,0.63456,12.33511,0.63456
12.45183,0.63466,12.71912,0.63466,12.33665,0.63466
12.45222,0.63476,12.71914,0.63476,12.33671,0.63476
12.45252,0.63486,12.71942,0.63486,12.33796,0.63486
12.45306,0.63496,12.71954,0.63496,12.33865,0.63496
12.45339,0.63506,12.71990,0.63506,12.33876,0.63506
12.45365,0.63516,12.72035,0.63516,12.33900,0.63516
12.45387,0.63526,12.72040,0.63526,12.33915,0.63526
12.45402,0.63536,12.72042,0.63536,12.33933,0.63536
12.45478,0.63546,12.72055,0.63546,12.33983,0.63546
12.45544,0.63556,12.72062,0.63556,12.34024,0.63556
12.45588,0.63566,12.72064,0.63566,12.34038,0.63566
12.45608,0.63576,12.72125,0.63576,12.34085,0.63576
12.45610,0.63586,12.72142,0.63586,12.34210,0.63586
12.45627,0.63596,12.72144,0.63596,12.34238,0.63596
12.45629,0.63606,12.72149,0.63606,12.34240,0.63606
12.45663,0.63616,12.72155,0.63616,12.34288,0.63616
12.45671,0.63626,12.72156,0.63626,12.34414,0.63626
12.45743,0.63636,12.72168,0.63636,12.34541,0.63636
12.45782,0.63646,12.72173,0.63646,12.34621,0.63646
12.45826,0.63656,12.72178,0.63656,12.34849,0.63656
12.45879,0.63666,12.72178,0.63666,12.34851,0.63666
12.45880,0.63676,12.72201,0.63676,12.34874,0.63676
12.45980,0.63686,12.72204,0.63686,12.34955,0.63686
12.46046,0.63696,12.72215,0.63696,12.35016,0.63696
12.46099,0.63706,12.72231,0.63706,12.35017,0.63706
12.46172,0.63716,12.72240,0.63716,12.35054,0.63716
12.46173,0.63726,12.72248,0.63726,12.35057,0.63726
12.46213,0.63736,12.72258,0.63736,12.35133,0.63736
12.46294,0.63746,12.72261,0.63746,12.35188,0.63746
12.46298,0.63756,12.72262,0.63756,12.35198,0.63756
12.46310,0.63766,12.72272,0.63766,12.35247,0.63766
12.46375,0.63776,12.72273,0.63776,12.35278,0.63776
12.46387,0.63786,12.72278,0.63786,12.35343,0.63786
12.46406,0.63796,12.72290,0.63796,12.35431,0.63796
12.46410,0.63806,12.72295,0.63806,12.35465,0.63806
12.46436,0.63816,12.72299,0.63816,12.35662,0.63816
12.46441,0.63826,12.72299,0.63826,12.35670,0.63826
12.46442,0.63836,12.72324,0.63836,12.35706,0.63836
12.46474,0.63846,12.72353,0.63846,12.35714,0.63846
12.46570,0.63856,12.72363,0.63856,12.35961,0.63856
12.46605,0.63866,12.72368,0.63866,12.35965,0.63866
12.46661,0.63876,12.72375,0.63876,12.35978,0.63876
12.46816,0.63886,12.72386,0.63886,12.36072,0.63886
12.46896,0.63896,12.72419,0.63896,12.36104,0.63896
12.47093,0.63906,12.72448,0.63906,12.36115,0.63906
12.47107,0.63916,12.72458,0.63916,12.36154,0.63916
12.47111,0.63926,12.72484,0.63926,12.36182,0.63926
12.47117,0.63936,12.72485,0.63936,12.36276,0.63936
12.47206,0.63946,12.72521,0.63946,12.36278,0.63946
12.47217,0.63956,12.72528,0.63956,12.36314,0.63956
12.47387,0.63966,12.72531,0.63966,12.36317,0.63966
12.47463,0.63976,12.72534,0.63976,12.36334,0.63976
12.47493,0.63986,12.72536,0.63986,12.36368,0.63986
12.47497,0.63996,12.72544,0.63996,12.36376,0.63996
12.47536,0.64006,12.72544,0.64006,12.36450,0.64006
12.47554,0.64016,12.72562,0.64016,12.36484,0.64016
12.47615,0.64026,12.72565,0.64026,12.36638,0.64026
12.47619,0.64036,12.72580,0.64036,12.36644,0.64036
12.47746,0.64046,12.72581,0.64046,12.36694,0.64046
12.47764,0.64056,12.72624,0.64056,12.36799,0.64056
12.47778,0.64066,12.72667,0.64066,12.36799,0.64066
12.48030,0.64076,12.72668,0.64076,12.36808,0.64076
12.48049,0.64086,12.72690,0.64086,12.36839,0.64086
12.48112,0.64096,12.72692,0.64096,12.36926,0.64096
12.48115,0.64106,12.72696,0.64106,12.36929,0.64106
12.48171,0.64116,12.72717,0.64116,12.36956,0.64116
12.48238,0.64126,12.72723,0.64126,12.36980,0.64126
12.48310,0.64136,12.72731,0.64136,12.37042,0.64136
12.48329,0.64146,12.72740,0.64146,12.37086,0.64146
12.48364,0.64156,12.72741,0.64156,12.37113,0.64156
12.48377,0.64166,12.72752,0.64166,12.37158,0.64166
12.48396,0.64176,12.72760,0.64176,12.37167,0.64176
12.48456,0.64186,12.72774,0.64186,12.37217,0.64186
12.48587,0.64196,12.72804,0.64196,12.37262,0.64196
12.48588,0.64206,12.72839,0.64206,12.37264,0.64206
12.48634,0.64216,12.72841,0.64216,12.37291,0.64216
12.48643,0.64226,12.72843,0.64226,12.37329,0.64226
12.48798,0.64236,12.72857,0.64236,12.37340,0.64236
12.48943,0.64246,12.72868,0.64246,12.37381,0.64246
12.49100,0.64256,12.72878,0.64256,12.37401,0.64256
12.49135,0.64266,12.72878,0.64266,12.37466,0.64266
12.49158,0.64276,12.72896,0.64276,12.37604,0.64276
12.49231,0.64286,12.72920,0.64286,12.37665,0.64286
12.49288,0.64296,12.72923,0.64296,12.37669,0.64296
12.49335,0.64306,12.72929,0.64306,12.37736,0.64306
12.49358,0.64316,12.72932,0.64316,12.37767,0.64316
12.49418,0.64326,12.72945,0.64326,12.37816,0.64326
12.49430,0.64336,12.72955,0.64336,12.37888,0.64336
12.49438,0.64346,12.72966,0.64346,12.37905,0.64346
12.49450,0.64356,12.72967,0.64356,12.37934,0.64356
12.49464,0.64366,12.72986,0.64366,12.38022,0.64366
12.49590,0.64376,12.73018,0.64376,12.38088,0.64376
12.49624,0.64386,12.73022,0.64386,12.38173,0.64386
12.49849,0.64396,12.73038,0.64396,12.38244,0.64396
12.49874,0.64406,12.73042,0.64406,12.38273,0.64406
12.49880,0.64416,12.73081,0.64416,12.38413,0.64416
12.49917,0.64426,12.73123,0.64426,12.38419,0.64426
12.49923,0.64436,12.73126,0.64436,12.38541,0.64436
12.49937,0.64446,12.73129,0.64446,12.38560,0.64446
12.49970,0.64456,12.73139,0.64456,12.38563,0.64456
12.49996,0.64466,12.73148,0.64466,12.38598,0.64466
12.50000,0.64476,12.73152,0.64476,12.38730,0.64476
12.50034,0.64486,12.73166,0.64486,12.38962,0.64486
12.50178,0.64496,12.73174,0.64496,12.38992,0.64496
12.50336,0.64506,12.73195,0.64506,12.39072,0.64506
12.50398,0.64516,12.73201,0.64516,12.39123,0.64516
12.50492,0.64526,12.73207,0.64526,12.39139,0.64526
12.50709,0.64536,12.73238,0.64536,12.39143,0.64536
12.50749,0.64546,12.73244,0.64546,12.39277,0.64546
12.50754,0.64556,12.73259,0.64556,12.39394,0.64556
12.50845,0.64566,12.73278,0.64566,12.39455,0.64566
12.50859,0.64576,12.73325,0.64576,12.39604,0.64576
12.50941,0.64586,12.73342,0.64586,12.39640,0.64586
12.51220,0.64596,12.73370,0.64596,12.39734,0.64596
12.51266,0.64606,12.73385,0.64606,12.39740,0.64606
12.51320,0.64616,12.73414,0.64616,12.39747,0.64616
12.51349,0.64626,12.73456,0.64626,12.39757,0.64626
12.51379,0.64636,12.73498,0.64636,12.39785,0.64636
12.51507,0.64646,12.73501,0.64646,12.39814,0.64646
12.51507,0.64656,12.73501,0.64656,12.39864,0.64656
12.51548,0.64666,12.73502,0.64666,12.39906,0.64666
12.51554,0.64676,12.73510,0.64676,12.40046,0.64676
12.51617,0.64686,12.73521,0.64686,12.40070,0.64686
12.51692,0.64696,12.73529,0.64696,12.40190,0.64696
12.51715,0.64706,12.73550,0.64706,12.40208,0.64706
12.51770,0.64716,12.73554,0.64716,12.40227,0.64716
12.51795,0.64726,12.73559,0.64726,12.40269,0.64726
12.51825,0.64736,12.73633,0.64736,12.40348,0.64736
12.51866,0.64746,12.73640,0.64746,12.40402,0.64746
12.51867,0.64756,12.73645,0.64756,12.40531,0.64756
12.51954,0.64766,12.73657,0.64766,12.40539,0.64766
12.51981,0.64776,12.73676,0.64776,12.40599,0.64776
12.52085,0.64786,12.73714,0.64786,12.40673,0.64786
12.52126,0.64796,12.73738,0.64796,12.40680,0.64796
12.52128,0.64806,12.73745,0.64806,12.40693,0.64806
12.52252,0.64816,12.73751,0.64816,12.40738,0.64816
12.52287,0.64826,12.73751,0.64826,12.40828,0.64826
12.52321,0.64836,12.73801,0.64836,12.40837,0.64836
12.52325,0.64846,12.73822,0.64846,12.40930,0.64846
12.52332,0.64856,12.73832,0.64856,12.40965,0.64856
12.52332,0.64866,12.73841,0.64866,12.40971,0.64866
12.52348,0.64876,12.73869,0.64876,12.41023,0.64876
12.52413,0.64886,12.73874,0.64886,12.41033,0.64886
12.52484,0.64896,12.73883,0.64896,12.41163,0.64896
12.52486,0.64906,12.73919,0.64906,12.41199,0.64906
12.52586,0.64916,12.73924,0.64916,12.41254,0.64916
12.52623,0.64926,12.73931,0.64926,12.41266,0.64926
12.52654,0.64936,12.73933,0.64936,12.41272,0.64936
12.52756,0.64946,12.73939,0.64946,12.41339,0.64946
12.52772,0.64956,12.73971,0.64956,12.41503,0.64956
12.52793,0.64966,12.73972,0.64966,12.41515,0.64966
12.52832,0.64976,12.73996,0.64976,12.41548,0.64976
12.52841,0.64986,12.74028,0.64986,12.41551,0.64986
12.52841,0.64996,12.74055,0.64996,12.41570,0.64996
12.52930,0.65007,12.74064,0.65007,12.41630,0.65007
12.52991,0.65017,12.74084,0.65017,12.41631,0.65017
12.52997,0.65027,12.74089,0.65027,12.41656,0.65027
12.53019,0.65037,12.74104,0.65037,12.41658,0.65037
12.53066,0.65047,12.74106,0.65047,12.41682,0.65047
12.53085,0.65057,12.74130,0.65057,12.41724,0.65057
12.53203,0.65067,12.74134,0.65067,12.41992,0.65067
12.53305,0.65077,12.74146,0.65077,12.42074,0.65077
12.53349,0.65087,12.74171,0.65087,12.42113,0.65087
12.53387,0.65097,12.74180,0.65097,12.42272,0.65097
12.53395,0.65107,12.74188,0.65107,12.42328,0.65107
12.53408,0.65117,12.74201,0.65117,12.42347,0.65117
12.53483,0.65127,12.74204,0.65127,12.42364,0.65127
12.53494,0.65137,12.74210,0.65137,12.42377,0.65137
12.53584,0.65147,12.74218,0.65147,12.42391,0.65147
12.53718,0.65157,12.74236,0.65157,12.42420,0.65157
12.53776,0.65167,12.74242,0.65167,12.42445,0.65167
12.53802,0.65177,12.74269,0.65177,12.42467,0.65177
12.53808,0.65187,12.74274,0.65187,12.42484,0.65187
12.53898,0.65197,12.74279,0.65197,12.42493,0.65197
12.54008,0.65207,12.74304,0.65207,12.42504,0.65207
12.54017,0.65217,12.74306,0.65217,12.42508,0.65217
12.54099,0.65227,12.74322,0.65227,12.42542,0.65227
12.54128,0.65237,12.74330,0.65237,12.42551,0.65237
12.54234,0.65247,12.74333,0.65247,12.42555,0.65247
12.54278,0.65257,12.74385,0.65257,12.42648,0.65257
12.54327,0.65267,12.74421,0.65267,12.42698,0.65267
12.54489,0.65277,12.74431,0.65277,12.42710,0.65277
12.54552,0.65287,12.74439,0.65287,12.42865,0.65287
12.54584,0.65297,12.74447,0.65297,12.42918,0.65297
12.54626,0.65307,12.74459,0.65307,12.42971,0.65307
12.54660,0.65317,12.74467,0.65317,12.43122,0.65317
12.54795,0.65327,12.74506,0.65327,12.43212,0.65327
12.54831,0.65337,12.74520,0.65337,12.43274,0.65337
12.54847,0.65347,12.74534,0.65347,12.43319,0.65347
12.55036,0.65357,12.74535,0.65357,12.43339,0.65357
12.55090,0.65367,12.74556,0.65367,12.43533,0.65367
12.55098,0.65377,12.74564,0.65377,12.43745,0.65377
12.55138,0.65387,12.74567,0.65387,12.43759,0.65387
12.55198,0.65397,12.74567,0.65397,12.43827,0.65397
12.55288,0.65407,12.74575,0.65407,12.43884,0.65407
12.55388,0.65417,12.74576,0.65417,12.43937,0.65417
12.55416,0.65427,12.74589,0.65427,12.43960,0.65427
12.55436,0.65437,12.74595,0.65437,12.43962,0.65437
12.55447,0.65447,12.74598,0.65447,12.44164,0.65447
12.55485,0.65457,12.74600,0.65457,12.44197,0.65457
12.55544,0.65467,12.74618,0.65467,12.44226,0.65467
12.55576,0.65477,12.74623,0.65477,12.44272,0.65477
12.55596,0.65487,12.74684,0.65487,12.44276,0.65487
12.55646,0.65497,12.74695,0.65497,12.44318,0.65497
12.55650,0.65507,12.74718,0.65507,12.44355,0.65507
12.55671,0.65517,12.74747,0.65517,12.44356,0.65517
12.55738,0.65527,12.74747,0.65527,12.44372,0.65527
12.55804,0.65537,12.74750,0.65537,12.44388,0.65537
12.55821,0.65547,12.74789,0.65547,12.44412,0.65547
12.55892,0.65557,12.74800,0.65557,12.44415,0.65557
12.55900,0.65567,12.74804,0.65567,12.44512,0.65567
12.55922,0.65577,12.74822,0.65577,12.44590,0.65577
12.55939,0.65587,12.74840,0.65587,12.44708,0.65587
12.56004,0.65597,12.74877,0.65597,12.44713,0.65597
12.56026,0.65607,12.74877,0.65607,12.44745,0.65607
12.56047,0.65617,12.74879,0.65617,12.44828,0.65617
12.56113,0.65627,12.74889,0.65627,12.45162,0.65627
12.56143,0.65637,12.74905,0.65637,12.45179,0.65637
12.56268,0.65647,12.74951,0.65647,12.45193,0.65647
12.56345,0.65657,12.74959,0.65657,12.45286,0.65657
12.56366,0.65667,12.74976,0.65667,12.45408,0.65667
12.56507,0.65677,12.74994,0.65677,12.45422,0.65677
12.56533,0.65687,12.75003,0.65687,12.45426,0.65687
12.56541,0.65697,12.75013,0.65697,12.45509,0.65697
12.56574,0.65707,12.75013,0.65707,12.45558,0.65707
12.56578,0.65717,12.75020,0.65717,12.45560,0.65717
12.56584,0.65727,12.75031,0.65727,12.45571,0.65727
12.56644,0.65737,12.75036,0.65737,12.45611,0.65737
12.56664,0.65747,12.75041,0.65747,12.45623,0.65747
12.56671,0.65757,12.75050,0.65757,12.45627,0.65757
12.56682,0.65767,12.75073,0.65767,12.45761,0.65767
12.56699,0.65777,12.75092,0.65777,12.45801,0.65777
12.56708,0.65787,12.75093,0.65787,12.45822,0.65787
12.56823,0.65797,12.75096,0.65797,12.45852,0.65797
12.56855,0.65807,12.75097,0.65807,12.46358,0.65807
12.56880,0.65817,12.75099,0.65817,12.46427,0.65817
12.56940,0.65827,12.75106,0.65827,12.46500,0.65827
12.56994,0.65837,12.75113,0.65837,12.46580,0.65837
12.57005,0.65847,12.75116,0.65847,12.46593,0.65847
12.57031,0.65857,12.75137,0.65857,12.46674,0.65857
12.57097,0.65867,12.75164,0.65867,12.46815,0.65867
12.57149,0.65877,12.75175,0.65877,12.46879,0.65877
12.57163,0.65887,12.75208,0.65887,12.46892,0.65887
12.57218,0.65897,12.75212,0.65897,12.46921,0.65897
12.57226,0.65907,12.75214,0.65907,12.46978,0.65907
12.57275,0.65917,12.75243,0.65917,12.46985,0.65917
12.57275,0.65927,12.75247,0.65927,12.47014,0.65927
12.57384,0.65937,12.75280,0.65937,12.47048,0.65937
12.57392,0.65947,12.75293,0.65947,12.47051,0.65947
12.57419,0.65957,12.75299,0.65957,12.47087,0.65957
12.57459,0.65967,12.75321,0.65967,12.47194,0.65967
12.57489,0.65977,12.75323,0.65977,12.47216,0.65977
12.57654,0.65987,12.75337,0.65987,12.47217,0.65987
12.57741,0.65997,12.75338,0.65997,12.47222,0.65997
12.57753,0.66007,12.75343,0.66007,12.47223,0.66007
12.57780,0.66017,12.75364,0.66017,12.47292,0.66017
12.57833,0.66027,12.75405,0.66027,12.47295,0.66027
12.57836,0.66037,12.75412,0.66037,12.47331,0.66037
12.57866,0.66047,12.75424,0.66047,12.47478,0.66047
12.57873,0.66057,12.75457,0.66057,12.47482,0.66057
12.57920,0.66067,12.75462,0.66067,12.47538,0.66067
12.57932,0.66077,12.75475,0.66077,12.47547,0.66077
12.57957,0.66087,12.75486,0.66087,12.47605,0.66087
12.57997,0.66097,12.75523,0.66097,12.47696,0.66097
12.58016,0.66107,12.75528,0.66107,12.47807,0.66107
12.58099,0.66117,12.75546,0.66117,12.47874,0.66117
12.58111,0.66127,12.75572,0.66127,12.47889,0.66127
12.58211,0.66137,12.75574,0.66137,12.47908,0.66137
12.58256,0.66147,12.75579,0.66147,12.47913,0.66147
12.58347,0.66157,12.75592,0.66157,12.47913,0.66157
12.58362,0.66167,12.75602,0.66167,12.48066,0.66167
12.58379,0.66177,12.75613,0.66177,12.48122,0.66177
12.58383,0.66187,12.75615,0.66187,12.48154,0.66187
12.58384,0.66197,12.75635,0.66197,12.48180,0.66197
12.58399,0.66207,12.75654,0.66207,12.48192,0.66207
12.58416,0.66217,12.75663,0.66217,12.48193,0.66217
12.58480,0.66227,12.75672,0.66227,12.48235,0.66227
12.58503,0.66237,12.75685,0.66237,12.48338,0.66237
12.58512,0.66247,12.75691,0.66247,12.48377,0.66247
12.58558,0.66257,12.75702,0.66257,12.48384,0.66257
12.58636,0.66267,12.75711,0.66267,12.48385,0.66267
12.58642,0.66277,12.75711,0.66277,12.48406,0.66277
12.58781,0.66287,12.75733,0.66287,12.48412,0.66287
12.58782,0.66297,12.75734,0.66297,12.48430,0.66297
12.58812,0.66307,12.75737,0.66307,12.48453,0.66307
12.58816,0.66317,12.75740,0.66317,12.48492,0.66317
12.58831,0.66327,12.75804,0.66327,12.48537,0.66327
12.58862,0.66337,12.75816,0.66337,12.48587,0.66337
12.58868,0.66347,12.75842,0.66347,12.48594,0.66347
12.58917,0.66357,12.75846,0.66357,12.48624,0.66357
12.58968,0.66367,12.75848,0.66367,12.48669,0.66367
12.58972,0.66377,12.75873,0.66377,12.48674,0.66377
12.59086,0.66387,12.75887,0.66387,12.48689,0.66387
12.59199,0.66397,12.75896,0.66397,12.48718,0.66397
12.59245,0.66407,12.75907,0.66407,12.48751,0.66407
12.59252,0.66417,12.75911,0.66417,12.48836,0.66417
12.59297,0.66427,12.75926,0.66427,12.48892,0.66427
12.59400,0.66437,12.75926,0.66437,12.48988,0.66437
12.59414,0.66447,12.75929,0.66447,12.49019,0.66447
12.59440,0.66457,12.75943,0.66457,12.49107,0.66457
12.59450,0.66467,12.75952,0.66467,12.49148,0.66467
12.59463,0.66477,12.75961,0.66477,12.49240,0.66477
12.59515,0.66487,12.75965,0.66487,12.49320,0.66487
12.59538,0.66497,12.75986,0.66497,12.49341,0.66497
12.59540,0.66507,12.75994,0.66507,12.49364,0.66507
12.59608,0.66517,12.76017,0.66517,12.49411,0.66517
12.59647,0.66527,12.76025,0.66527,12.49519,0.66527
12.59658,0.66537,12.76032,0.66537,12.49569,0.66537
12.59789,0.66547,12.76043,0.66547,12.49572,0.66547
12.59790,0.66557,12.76050,0.66557,12.49657,0.66557
12.59826,0.66567,12.76063,0.66567,12.49691,0.66567
12.59913,0.66577,12.76064,0.66577,12.49696,0.66577
12.59953,0.66587,12.76065,0.66587,12.49943,0.66587
12.59999,0.66597,12.76068,0.66597,12.49960,0.66597
12.60085,0.66607,12.76105,0.66607,12.50018,0.66607
12.60133,0.66617,12.76105,0.66617,12.50033,0.66617
12.60165,0.66627,12.76127,0.66627,12.50049,0.66627
12.60241,0.66637,12.76135,0.66637,12.50066,0.66637
12.60419,0.66647,12.76142,0.66647,12.50068,0.66647
12.60513,0.66657,12.76148,0.66657,12.50221,0.66657
12.60531,0.66667,12.76152,0.66667,12.50261,0.66667
12.60553,0.66677,12.76155,0.66677,12.50305,0.66677
12.60579,0.66687,12.76166,0.66687,12.50315,0.66687
12.60623,0.66697,12.76181,0.66697,12.50319,0.66697
12.60655,0.66707,12.76183,0.66707,12.50337,0.66707
12.60693,0.66717,12.76216,0.66717,12.50376,0.66717
12.60718,0.66727,12.76217,0.66727,12.50387,0.66727
12.60736,0.66737,12.76219,0.66737,12.50404,0.66737
12.60897,0.66747,12.76243,0.66747,12.50421,0.66747
12.60937,0.66757,12.76260,0.66757,12.50488,0.66757
12.60987,0.66767,12.76263,0.66767,12.50579,0.66767
12.61121,0.66777,12.76269,0.66777,12.50643,0.66777
12.61161,0.66787,12.76270,0.66787,12.50660,0.66787
12.61340,0.66797,12.76277,0.66797,12.50670,0.66797
12.61412,0.66807,12.76284,0.66807,12.50736,0.66807
12.61462,0.66817,12.76289,0.66817,12.50739,0.66817
12.61471,0.66827,12.76302,0.66827,12.50742,0.66827
12.61473,0.66837,12.76325,0.66837,12.50764,0.66837
12.61481,0.66847,12.76331,0.66847,12.50809,0.66847
12.61493,0.66857,12.76346,0.66857,12.50893,0.66857
12.61494,0.66867,12.76375,0.66867,12.50967,0.66867
12.61521,0.66877,12.76407,0.66877,12.50985,0.66877
12.61567,0.66887,12.76426,0.66887,12.51024,0.66887
12.61614,0.66897,12.76426,0.66897,12.51070,0.66897
12.61649,0.66907,12.76445,0.66907,12.51140,0.66907
12.61656,0.66917,12.76446,0.66917,12.51239,0.66917
12.61657,0.66927,12.76462,0.66927,12.51315,0.66927
12.61670,0.66937,12.76473,0.66937,12.51325,0.66937
12.61680,0.66947,12.76476,0.66947,12.51396,0.66947
12.61719,0.66957,12.76476,0.66957,12.51475,0.66957
12.61873,0.66967,12.76490,0.66967,12.51537,0.66967
12.61969,0.66977,12.76504,0.66977,12.51581,0.66977
12.61985,0.66987,12.76510,0.66987,12.51592,0.66987
12.61987,0.66997,12.76528,0.66997,12.51673,0.66997
12.62045,0.67007,12.76533,0.67007,12.51687,0.67007
12.62168,0.67017,12.76537,0.67017,12.51712,0.67017
12.62204,0.67027,12.76550,0.67027,12.51829,0.67027
12.62375,0.67037,12.76559,0.67037,12.51834,0.67037
12.62394,0.67047,12.76570,0.67047,12.51878,0.67047
12.62433,0.67057,12.76570,0.67057,12.51878,0.67057
12.62449,0.67067,12.76574,0.67067,12.51906,0.67067
12.62578,0.67077,12.76586,0.67077,12.51941,0.67077
12.62608,0.67087,12.76600,0.67087,12.51979,0.67087
12.62634,0.67097,12.76608,0.67097,12.51998,0.67097
12.62673,0.67107,12.76633,0.67107,12.52037,0.67107
12.62675,0.67117,12.76637,0.67117,12.52078,0.67117
12.62723,0.67127,12.76646,0.67127,12.52090,0.67127
12.62772,0.67137,12.76648,0.67137,12.52106,0.67137
12.62819,0.67147,12.76654,0.67147,12.52110,0.67147
12.62938,0.67157,12.76668,0.67157,12.52273,0.67157
12.62985,0.67167,12.76684,0.67167,12.52300,0.67167
12.63063,0.67177,12.76693,0.67177,12.52305,0.67177
12.63139,0.67187,12.76715,0.67187,12.52370,0.67187
12.63175,0.67197,12.76754,0.67197,12.52458,0.67197
12.63241,0.67207,12.76760,0.67207,12.52459,0.67207
12.63262,0.67217,12.76762,0.67217,12.52512,0.67217
12.63309,0.67227,12.76765,0.67227,12.52555,0.67227
12.63311,0.67237,12.76772,0.67237,12.52614,0.67237
12.63318,0.67247,12.76826,0.67247,12.52870,0.67247
12.63340,0.67257,12.76836,0.67257,12.52918,0.67257
12.63349,0.67267,12.76842,0.67267,12.53093,0.67267
12.63372,0.67277,12.76868,0.67277,12.53281,0.67277
12.63374,0.67287,12.76879,0.67287,12.53313,0.67287
12.63404,0.67297,12.76898,0.67297,12.53410,0.67297
12.63482,0.67307,12.76901,0.67307,12.53454,0.67307
12.63512,0.67317,12.76926,0.67317,12.53633,0.67317
12.63516,0.67327,12.76953,0.67327,12.53645,0.67327
12.63520,0.67337,12.77005,0.67337,12.53679,0.67337
12.63523,0.67347,12.77013,0.67347,12.53789,0.67347
12.63531,0.67357,12.77023,0.67357,12.53891,0.67357
12.63760,0.67367,12.77038,0.67367,12.54065,0.67367
12.63764,0.67377,12.77080,0.67377,12.54126,0.67377
12.63862,0.67387,12.77085,0.67387,12.54128,0.67387
12.64006,0.67397,12.77094,0.67397,12.54199,0.67397
12.64016,0.67407,12.77102,0.67407,12.54265,0.67407
12.64130,0.67417,12.77135,0.67417,12.54281,0.67417
12.64156,0.67427,12.77145,0.67427,12.54302,0.67427
12.64157,0.67437,12.77171,0.67437,12.54308,0.67437
12.64180,0.67447,12.77173,0.67447,12.54376,0.67447
12.64188,0.67457,12.77203,0.67457,12.54507,0.67457
12.64213,0.67467,12.77205,0.67467,12.54515,0.67467
12.64282,0.67477,12.77206,0.67477,12.54523,0.67477
12.64286,0.67487,12.77236,0.67487,12.54740,0.67487
12.64394,0.67497,12.77236,0.67497,12.54769,0.67497
12.64407,0.67507,12.77244,0.67507,12.54791,0.67507
12.64429,0.67517,12.77253,0.67517,12.54848,0.67517
12.64433,0.67527,12.77280,0.67527,12.54849,0.67527
12.64548,0.67537,12.77287,0.67537,12.54867,0.67537
12.64566,0.67547,12.77291,0.67547,12.54880,0.67547
12.64575,0.67557,12.77304,0.67557,12.55004,0.67557
12.64600,0.67567,12.77321,0.67567,12.55029,0.67567
12.64621,0.67577,12.77328,0.67577,12.55065,0.67577
12.64626,0.67587,12.77331,0.67587,12.55202,0.67587
12.64640,0.67597,12.77370,0.67597,12.55303,0.67597
12.64682,0.67607,12.77394,0.67607,12.55439,0.67607
12.64763,0.67617,12.77401,0.67617,12.55504,0.67617
12.64798,0.67627,12.77429,0.67627,12.55581,0.67627
12.64875,0.67637,12.77438,0.67637,12.55609,0.67637
12.64934,0.67647,12.77441,0.67647,12.55639,0.67647
12.65031,0.67657,12.77471,0.67657,12.55734,0.67657
12.65046,0.67667,12.77494,0.67667,12.55740,0.67667
12.65170,0.67677,12.77502,0.67677,12.55745,0.67677
12.65182,0.67687,12.77509,0.67687,12.55775,0.67687
12.65218,0.67697,12.77520,0.67697,12.55882,0.67697
12.65233,0.67707,12.77538,0.67707,12.55893,0.67707
12.65270,0.67717,12.77551,0.67717,12.55955,0.67717
12.65289,0.67727,12.77563,0.67727,12.56067,0.67727
12.65479,0.67737,12.77577,0.67737,12.56078,0.67737
12.65520,0.67747,12.77584,0.67747,12.56089,0.67747
12.65587,0.67757,12.77595,0.67757,12.56149,0.67757
12.65619,0.67767,12.77611,0.67767,12.56151,0.67767
12.65667,0.67777,12.77634,0.67777,12.56160,0.67777
12.65740,0.67787,12.77634,0.67787,12.56197,0.67787
12.65792,0.67797,12.77660,0.67797,12.56216,0.67797
12.65817,0.67807,12.77671,0.67807,12.56218,0.67807
12.65838,0.67817,12.77675,0.67817,12.56296,0.67817
12.65915,0.67827,12.77676,0.67827,12.56363,0.67827
12.65917,0.67837,12.77679,0.67837,12.56369,0.67837
12.66015,0.67847,12.77688,0.67847,12.56419,0.67847
12.66067,0.67857,12.77688,0.67857,12.56533,0.67857
12.66071,0.67867,12.77696,0.67867,12.56559,0.67867
12.66109,0.67877,12.77731,0.67877,12.56591,0.67877
12.66140,0.67887,12.77775,0.67887,12.56742,0.67887
12.66170,0.67897,12.77786,0.67897,12.56769,0.67897
12.66185,0.67907,12.77789,0.67907,12.56940,0.67907
12.66199,0.67917,12.77794,0.67917,12.56949,0.67917
12.66221,0.67927,12.77842,0.67927,12.56974,0.67927
12.66224,0.67937,12.77845,0.67937,12.56984,0.67937
12.66263,0.67947,12.77847,0.67947,12.57027,0.67947
12.66306,0.67957,12.77863,0.67957,12.57053,0.67957
12.66333,0.67967,12.77872,0.67967,12.57053,0.67967
12.66454,0.67977,12.77889,0.67977,12.57060,0.67977
12.66475,0.67987,12.77896,0.67987,12.57074,0.67987
12.66558,0.67997,12.77896,0.67997,12.57158,0.67997
12.66625,0.68007,12.77899,0.68007,12.57309,0.68007
12.66676,0.68017,12.77914,0.68017,12.57463,0.68017
12.66703,0.68027,12.77960,0.68027,12.57488,0.68027
12.66961,0.68037,12.77963,0.68037,12.57513,0.68037
12.67105,0.68047,12.77988,0.68047,12.57515,0.68047
12.67283,0.68057,12.77988,0.68057,12.57536,0.68057
12.67288,0.68067,12.77996,0.68067,12.57545,0.68067
12.67363,0.68077,12.78001,0.68077,12.57605,0.68077
12.67547,0.68087,12.78019,0.68087,12.57652,0.68087
12.67559,0.68097,12.78026,0.68097,12.57669,0.68097
12.67632,0.68107,12.78029,0.68107,12.57760,0.68107
12.67633,0.68117,12.78033,0.68117,12.57806,0.68117
12.67653,0.68127,12.78038,0.68127,12.57867,0.68127
12.67656,0.68137,12.78040,0.68137,12.57893,0.68137
12.67675,0.68147,12.78058,0.68147,12.58011,0.68147
12.67733,0.68157,12.78081,0.68157,12.58137,0.68157
12.67872,0.68167,12.78091,0.68167,12.58195,0.68167
12.67892,0.68177,12.78101,0.68177,12.58246,0.68177
12.67915,0.68187,12.78114,0.68187,12.58280,0.68187
12.67953,0.68197,12.78128,0.68197,12.58286,0.68197
12.67987,0.68207,12.78132,0.68207,12.58330,0.68207
12.68033,0.68217,12.78149,0.68217,12.58333,0.68217
12.68044,0.68227,12.78173,0.68227,12.58351,0.68227
12.68100,0.68237,12.78211,0.68237,12.58366,0.68237
12.68106,0.68247,12.78280,0.68247,12.58415,0.68247
12.68129,0.68257,12.78291,0.68257,12.58484,0.68257
12.68197,0.68267,12.78299,0.68267,12.58573,0.68267
12.68308,0.68277,12.78305,0.68277,12.58702,0.68277
12.68355,0.68287,12.78310,0.68287,12.58772,0.68287
12.68391,0.68297,12.78323,0.68297,12.58789,0.68297
12.68457,0.68307,12.78333,0.68307,12.58820,0.68307
12.68485,0.68317,12.78340,0.68317,12.58872,0.68317
12.68490,0.68327,12.78389,0.68327,12.58880,0.68327
12.68532,0.68337,12.78395,0.68337,12.58885,0.68337
12.68569,0.68347,12.78407,0.68347,12.58951,0.68347
12.68577,0.68357,12.78416,0.68357,12.59092,0.68357
12.68587,0.68367,12.78431,0.68367,12.59310,0.68367
12.68591,0.68377,12.78431,0.68377,12.59377,0.68377
12.68604,0.68387,12.78432,0.68387,12.59495,0.68387
12.68663,0.68397,12.78433,0.68397,12.59502,0.68397
12.68754,0.68407,12.78453,0.68407,12.59564,0.68407
12.68782,0.68417,12.78454,0.68417,12.59611,0.68417
12.68805,0.68427,12.78479,0.68427,12.59616,0.68427
12.68861,0.68437,12.78480,0.68437,12.59647,0.68437
12.68881,0.68447,12.78492,0.68447,12.59688,0.68447
12.68897,0.68457,12.78494,0.68457,12.59707,0.68457
12.68903,0.68467,12.78500,0.68467,12.59730,0.68467
12.68904,0.68477,12.78512,0.68477,12.59740,0.68477
12.68951,0.68487,12.78515,0.68487,12.59782,0.68487
12.69040,0.68497,12.78525,0.68497,12.59894,0.68497
12.69102,0.68507,12.78527,0.68507,12.59926,0.68507
12.69151,0.68517,12.78527,0.68517,12.59975,0.68517
12.69211,0.68527,12.78537,0.68527,12.60004,0.68527
12.69370,0.68537,12.78549,0.68537,12.60010,0.68537
12.69384,0.68547,12.78574,0.68547,12.60165,0.68547
12.69393,0.68557,12.78579,0.68557,12.60180,0.68557
12.69444,0.68567,12.78589,0.68567,12.60187,0.68567
12.69498,0.68577,12.78591,0.68577,12.60205,0.68577
12.69562,0.68587,12.78595,0.68587,12.60234,0.68587
12.69655,0.68597,12.78598,0.68597,12.60277,0.68597
12.69674,0.68607,12.78603,0.68607,12.60296,0.68607
12.69696,0.68617,12.78635,0.68617,12.60314,0.68617
12.69719,0.68627,12.78635,0.68627,12.60314,0.68627
12.69747,0.68637,12.78655,0.68637,12.60346,0.68637
12.69758,0.68647,12.78660,0.68647,12.60377,0.68647
12.69769,0.68657,12.78662,0.68657,12.60390,0.68657
12.69779,0.68667,12.78673,0.68667,12.60456,0.68667
12.69791,0.68677,12.78694,0.68677,12.60475,0.68677
12.69860,0.68687,12.78698,0.68687,12.60539,0.68687
12.69963,0.68697,12.78700,0.68697,12.60542,0.68697
12.69969,0.68707,12.78738,0.68707,12.60680,0.68707
12.69994,0.68717,12.78741,0.68717,12.60737,0.68717
12.69998,0.68727,12.78747,0.68727,12.60765,0.68727
12.70045,0.68737,12.78748,0.68737,12.60799,0.68737
12.70098,0.68747,12.78753,0.68747,12.60813,0.68747
12.70107,0.68757,12.78780,0.68757,12.60814,0.68757
12.70129,0.68767,12.78799,0.68767,12.60824,0.68767
12.70181,0.68777,12.78814,0.68777,12.60880,0.68777
12.70208,0.68787,12.78829,0.68787,12.60887,0.68787
12.70213,0.68797,12.78833,0.68797,12.60906,0.68797
12.70229,0.68807,12.78839,0.68807,12.61009,0.68807
12.70394,0.68817,12.78840,0.68817,12.61177,0.68817
12.70413,0.68827,12.78851,0.68827,12.61251,0.68827
12.70418,0.68837,12.78853,0.68837,12.61309,0.68837
12.70526,0.68847,12.78860,0.68847,12.61319,0.68847
12.70582,0.68857,12.78867,0.68857,12.61353,0.68857
12.70583,0.68867,12.78868,0.68867,12.61440,0.68867
12.70671,0.68877,12.78871,0.68877,12.61477,0.68877
12.70784,0.68887,12.78871,0.68887,12.61513,0.68887
12.70794,0.68897,12.78872,0.68897,12.61522,0.68897
12.70955,0.68907,12.78889,0.68907,12.61588,0.68907
12.70968,0.68917,12.78911,0.68917,12.61589,0.68917
12.70996,0.68927,12.78913,0.68927,12.61614,0.68927
12.71044,0.68937,12.78921,0.68937,12.61649,0.68937
12.71121,0.68947,12.78965,0.68947,12.61706,0.68947
12.71172,0.68957,12.78990,0.68957,12.61721,0.68957
12.71311,0.68967,12.78992,0.68967,12.61848,0.68967
12.71329,0.68977,12.79001,0.68977,12.61896,0.68977
12.71411,0.68987,12.79003,0.68987,12.61918,0.68987
12.71465,0.68997,12.79006,0.68997,12.61987,0.68997
12.71475,0.69007,12.79008,0.69007,12.62016,0.69007
12.71636,0.69017,12.79018,0.69017,12.62072,0.69017
12.71699,0.69027,12.79022,0.69027,12.62180,0.69027
12.71826,0.69037,12.79045,0.69037,12.62223,0.69037
12.71855,0.69047,12.79056,0.69047,12.62257,0.69047
12.71862,0.69057,12.79060,0.69057,12.62284,0.69057
12.71873,0.69067,12.79063,0.69067,12.62300,0.69067
12.72075,0.69077,12.79069,0.69077,12.62371,0.69077
12.72171,0.69087,12.79077,0.69087,12.62481,0.69087
12.72234,0.69097,12.79103,0.69097,12.62486,0.69097
12.72290,0.69107,12.79123,0.69107,12.62526,0.69107
12.72312,0.69117,12.79135,0.69117,12.62610,0.69117
12.72336,0.69127,12.79142,0.69127,12.62636,0.69127
12.72349,0.69137,12.79149,0.69137,12.62677,0.69137
12.72415,0.69147,12.79153,0.69147,12.62724,0.69147
12.72522,0.69157,12.79160,0.69157,12.62961,0.69157
12.72531,0.69167,12.79163,0.69167,12.62968,0.69167
12.72739,0.69177,12.79177,0.69177,12.62973,0.69177
12.72749,0.69187,12.79180,0.69187,12.63001,0.69187
12.72819,0.69197,12.79183,0.69197,12.63032,0.69197
12.72841,0.69207,12.79208,0.69207,12.63156,0.69207
12.72965,0.69217,12.79215,0.69217,12.63186,0.69217
12.72971,0.69227,12.79223,0.69227,12.63255,0.69227
12.73038,0.69237,12.79226,0.69237,12.63405,0.69237
12.73040,0.69247,12.79227,0.69247,12.63437,0.69247
12.73068,0.69257,12.79236,0.69257,12.63440,0.69257
12.73094,0.69267,12.79250,0.69267,12.63598,0.69267
12.73110,0.69277,12.79262,0.69277,12.63715,0.69277
12.73143,0.69287,12.79270,0.69287,12.63740,0.69287
12.73152,0.69297,12.79305,0.69297,12.63744,0.69297
12.73163,0.69307,12.79320,0.69307,12.63780,0.69307
12.73180,0.69317,12.79329,0.69317,12.63805,0.69317
12.73223,0.69327,12.79334,0.69327,12.63854,0.69327
12.73252,0.69337,12.79383,0.69337,12.63894,0.69337
12.73270,0.69347,12.79393,0.69347,12.63985,0.69347
12.73282,0.69357,12.79411,0.69357,12.64061,0.69357
12.73417,0.69367,12.79411,0.69367,12.64173,0.69367
12.73577,0.69377,12.79423,0.69377,12.64200,0.69377
12.73607,0.69387,12.79425,0.69387,12.64212,0.69387
12.73608,0.69397,12.79429,0.69397,12.64293,0.69397
12.73618,0.69407,12.79466,0.69407,12.64411,0.69407
12.73670,0.69417,12.79481,0.69417,12.64469,0.69417
12.73710,0.69427,12.79495,0.69427,12.64482,0.69427
12.73751,0.69437,12.79495,0.69437,12.64484,0.69437
12.73802,0.69447,12.79497,0.69447,12.64488,0.69447
12.73845,0.69457,12.79505,0.69457,12.64657,0.69457
12.73870,0.69467,12.79537,0.69467,12.64943,0.69467
12.73960,0.69477,12.79540,0.69477,12.65059,0.69477
12.73992,0.69487,12.79545,0.69487,12.65125,0.69487
12.74006,0.69497,12.79550,0.69497,12.65214,0.69497
12.74007,0.69507,12.79562,0.69507,12.65217,0.69507
12.74052,0.69517,12.79581,0.69517,12.65242,0.69517
12.74086,0.69527,12.79590,0.69527,12.65366,0.69527
12.74141,0.69537,12.79600,0.69537,12.65609,0.69537
12.74162,0.69547,12.79602,0.69547,12.65702,0.69547
12.74243,0.69557,12.79618,0.69557,12.65830,0.69557
12.74491,0.69567,12.79623,0.69567,12.65836,0.69567
12.74522,0.69577,12.79649,0.69577,12.65857,0.69577
12.74543,0.69587,12.79661,0.69587,12.65879,0.69587
12.74628,0.69597,12.79671,0.69597,12.65948,0.69597
12.74646,0.69607,12.79727,0.69607,12.66003,0.69607
12.74822,0.69617,12.79727,0.69617,12.66023,0.69617
12.74833,0.69627,12.79800,0.69627,12.66087,0.69627
12.74886,0.69637,12.79816,0.69637,12.66108,0.69637
12.74931,0.69647,12.79864,0.69647,12.66150,0.69647
12.74986,0.69657,12.79888,0.69657,12.66158,0.69657
12.74994,0.69667,12.79923,0.69667,12.66215,0.69667
12.75033,0.69677,12.79925,0.69677,12.66218,0.69677
12.75038,0.69687,12.79930,0.69687,12.66294,0.69687
12.75119,0.69697,12.79947,0.69697,12.66317,0.69697
12.75140,0.69707,12.79956,0.69707,12.66390,0.69707
12.75156,0.69717,12.79966,0.69717,12.66412,0.69717
12.75220,0.69727,12.79996,0.69727,12.66442,0.69727
12.75228,0.69737,12.79997,0.69737,12.66577,0.69737
12.75230,0.69747,12.79999,0.69747,12.66641,0.69747
12.75241,0.69757,12.80011,0.69757,12.66662,0.69757
12.75454,0.69767,12.80026,0.69767,12.66674,0.69767
12.75564,0.69777,12.80033,0.69777,12.66726,0.69777
12.75577,0.69787,12.80034,0.69787,12.66812,0.69787
12.75625,0.69797,12.80037,0.69797,12.66888,0.69797
12.75636,0.69807,12.80039,0.69807,12.66955,0.69807
12.75749,0.69817,12.80052,0.69817,12.66973,0.69817
12.75771,0.69827,12.80074,0.69827,12.67010,0.69827
12.75779,0.69837,12.80118,0.69837,12.67053,0.69837
12.75788,0.69847,12.80139,0.69847,12.67132,0.69847
12.75804,0.69857,12.80194,0.69857,12.67137,0.69857
12.75822,0.69867,12.80204,0.69867,12.67137,0.69867
12.75822,0.69877,12.80220,0.69877,12.67368,0.69877
12.75835,0.69887,12.80231,0.69887,12.67416,0.69887
12.75947,0.69897,12.80250,0.69897,12.67494,0.69897
12.75955,0.69907,12.80271,0.69907,12.67494,0.69907
12.75967,0.69917,12.80271,0.69917,12.67501,0.69917
12.75979,0.69927,12.80271,0.69927,12.67587,0.69927
12.76029,0.69937,12.80277,0.69937,12.67588,0.69937
12.76037,0.69947,12.80281,0.69947,12.67640,0.69947
12.76052,0.69957,12.80300,0.69957,12.67723,0.69957
12.76054,0.69967,12.80311,0.69967,12.67740,0.69967
12.76079,0.69977,12.80337,0.69977,12.67784,0.69977
12.76083,0.69987,12.80358,0.69987,12.67802,0.69987
12.76109,0.69997,12.80363,0.69997,12.67877,0.69997
12.76153,0.70007,12.80367,0.70007,12.67892,0.70007
12.76183,0.70017,12.80411,0.70017,12.67948,0.70017
12.76249,0.70027,12.80422,0.70027,12.68021,0.70027
12.76297,0.70037,12.80459,0.70037,12.68061,0.70037
12.76407,0.70047,12.80503,0.70047,12.68090,0.70047
12.76543,0.70057,12.80506,0.70057,12.68137,0.70057
12.76551,0.70067,12.80511,0.70067,12.68202,0.70067
12.76706,0.70077,12.80526,0.70077,12.68289,0.70077
12.76757,0.70087,12.80547,0.70087,12.68346,0.70087
12.76872,0.70097,12.80555,0.70097,12.68352,0.70097
12.76932,0.70107,12.80558,0.70107,12.68401,0.70107
12.76965,0.70117,12.80559,0.70117,12.68403,0.70117
12.76974,0.70127,12.80566,0.70127,12.68430,0.70127
12.76990,0.70137,12.80576,0.70137,12.68489,0.70137
12.76994,0.70147,12.80595,0.70147,12.68601,0.70147
12.77005,0.70157,12.80604,0.70157,12.68649,0.70157
12.77121,0.70167,12.80672,0.70167,12.68652,0.70167
12.77188,0.70177,12.80688,0.70177,12.68692,0.70177
12.77242,0.70187,12.80694,0.70187,12.68693,0.70187
12.77293,0.70197,12.80707,0.70197,12.68699,0.70197
12.77299,0.70207,12.80714,0.70207,12.68750,0.70207
12.77329,0.70217,12.80739,0.70217,12.68766,0.70217
12.77352,0.70227,12.80759,0.70227,12.68801,0.70227
12.77362,0.70237,12.80780,0.70237,12.68842,0.70237
12.77436,0.70247,12.80808,0.70247,12.68848,0.70247
12.77440,0.70257,12.80828,0.70257,12.68872,0.70257
12.77454,0.70267,12.80854,0.70267,12.68919,0.70267
12.77469,0.70277,12.80856,0.70277,12.69073,0.70277
12.77486,0.70287,12.80872,0.70287,12.69155,0.70287
12.77488,0.70297,12.80873,0.70297,12.69233,0.70297
12.77574,0.70307,12.80878,0.70307,12.69238,0.70307
12.77584,0.70317,12.80883,0.70317,12.69253,0.70317
12.77594,0.70327,12.80939,0.70327,12.69560,0.70327
12.77623,0.70337,12.80944,0.70337,12.69711,0.70337
12.77820,0.70347,12.80950,0.70347,12.69737,0.70347
12.77854,0.70357,12.80952,0.70357,12.69933,0.70357
12.77860,0.70367,12.80956,0.70367,12.69984,0.70367
12.77878,0.70377,12.80961,0.70377,12.69992,0.70377
12.77899,0.70387,12.80961,0.70387,12.70010,0.70387
12.77925,0.70397,12.80964,0.70397,12.70030,0.70397
12.77987,0.70407,12.80974,0.70407,12.70114,0.70407
12.78003,0.70417,12.80978,0.70417,12.70220,0.70417
12.78060,0.70427,12.81001,0.70427,12.70280,0.70427
12.78109,0.70437,12.81021,0.70437,12.70315,0.70437
12.78122,0.70447,12.81040,0.70447,12.70320,0.70447
12.78197,0.70457,12.81047,0.70457,12.70330,0.70457
12.78248,0.70467,12.81048,0.70467,12.70331,0.70467
12.78254,0.70477,12.81062,0.70477,12.70348,0.70477
12.78266,0.70487,12.81071,0.70487,12.70452,0.70487
12.78357,0.70497,12.81087,0.70497,12.70495,0.70497
12.78377,0.70507,12.81120,0.70507,12.70568,0.70507
12.78490,0.70517,12.81120,0.70517,12.70599,0.70517
12.78498,0.70527,12.81122,0.70527,12.70765,0.70527
12.78511,0.70537,12.81146,0.70537,12.70785,0.70537
12.78533,0.70547,12.81168,0.70547,12.70789,0.70547
12.78549,0.70557,12.81181,0.70557,12.70862,0.70557
12.78564,0.70567,12.81190,0.70567,12.70870,0.70567
12.78582,0.70577,12.81195,0.70577,12.70917,0.70577
12.78588,0.70587,12.81198,0.70587,12.71010,0.70587
12.78640,0.70597,12.81224,0.70597,12.71046,0.70597
12.78642,0.70607,12.81236,0.70607,12.71173,0.70607
12.78669,0.70617,12.81240,0.70617,12.71205,0.70617
12.78717,0.70627,12.81259,0.70627,12.71224,0.70627
12.78740,0.70637,12.81268,0.70637,12.71230,0.70637
12.78781,0.70647,12.81269,0.70647,12.71256,0.70647
12.78790,0.70657,12.81272,0.70657,12.71265,0.70657
12.78844,0.70667,12.81293,0.70667,12.71358,0.70667
12.78846,0.70677,12.81298,0.70677,12.71410,0.70677
12.78860,0.70687,12.81313,0.70687,12.71494,0.70687
12.78868,0.70697,12.81344,0.70697,12.71559,0.70697
12.78876,0.70707,12.81377,0.70707,12.71621,0.70707
12.78951,0.70717,12.81392,0.70717,12.71636,0.70717
12.79030,0.70727,12.81403,0.70727,12.71667,0.70727
12.79048,0.70737,12.81427,0.70737,12.71751,0.70737
12.79117,0.70747,12.81445,0.70747,12.71773,0.70747
12.79143,0.70757,12.81451,0.70757,12.71790,0.70757
12.79170,0.70767,12.81455,0.70767,12.71837,0.70767
12.79181,0.70777,12.81463,0.70777,12.71940,0.70777
12.79228,0.70787,12.81466,0.70787,12.71944,0.70787
12.79253,0.70797,12.81469,0.70797,12.71999,0.70797
12.79280,0.70807,12.81489,0.70807,12.72084,0.70807
12.79323,0.70817,12.81534,0.70817,12.72084,0.70817
12.79433,0.70827,12.81556,0.70827,12.72262,0.70827
12.79435,0.70837,12.81569,0.70837,12.72313,0.70837
12.79441,0.70847,12.81585,0.70847,12.72417,0.70847
12.79573,0.70857,12.81602,0.70857,12.72529,0.70857
12.79594,0.70867,12.81616,0.70867,12.72736,0.70867
12.79601,0.70877,12.81621,0.70877,12.72801,0.70877
12.79609,0.70887,12.81639,0.70887,12.72869,0.70887
12.79621,0.70897,12.81641,0.70897,12.72920,0.70897
12.79666,0.70907,12.81667,0.70907,12.72936,0.70907
12.79679,0.70917,12.81700,0.70917,12.72985,0.70917
12.79792,0.70927,12.81706,0.70927,12.72995,0.70927
12.79826,0.70937,12.81706,0.70937,12.73077,0.70937
12.79939,0.70947,12.81720,0.70947,12.73174,0.70947
12.79962,0.70957,12.81764,0.70957,12.73232,0.70957
12.80127,0.70967,12.81775,0.70967,12.73344,0.70967
12.80189,0.70977,12.81780,0.70977,12.73379,0.70977
12.80251,0.70987,12.81782,0.70987,12.73402,0.70987
12.80261,0.70997,12.81786,0.70997,12.73514,0.70997
12.80369,0.71007,12.81814,0.71007,12.73536,0.71007
12.80409,0.71017,12.81814,0.71017,12.73602,0.71017
12.80524,0.71027,12.81816,0.71027,12.73602,0.71027
12.80531,0.71037,12.81821,0.71037,12.73603,0.71037
12.80579,0.71047,12.81846,0.71047,12.73973,0.71047
12.80789,0.71057,12.81870,0.71057,12.74263,0.71057
12.80799,0.71067,12.81875,0.71067,12.74362,0.71067
12.80847,0.71077,12.81879,0.71077,12.74414,0.71077
12.80928,0.71087,12.81883,0.71087,12.74565,0.71087
12.80962,0.71097,12.81920,0.71097,12.74568,0.71097
12.80979,0.71107,12.81932,0.71107,12.74750,0.71107
12.81109,0.71117,12.81948,0.71117,12.74761,0.71117
12.81237,0.71127,12.81958,0.71127,12.74810,0.71127
12.81271,0.71137,12.81971,0.71137,12.74890,0.71137
12.81281,0.71147,12.81971,0.71147,12.74923,0.71147
12.81319,0.71157,12.81981,0.71157,12.74968,0.71157
12.81411,0.71167,12.81996,0.71167,12.75059,0.71167
12.81413,0.71177,12.82027,0.71177,12.75062,0.71177
12.81552,0.71187,12.82088,0.71187,12.75224,0.71187
12.81563,0.71197,12.82117,0.71197,12.75245,0.71197
12.81565,0.71207,12.82144,0.71207,12.75263,0.71207
12.81588,0.71217,12.82154,0.71217,12.75270,0.71217
12.81670,0.71227,12.82168,0.71227,12.75504,0.71227
12.81672,0.71237,12.82180,0.71237,12.75601,0.71237
12.81809,0.71247,12.82185,0.71247,12.75737,0.71247
12.81818,0.71257,12.82188,0.71257,12.75752,0.71257
12.81828,0.71267,12.82188,0.71267,12.75755,0.71267
12.81839,0.71277,12.82223,0.71277,12.75790,0.71277
12.81892,0.71287,12.82232,0.71287,12.75860,0.71287
12.81905,0.71297,12.82256,0.71297,12.75897,0.71297
12.81915,0.71307,12.82257,0.71307,12.75957,0.71307
12.81926,0.71317,12.82276,0.71317,12.75963,0.71317
12.81938,0.71327,12.82277,0.71327,12.75983,0.71327
12.81967,0.71337,12.82286,0.71337,12.76188,0.71337
12.82037,0.71347,12.82299,0.71347,12.76256,0.71347
12.82059,0.71357,12.82299,0.71357,12.76291,0.71357
12.82084,0.71367,12.82300,0.71367,12.76297,0.71367
12.82171,0.71377,12.82312,0.71377,12.76379,0.71377
12.82212,0.71387,12.82332,0.71387,12.76402,0.71387
12.82258,0.71397,12.82337,0.71397,12.76421,0.71397
12.82259,0.71407,12.82383,0.71407,12.76596,0.71407
12.82344,0.71417,12.82389,0.71417,12.76625,0.71417
12.82366,0.71427,12.82402,0.71427,12.76769,0.71427
12.82377,0.71437,12.82408,0.71437,12.76858,0.71437
12.82425,0.71447,12.82412,0.71447,12.76870,0.71447
12.82540,0.71457,12.82414,0.71457,12.76919,0.71457
12.82550,0.71467,12.82429,0.71467,12.76937,0.71467
12.82590,0.71477,12.82438,0.71477,12.77020,0.71477
12.82628,0.71487,12.82458,0.71487,12.77058,0.71487
12.82663,0.71497,12.82462,0.71497,12.77076,0.71497
12.82708,0.71507,12.82466,0.71507,12.77081,0.71507
12.82731,0.71517,12.82478,0.71517,12.77106,0.71517
12.82737,0.71527,12.82489,0.71527,12.77118,0.71527
12.82866,0.71537,12.82503,0.71537,12.77276,0.71537
12.82871,0.71547,12.82522,0.71547,12.77305,0.71547
12.82927,0.71557,12.82523,0.71557,12.77338,0.71557
12.82961,0.71567,12.82530,0.71567,12.77352,0.71567
12.82994,0.71577,12.82535,0.71577,12.77440,0.71577
12.82999,0.71587,12.82551,0.71587,12.77587,0.71587
12.83060,0.71597,12.82577,0.71597,12.77742,0.71597
12.83078,0.71607,12.82608,0.71607,12.77795,0.71607
12.83120,0.71617,12.82623,0.71617,12.77852,0.71617
12.83168,0.71627,12.82636,0.71627,12.77877,0.71627
12.83186,0.71637,12.82664,0.71637,12.77967,0.71637
12.83230,0.71647,12.82667,0.71647,12.77981,0.71647
12.83270,0.71657,12.82668,0.71657,12.78041,0.71657
12.83287,0.71667,12.82685,0.71667,12.78045,0.71667
12.83291,0.71677,12.82685,0.71677,12.78049,0.71677
12.83294,0.71687,12.82721,0.71687,12.78215,0.71687
12.83441,0.71697,12.82746,0.71697,12.78227,0.71697
12.83579,0.71707,12.82765,0.71707,12.78228,0.71707
12.83709,0.71717,12.82769,0.71717,12.78271,0.71717
12.83755,0.71727,12.82771,0.71727,12.78315,0.71727
12.83984,0.71737,12.82806,0.71737,12.78323,0.71737
12.84064,0.71747,12.82816,0.71747,12.78367,0.71747
12.84100,0.71757,12.82834,0.71757,12.78417,0.71757
12.84222,0.71767,12.82836,0.71767,12.78544,0.71767
12.84248,0.71777,12.82842,0.71777,12.78709,0.71777
12.84271,0.71787,12.82880,0.71787,12.78758,0.71787
12.84283,0.71797,12.82881,0.71797,12.78790,0.71797
12.84356,0.71807,12.82894,0.71807,12.78847,0.71807
12.84364,0.71817,12.82895,0.71817,12.78921,0.71817
12.84391,0.71827,12.82911,0.71827,12.78945,0.71827
12.84443,0.71837,12.82921,0.71837,12.78955,0.71837
12.84462,0.71847,12.82949,0.71847,12.78983,0.71847
12.84564,0.71857,12.82950,0.71857,12.79029,0.71857
12.84621,0.71867,12.82970,0.71867,12.79056,0.71867
12.84693,0.71877,12.82977,0.71877,12.79118,0.71877
12.84715,0.71887,12.82980,0.71887,12.79157,0.71887
12.84719,0.71897,12.82991,0.71897,12.79165,0.71897
12.84735,0.71907,12.82999,0.71907,12.79254,0.71907
12.84841,0.71917,12.83026,0.71917,12.79318,0.71917
12.84847,0.71927,12.83034,0.71927,12.79435,0.71927
12.84850,0.71937,12.83055,0.71937,12.79469,0.71937
12.84913,0.71947,12.83059,0.71947,12.79524,0.71947
12.84920,0.71957,12.83068,0.71957,12.79531,0.71957
12.84921,0.71967,12.83074,0.71967,12.79644,0.71967
12.84939,0.71977,12.83084,0.71977,12.79779,0.71977
12.84940,0.71987,12.83103,0.71987,12.79846,0.71987
12.84989,0.71997,12.83106,0.71997,12.79909,0.71997
12.85006,0.72007,12.83109,0.72007,12.79970,0.72007
12.85009,0.72017,12.83129,0.72017,12.79970,0.72017
12.85014,0.72027,12.83149,0.72027,12.79979,0.72027
12.85054,0.72037,12.83157,0.72037,12.80061,0.72037
12.85062,0.72047,12.83159,0.72047,12.80061,0.72047
12.85182,0.72057,12.83176,0.72057,12.80069,0.72057
12.85221,0.72067,12.83206,0.72067,12.80071,0.72067
12.85230,0.72077,12.83228,0.72077,12.80083,0.72077
12.85245,0.72087,12.83253,0.72087,12.80159,0.72087
12.85336,0.72097,12.83263,0.72097,12.80164,0.72097
12.85356,0.72107,12.83269,0.72107,12.80180,0.72107
12.85360,0.72117,12.83277,0.72117,12.80265,0.72117
12.85434,0.72127,12.83299,0.72127,12.80300,0.72127
12.85536,0.72137,12.83314,0.72137,12.80350,0.72137
12.85564,0.72147,12.83315,0.72147,12.80384,0.72147
12.85609,0.72157,12.83337,0.72157,12.80408,0.72157
12.85646,0.72167,12.83344,0.72167,12.80503,0.72167
12.85681,0.72177,12.83373,0.72177,12.80506,0.72177
12.85693,0.72187,12.83373,0.72187,12.80545,0.72187
12.85697,0.72197,12.83378,0.72197,12.80564,0.72197
12.85947,0.72207,12.83399,0.72207,12.80614,0.72207
12.85961,0.72217,12.83404,0.72217,12.80670,0.72217
12.86005,0.72227,12.83407,0.72227,12.80710,0.72227
12.86154,0.72237,12.83410,0.72237,12.80715,0.72237
12.86157,0.72247,12.83416,0.72247,12.80744,0.72247
12.86258,0.72257,12.83423,0.72257,12.80763,0.72257
12.86290,0.72267,12.83432,0.72267,12.80775,0.72267
12.86402,0.72277,12.83445,0.72277,12.80824,0.72277
12.86440,0.72287,12.83461,0.72287,12.80872,0.72287
12.86449,0.72297,12.83467,0.72297,12.80981,0.72297
12.86469,0.72307,12.83484,0.72307,12.80982,0.72307
12.86557,0.72317,12.83486,0.72317,12.80993,0.72317
12.86561,0.72327,12.83496,0.72327,12.81065,0.72327
12.86672,0.72337,12.83509,0.72337,12.81170,0.72337
12.86760,0.72347,12.83573,0.72347,12.81243,0.72347
12.86778,0.72357,12.83580,0.72357,12.81286,0.72357
12.86779,0.72367,12.83599,0.72367,12.81287,0.72367
12.86864,0.72377,12.83615,0.72377,12.81401,0.72377
12.86940,0.72387,12.83629,0.72387,12.81513,0.72387
12.86941,0.72397,12.83644,0.72397,12.81579,0.72397
12.86991,0.72407,12.83673,0.72407,12.81588,0.72407
12.87013,0.72417,12.83696,0.72417,12.81605,0.72417
12.87053,0.72427,12.83709,0.72427,12.81614,0.72427
12.87153,0.72437,12.83714,0.72437,12.81726,0.72437
12.87199,0.72447,12.83728,0.72447,12.81810,0.72447
12.87271,0.72457,12.83746,0.72457,12.81914,0.72457
12.87288,0.72467,12.83747,0.72467,12.81944,0.72467
12.87341,0.72477,12.83750,0.72477,12.81944,0.72477
12.87348,0.72487,12.83761,0.72487,12.82033,0.72487
12.87349,0.72497,12.83763,0.72497,12.82089,0.72497
12.87355,0.72507,12.83804,0.72507,12.82098,0.72507
12.87366,0.72517,12.83812,0.72517,12.82238,0.72517
12.87401,0.72527,12.83824,0.72527,12.82443,0.72527
12.87438,0.72537,12.83826,0.72537,12.82518,0.72537
12.87480,0.72547,12.83838,0.72547,12.82533,0.72547
12.87481,0.72557,12.83841,0.72557,12.82585,0.72557
12.87491,0.72567,12.83851,0.72567,12.82601,0.72567
12.87553,0.72577,12.83872,0.72577,12.82623,0.72577
12.87615,0.72587,12.83913,0.72587,12.82668,0.72587
12.87646,0.72597,12.83923,0.72597,12.82704,0.72597
12.87704,0.72607,12.83950,0.72607,12.82776,0.72607
12.87712,0.72617,12.83960,0.72617,12.82792,0.72617
12.87752,0.72627,12.83974,0.72627,12.82831,0.72627
12.87758,0.72637,12.83988,0.72637,12.82911,0.72637
12.87852,0.72647,12.84004,0.72647,12.82954,0.72647
12.88102,0.72657,12.84047,0.72657,12.82965,0.72657
12.88134,0.72667,12.84050,0.72667,12.82989,0.72667
12.88139,0.72677,12.84071,0.72677,12.82989,0.72677
12.88217,0.72687,12.84084,0.72687,12.82998,0.72687
12.88265,0.72697,12.84085,0.72697,12.83254,0.72697
12.88414,0.72707,12.84085,0.72707,12.83357,0.72707
12.88461,0.72717,12.84096,0.72717,12.83364,0.72717
12.88464,0.72727,12.84098,0.72727,12.83415,0.72727
12.88496,0.72737,12.84117,0.72737,12.83465,0.72737
12.88550,0.72747,12.84152,0.72747,12.83606,0.72747
12.88603,0.72757,12.84160,0.72757,12.83646,0.72757
12.88630,0.72767,12.84171,0.72767,12.83704,0.72767
12.88642,0.72777,12.84176,0.72777,12.83848,0.72777
12.88663,0.72787,12.84192,0.72787,12.83944,0.72787
12.88681,0.72797,12.84199,0.72797,12.83967,0.72797
12.88708,0.72807,12.84219,0.72807,12.83994,0.72807
12.88712,0.72817,12.84244,0.72817,12.84115,0.72817
12.88713,0.72827,12.84255,0.72827,12.84201,0.72827
12.88826,0.72837,12.84268,0.72837,12.84233,0.72837
12.88868,0.72847,12.84287,0.72847,12.84321,0.72847
12.88972,0.72857,12.84300,0.72857,12.84416,0.72857
12.89040,0.72867,12.84317,0.72867,12.84466,0.72867
12.89113,0.72877,12.84326,0.72877,12.84518,0.72877
12.89149,0.72887,12.84330,0.72887,12.84562,0.72887
12.89170,0.72897,12.84351,0.72897,12.84622,0.72897
12.89195,0.72907,12.84352,0.72907,12.84646,0.72907
12.89252,0.72917,12.84373,0.72917,12.84663,0.72917
12.89298,0.72927,12.84420,0.72927,12.84708,0.72927
12.89304,0.72937,12.84453,0.72937,12.84781,0.72937
12.89321,0.72947,12.84459,0.72947,12.84873,0.72947
12.89388,0.72957,12.84466,0.72957,12.84912,0.72957
12.89394,0.72967,12.84466,0.72967,12.84926,0.72967
12.89401,0.72977,12.84485,0.72977,12.85097,0.72977
12.89503,0.72987,12.84526,0.72987,12.85115,0.72987
12.89522,0.72997,12.84539,0.72997,12.85185,0.72997
12.89563,0.73007,12.84553,0.73007,12.85219,0.73007
12.89576,0.73017,12.84560,0.73017,12.85335,0.73017
12.89634,0.73027,12.84565,0.73027,12.85520,0.73027
12.89655,0.73037,12.84583,0.73037,12.85554,0.73037
12.89680,0.73047,12.84583,0.73047,12.85687,0.73047
12.89743,0.73057,12.84585,0.73057,12.85773,0.73057
12.89771,0.73067,12.84587,0.73067,12.85799,0.73067
12.89797,0.73077,12.84591,0.73077,12.85920,0.73077
12.89852,0.73087,12.84644,0.73087,12.85969,0.73087
12.89856,0.73097,12.84671,0.73097,12.85986,0.73097
12.89864,0.73107,12.84702,0.73107,12.86058,0.73107
12.89865,0.73117,12.84758,0.73117,12.86143,0.73117
12.89929,0.73127,12.84758,0.73127,12.86153,0.73127
12.90037,0.73137,12.84774,0.73137,12.86213,0.73137
12.90060,0.73147,12.84805,0.73147,12.86437,0.73147
12.90096,0.73157,12.84810,0.73157,12.86618,0.73157
12.90162,0.73167,12.84837,0.73167,12.86686,0.73167
12.90243,0.73177,12.84861,0.73177,12.86862,0.73177
12.90279,0.73187,12.84862,0.73187,12.86948,0.73187
12.90290,0.73197,12.84876,0.73197,12.87083,0.73197
12.90298,0.73207,12.84879,0.73207,12.87163,0.73207
12.90362,0.73217,12.84930,0.73217,12.87182,0.73217
12.90405,0.73227,12.84934,0.73227,12.87282,0.73227
12.90446,0.73237,12.84951,0.73237,12.87427,0.73237
12.90501,0.73247,12.84970,0.73247,12.87553,0.73247
12.90519,0.73257,12.84974,0.73257,12.87557,0.73257
12.90846,0.73267,12.84994,0.73267,12.87654,0.73267
12.90924,0.73277,12.85012,0.73277,12.87689,0.73277
12.90996,0.73287,12.85014,0.73287,12.87724,0.73287
12.91035,0.73297,12.85041,0.73297,12.87730,0.73297
12.91044,0.73307,12.85052,0.73307,12.87973,0.73307
12.91114,0.73317,12.85071,0.73317,12.87992,0.73317
12.91137,0.73327,12.85078,0.73327,12.88052,0.73327
12.91167,0.73337,12.85078,0.73337,12.88055,0.73337
12.91308,0.73347,12.85081,0.73347,12.88057,0.73347
12.91308,0.73357,12.85088,0.73357,12.88226,0.73357
12.91331,0.73367,12.85105,0.73367,12.88290,0.73367
12.91380,0.73377,12.85111,0.73377,12.88459,0.73377
12.91486,0.73387,12.85122,0.73387,12.88528,0.73387
12.91603,0.73397,12.85127,0.73397,12.88539,0.73397
12.91699,0.73407,12.85158,0.73407,12.88585,0.73407
12.91766,0.73417,12.85181,0.73417,12.88745,0.73417
12.91815,0.73427,12.85186,0.73427,12.88892,0.73427
12.91842,0.73437,12.85206,0.73437,12.88892,0.73437
12.91851,0.73447,12.85227,0.73447,12.88926,0.73447
12.91951,0.73457,12.85230,0.73457,12.89076,0.73457
12.92006,0.73467,12.85233,0.73467,12.89160,0.73467
12.92037,0.73477,12.85263,0.73477,12.89184,0.73477
12.92058,0.73487,12.85309,0.73487,12.89271,0.73487
12.92073,0.73497,12.85312,0.73497,12.89374,0.73497
12.92077,0.73507,12.85325,0.73507,12.89403,0.73507
12.92095,0.73517,12.85332,0.73517,12.89417,0.73517
12.92109,0.73527,12.85355,0.73527,12.89453,0.73527
12.92171,0.73537,12.85360,0.73537,12.89465,0.73537
12.92256,0.73547,12.85365,0.73547,12.89490,0.73547
12.92273,0.73557,12.85375,0.73557,12.89544,0.73557
12.92303,0.73567,12.85400,0.73567,12.89549,0.73567
12.92306,0.73577,12.85418,0.73577,12.89575,0.73577
12.92307,0.73587,12.85434,0.73587,12.89629,0.73587
12.92319,0.73597,12.85440,0.73597,12.89664,0.73597
12.92342,0.73607,12.85444,0.73607,12.89665,0.73607
12.92399,0.73617,12.85485,0.73617,12.89750,0.73617
12.92413,0.73627,12.85485,0.73627,12.89910,0.73627
12.92414,0.73637,12.85512,0.73637,12.89977,0.73637
12.92422,0.73647,12.85535,0.73647,12.90044,0.73647
12.92438,0.73657,12.85544,0.73657,12.90066,0.73657
12.92442,0.73667,12.85555,0.73667,12.90099,0.73667
12.92513,0.73677,12.85572,0.73677,12.90164,0.73677
12.92575,0.73687,12.85572,0.73687,12.90194,0.73687
12.92681,0.73697,12.85575,0.73697,12.90241,0.73697
12.92715,0.73707,12.85579,0.73707,12.90350,0.73707
12.92748,0.73717,12.85589,0.73717,12.90415,0.73717
12.92851,0.73727,12.85623,0.73727,12.90436,0.73727
12.92870,0.73737,12.85636,0.73737,12.90572,0.73737
12.93002,0.73747,12.85637,0.73747,12.90588,0.73747
12.93012,0.73757,12.85645,0.73757,12.90616,0.73757
12.93017,0.73767,12.85658,0.73767,12.90627,0.73767
12.93018,0.73777,12.85659,0.73777,12.90688,0.73777
12.93044,0.73787,12.85674,0.73787,12.90688,0.73787
12.93085,0.73797,12.85703,0.73797,12.90707,0.73797
12.93173,0.73807,12.85718,0.73807,12.90736,0.73807
12.93179,0.73817,12.85723,0.73817,12.90742,0.73817
12.93198,0.73827,12.85739,0.73827,12.90744,0.73827
12.93207,0.73837,12.85753,0.73837,12.90815,0.73837
12.93232,0.73847,12.85757,0.73847,12.90849,0.73847
12.93243,0.73857,12.85759,0.73857,12.90877,0.73857
12.93255,0.73867,12.85764,0.73867,12.90958,0.73867
12.93255,0.73877,12.85794,0.73877,12.90968,0.73877
12.93437,0.73887,12.85840,0.73887,12.90982,0.73887
12.93620,0.73897,12.85840,0.73897,12.90992,0.73897
12.93762,0.73907,12.85844,0.73907,12.91095,0.73907
12.93763,0.73917,12.85863,0.73917,12.91159,0.73917
12.93769,0.73927,12.85871,0.73927,12.91248,0.73927
12.93802,0.73937,12.85889,0.73937,12.91363,0.73937
12.93812,0.73947,12.85897,0.73947,12.91376,0.73947
12.93833,0.73957,12.85897,0.73957,12.91400,0.73957
12.93883,0.73967,12.85900,0.73967,12.91403,0.73967
12.93923,0.73977,12.85914,0.73977,12.91430,0.73977
12.93940,0.73987,12.85921,0.73987,12.91621,0.73987
12.94009,0.73997,12.85924,0.73997,12.91679,0.73997
12.94033,0.74007,12.85942,0.74007,12.91829,0.74007
12.94055,0.74017,12.85950,0.74017,12.91915,0.74017
12.94069,0.74027,12.85952,0.74027,12.91999,0.74027
12.94192,0.74037,12.85960,0.74037,12.92006,0.74037
12.94193,0.74047,12.85961,0.74047,12.92015,0.74047
12.94248,0.74057,12.85966,0.74057,12.92084,0.74057
12.94304,0.74067,12.85978,0.74067,12.92227,0.74067
12.94338,0.74077,12.85988,0.74077,12.92336,0.74077
12.94381,0.74087,12.86038,0.74087,12.92381,0.74087
12.94410,0.74097,12.86043,0.74097,12.92434,0.74097
12.94425,0.74107,12.86095,0.74107,12.92456,0.74107
12.94444,0.74117,12.86113,0.74117,12.92576,0.74117
12.94455,0.74127,12.86124,0.74127,12.92674,0.74127
12.94536,0.74137,12.86125,0.74137,12.92678,0.74137
12.94645,0.74147,12.86132,0.74147,12.92722,0.74147
12.94651,0.74157,12.86142,0.74157,12.92757,0.74157
12.94674,0.74167,12.86144,0.74167,12.92783,0.74167
12.94737,0.74177,12.86145,0.74177,12.92827,0.74177
12.94754,0.74187,12.86171,0.74187,12.92827,0.74187
12.94776,0.74197,12.86175,0.74197,12.92998,0.74197
12.94779,0.74207,12.86212,0.74207,12.93000,0.74207
12.94786,0.74217,12.86246,0.74217,12.93009,0.74217
12.94789,0.74227,12.86252,0.74227,12.93100,0.74227
12.94894,0.74237,12.86257,0.74237,12.93115,0.74237
12.94970,0.74247,12.86284,0.74247,12.93177,0.74247
12.95057,0.74257,12.86321,0.74257,12.93227,0.74257
12.95243,0.74267,12.86325,0.74267,12.93298,0.74267
12.95305,0.74277,12.86336,0.74277,12.93428,0.74277
12.95457,0.74287,12.86390,0.74287,12.93499,0.74287
12.95459,0.74297,12.86393,0.74297,12.93566,0.74297
12.95547,0.74307,12.86428,0.74307,12.93603,0.74307
12.95568,0.74317,12.86437,0.74317,12.93645,0.74317
12.95613,0.74327,12.86455,0.74327,12.93739,0.74327
12.95613,0.74337,12.86457,0.74337,12.93752,0.74337
12.95625,0.74347,12.86457,0.74347,12.94202,0.74347
12.95639,0.74357,12.86465,0.74357,12.94275,0.74357
12.95671,0.74367,12.86480,0.74367,12.94287,0.74367
12.95777,0.74377,12.86483,0.74377,12.94371,0.74377
12.95804,0.74387,12.86526,0.74387,12.94406,0.74387
12.95836,0.74397,12.86536,0.74397,12.94490,0.74397
12.95861,0.74407,12.86541,0.74407,12.94527,0.74407
12.95870,0.74417,12.86581,0.74417,12.94586,0.74417
12.96009,0.74427,12.86589,0.74427,12.94660,0.74427
12.96058,0.74437,12.86593,0.74437,12.94685,0.74437
12.96139,0.74447,12.86594,0.74447,12.94741,0.74447
12.96167,0.74457,12.86610,0.74457,12.94791,0.74457
12.96217,0.74467,12.86640,0.74467,12.94815,0.74467
12.96269,0.74477,12.86654,0.74477,12.94841,0.74477
12.96277,0.74487,12.86655,0.74487,12.94862,0.74487
12.96342,0.74497,12.86658,0.74497,12.94967,0.74497
12.96392,0.74507,12.86696,0.74507,12.95082,0.74507
12.96473,0.74517,12.86756,0.74517,12.95137,0.74517
12.96556,0.74527,12.86759,0.74527,12.95182,0.74527
12.96569,0.74537,12.86760,0.74537,12.95263,0.74537
12.96593,0.74547,12.86770,0.74547,12.95263,0.74547
12.96640,0.74557,12.86780,0.74557,12.95277,0.74557
12.96713,0.74567,12.86786,0.74567,12.95287,0.74567
12.96716,0.74577,12.86810,0.74577,12.95486,0.74577
12.96776,0.74587,12.86832,0.74587,12.95510,0.74587
12.96803,0.74597,12.86850,0.74597,12.95546,0.74597
12.96823,0.74607,12.86852,0.74607,12.95590,0.74607
12.96955,0.74617,12.86852,0.74617,12.95659,0.74617
12.96962,0.74627,12.86867,0.74627,12.95678,0.74627
12.97001,0.74637,12.86870,0.74637,12.95902,0.74637
12.97010,0.74647,12.86873,0.74647,12.95984,0.74647
12.97025,0.74657,12.86904,0.74657,12.96001,0.74657
12.97061,0.74667,12.86937,0.74667,12.96084,0.74667
12.97097,0.74677,12.86954,0.74677,12.96122,0.74677
12.97107,0.74687,12.86987,0.74687,12.96347,0.74687
12.97114,0.74697,12.86987,0.74697,12.96380,0.74697
12.97116,0.74707,12.86996,0.74707,12.96604,0.74707
12.97117,0.74717,12.87009,0.74717,12.96677,0.74717
12.97157,0.74727,12.87052,0.74727,12.96710,0.74727
12.97187,0.74737,12.87087,0.74737,12.96714,0.74737
12.97200,0.74747,12.87115,0.74747,12.96803,0.74747
12.97206,0.74757,12.87116,0.74757,12.96832,0.74757
12.97209,0.74767,12.87123,0.74767,12.96873,0.74767
12.97260,0.74777,12.87138,0.74777,12.96892,0.74777
12.97316,0.74787,12.87141,0.74787,12.97050,0.74787
12.97320,0.74797,12.87156,0.74797,12.97122,0.74797
12.97354,0.74807,12.87165,0.74807,12.97150,0.74807
12.97400,0.74817,12.87171,0.74817,12.97513,0.74817
12.97431,0.74827,12.87225,0.74827,12.97563,0.74827
12.97465,0.74837,12.87238,0.74837,12.97623,0.74837
12.97510,0.74847,12.87251,0.74847,12.97633,0.74847
12.97557,0.74857,12.87252,0.74857,12.97651,0.74857
12.97563,0.74867,12.87270,0.74867,12.97823,0.74867
12.97660,0.74877,12.87299,0.74877,12.97833,0.74877
12.97696,0.74887,12.87302,0.74887,12.97894,0.74887
12.97708,0.74897,12.87317,0.74897,12.97993,0.74897
12.97709,0.74907,12.87337,0.74907,12.98068,0.74907
12.97733,0.74917,12.87345,0.74917,12.98093,0.74917
12.97808,0.74927,12.87371,0.74927,12.98093,0.74927
12.97818,0.74937,12.87374,0.74937,12.98211,0.74937
12.97904,0.74947,12.87403,0.74947,12.98264,0.74947
12.97904,0.74957,12.87436,0.74957,12.98424,0.74957
12.97977,0.74967,12.87452,0.74967,12.98428,0.74967
12.98032,0.74977,12.87455,0.74977,12.98521,0.74977
12.98108,0.74987,12.87480,0.74987,12.98589,0.74987
12.98196,0.74997,12.87496,0.74997,12.98629,0.74997
12.98232,0.75008,12.87506,0.75008,12.98701,0.75008
12.98453,0.75018,12.87514,0.75018,12.98738,0.75018
12.98478,0.75028,12.87557,0.75028,12.98778,0.75028
12.98489,0.75038,12.87658,0.75038,12.98883,0.75038
12.98552,0.75048,12.87669,0.75048,12.98906,0.75048
12.98558,0.75058,12.87673,0.75058,12.98931,0.75058
12.98572,0.75068,12.87700,0.75068,12.98986,0.75068
12.98575,0.75078,12.87702,0.75078,12.99012,0.75078
12.98624,0.75088,12.87716,0.75088,12.99104,0.75088
12.98798,0.75098,12.87726,0.75098,12.99215,0.75098
12.98831,0.75108,12.87739,0.75108,12.99247,0.75108
12.98842,0.75118,12.87751,0.75118,12.99256,0.75118
12.98888,0.75128,12.87802,0.75128,12.99380,0.75128
12.98896,0.75138,12.87813,0.75138,12.99461,0.75138
12.98947,0.75148,12.87835,0.75148,12.99505,0.75148
12.98951,0.75158,12.87857,0.75158,12.99506,0.75158
12.99127,0.75168,12.87878,0.75168,12.99529,0.75168
12.99161,0.75178,12.87883,0.75178,12.99533,0.75178
12.99455,0.75188,12.87892,0.75188,12.99663,0.75188
12.99475,0.75198,12.87922,0.75198,12.99672,0.75198
12.99486,0.75208,12.87956,0.75208,12.99704,0.75208
12.99524,0.75218,12.87966,0.75218,12.99734,0.75218
12.99579,0.75228,12.87972,0.75228,12.99770,0.75228
12.99600,0.75238,12.87975,0.75238,12.99788,0.75238
12.99640,0.75248,12.88000,0.75248,12.99806,0.75248
12.99655,0.75258,12.88006,0.75258,12.99859,0.75258
12.99675,0.75268,12.88026,0.75268,12.99953,0.75268
12.99695,0.75278,12.88027,0.75278,12.99970,0.75278
12.99782,0.75288,12.88028,0.75288,13.00073,0.75288
13.00070,0.75298,12.88035,0.75298,13.00157,0.75298
13.00073,0.75308,12.88069,0.75308,13.00161,0.75308
13.00136,0.75318,12.88075,0.75318,13.00216,0.75318
13.00156,0.75328,12.88077,0.75328,13.00292,0.75328
13.00164,0.75338,12.88087,0.75338,13.00332,0.75338
13.00209,0.75348,12.88092,0.75348,13.00416,0.75348
13.00246,0.75358,12.88108,0.75358,13.00421,0.75358
13.00442,0.75368,12.88121,0.75368,13.00527,0.75368
13.00491,0.75378,12.88145,0.75378,13.00671,0.75378
13.00506,0.75388,12.88147,0.75388,13.00691,0.75388
13.00682,0.75398,12.88215,0.75398,13.00808,0.75398
13.00918,0.75408,12.88238,0.75408,13.00824,0.75408
13.00996,0.75418,12.88273,0.75418,13.00904,0.75418
13.01015,0.75428,12.88311,0.75428,13.00904,0.75428
13.01154,0.75438,12.88315,0.75438,13.00930,0.75438
13.01191,0.75448,12.88320,0.75448,13.00974,0.75448
13.01203,0.75458,12.88350,0.75458,13.01123,0.75458
13.01208,0.75468,12.88353,0.75468,13.01148,0.75468
13.01236,0.75478,12.88396,0.75478,13.01154,0.75478
13.01331,0.75488,12.88412,0.75488,13.01243,0.75488
13.01331,0.75498,12.88420,0.75498,13.01286,0.75498
13.01412,0.75508,12.88424,0.75508,13.01574,0.75508
13.01458,0.75518,12.88467,0.75518,13.01606,0.75518
13.01703,0.75528,12.88476,0.75528,13.01611,0.75528
13.01720,0.75538,12.88513,0.75538,13.01874,0.75538
13.01736,0.75548,12.88519,0.75548,13.02078,0.75548
13.01760,0.75558,12.88529,0.75558,13.02097,0.75558
13.01806,0.75568,12.88533,0.75568,13.02129,0.75568
13.01998,0.75578,12.88535,0.75578,13.02142,0.75578
13.02186,0.75588,12.88549,0.75588,13.02226,0.75588
13.02196,0.75598,12.88615,0.75598,13.02295,0.75598
13.02300,0.75608,12.88619,0.75608,13.02359,0.75608
13.02398,0.75618,12.88641,0.75618,13.02373,0.75618
13.02413,0.75628,12.88671,0.75628,13.02483,0.75628
13.02415,0.75638,12.88677,0.75638,13.02545,0.75638
13.02440,0.75648,12.88703,0.75648,13.02803,0.75648
13.02475,0.75658,12.88706,0.75658,13.02818,0.75658
13.02482,0.75668,12.88707,0.75668,13.02819,0.75668
13.02501,0.75678,12.88709,0.75678,13.02828,0.75678
13.02643,0.75688,12.88770,0.75688,13.02855,0.75688
13.02738,0.75698,12.88774,0.75698,13.02960,0.75698
13.02752,0.75708,12.88783,0.75708,13.02975,0.75708
13.03022,0.75718,12.88786,0.75718,13.03016,0.75718
13.03047,0.75728,12.88801,0.75728,13.03019,0.75728
13.03172,0.75738,12.88814,0.75738,13.03036,0.75738
13.03204,0.75748,12.88817,0.75748,13.03118,0.75748
13.03263,0.75758,12.88835,0.75758,13.03193,0.75758
13.03365,0.75768,12.88842,0.75768,13.03210,0.75768
13.03446,0.75778,12.88845,0.75778,13.03230,0.75778
13.03506,0.75788,12.88868,0.75788,13.03454,0.75788
13.03542,0.75798,12.88876,0.75798,13.03460,0.75798
13.03642,0.75808,12.88921,0.75808,13.03461,0.75808
13.03646,0.75818,12.88930,0.75818,13.03480,0.75818
13.03650,0.75828,12.88949,0.75828,13.03572,0.75828
13.03733,0.75838,12.88951,0.75838,13.03573,0.75838
13.03739,0.75848,12.88964,0.75848,13.03735,0.75848
13.03759,0.75858,12.88986,0.75858,13.03788,0.75858
13.03771,0.75868,12.88996,0.75868,13.03820,0.75868
13.03773,0.75878,12.89003,0.75878,13.03842,0.75878
13.03849,0.75888,12.89020,0.75888,13.03896,0.75888
13.03856,0.75898,12.89024,0.75898,13.03961,0.75898
13.03882,0.75908,12.89047,0.75908,13.03970,0.75908
13.03925,0.75918,12.89069,0.75918,13.04030,0.75918
13.03936,0.75928,12.89074,0.75928,13.04063,0.75928
13.03969,0.75938,12.89111,0.75938,13.04094,0.75938
13.04001,0.75948,12.89122,0.75948,13.04205,0.75948
13.04044,0.75958,12.89164,0.75958,13.04211,0.75958
13.04228,0.75968,12.89167,0.75968,13.04232,0.75968
13.04295,0.75978,12.89172,0.75978,13.04272,0.75978
13.04338,0.75988,12.89191,0.75988,13.04272,0.75988
13.04413,0.75998,12.89201,0.75998,13.04354,0.75998
13.04467,0.76008,12.89231,0.76008,13.04416,0.76008
13.04646,0.76018,12.89234,0.76018,13.04420,0.76018
13.04907,0.76028,12.89334,0.76028,13.04515,0.76028
13.04930,0.76038,12.89341,0.76038,13.04566,0.76038
13.04933,0.76048,12.89366,0.76048,13.04695,0.76048
13.04995,0.76058,12.89374,0.76058,13.04804,0.76058
13.05034,0.76068,12.89379,0.76068,13.04809,0.76068
13.05074,0.76078,12.89419,0.76078,13.05062,0.76078
13.05092,0.76088,12.89468,0.76088,13.05076,0.76088
13.05102,0.76098,12.89480,0.76098,13.05111,0.76098
13.05171,0.76108,12.89487,0.76108,13.05152,0.76108
13.05250,0.76118,12.89504,0.76118,13.05201,0.76118
13.05282,0.76128,12.89506,0.76128,13.05228,0.76128
13.05285,0.76138,12.89537,0.76138,13.05326,0.76138
13.05291,0.76148,12.89565,0.76148,13.05413,0.76148
13.05307,0.76158,12.89571,0.76158,13.05431,0.76158
13.05338,0.76168,12.89584,0.76168,13.05461,0.76168
13.05412,0.76178,12.89595,0.76178,13.05529,0.76178
13.05468,0.76188,12.89602,0.76188,13.05544,0.76188
13.05607,0.76198,12.89631,0.76198,13.05688,0.76198
13.05619,0.76208,12.89656,0.76208,13.05773,0.76208
13.05663,0.76218,12.89695,0.76218,13.05813,0.76218
13.05671,0.76228,12.89700,0.76228,13.06012,0.76228
13.05822,0.76238,12.89709,0.76238,13.06037,0.76238
13.05823,0.76248,12.89732,0.76248,13.06126,0.76248
13.05881,0.76258,12.89740,0.76258,13.06278,0.76258
13.05916,0.76268,12.89760,0.76268,13.06353,0.76268
13.05920,0.76278,12.89778,0.76278,13.06374,0.76278
13.06134,0.76288,12.89792,0.76288,13.06404,0.76288
13.06166,0.76298,12.89827,0.76298,13.06417,0.76298
13.06246,0.76308,12.89834,0.76308,13.06462,0.76308
13.06332,0.76318,12.89864,0.76318,13.06555,0.76318
13.06398,0.76328,12.89868,0.76328,13.06832,0.76328
13.06415,0.76338,12.89871,0.76338,13.06846,0.76338
13.06431,0.76348,12.89876,0.76348,13.06850,0.76348
13.06442,0.76358,12.89884,0.76358,13.06978,0.76358
13.06508,0.76368,12.89930,0.76368,13.07138,0.76368
13.06520,0.76378,12.89931,0.76378,13.07172,0.76378
13.06533,0.76388,12.89946,0.76388,13.07264,0.76388
13.06658,0.76398,12.89952,0.76398,13.07274,0.76398
13.06680,0.76408,12.89964,0.76408,13.07414,0.76408
13.06754,0.76418,12.89974,0.76418,13.07516,0.76418
13.06850,0.76428,12.90018,0.76428,13.07535,0.76428
13.06898,0.76438,12.90028,0.76438,13.07630,0.76438
13.06915,0.76448,12.90044,0.76448,13.07718,0.76448
13.06988,0.76458,12.90061,0.76458,13.07759,0.76458
13.07073,0.76468,12.90093,0.76468,13.07952,0.76468
13.07163,0.76478,12.90097,0.76478,13.08145,0.76478
13.07193,0.76488,12.90135,0.76488,13.08147,0.76488
13.07266,0.76498,12.90160,0.76498,13.08192,0.76498
13.07364,0.76508,12.90169,0.76508,13.08305,0.76508
13.07396,0.76518,12.90243,0.76518,13.08437,0.76518
13.07465,0.76528,12.90247,0.76528,13.08485,0.76528
13.07511,0.76538,12.90255,0.76538,13.08570,0.76538
13.07525,0.76548,12.90307,0.76548,13.08658,0.76548
13.07534,0.76558,12.90319,0.76558,13.08711,0.76558
13.07578,0.76568,12.90347,0.76568,13.08716,0.76568
13.07642,0.76578,12.90350,0.76578,13.08815,0.76578
13.07688,0.76588,12.90360,0.76588,13.08832,0.76588
13.07701,0.76598,12.90374,0.76598,13.08917,0.76598
13.07711,0.76608,12.90396,0.76608,13.09014,0.76608
13.07745,0.76618,12.90412,0.76618,13.09046,0.76618
13.07764,0.76628,12.90414,0.76628,13.09079,0.76628
13.07771,0.76638,12.90419,0.76638,13.09093,0.76638
13.07791,0.76648,12.90423,0.76648,13.09103,0.76648
13.07803,0.76658,12.90424,0.76658,13.09105,0.76658
13.07890,0.76668,12.90455,0.76668,13.09150,0.76668
13.07902,0.76678,12.90464,0.76678,13.09233,0.76678
13.07991,0.76688,12.90470,0.76688,13.09271,0.76688
13.07997,0.76698,12.90481,0.76698,13.09399,0.76698
13.08030,0.76708,12.90512,0.76708,13.09536,0.76708
13.08113,0.76718,12.90532,0.76718,13.09700,0.76718
13.08115,0.76728,12.90541,0.76728,13.09773,0.76728
13.08195,0.76738,12.90574,0.76738,13.09843,0.76738
13.08307,0.76748,12.90586,0.76748,13.09913,0.76748
13.08409,0.76758,12.90599,0.76758,13.09981,0.76758
13.08541,0.76768,12.90603,0.76768,13.10185,0.76768
13.08777,0.76778,12.90607,0.76778,13.10192,0.76778
13.08834,0.76788,12.90611,0.76788,13.10297,0.76788
13.08951,0.76798,12.90645,0.76798,13.10462,0.76798
13.09188,0.76808,12.90660,0.76808,13.10468,0.76808
13.09234,0.76818,12.90707,0.76818,13.10471,0.76818
13.09286,0.76828,12.90708,0.76828,13.10496,0.76828
13.09348,0.76838,12.90738,0.76838,13.10554,0.76838
13.09377,0.76848,12.90746,0.76848,13.10590,0.76848
13.09413,0.76858,12.90763,0.76858,13.10598,0.76858
13.09504,0.76868,12.90763,0.76868,13.10738,0.76868
13.09590,0.76878,12.90773,0.76878,13.11047,0.76878
13.09613,0.76888,12.90796,0.76888,13.11191,0.76888
13.09617,0.76898,12.90803,0.76898,13.11231,0.76898
13.09622,0.76908,12.90854,0.76908,13.11300,0.76908
13.09695,0.76918,12.90895,0.76918,13.11434,0.76918
13.09704,0.76928,12.90926,0.76928,13.11589,0.76928
13.09724,0.76938,12.90930,0.76938,13.11590,0.76938
13.09729,0.76948,12.90936,0.76948,13.11636,0.76948
13.09741,0.76958,12.90941,0.76958,13.11644,0.76958
13.09769,0.76968,12.90945,0.76968,13.11681,0.76968
13.09778,0.76978,12.90960,0.76978,13.11698,0.76978
13.09796,0.76988,12.90965,0.76988,13.11797,0.76988
13.09811,0.76998,12.90968,0.76998,13.11814,0.76998
13.09885,0.77008,12.90980,0.77008,13.11822,0.77008
13.09923,0.77018,12.91006,0.77018,13.11929,0.77018
13.09940,0.77028,12.91015,0.77028,13.11987,0.77028
13.09998,0.77038,12.91046,0.77038,13.12048,0.77038
13.10021,0.77048,12.91048,0.77048,13.12083,0.77048
13.10042,0.77058,12.91059,0.77058,13.12150,0.77058
13.10060,0.77068,12.91092,0.77068,13.12154,0.77068
13.10203,0.77078,12.91116,0.77078,13.12166,0.77078
13.10274,0.77088,12.91117,0.77088,13.12358,0.77088
13.10283,0.77098,12.91122,0.77098,13.12387,0.77098
13.10309,0.77108,12.91124,0.77108,13.12392,0.77108
13.10355,0.77118,12.91129,0.77118,13.12569,0.77118
13.10402,0.77128,12.91132,0.77128,13.12587,0.77128
13.10404,0.77138,12.91136,0.77138,13.12713,0.77138
13.10405,0.77148,12.91186,0.77148,13.12750,0.77148
13.10414,0.77158,12.91204,0.77158,13.12939,0.77158
13.10452,0.77168,12.91211,0.77168,13.13071,0.77168
13.10469,0.77178,12.91225,0.77178,13.13075,0.77178
13.10515,0.77188,12.91230,0.77188,13.13165,0.77188
13.10537,0.77198,12.91260,0.77198,13.13168,0.77198
13.10578,0.77208,12.91270,0.77208,13.13263,0.77208
13.10619,0.77218,12.91299,0.77218,13.13288,0.77218
13.10629,0.77228,12.91348,0.77228,13.13314,0.77228
13.10637,0.77238,12.91353,0.77238,13.13314,0.77238
13.10647,0.77248,12.91376,0.77248,13.13560,0.77248
13.10669,0.77258,12.91383,0.77258,13.13658,0.77258
13.10727,0.77268,12.91403,0.77268,13.13743,0.77268
13.10771,0.77278,12.91405,0.77278,13.13768,0.77278
13.10782,0.77288,12.91455,0.77288,13.13823,0.77288
13.10785,0.77298,12.91485,0.77298,13.14007,0.77298
13.10890,0.77308,12.91486,0.77308,13.14109,0.77308
13.10902,0.77318,12.91499,0.77318,13.14178,0.77318
13.10975,0.77328,12.91505,0.77328,13.14182,0.77328
13.11066,0.77338,12.91510,0.77338,13.14294,0.77338
13.11216,0.77348,12.91516,0.77348,13.14306,0.77348
13.11238,0.77358,12.91517,0.77358,13.14442,0.77358
13.11375,0.77368,12.91519,0.77368,13.14456,0.77368
13.11381,0.77378,12.91521,0.77378,13.14479,0.77378
13.11410,0.77388,12.91547,0.77388,13.14596,0.77388
13.11600,0.77398,12.91552,0.77398,13.14900,0.77398
13.11609,0.77408,12.91557,0.77408,13.14901,0.77408
13.11661,0.77418,12.91591,0.77418,13.15031,0.77418
13.11676,0.77428,12.91596,0.77428,13.15172,0.77428
13.11782,0.77438,12.91602,0.77438,13.15218,0.77438
13.11794,0.77448,12.91637,0.77448,13.15225,0.77448
13.11814,0.77458,12.91673,0.77458,13.15270,0.77458
13.11879,0.77468,12.91680,0.77468,13.15319,0.77468
13.11904,0.77478,12.91682,0.77478,13.15360,0.77478
13.11965,0.77488,12.91695,0.77488,13.15376,0.77488
13.11969,0.77498,12.91714,0.77498,13.15492,0.77498
13.12010,0.77508,12.91719,0.77508,13.15504,0.77508
13.12053,0.77518,12.91746,0.77518,13.15506,0.77518
13.12070,0.77528,12.91748,0.77528,13.15613,0.77528
13.12110,0.77538,12.91748,0.77538,13.15708,0.77538
13.12186,0.77548,12.91755,0.77548,13.15820,0.77548
13.12243,0.77558,12.91764,0.77558,13.15922,0.77558
13.12253,0.77568,12.91800,0.77568,13.15987,0.77568
13.12321,0.77578,12.91801,0.77578,13.15991,0.77578
13.12458,0.77588,12.91813,0.77588,13.16013,0.77588
13.12542,0.77598,12.91814,0.77598,13.16013,0.77598
13.12585,0.77608,12.91827,0.77608,13.16033,0.77608
13.12601,0.77618,12.91838,0.77618,13.16116,0.77618
13.12650,0.77628,12.91856,0.77628,13.16118,0.77628
13.12654,0.77638,12.91866,0.77638,13.16171,0.77638
13.12677,0.77648,12.91890,0.77648,13.16229,0.77648
13.12711,0.77658,12.91908,0.77658,13.16258,0.77658
13.12735,0.77668,12.91935,0.77668,13.16338,0.77668
13.12831,0.77678,12.91983,0.77678,13.16639,0.77678
13.12835,0.77688,12.91988,0.77688,13.16819,0.77688
13.12888,0.77698,12.91994,0.77698,13.16844,0.77698
13.12892,0.77708,12.92025,0.77708,13.16896,0.77708
13.12909,0.77718,12.92111,0.77718,13.16921,0.77718
13.12975,0.77728,12.92123,0.77728,13.17048,0.77728
13.13145,0.77738,12.92131,0.77738,13.17111,0.77738
13.13149,0.77748,12.92189,0.77748,13.17146,0.77748
13.13211,0.77758,12.92222,0.77758,13.17165,0.77758
13.13269,0.77768,12.92223,0.77768,13.17241,0.77768
13.13285,0.77778,12.92239,0.77778,13.17248,0.77778
13.13298,0.77788,12.92272,0.77788,13.17337,0.77788
13.13319,0.77798,12.92311,0.77798,13.17347,0.77798
13.13392,0.77808,12.92345,0.77808,13.17354,0.77808
13.13397,0.77818,12.92366,0.77818,13.17355,0.77818
13.13461,0.77828,12.92366,0.77828,13.17429,0.77828
13.13470,0.77838,12.92367,0.77838,13.17439,0.77838
13.13485,0.77848,12.92416,0.77848,13.17449,0.77848
13.13544,0.77858,12.92417,0.77858,13.17602,0.77858
13.13548,0.77868,12.92486,0.77868,13.17708,0.77868
13.13589,0.77878,12.92504,0.77878,13.17870,0.77878
13.13602,0.77888,12.92516,0.77888,13.17941,0.77888
13.13754,0.77898,12.92531,0.77898,13.18154,0.77898
13.13825,0.77908,12.92582,0.77908,13.18232,0.77908
13.13875,0.77918,12.92615,0.77918,13.18400,0.77918
13.13893,0.77928,12.92654,0.77928,13.18544,0.77928
13.13934,0.77938,12.92664,0.77938,13.18581,0.77938
13.13982,0.77948,12.92675,0.77948,13.18667,0.77948
13.14032,0.77958,12.92693,0.77958,13.18733,0.77958
13.14128,0.77968,12.92699,0.77968,13.18773,0.77968
13.14142,0.77978,12.92702,0.77978,13.18802,0.77978
13.14153,0.77988,12.92704,0.77988,13.18843,0.77988
13.14227,0.77998,12.92727,0.77998,13.18941,0.77998
13.14251,0.78008,12.92751,0.78008,13.18957,0.78008
13.14265,0.78018,12.92753,0.78018,13.19034,0.78018
13.14314,0.78028,12.92775,0.78028,13.19044,0.78028
13.14334,0.78038,12.92776,0.78038,13.19046,0.78038
13.14447,0.78048,12.92804,0.78048,13.19129,0.78048
13.14477,0.78058,12.92810,0.78058,13.19158,0.78058
13.14485,0.78068,12.92836,0.78068,13.19192,0.78068
13.14514,0.78078,12.92846,0.78078,13.19205,0.78078
13.14580,0.78088,12.92859,0.78088,13.19239,0.78088
13.14609,0.78098,12.92878,0.78098,13.19252,0.78098
13.14660,0.78108,12.92882,0.78108,13.19284,0.78108
13.14717,0.78118,12.92886,0.78118,13.19290,0.78118
13.14741,0.78128,12.92900,0.78128,13.19297,0.78128
13.14868,0.78138,12.92910,0.78138,13.19307,0.78138
13.15110,0.78148,12.92922,0.78148,13.19320,0.78148
13.15147,0.78158,12.92945,0.78158,13.19332,0.78158
13.15159,0.78168,12.92949,0.78168,13.19346,0.78168
13.15189,0.78178,12.92949,0.78178,13.19400,0.78178
13.15238,0.78188,12.92959,0.78188,13.19413,0.78188
13.15246,0.78198,12.93000,0.78198,13.19530,0.78198
13.15260,0.78208,12.93001,0.78208,13.19595,0.78208
13.15286,0.78218,12.93011,0.78218,13.19608,0.78218
13.15325,0.78228,12.93019,0.78228,13.19619,0.78228
13.15334,0.78238,12.93024,0.78238,13.19651,0.78238
13.15345,0.78248,12.93033,0.78248,13.19695,0.78248
13.15400,0.78258,12.93061,0.78258,13.19889,0.78258
13.15484,0.78268,12.93077,0.78268,13.19935,0.78268
13.15532,0.78278,12.93082,0.78278,13.19936,0.78278
13.15536,0.78288,12.93093,0.78288,13.19955,0.78288
13.15686,0.78298,12.93100,0.78298,13.20002,0.78298
13.15704,0.78308,12.93116,0.78308,13.20031,0.78308
13.15732,0.78318,12.93118,0.78318,13.20033,0.78318
13.15777,0.78328,12.93138,0.78328,13.20057,0.78328
13.15815,0.78338,12.93160,0.78338,13.20089,0.78338
13.15825,0.78348,12.93182,0.78348,13.20259,0.78348
13.15895,0.78358,12.93214,0.78358,13.20273,0.78358
13.15947,0.78368,12.93216,0.78368,13.20388,0.78368
13.16077,0.78378,12.93217,0.78378,13.20450,0.78378
13.16090,0.78388,12.93230,0.78388,13.20537,0.78388
13.16094,0.78398,12.93232,0.78398,13.20656,0.78398
13.16130,0.78408,12.93252,0.78408,13.20700,0.78408
13.16133,0.78418,12.93260,0.78418,13.20861,0.78418
13.16147,0.78428,12.93299,0.78428,13.20892,0.78428
13.16285,0.78438,12.93322,0.78438,13.20918,0.78438
13.16288,0.78448,12.93345,0.78448,13.20998,0.78448
13.16355,0.78458,12.93353,0.78458,13.21118,0.78458
13.16405,0.78468,12.93363,0.78468,13.21217,0.78468
13.16467,0.78478,12.93366,0.78478,13.21259,0.78478
13.16500,0.78488,12.93369,0.78488,13.21293,0.78488
13.16576,0.78498,12.93382,0.78498,13.21370,0.78498
13.16591,0.78508,12.93394,0.78508,13.21410,0.78508
13.16739,0.78518,12.93416,0.78518,13.21515,0.78518
13.16777,0.78528,12.93422,0.78528,13.21519,0.78528
13.16789,0.78538,12.93461,0.78538,13.21608,0.78538
13.16822,0.78548,12.93466,0.78548,13.21655,0.78548
13.16828,0.78558,12.93491,0.78558,13.21831,0.78558
13.16912,0.78568,12.93502,0.78568,13.21848,0.78568
13.16927,0.78578,12.93527,0.78578,13.21913,0.78578
13.17058,0.78588,12.93537,0.78588,13.21948,0.78588
13.17094,0.78598,12.93541,0.78598,13.22121,0.78598
13.17120,0.78608,12.93547,0.78608,13.22247,0.78608
13.17145,0.78618,12.93548,0.78618,13.22310,0.78618
13.17187,0.78628,12.93552,0.78628,13.22385,0.78628
13.17214,0.78638,12.93574,0.78638,13.22409,0.78638
13.17223,0.78648,12.93574,0.78648,13.22414,0.78648
13.17324,0.78658,12.93586,0.78658,13.22444,0.78658
13.17349,0.78668,12.93589,0.78668,13.22484,0.78668
13.17356,0.78678,12.93596,0.78678,13.22549,0.78678
13.17438,0.78688,12.93606,0.78688,13.22592,0.78688
13.17464,0.78698,12.93642,0.78698,13.22802,0.78698
13.17502,0.78708,12.93659,0.78708,13.22957,0.78708
13.17504,0.78718,12.93692,0.78718,13.23092,0.78718
13.17514,0.78728,12.93735,0.78728,13.23234,0.78728
13.17567,0.78738,12.93752,0.78738,13.23298,0.78738
13.17661,0.78748,12.93759,0.78748,13.23323,0.78748
13.17667,0.78758,12.93767,0.78758,13.23354,0.78758
13.17706,0.78768,12.93777,0.78768,13.23371,0.78768
13.17793,0.78778,12.93782,0.78778,13.23408,0.78778
13.17903,0.78788,12.93808,0.78788,13.23413,0.78788
13.17951,0.78798,12.93812,0.78798,13.23440,0.78798
13.17971,0.78808,12.93831,0.78808,13.23444,0.78808
13.18017,0.78818,12.93835,0.78818,13.23445,0.78818
13.18023,0.78828,12.93881,0.78828,13.23469,0.78828
13.18032,0.78838,12.93888,0.78838,13.23515,0.78838
13.18037,0.78848,12.93920,0.78848,13.23548,0.78848
13.18046,0.78858,12.93935,0.78858,13.23570,0.78858
13.18066,0.78868,12.93960,0.78868,13.23627,0.78868
13.18202,0.78878,12.93963,0.78878,13.23700,0.78878
13.18210,0.78888,12.93989,0.78888,13.23811,0.78888
13.18240,0.78898,12.93995,0.78898,13.24000,0.78898
13.18277,0.78908,12.94002,0.78908,13.24054,0.78908
13.18291,0.78918,12.94013,0.78918,13.24078,0.78918
13.18487,0.78928,12.94028,0.78928,13.24140,0.78928
13.18525,0.78938,12.94036,0.78938,13.24229,0.78938
13.18552,0.78948,12.94066,0.78948,13.24252,0.78948
13.18653,0.78958,12.94070,0.78958,13.24273,0.78958
13.18720,0.78968,12.94093,0.78968,13.24279,0.78968
13.18742,0.78978,12.94099,0.78978,13.24309,0.78978
13.18803,0.78988,12.94122,0.78988,13.24365,0.78988
13.18841,0.78998,12.94147,0.78998,13.24464,0.78998
13.18976,0.79008,12.94181,0.79008,13.24514,0.79008
13.19075,0.79018,12.94202,0.79018,13.24637,0.79018
13.19127,0.79028,12.94212,0.79028,13.24806,0.79028
13.19225,0.79038,12.94227,0.79038,13.24951,0.79038
13.19413,0.79048,12.94239,0.79048,13.24955,0.79048
13.19436,0.79058,12.94276,0.79058,13.25157,0.79058
13.19491,0.79068,12.94281,0.79068,13.25298,0.79068
13.19509,0.79078,12.94316,0.79078,13.25323,0.79078
13.19574,0.79088,12.94338,0.79088,13.25375,0.79088
13.19630,0.79098,12.94353,0.79098,13.25515,0.79098
13.19639,0.79108,12.94373,0.79108,13.25608,0.79108
13.19684,0.79118,12.94382,0.79118,13.25667,0.79118
13.19795,0.79128,12.94417,0.79128,13.25757,0.79128
13.19835,0.79138,12.94418,0.79138,13.25823,0.79138
13.19910,0.79148,12.94427,0.79148,13.25887,0.79148
13.19930,0.79158,12.94437,0.79158,13.25981,0.79158
13.20029,0.79168,12.94445,0.79168,13.26093,0.79168
13.20034,0.79178,12.94545,0.79178,13.26096,0.79178
13.20111,0.79188,12.94576,0.79188,13.26176,0.79188
13.20155,0.79198,12.94606,0.79198,13.26287,0.79198
13.20282,0.79208,12.94635,0.79208,13.26412,0.79208
13.20407,0.79218,12.94641,0.79218,13.26470,0.79218
13.20516,0.79228,12.94657,0.79228,13.26480,0.79228
13.20520,0.79238,12.94664,0.79238,13.26560,0.79238
13.20526,0.79248,12.94745,0.79248,13.26824,0.79248
13.20605,0.79258,12.94774,0.79258,13.27179,0.79258
13.20671,0.79268,12.94780,0.79268,13.27210,0.79268
13.20719,0.79278,12.94782,0.79278,13.27362,0.79278
13.20746,0.79288,12.94803,0.79288,13.27483,0.79288
13.20820,0.79298,12.94814,0.79298,13.27498,0.79298
13.20909,0.79308,12.94824,0.79308,13.27603,0.79308
13.21011,0.79318,12.94848,0.79318,13.27625,0.79318
13.21034,0.79328,12.94885,0.79328,13.27699,0.79328
13.21037,0.79338,12.94886,0.79338,13.27789,0.79338
13.21103,0.79348,12.94907,0.79348,13.27789,0.79348
13.21138,0.79358,12.94911,0.79358,13.27928,0.79358
13.21157,0.79368,12.94922,0.79368,13.27984,0.79368
13.21161,0.79378,12.94944,0.79378,13.27992,0.79378
13.21182,0.79388,12.94976,0.79388,13.28094,0.79388
13.21310,0.79398,12.94981,0.79398,13.28128,0.79398
13.21319,0.79408,12.94983,0.79408,13.28291,0.79408
13.21333,0.79418,12.94993,0.79418,13.28319,0.79418
13.21367,0.79428,12.95000,0.79428,13.28329,0.79428
13.21504,0.79438,12.95062,0.79438,13.28421,0.79438
13.21523,0.79448,12.95063,0.79448,13.28434,0.79448
13.21621,0.79458,12.95114,0.79458,13.28611,0.79458
13.21644,0.79468,12.95119,0.79468,13.28695,0.79468
13.21700,0.79478,12.95142,0.79478,13.28874,0.79478
13.21706,0.79488,12.95143,0.79488,13.28920,0.79488
13.21729,0.79498,12.95154,0.79498,13.28935,0.79498
13.21729,0.79508,12.95158,0.79508,13.29004,0.79508
13.21764,0.79518,12.95185,0.79518,13.29109,0.79518
13.21787,0.79528,12.95191,0.79528,13.29149,0.79528
13.21898,0.79538,12.95216,0.79538,13.29195,0.79538
13.21903,0.79548,12.95260,0.79548,13.29213,0.79548
13.21926,0.79558,12.95275,0.79558,13.29391,0.79558
13.21927,0.79568,12.95284,0.79568,13.29426,0.79568
13.22049,0.79578,12.95299,0.79578,13.29673,0.79578
13.22056,0.79588,12.95303,0.79588,13.29840,0.79588
13.22074,0.79598,12.95317,0.79598,13.29889,0.79598
13.22118,0.79608,12.95344,0.79608,13.29931,0.79608
13.22194,0.79618,12.95369,0.79618,13.29981,0.79618
13.22256,0.79628,12.95374,0.79628,13.30127,0.79628
13.22284,0.79638,12.95383,0.79638,13.30136,0.79638
13.22290,0.79648,12.95388,0.79648,13.30166,0.79648
13.22432,0.79658,12.95388,0.79658,13.30266,0.79658
13.22503,0.79668,12.95393,0.79668,13.30335,0.79668
13.22527,0.79678,12.95407,0.79678,13.30357,0.79678
13.22692,0.79688,12.95431,0.79688,13.30489,0.79688
13.22878,0.79698,12.95439,0.79698,13.30516,0.79698
13.22880,0.79708,12.95449,0.79708,13.30544,0.79708
13.23037,0.79718,12.95452,0.79718,13.30596,0.79718
13.23228,0.79728,12.95465,0.79728,13.30608,0.79728
13.23282,0.79738,12.95468,0.79738,13.30632,0.79738
13.23325,0.79748,12.95483,0.79748,13.30664,0.79748
13.23367,0.79758,12.95498,0.79758,13.30681,0.79758
13.23378,0.79768,12.95504,0.79768,13.30801,0.79768
13.23429,0.79778,12.95504,0.79778,13.30832,0.79778
13.23439,0.79788,12.95505,0.79788,13.30850,0.79788
13.23520,0.79798,12.95514,0.79798,13.30990,0.79798
13.23596,0.79808,12.95515,0.79808,13.31010,0.79808
13.23644,0.79818,12.95537,0.79818,13.31054,0.79818
13.23890,0.79828,12.95555,0.79828,13.31135,0.79828
13.23910,0.79838,12.95557,0.79838,13.31199,0.79838
13.24020,0.79848,12.95565,0.79848,13.31201,0.79848
13.24330,0.79858,12.95625,0.79858,13.31278,0.79858
13.24387,0.79868,12.95661,0.79868,13.31293,0.79868
13.24407,0.79878,12.95670,0.79878,13.31393,0.79878
13.24411,0.79888,12.95687,0.79888,13.31480,0.79888
13.24430,0.79898,12.95814,0.79898,13.31482,0.79898
13.24440,0.79908,12.95820,0.79908,13.31504,0.79908
13.24479,0.79918,12.95847,0.79918,13.31646,0.79918
13.24499,0.79928,12.95858,0.79928,13.31669,0.79928
13.24554,0.79938,12.95865,0.79938,13.31672,0.79938
13.24561,0.79948,12.95866,0.79948,13.31699,0.79948
13.24563,0.79958,12.95868,0.79958,13.31705,0.79958
13.24723,0.79968,12.95870,0.79968,13.31712,0.79968
13.24804,0.79978,12.95897,0.79978,13.31872,0.79978
13.24814,0.79988,12.95920,0.79988,13.31899,0.79988
13.24933,0.79998,12.95938,0.79998,13.31929,0.79998
13.24978,0.80008,12.95960,0.80008,13.32037,0.80008
13.25029,0.80018,12.95980,0.80018,13.32056,0.80018
13.25029,0.80028,12.96045,0.80028,13.32088,0.80028
13.25072,0.80038,12.96094,0.80038,13.32097,0.80038
13.25217,0.80048,12.96098,0.80048,13.32143,0.80048
13.25232,0.80058,12.96114,0.80058,13.32216,0.80058
13.25256,0.80068,12.96117,0.80068,13.32272,0.80068
13.25346,0.80078,12.96130,0.80078,13.32280,0.80078
13.25364,0.80088,12.96135,0.80088,13.32486,0.80088
13.25402,0.80098,12.96138,0.80098,13.32505,0.80098
13.25419,0.80108,12.96150,0.80108,13.32691,0.80108
13.25420,0.80118,12.96150,0.80118,13.32724,0.80118
13.25454,0.80128,12.96163,0.80128,13.32773,0.80128
13.25504,0.80138,12.96182,0.80138,13.32815,0.80138
13.25527,0.80148,12.96250,0.80148,13.32858,0.80148
13.25559,0.80158,12.96268,0.80158,13.33168,0.80158
13.25567,0.80168,12.96316,0.80168,13.33195,0.80168
13.25616,0.80178,12.96329,0.80178,13.33279,0.80178
13.25640,0.80188,12.96330,0.80188,13.33298,0.80188
13.25874,0.80198,12.96339,0.80198,13.33343,0.80198
13.25989,0.80208,12.96342,0.80208,13.33430,0.80208
13.26048,0.80218,12.96345,0.80218,13.33443,0.80218
13.26135,0.80228,12.96369,0.80228,13.33447,0.80228
13.26186,0.80238,12.96386,0.80238,13.33479,0.80238
13.26203,0.80248,12.96415,0.80248,13.33518,0.80248
13.26263,0.80258,12.96452,0.80258,13.33533,0.80258
13.26310,0.80268,12.96453,0.80268,13.33540,0.80268
13.26323,0.80278,12.96456,0.80278,13.33563,0.80278
13.26434,0.80288,12.96474,0.80288,13.33607,0.80288
13.26456,0.80298,12.96480,0.80298,13.33652,0.80298
13.26498,0.80308,12.96493,0.80308,13.33663,0.80308
13.26550,0.80318,12.96504,0.80318,13.33739,0.80318
13.26551,0.80328,12.96512,0.80328,13.33768,0.80328
13.26572,0.80338,12.96513,0.80338,13.33961,0.80338
13.26645,0.80348,12.96518,0.80348,13.34209,0.80348
13.26670,0.80358,12.96527,0.80358,13.34460,0.80358
13.26703,0.80368,12.96557,0.80368,13.34645,0.80368
13.26749,0.80378,12.96558,0.80378,13.34886,0.80378
13.26794,0.80388,12.96582,0.80388,13.34900,0.80388
13.26799,0.80398,12.96610,0.80398,13.35066,0.80398
13.26882,0.80408,12.96622,0.80408,13.35076,0.80408
13.26921,0.80418,12.96622,0.80418,13.35092,0.80418
13.26922,0.80428,12.96673,0.80428,13.35150,0.80428
13.26978,0.80438,12.96692,0.80438,13.35218,0.80438
13.27013,0.80448,12.96694,0.80448,13.35294,0.80448
13.27014,0.80458,12.96704,0.80458,13.35321,0.80458
13.27019,0.80468,12.96714,0.80468,13.35357,0.80468
13.27099,0.80478,12.96723,0.80478,13.35481,0.80478
13.27237,0.80488,12.96738,0.80488,13.35535,0.80488
13.27246,0.80498,12.96755,0.80498,13.35542,0.80498
13.27268,0.80508,12.96790,0.80508,13.35649,0.80508
13.27371,0.80518,12.96799,0.80518,13.35822,0.80518
13.27417,0.80528,12.96807,0.80528,13.35837,0.80528
13.27476,0.80538,12.96813,0.80538,13.36127,0.80538
13.27517,0.80548,12.96820,0.80548,13.36148,0.80548
13.27564,0.80558,12.96844,0.80558,13.36157,0.80558
13.27600,0.80568,12.96902,0.80568,13.36224,0.80568
13.27718,0.80578,12.96920,0.80578,13.36253,0.80578
13.27745,0.80588,12.96931,0.80588,13.36361,0.80588
13.27868,0.80598,12.96936,0.80598,13.36362,0.80598
13.27888,0.80608,12.96950,0.80608,13.36657,0.80608
13.27979,0.80618,12.96976,0.80618,13.36685,0.80618
13.28262,0.80628,12.96991,0.80628,13.36705,0.80628
13.28369,0.80638,12.96992,0.80638,13.36865,0.80638
13.28380,0.80648,12.96999,0.80648,13.36868,0.80648
13.28382,0.80658,12.97000,0.80658,13.36868,0.80658
13.28450,0.80668,12.97010,0.80668,13.37022,0.80668
13.28740,0.80678,12.97077,0.80678,13.37071,0.80678
13.28789,0.80688,12.97080,0.80688,13.37087,0.80688
13.28793,0.80698,12.97090,0.80698,13.37203,0.80698
13.28815,0.80708,12.97166,0.80708,13.37373,0.80708
13.28823,0.80718,12.97167,0.80718,13.37404,0.80718
13.28853,0.80728,12.97249,0.80728,13.37440,0.80728
13.28901,0.80738,12.97260,0.80738,13.37494,0.80738
13.28916,0.80748,12.97288,0.80748,13.37571,0.80748
13.28925,0.80758,12.97316,0.80758,13.37626,0.80758
13.28974,0.80768,12.97353,0.80768,13.37783,0.80768
13.29003,0.80778,12.97359,0.80778,13.37843,0.80778
13.29067,0.80788,12.97360,0.80788,13.37900,0.80788
13.29090,0.80798,12.97393,0.80798,13.37944,0.80798
13.29093,0.80808,12.97417,0.80808,13.37979,0.80808
13.29135,0.80818,12.97441,0.80818,13.38067,0.80818
13.29138,0.80828,12.97444,0.80828,13.38132,0.80828
13.29225,0.80838,12.97459,0.80838,13.38136,0.80838
13.29336,0.80848,12.97460,0.80848,13.38487,0.80848
13.29372,0.80858,12.97481,0.80858,13.38629,0.80858
13.29401,0.80868,12.97484,0.80868,13.38656,0.80868
13.29512,0.80878,12.97492,0.80878,13.38822,0.80878
13.29517,0.80888,12.97520,0.80888,13.38824,0.80888
13.29528,0.80898,12.97565,0.80898,13.38867,0.80898
13.29570,0.80908,12.97579,0.80908,13.38956,0.80908
13.29648,0.80918,12.97719,0.80918,13.39053,0.80918
13.29811,0.80928,12.97753,0.80928,13.39074,0.80928
13.29868,0.80938,12.97774,0.80938,13.39117,0.80938
13.29948,0.80948,12.97800,0.80948,13.39202,0.80948
13.29949,0.80958,12.97805,0.80958,13.39204,0.80958
13.29964,0.80968,12.97820,0.80968,13.39276,0.80968
13.30004,0.80978,12.97820,0.80978,13.39325,0.80978
13.30041,0.80988,12.97822,0.80988,13.39361,0.80988
13.30077,0.80998,12.97845,0.80998,13.39373,0.80998
13.30202,0.81008,12.97864,0.81008,13.39424,0.81008
13.30226,0.81018,12.97893,0.81018,13.39899,0.81018
13.30266,0.81028,12.97907,0.81028,13.40008,0.81028
13.30446,0.81038,12.97940,0.81038,13.40008,0.81038
13.30487,0.81048,12.97965,0.81048,13.40035,0.81048
13.30643,0.81058,12.97982,0.81058,13.40145,0.81058
13.30644,0.81068,12.97988,0.81068,13.40145,0.81068
13.30658,0.81078,12.97990,0.81078,13.40232,0.81078
13.30704,0.81088,12.97999,0.81088,13.40282,0.81088
13.30716,0.81098,12.98010,0.81098,13.40289,0.81098
13.30728,0.81108,12.98015,0.81108,13.40434,0.81108
13.30804,0.81118,12.98036,0.81118,13.40435,0.81118
13.30848,0.81128,12.98046,0.81128,13.40502,0.81128
13.30856,0.81138,12.98049,0.81138,13.40523,0.81138
13.30869,0.81148,12.98079,0.81148,13.40570,0.81148
13.30965,0.81158,12.98080,0.81158,13.40588,0.81158
13.31029,0.81168,12.98081,0.81168,13.40642,0.81168
13.31113,0.81178,12.98096,0.81178,13.40645,0.81178
13.31472,0.81188,12.98099,0.81188,13.40712,0.81188
13.31529,0.81198,12.98106,0.81198,13.40974,0.81198
13.31577,0.81208,12.98137,0.81208,13.41017,0.81208
13.31628,0.81218,12.98140,0.81218,13.41075,0.81218
13.31631,0.81228,12.98144,0.81228,13.41077,0.81228
13.31659,0.81238,12.98144,0.81238,13.41166,0.81238
13.31816,0.81248,12.98172,0.81248,13.41225,0.81248
13.31841,0.81258,12.98181,0.81258,13.41298,0.81258
13.31855,0.81268,12.98197,0.81268,13.41465,0.81268
13.31858,0.81278,12.98198,0.81278,13.41619,0.81278
13.31904,0.81288,12.98207,0.81288,13.41776,0.81288
13.31974,0.81298,12.98212,0.81298,13.41952,0.81298
13.32021,0.81308,12.98242,0.81308,13.42047,0.81308
13.32110,0.81318,12.98245,0.81318,13.42109,0.81318
13.32197,0.81328,12.98255,0.81328,13.42132,0.81328
13.32203,0.81338,12.98273,0.81338,13.42316,0.81338
13.32254,0.81348,12.98275,0.81348,13.42384,0.81348
13.32283,0.81358,12.98282,0.81358,13.42440,0.81358
13.32300,0.81368,12.98288,0.81368,13.42625,0.81368
13.32314,0.81378,12.98299,0.81378,13.42738,0.81378
13.32350,0.81388,12.98316,0.81388,13.42798,0.81388
13.32523,0.81398,12.98329,0.81398,13.42927,0.81398
13.32531,0.81408,12.98351,0.81408,13.43185,0.81408
13.32578,0.81418,12.98351,0.81418,13.43270,0.81418
13.32607,0.81428,12.98381,0.81428,13.43371,0.81428
13.32656,0.81438,12.98391,0.81438,13.43422,0.81438
13.32705,0.81448,12.98406,0.81448,13.43594,0.81448
13.32826,0.81458,12.98409,0.81458,13.43686,0.81458
13.32827,0.81468,12.98411,0.81468,13.43726,0.81468
13.32835,0.81478,12.98489,0.81478,13.43897,0.81478
13.32841,0.81488,12.98522,0.81488,13.44016,0.81488
13.32882,0.81498,12.98547,0.81498,13.44112,0.81498
13.32912,0.81508,12.98563,0.81508,13.44153,0.81508
13.32933,0.81518,12.98574,0.81518,13.44213,0.81518
13.32946,0.81528,12.98576,0.81528,13.44275,0.81528
13.32970,0.81538,12.98585,0.81538,13.44315,0.81538
13.33068,0.81548,12.98614,0.81548,13.44325,0.81548
13.33077,0.81558,12.98622,0.81558,13.44415,0.81558
13.33201,0.81568,12.98667,0.81568,13.44494,0.81568
13.33209,0.81578,12.98720,0.81578,13.44575,0.81578
13.33232,0.81588,12.98722,0.81588,13.44662,0.81588
13.33254,0.81598,12.98753,0.81598,13.44793,0.81598
13.33366,0.81608,12.98805,0.81608,13.44967,0.81608
13.33405,0.81618,12.98811,0.81618,13.44980,0.81618
13.33517,0.81628,12.98814,0.81628,13.45099,0.81628
13.33536,0.81638,12.98818,0.81638,13.45168,0.81638
13.33538,0.81648,12.98842,0.81648,13.45189,0.81648
13.33549,0.81658,12.98869,0.81658,13.45199,0.81658
13.33577,0.81668,12.98905,0.81668,13.45314,0.81668
13.33700,0.81678,12.98929,0.81678,13.45353,0.81678
13.33728,0.81688,12.98938,0.81688,13.45361,0.81688
13.33738,0.81698,12.98940,0.81698,13.45389,0.81698
13.33785,0.81708,12.98965,0.81708,13.45422,0.81708
13.33862,0.81718,12.98966,0.81718,13.45448,0.81718
13.33964,0.81728,12.98975,0.81728,13.45454,0.81728
13.33965,0.81738,12.98985,0.81738,13.45546,0.81738
13.33980,0.81748,12.99011,0.81748,13.45652,0.81748
13.34151,0.81758,12.99039,0.81758,13.45823,0.81758
13.34188,0.81768,12.99062,0.81768,13.45863,0.81768
13.34194,0.81778,12.99072,0.81778,13.45866,0.81778
13.34256,0.81788,12.99101,0.81788,13.45996,0.81788
13.34412,0.81798,12.99161,0.81798,13.46009,0.81798
13.34463,0.81808,12.99187,0.81808,13.46124,0.81808
13.34464,0.81818,12.99212,0.81818,13.46183,0.81818
13.34465,0.81828,12.99218,0.81828,13.46230,0.81828
13.34489,0.81838,12.99220,0.81838,13.46234,0.81838
13.34521,0.81848,12.99222,0.81848,13.46255,0.81848
13.34571,0.81858,12.99260,0.81858,13.46299,0.81858
13.34599,0.81868,12.99349,0.81868,13.46341,0.81868
13.34673,0.81878,12.99369,0.81878,13.46639,0.81878
13.34715,0.81888,12.99372,0.81888,13.46683,0.81888
13.34787,0.81898,12.99422,0.81898,13.46699,0.81898
13.34829,0.81908,12.99463,0.81908,13.46770,0.81908
13.34993,0.81918,12.99463,0.81918,13.46776,0.81918
13.35162,0.81928,12.99467,0.81928,13.46828,0.81928
13.35203,0.81938,12.99468,0.81938,13.46830,0.81938
13.35225,0.81948,12.99479,0.81948,13.46980,0.81948
13.35251,0.81958,12.99487,0.81958,13.47062,0.81958
13.35395,0.81968,12.99501,0.81968,13.47107,0.81968
13.35514,0.81978,12.99514,0.81978,13.47143,0.81978
13.35530,0.81988,12.99546,0.81988,13.47200,0.81988
13.35534,0.81998,12.99555,0.81998,13.47221,0.81998
13.35540,0.82008,12.99557,0.82008,13.47231,0.82008
13.35548,0.82018,12.99575,0.82018,13.47246,0.82018
13.35711,0.82028,12.99581,0.82028,13.47357,0.82028
13.35711,0.82038,12.99584,0.82038,13.47524,0.82038
13.35778,0.82048,12.99672,0.82048,13.47738,0.82048
13.35955,0.82058,12.99697,0.82058,13.47740,0.82058
13.36050,0.82068,12.99711,0.82068,13.47757,0.82068
13.36137,0.82078,12.99720,0.82078,13.47767,0.82078
13.36148,0.82088,12.99762,0.82088,13.47785,0.82088
13.36242,0.82098,12.99764,0.82098,13.47803,0.82098
13.36242,0.82108,12.99782,0.82108,13.47952,0.82108
13.36277,0.82118,12.99782,0.82118,13.47987,0.82118
13.36384,0.82128,12.99796,0.82128,13.48037,0.82128
13.36433,0.82138,12.99802,0.82138,13.48218,0.82138
13.36454,0.82148,12.99802,0.82148,13.48249,0.82148
13.36469,0.82158,12.99815,0.82158,13.48336,0.82158
13.36611,0.82168,12.99848,0.82168,13.48355,0.82168
13.36655,0.82178,12.99859,0.82178,13.48437,0.82178
13.36686,0.82188,12.99865,0.82188,13.48451,0.82188
13.36785,0.82198,12.99922,0.82198,13.48493,0.82198
13.36852,0.82208,12.99928,0.82208,13.48590,0.82208
13.36854,0.82218,12.99936,0.82218,13.48624,0.82218
13.36857,0.82228,12.99948,0.82228,13.48666,0.82228
13.36887,0.82238,12.99952,0.82238,13.48681,0.82238
13.37284,0.82248,12.99965,0.82248,13.48687,0.82248
13.37303,0.82258,12.99976,0.82258,13.48758,0.82258
13.37400,0.82268,12.99976,0.82268,13.48759,0.82268
13.37475,0.82278,12.99995,0.82278,13.48843,0.82278
13.37517,0.82288,13.00008,0.82288,13.49209,0.82288
13.37524,0.82298,13.00030,0.82298,13.49386,0.82298
13.37527,0.82308,13.00031,0.82308,13.49397,0.82308
13.37559,0.82318,13.00042,0.82318,13.49586,0.82318
13.37647,0.82328,13.00050,0.82328,13.49645,0.82328
13.37847,0.82338,13.00096,0.82338,13.49719,0.82338
13.37886,0.82348,13.00136,0.82348,13.49825,0.82348
13.37888,0.82358,13.00164,0.82358,13.49924,0.82358
13.37969,0.82368,13.00204,0.82368,13.50001,0.82368
13.38151,0.82378,13.00278,0.82378,13.50252,0.82378
13.38324,0.82388,13.00300,0.82388,13.50370,0.82388
13.38336,0.82398,13.00310,0.82398,13.50496,0.82398
13.38355,0.82408,13.00337,0.82408,13.50589,0.82408
13.38392,0.82418,13.00416,0.82418,13.50639,0.82418
13.38399,0.82428,13.00432,0.82428,13.50646,0.82428
13.38476,0.82438,13.00453,0.82438,13.50769,0.82438
13.38493,0.82448,13.00455,0.82448,13.50895,0.82448
13.38500,0.82458,13.00499,0.82458,13.50966,0.82458
13.38509,0.82468,13.00530,0.82468,13.51149,0.82468
13.38615,0.82478,13.00540,0.82478,13.51236,0.82478
13.38709,0.82488,13.00551,0.82488,13.51260,0.82488
13.38823,0.82498,13.00560,0.82498,13.51293,0.82498
13.38914,0.82508,13.00565,0.82508,13.51385,0.82508
13.38918,0.82518,13.00571,0.82518,13.51387,0.82518
13.38964,0.82528,13.00571,0.82528,13.51394,0.82528
13.39019,0.82538,13.00589,0.82538,13.51419,0.82538
13.39025,0.82548,13.00596,0.82548,13.51556,0.82548
13.39060,0.82558,13.00598,0.82558,13.51635,0.82558
13.39072,0.82568,13.00608,0.82568,13.51746,0.82568
13.39135,0.82578,13.00614,0.82578,13.51818,0.82578
13.39140,0.82588,13.00616,0.82588,13.51833,0.82588
13.39173,0.82598,13.00622,0.82598,13.51851,0.82598
13.39194,0.82608,13.00624,0.82608,13.52087,0.82608
13.39212,0.82618,13.00639,0.82618,13.52127,0.82618
13.39249,0.82628,13.00645,0.82628,13.52220,0.82628
13.39359,0.82638,13.00651,0.82638,13.52309,0.82638
13.39411,0.82648,13.00656,0.82648,13.52366,0.82648
13.39455,0.82658,13.00658,0.82658,13.52435,0.82658
13.39523,0.82668,13.00660,0.82668,13.52453,0.82668
13.39633,0.82678,13.00668,0.82678,13.52674,0.82678
13.39643,0.82688,13.00683,0.82688,13.52715,0.82688
13.39793,0.82698,13.00693,0.82698,13.52969,0.82698
13.39823,0.82708,13.00698,0.82708,13.53142,0.82708
13.39852,0.82718,13.00720,0.82718,13.53168,0.82718
13.39860,0.82728,13.00736,0.82728,13.53185,0.82728
13.39955,0.82738,13.00744,0.82738,13.53216,0.82738
13.39988,0.82748,13.00759,0.82748,13.53258,0.82748
13.39999,0.82758,13.00768,0.82758,13.53331,0.82758
13.40073,0.82768,13.00803,0.82768,13.53367,0.82768
13.40375,0.82778,13.00861,0.82778,13.53373,0.82778
13.40400,0.82788,13.00864,0.82788,13.53405,0.82788
13.40418,0.82798,13.00884,0.82798,13.53447,0.82798
13.40426,0.82808,13.00902,0.82808,13.53547,0.82808
13.40488,0.82818,13.00904,0.82818,13.53624,0.82818
13.40737,0.82828,13.00918,0.82828,13.53820,0.82828
13.40740,0.82838,13.00923,0.82838,13.53868,0.82838
13.40757,0.82848,13.00924,0.82848,13.53875,0.82848
13.40776,0.82858,13.00929,0.82858,13.53981,0.82858
13.40877,0.82868,13.00934,0.82868,13.54080,0.82868
13.40892,0.82878,13.00973,0.82878,13.54101,0.82878
13.40925,0.82888,13.00987,0.82888,13.54189,0.82888
13.40948,0.82898,13.00991,0.82898,13.54210,0.82898
13.40951,0.82908,13.00992,0.82908,13.54239,0.82908
13.40990,0.82918,13.00993,0.82918,13.54240,0.82918
13.40998,0.82928,13.01004,0.82928,13.54291,0.82928
13.41040,0.82938,13.01035,0.82938,13.54332,0.82938
13.41064,0.82948,13.01073,0.82948,13.54367,0.82948
13.41064,0.82958,13.01091,0.82958,13.54526,0.82958
13.41118,0.82968,13.01108,0.82968,13.54788,0.82968
13.41133,0.82978,13.01117,0.82978,13.54791,0.82978
13.41134,0.82988,13.01129,0.82988,13.54886,0.82988
13.41166,0.82998,13.01167,0.82998,13.54887,0.82998
13.41224,0.83008,13.01172,0.83008,13.54981,0.83008
13.41288,0.83018,13.01175,0.83018,13.55057,0.83018
13.41319,0.83028,13.01192,0.83028,13.55068,0.83028
13.41330,0.83038,13.01193,0.83038,13.55094,0.83038
13.41562,0.83048,13.01219,0.83048,13.55149,0.83048
13.41658,0.83058,13.01240,0.83058,13.55158,0.83058
13.41694,0.83068,13.01254,0.83068,13.55284,0.83068
13.41706,0.83078,13.01269,0.83078,13.55334,0.83078
13.41764,0.83088,13.01275,0.83088,13.55647,0.83088
13.41799,0.83098,13.01288,0.83098,13.55730,0.83098
13.41832,0.83108,13.01299,0.83108,13.55804,0.83108
13.41853,0.83118,13.01311,0.83118,13.55820,0.83118
13.41904,0.83128,13.01314,0.83128,13.55881,0.83128
13.41935,0.83138,13.01326,0.83138,13.55936,0.83138
13.41962,0.83148,13.01345,0.83148,13.55965,0.83148
13.42070,0.83158,13.01354,0.83158,13.55995,0.83158
13.42113,0.83168,13.01394,0.83168,13.56032,0.83168
13.42224,0.83178,13.01407,0.83178,13.56159,0.83178
13.42255,0.83188,13.01420,0.83188,13.56179,0.83188
13.42405,0.83198,13.01450,0.83198,13.56342,0.83198
13.42445,0.83208,13.01481,0.83208,13.56639,0.83208
13.42457,0.83218,13.01486,0.83218,13.56668,0.83218
13.42515,0.83228,13.01530,0.83228,13.56850,0.83228
13.42622,0.83238,13.01568,0.83238,13.57151,0.83238
13.42639,0.83248,13.01599,0.83248,13.57170,0.83248
13.42642,0.83258,13.01621,0.83258,13.57389,0.83258
13.42683,0.83268,13.01628,0.83268,13.57397,0.83268
13.42761,0.83278,13.01654,0.83278,13.57416,0.83278
13.42849,0.83288,13.01665,0.83288,13.57538,0.83288
13.42899,0.83298,13.01685,0.83298,13.57550,0.83298
13.42994,0.83308,13.01784,0.83308,13.57657,0.83308
13.43041,0.83318,13.01793,0.83318,13.57680,0.83318
13.43055,0.83328,13.01794,0.83328,13.57822,0.83328
13.43149,0.83338,13.01804,0.83338,13.57980,0.83338
13.43307,0.83348,13.01838,0.83348,13.58039,0.83348
13.43391,0.83358,13.01860,0.83358,13.58076,0.83358
13.43423,0.83368,13.01881,0.83368,13.58104,0.83368
13.43468,0.83378,13.01906,0.83378,13.58127,0.83378
13.43509,0.83388,13.01906,0.83388,13.58131,0.83388
13.43515,0.83398,13.01930,0.83398,13.58213,0.83398
13.43535,0.83408,13.01937,0.83408,13.58299,0.83408
13.43642,0.83418,13.01954,0.83418,13.58446,0.83418
13.43651,0.83428,13.01957,0.83428,13.58473,0.83428
13.43674,0.83438,13.02046,0.83438,13.58535,0.83438
13.43716,0.83448,13.02060,0.83448,13.58545,0.83448
13.43766,0.83458,13.02089,0.83458,13.58578,0.83458
13.43890,0.83468,13.02125,0.83468,13.58604,0.83468
13.43930,0.83478,13.02132,0.83478,13.58658,0.83478
13.44393,0.83488,13.02140,0.83488,13.58763,0.83488
13.44410,0.83498,13.02145,0.83498,13.58823,0.83498
13.44493,0.83508,13.02151,0.83508,13.58874,0.83508
13.44517,0.83518,13.02168,0.83518,13.58935,0.83518
13.44533,0.83528,13.02216,0.83528,13.58969,0.83528
13.44542,0.83538,13.02284,0.83538,13.59004,0.83538
13.44556,0.83548,13.02367,0.83548,13.59057,0.83548
13.44567,0.83558,13.02377,0.83558,13.59170,0.83558
13.44604,0.83568,13.02402,0.83568,13.59252,0.83568
13.44621,0.83578,13.02422,0.83578,13.59266,0.83578
13.44677,0.83588,13.02435,0.83588,13.59348,0.83588
13.44751,0.83598,13.02465,0.83598,13.59355,0.83598
13.44753,0.83608,13.02480,0.83608,13.59371,0.83608
13.44783,0.83618,13.02484,0.83618,13.59552,0.83618
13.44786,0.83628,13.02488,0.83628,13.59627,0.83628
13.44859,0.83638,13.02488,0.83638,13.59646,0.83638
13.44897,0.83648,13.02505,0.83648,13.59662,0.83648
13.45062,0.83658,13.02518,0.83658,13.59677,0.83658
13.45214,0.83668,13.02523,0.83668,13.59740,0.83668
13.45383,0.83678,13.02523,0.83678,13.60011,0.83678
13.45413,0.83688,13.02535,0.83688,13.60020,0.83688
13.45531,0.83698,13.02568,0.83698,13.60067,0.83698
13.45671,0.83708,13.02571,0.83708,13.60166,0.83708
13.45748,0.83718,13.02582,0.83718,13.60175,0.83718
13.45754,0.83728,13.02583,0.83728,13.60190,0.83728
13.45892,0.83738,13.02594,0.83738,13.60221,0.83738
13.45988,0.83748,13.02610,0.83748,13.60424,0.83748
13.45996,0.83758,13.02613,0.83758,13.60464,0.83758
13.46077,0.83768,13.02655,0.83768,13.60588,0.83768
13.46256,0.83778,13.02679,0.83778,13.60622,0.83778
13.46305,0.83788,13.02679,0.83788,13.60680,0.83788
13.46339,0.83798,13.02713,0.83798,13.60694,0.83798
13.46354,0.83808,13.02719,0.83808,13.61065,0.83808
13.46403,0.83818,13.02750,0.83818,13.61245,0.83818
13.46464,0.83828,13.02770,0.83828,13.61245,0.83828
13.46487,0.83838,13.02778,0.83838,13.61292,0.83838
13.46506,0.83848,13.02846,0.83848,13.61358,0.83848
13.46555,0.83858,13.02859,0.83858,13.61365,0.83858
13.46583,0.83868,13.02861,0.83868,13.61451,0.83868
13.46690,0.83878,13.02868,0.83878,13.61885,0.83878
13.46782,0.83888,13.02899,0.83888,13.61969,0.83888
13.46808,0.83898,13.02928,0.83898,13.62021,0.83898
13.46810,0.83908,13.02928,0.83908,13.62257,0.83908
13.47000,0.83918,13.02972,0.83918,13.62369,0.83918
13.47116,0.83928,13.02980,0.83928,13.62375,0.83928
13.47135,0.83938,13.02987,0.83938,13.62704,0.83938
13.47137,0.83948,13.02995,0.83948,13.62705,0.83948
13.47239,0.83958,13.02997,0.83958,13.62883,0.83958
13.47302,0.83968,13.03045,0.83968,13.62893,0.83968
13.47527,0.83978,13.03058,0.83978,13.62898,0.83978
13.47610,0.83988,13.03074,0.83988,13.62938,0.83988
13.47624,0.83998,13.03101,0.83998,13.62952,0.83998
13.47628,0.84008,13.03187,0.84008,13.63290,0.84008
13.47638,0.84018,13.03191,0.84018,13.63492,0.84018
13.47745,0.84028,13.03212,0.84028,13.63523,0.84028
13.47778,0.84038,13.03341,0.84038,13.63531,0.84038
13.47788,0.84048,13.03363,0.84048,13.63625,0.84048
13.47824,0.84058,13.03387,0.84058,13.63739,0.84058
13.47831,0.84068,13.03443,0.84068,13.63773,0.84068
13.47900,0.84078,13.03467,0.84078,13.63991,0.84078
13.48096,0.84088,13.03495,0.84088,13.64086,0.84088
13.48259,0.84098,13.03500,0.84098,13.64143,0.84098
13.48561,0.84108,13.03521,0.84108,13.64224,0.84108
13.48571,0.84118,13.03547,0.84118,13.64262,0.84118
13.48607,0.84128,13.03554,0.84128,13.64353,0.84128
13.48678,0.84138,13.03557,0.84138,13.64414,0.84138
13.48839,0.84148,13.03561,0.84148,13.64435,0.84148
13.48854,0.84158,13.03564,0.84158,13.64915,0.84158
13.48890,0.84168,13.03576,0.84168,13.65021,0.84168
13.48932,0.84178,13.03584,0.84178,13.65293,0.84178
13.48954,0.84188,13.03590,0.84188,13.65303,0.84188
13.49004,0.84198,13.03597,0.84198,13.65355,0.84198
13.49018,0.84208,13.03629,0.84208,13.65427,0.84208
13.49020,0.84218,13.03642,0.84218,13.65869,0.84218
13.49202,0.84228,13.03649,0.84228,13.65952,0.84228
13.49231,0.84238,13.03676,0.84238,13.66265,0.84238
13.49265,0.84248,13.03712,0.84248,13.66290,0.84248
13.49346,0.84258,13.03742,0.84258,13.66393,0.84258
13.49636,0.84268,13.03768,0.84268,13.66577,0.84268
13.49747,0.84278,13.03782,0.84278,13.66772,0.84278
13.49824,0.84288,13.03803,0.84288,13.66839,0.84288
13.49946,0.84298,13.03816,0.84298,13.66935,0.84298
13.49992,0.84308,13.03835,0.84308,13.67112,0.84308
13.49996,0.84318,13.03850,0.84318,13.67247,0.84318
13.50036,0.84328,13.03854,0.84328,13.67280,0.84328
13.50039,0.84338,13.03878,0.84338,13.67314,0.84338
13.50100,0.84348,13.03888,0.84348,13.67324,0.84348
13.50105,0.84358,13.03934,0.84358,13.67425,0.84358
13.50148,0.84368,13.03943,0.84368,13.67481,0.84368
13.50179,0.84378,13.03967,0.84378,13.67736,0.84378
13.50204,0.84388,13.04018,0.84388,13.67920,0.84388
13.50638,0.84398,13.04024,0.84398,13.68023,0.84398
13.50705,0.84408,13.04046,0.84408,13.68126,0.84408
13.50733,0.84418,13.04053,0.84418,13.68258,0.84418
13.50815,0.84428,13.04061,0.84428,13.68378,0.84428
13.50880,0.84438,13.04099,0.84438,13.68383,0.84438
13.50940,0.84448,13.04108,0.84448,13.68433,0.84448
13.51040,0.84458,13.04124,0.84458,13.68511,0.84458
13.51240,0.84468,13.04128,0.84468,13.68702,0.84468
13.51283,0.84478,13.04134,0.84478,13.68708,0.84478
13.51312,0.84488,13.04143,0.84488,13.68745,0.84488
13.51468,0.84498,13.04152,0.84498,13.68780,0.84498
13.51608,0.84508,13.04246,0.84508,13.68964,0.84508
13.51638,0.84518,13.04284,0.84518,13.68991,0.84518
13.51785,0.84528,13.04286,0.84528,13.69126,0.84528
13.51827,0.84538,13.04290,0.84538,13.69290,0.84538
13.51897,0.84548,13.04322,0.84548,13.69373,0.84548
13.51954,0.84558,13.04323,0.84558,13.69471,0.84558
13.52019,0.84568,13.04326,0.84568,13.69591,0.84568
13.52438,0.84578,13.04337,0.84578,13.69714,0.84578
13.52530,0.84588,13.04339,0.84588,13.69745,0.84588
13.52676,0.84598,13.04343,0.84598,13.70223,0.84598
13.52870,0.84608,13.04403,0.84608,13.70227,0.84608
13.52878,0.84618,13.04410,0.84618,13.70367,0.84618
13.53365,0.84628,13.04414,0.84628,13.70627,0.84628
13.53372,0.84638,13.04429,0.84638,13.70743,0.84638
13.53478,0.84648,13.04466,0.84648,13.70828,0.84648
13.53573,0.84658,13.04473,0.84658,13.71682,0.84658
13.53586,0.84668,13.04508,0.84668,13.71731,0.84668
13.53716,0.84678,13.04516,0.84678,13.71771,0.84678
13.53777,0.84688,13.04549,0.84688,13.71838,0.84688
13.53787,0.84698,13.04578,0.84698,13.71947,0.84698
13.53933,0.84708,13.04580,0.84708,13.72004,0.84708
13.53955,0.84718,13.04591,0.84718,13.72031,0.84718
13.54047,0.84728,13.04622,0.84728,13.72050,0.84728
13.54101,0.84738,13.04638,0.84738,13.72226,0.84738
13.54125,0.84748,13.04746,0.84748,13.72597,0.84748
13.54131,0.84758,13.04766,0.84758,13.72658,0.84758
13.54248,0.84768,13.04798,0.84768,13.72709,0.84768
13.54260,0.84778,13.04877,0.84778,13.72728,0.84778
13.54368,0.84788,13.04899,0.84788,13.72778,0.84788
13.54473,0.84798,13.04909,0.84798,13.72820,0.84798
13.54565,0.84808,13.04918,0.84808,13.73125,0.84808
13.54581,0.84818,13.04931,0.84818,13.73154,0.84818
13.54581,0.84828,13.04932,0.84828,13.73218,0.84828
13.54600,0.84838,13.04933,0.84838,13.73337,0.84838
13.54625,0.84848,13.04937,0.84848,13.73368,0.84848
13.54644,0.84858,13.05066,0.84858,13.73412,0.84858
13.54731,0.84868,13.05080,0.84868,13.73603,0.84868
13.54805,0.84878,13.05081,0.84878,13.73611,0.84878
13.54854,0.84888,13.05090,0.84888,13.73619,0.84888
13.54879,0.84898,13.05091,0.84898,13.73686,0.84898
13.54977,0.84908,13.05111,0.84908,13.73737,0.84908
13.54989,0.84918,13.05138,0.84918,13.73809,0.84918
13.55064,0.84928,13.05161,0.84928,13.73830,0.84928
13.55068,0.84938,13.05194,0.84938,13.73856,0.84938
13.55185,0.84948,13.05236,0.84948,13.73901,0.84948
13.55223,0.84958,13.05279,0.84958,13.74038,0.84958
13.55553,0.84968,13.05316,0.84968,13.74115,0.84968
13.55790,0.84978,13.05316,0.84978,13.74299,0.84978
13.56114,0.84988,13.05326,0.84988,13.74327,0.84988
13.56116,0.84998,13.05332,0.84998,13.74414,0.84998
13.56224,0.85009,13.05378,0.85009,13.74425,0.85009
13.56452,0.85019,13.05395,0.85019,13.74431,0.85019
13.56468,0.85029,13.05412,0.85029,13.74498,0.85029
13.56501,0.85039,13.05412,0.85039,13.74535,0.85039
13.56555,0.85049,13.05419,0.85049,13.74746,0.85049
13.56655,0.85059,13.05430,0.85059,13.74815,0.85059
13.56774,0.85069,13.05439,0.85069,13.74836,0.85069
13.56784,0.85079,13.05519,0.85079,13.74844,0.85079
13.56826,0.85089,13.05535,0.85089,13.74903,0.85089
13.56992,0.85099,13.05560,0.85099,13.75112,0.85099
13.57035,0.85109,13.05572,0.85109,13.75241,0.85109
13.57085,0.85119,13.05583,0.85119,13.75252,0.85119
13.57113,0.85129,13.05603,0.85129,13.75556,0.85129
13.57217,0.85139,13.05646,0.85139,13.75784,0.85139
13.57243,0.85149,13.05657,0.85149,13.75868,0.85149
13.57486,0.85159,13.05668,0.85159,13.76079,0.85159
13.57607,0.85169,13.05671,0.85169,13.76086,0.85169
13.57666,0.85179,13.05718,0.85179,13.76141,0.85179
13.57721,0.85189,13.05760,0.85189,13.76177,0.85189
13.57939,0.85199,13.05763,0.85199,13.76216,0.85199
13.57976,0.85209,13.05788,0.85209,13.76392,0.85209
13.58067,0.85219,13.05788,0.85219,13.76533,0.85219
13.58131,0.85229,13.05809,0.85229,13.76700,0.85229
13.58182,0.85239,13.05831,0.85239,13.76777,0.85239
13.58247,0.85249,13.05847,0.85249,13.76805,0.85249
13.58257,0.85259,13.05864,0.85259,13.76890,0.85259
13.58295,0.85269,13.05886,0.85269,13.76992,0.85269
13.58369,0.85279,13.05889,0.85279,13.77051,0.85279
13.58380,0.85289,13.05918,0.85289,13.77061,0.85289
13.58432,0.85299,13.05974,0.85299,13.77118,0.85299
13.58441,0.85309,13.06007,0.85309,13.77139,0.85309
13.58524,0.85319,13.06045,0.85319,13.77615,0.85319
13.58618,0.85329,13.06062,0.85329,13.77813,0.85329
13.58936,0.85339,13.06072,0.85339,13.77956,0.85339
13.58985,0.85349,13.06080,0.85349,13.78028,0.85349
13.59032,0.85359,13.06135,0.85359,13.78190,0.85359
13.59054,0.85369,13.06138,0.85369,13.78197,0.85369
13.59071,0.85379,13.06159,0.85379,13.78280,0.85379
13.59094,0.85389,13.06188,0.85389,13.78284,0.85389
13.59121,0.85399,13.06203,0.85399,13.78370,0.85399
13.59242,0.85409,13.06243,0.85409,13.78481,0.85409
13.59301,0.85419,13.06244,0.85419,13.78684,0.85419
13.59425,0.85429,13.06245,0.85429,13.78697,0.85429
13.59430,0.85439,13.06264,0.85439,13.78781,0.85439
13.59450,0.85449,13.06270,0.85449,13.78803,0.85449
13.59468,0.85459,13.06273,0.85459,13.78876,0.85459
13.59480,0.85469,13.06274,0.85469,13.78934,0.85469
13.59488,0.85479,13.06280,0.85479,13.78968,0.85479
13.59571,0.85489,13.06293,0.85489,13.79383,0.85489
13.59751,0.85499,13.06322,0.85499,13.79408,0.85499
13.59889,0.85509,13.06349,0.85509,13.79523,0.85509
13.60002,0.85519,13.06349,0.85519,13.79575,0.85519
13.60072,0.85529,13.06350,0.85529,13.79639,0.85529
13.60089,0.85539,13.06361,0.85539,13.79718,0.85539
13.60120,0.85549,13.06392,0.85549,13.79749,0.85549
13.60365,0.85559,13.06405,0.85559,13.79763,0.85559
13.60439,0.85569,13.06412,0.85569,13.79768,0.85569
13.60467,0.85579,13.06415,0.85579,13.79874,0.85579
13.60522,0.85589,13.06427,0.85589,13.79895,0.85589
13.60778,0.85599,13.06440,0.85599,13.79940,0.85599
13.61080,0.85609,13.06474,0.85609,13.79964,0.85609
13.61113,0.85619,13.06489,0.85619,13.80299,0.85619
13.61262,0.85629,13.06526,0.85629,13.80431,0.85629
13.61398,0.85639,13.06565,0.85639,13.80483,0.85639
13.61472,0.85649,13.06577,0.85649,13.80574,0.85649
13.61553,0.85659,13.06606,0.85659,13.80619,0.85659
13.61641,0.85669,13.06612,0.85669,13.80633,0.85669
13.61835,0.85679,13.06623,0.85679,13.80641,0.85679
13.61873,0.85689,13.06624,0.85689,13.80738,0.85689
13.61930,0.85699,13.06638,0.85699,13.80895,0.85699
13.61958,0.85709,13.06651,0.85709,13.80949,0.85709
13.61963,0.85719,13.06711,0.85719,13.81040,0.85719
13.62082,0.85729,13.06750,0.85729,13.81260,0.85729
13.62194,0.85739,13.06753,0.85739,13.81262,0.85739
13.62354,0.85749,13.06759,0.85749,13.81282,0.85749
13.62381,0.85759,13.06762,0.85759,13.81352,0.85759
13.62461,0.85769,13.06768,0.85769,13.81357,0.85769
13.62541,0.85779,13.06787,0.85779,13.81577,0.85779
13.62660,0.85789,13.06829,0.85789,13.81584,0.85789
13.62729,0.85799,13.06840,0.85799,13.81624,0.85799
13.62730,0.85809,13.06849,0.85809,13.81702,0.85809
13.63039,0.85819,13.06851,0.85819,13.81788,0.85819
13.63189,0.85829,13.06869,0.85829,13.81903,0.85829
13.63193,0.85839,13.06877,0.85839,13.81960,0.85839
13.63203,0.85849,13.06908,0.85849,13.81969,0.85849
13.63313,0.85859,13.06937,0.85859,13.82283,0.85859
13.63372,0.85869,13.06946,0.85869,13.82303,0.85869
13.63607,0.85879,13.06952,0.85879,13.82436,0.85879
13.63654,0.85889,13.07034,0.85889,13.82572,0.85889
13.63656,0.85899,13.07098,0.85899,13.82608,0.85899
13.63662,0.85909,13.07156,0.85909,13.82644,0.85909
13.63718,0.85919,13.07187,0.85919,13.82724,0.85919
13.63845,0.85929,13.07213,0.85929,13.82916,0.85929
13.63979,0.85939,13.07243,0.85939,13.82921,0.85939
13.64064,0.85949,13.07245,0.85949,13.83069,0.85949
13.64202,0.85959,13.07251,0.85959,13.83105,0.85959
13.64321,0.85969,13.07263,0.85969,13.83189,0.85969
13.64354,0.85979,13.07263,0.85979,13.83241,0.85979
13.64364,0.85989,13.07340,0.85989,13.83320,0.85989
13.64509,0.85999,13.07379,0.85999,13.83440,0.85999
13.64556,0.86009,13.07394,0.86009,13.83664,0.86009
13.64587,0.86019,13.07455,0.86019,13.83712,0.86019
13.64638,0.86029,13.07468,0.86029,13.83773,0.86029
13.64689,0.86039,13.07470,0.86039,13.83838,0.86039
13.64724,0.86049,13.07476,0.86049,13.83845,0.86049
13.64759,0.86059,13.07511,0.86059,13.83856,0.86059
13.64871,0.86069,13.07533,0.86069,13.83930,0.86069
13.65013,0.86079,13.07534,0.86079,13.83980,0.86079
13.65155,0.86089,13.07546,0.86089,13.84034,0.86089
13.65231,0.86099,13.07595,0.86099,13.84044,0.86099
13.65354,0.86109,13.07598,0.86109,13.84064,0.86109
13.65486,0.86119,13.07602,0.86119,13.84118,0.86119
13.65525,0.86129,13.07604,0.86129,13.84119,0.86129
13.65587,0.86139,13.07621,0.86139,13.84141,0.86139
13.65654,0.86149,13.07676,0.86149,13.84150,0.86149
13.65656,0.86159,13.07683,0.86159,13.84208,0.86159
13.65768,0.86169,13.07722,0.86169,13.84229,0.86169
13.65800,0.86179,13.07727,0.86179,13.84259,0.86179
13.65871,0.86189,13.07744,0.86189,13.84289,0.86189
13.65900,0.86199,13.07746,0.86199,13.84323,0.86199
13.65928,0.86209,13.07756,0.86209,13.84451,0.86209
13.66004,0.86219,13.07769,0.86219,13.84504,0.86219
13.66071,0.86229,13.07786,0.86229,13.84525,0.86229
13.66155,0.86239,13.07795,0.86239,13.84540,0.86239
13.66198,0.86249,13.07810,0.86249,13.84611,0.86249
13.66204,0.86259,13.07810,0.86259,13.84741,0.86259
13.66206,0.86269,13.07818,0.86269,13.85002,0.86269
13.66268,0.86279,13.07824,0.86279,13.85060,0.86279
13.66318,0.86289,13.07825,0.86289,13.85076,0.86289
13.66334,0.86299,13.07825,0.86299,13.85093,0.86299
13.66456,0.86309,13.07826,0.86309,13.85170,0.86309
13.66487,0.86319,13.07828,0.86319,13.85193,0.86319
13.66616,0.86329,13.07858,0.86329,13.85281,0.86329
13.66724,0.86339,13.07868,0.86339,13.85304,0.86339
13.66850,0.86349,13.07885,0.86349,13.85316,0.86349
13.66910,0.86359,13.07925,0.86359,13.85373,0.86359
13.66970,0.86369,13.07942,0.86369,13.85373,0.86369
13.67023,0.86379,13.07950,0.86379,13.85477,0.86379
13.67030,0.86389,13.07980,0.86389,13.85725,0.86389
13.67072,0.86399,13.07991,0.86399,13.85748,0.86399
13.67075,0.86409,13.08002,0.86409,13.85919,0.86409
13.67185,0.86419,13.08065,0.86419,13.86059,0.86419
13.67263,0.86429,13.08073,0.86429,13.86090,0.86429
13.67375,0.86439,13.08091,0.86439,13.86151,0.86439
13.67529,0.86449,13.08096,0.86449,13.86163,0.86449
13.67618,0.86459,13.08100,0.86459,13.86267,0.86459
13.67772,0.86469,13.08143,0.86469,13.86453,0.86469
13.67789,0.86479,13.08145,0.86479,13.86610,0.86479
13.67908,0.86489,13.08229,0.86489,13.86688,0.86489
13.67912,0.86499,13.08232,0.86499,13.86744,0.86499
13.67922,0.86509,13.08243,0.86509,13.86747,0.86509
13.68013,0.86519,13.08250,0.86519,13.86865,0.86519
13.68083,0.86529,13.08258,0.86529,13.86892,0.86529
13.68181,0.86539,13.08287,0.86539,13.86928,0.86539
13.68248,0.86549,13.08298,0.86549,13.86964,0.86549
13.68521,0.86559,13.08345,0.86559,13.86996,0.86559
13.68533,0.86569,13.08346,0.86569,13.87086,0.86569
13.68576,0.86579,13.08347,0.86579,13.87161,0.86579
13.68589,0.86589,13.08369,0.86589,13.87310,0.86589
13.68634,0.86599,13.08391,0.86599,13.87318,0.86599
13.68669,0.86609,13.08391,0.86609,13.87361,0.86609
13.68754,0.86619,13.08407,0.86619,13.87371,0.86619
13.68761,0.86629,13.08442,0.86629,13.87423,0.86629
13.68827,0.86639,13.08457,0.86639,13.87489,0.86639
13.68834,0.86649,13.08463,0.86649,13.87552,0.86649
13.68836,0.86659,13.08470,0.86659,13.87571,0.86659
13.68893,0.86669,13.08473,0.86669,13.87723,0.86669
13.68926,0.86679,13.08475,0.86679,13.87774,0.86679
13.68942,0.86689,13.08568,0.86689,13.87848,0.86689
13.69010,0.86699,13.08585,0.86699,13.87992,0.86699
13.69118,0.86709,13.08601,0.86709,13.88022,0.86709
13.69194,0.86719,13.08634,0.86719,13.88162,0.86719
13.69244,0.86729,13.08661,0.86729,13.88191,0.86729
13.69393,0.86739,13.08691,0.86739,13.88250,0.86739
13.69418,0.86749,13.08721,0.86749,13.88447,0.86749
13.69482,0.86759,13.08792,0.86759,13.88655,0.86759
13.69869,0.86769,13.08807,0.86769,13.88687,0.86769
13.69913,0.86779,13.08831,0.86779,13.88797,0.86779
13.70135,0.86789,13.08862,0.86789,13.88972,0.86789
13.70220,0.86799,13.08862,0.86799,13.89029,0.86799
13.70250,0.86809,13.08886,0.86809,13.89078,0.86809
13.70257,0.86819,13.08897,0.86819,13.89148,0.86819
13.70340,0.86829,13.08899,0.86829,13.89193,0.86829
13.70518,0.86839,13.08913,0.86839,13.89248,0.86839
13.70547,0.86849,13.08922,0.86849,13.89266,0.86849
13.70649,0.86859,13.08942,0.86859,13.89426,0.86859
13.70783,0.86869,13.08944,0.86869,13.89441,0.86869
13.70816,0.86879,13.08955,0.86879,13.89624,0.86879
13.70893,0.86889,13.08974,0.86889,13.89659,0.86889
13.71011,0.86899,13.09068,0.86899,13.89865,0.86899
13.71179,0.86909,13.09072,0.86909,13.89950,0.86909
13.71228,0.86919,13.09108,0.86919,13.89952,0.86919
13.71279,0.86929,13.09169,0.86929,13.89995,0.86929
13.71334,0.86939,13.09184,0.86939,13.90159,0.86939
13.71376,0.86949,13.09189,0.86949,13.90169,0.86949
13.71416,0.86959,13.09268,0.86959,13.90180,0.86959
13.71466,0.86969,13.09322,0.86969,13.90184,0.86969
13.71634,0.86979,13.09374,0.86979,13.90194,0.86979
13.71645,0.86989,13.09408,0.86989,13.90225,0.86989
13.71795,0.86999,13.09425,0.86999,13.90257,0.86999
13.71818,0.87009,13.09429,0.87009,13.90446,0.87009
13.71825,0.87019,13.09489,0.87019,13.90504,0.87019
13.71868,0.87029,13.09501,0.87029,13.90632,0.87029
13.71932,0.87039,13.09521,0.87039,13.90836,0.87039
13.72001,0.87049,13.09567,0.87049,13.90850,0.87049
13.72111,0.87059,13.09652,0.87059,13.90948,0.87059
13.72179,0.87069,13.09687,0.87069,13.91176,0.87069
13.72196,0.87079,13.09721,0.87079,13.91214,0.87079
13.72202,0.87089,13.09724,0.87089,13.91261,0.87089
13.72461,0.87099,13.09764,0.87099,13.91266,0.87099
13.72618,0.87109,13.09775,0.87109,13.91272,0.87109
13.72631,0.87119,13.09779,0.87119,13.91298,0.87119
13.72639,0.87129,13.09792,0.87129,13.91304,0.87129
13.72657,0.87139,13.09813,0.87139,13.91350,0.87139
13.72673,0.87149,13.09816,0.87149,13.91385,0.87149
13.72790,0.87159,13.09943,0.87159,13.91455,0.87159
13.72935,0.87169,13.09958,0.87169,13.91672,0.87169
13.73146,0.87179,13.09964,0.87179,13.91688,0.87179
13.73178,0.87189,13.09988,0.87189,13.91937,0.87189
13.73412,0.87199,13.10001,0.87199,13.91939,0.87199
13.73438,0.87209,13.10002,0.87209,13.91963,0.87209
13.73577,0.87219,13.10022,0.87219,13.91964,0.87219
13.73626,0.87229,13.10104,0.87229,13.92010,0.87229
13.73629,0.87239,13.10105,0.87239,13.92145,0.87239
13.73659,0.87249,13.10115,0.87249,13.92361,0.87249
13.73666,0.87259,13.10156,0.87259,13.92426,0.87259
13.73682,0.87269,13.10180,0.87269,13.92518,0.87269
13.73711,0.87279,13.10198,0.87279,13.92531,0.87279
13.73775,0.87289,13.10221,0.87289,13.92716,0.87289
13.73794,0.87299,13.10223,0.87299,13.92871,0.87299
13.73820,0.87309,13.10279,0.87309,13.92879,0.87309
13.73859,0.87319,13.10300,0.87319,13.92977,0.87319
13.73912,0.87329,13.10329,0.87329,13.93548,0.87329
13.73947,0.87339,13.10354,0.87339,13.93594,0.87339
13.73965,0.87349,13.10370,0.87349,13.93644,0.87349
13.74034,0.87359,13.10446,0.87359,13.93675,0.87359
13.74044,0.87369,13.10447,0.87369,13.93699,0.87369
13.74163,0.87379,13.10461,0.87379,13.93726,0.87379
13.74273,0.87389,13.10492,0.87389,13.93919,0.87389
13.74295,0.87399,13.10556,0.87399,13.93950,0.87399
13.74412,0.87409,13.10577,0.87409,13.94036,0.87409
13.74676,0.87419,13.10586,0.87419,13.94128,0.87419
13.74682,0.87429,13.10608,0.87429,13.94155,0.87429
13.74688,0.87439,13.10690,0.87439,13.94270,0.87439
13.74734,0.87449,13.10699,0.87449,13.94397,0.87449
13.74769,0.87459,13.10710,0.87459,13.94453,0.87459
13.74779,0.87469,13.10724,0.87469,13.94467,0.87469
13.74781,0.87479,13.10729,0.87479,13.94504,0.87479
13.74820,0.87489,13.10738,0.87489,13.94712,0.87489
13.74858,0.87499,13.10770,0.87499,13.94907,0.87499
13.74867,0.87509,13.10781,0.87509,13.95138,0.87509
13.74925,0.87519,13.10785,0.87519,13.95395,0.87519
13.74976,0.87529,13.10805,0.87529,13.95456,0.87529
13.75009,0.87539,13.10859,0.87539,13.95483,0.87539
13.75023,0.87549,13.10937,0.87549,13.95915,0.87549
13.75173,0.87559,13.10965,0.87559,13.96004,0.87559
13.75194,0.87569,13.10967,0.87569,13.96154,0.87569
13.75273,0.87579,13.11001,0.87579,13.96163,0.87579
13.75380,0.87589,13.11010,0.87589,13.96428,0.87589
13.75482,0.87599,13.11044,0.87599,13.96429,0.87599
13.75504,0.87609,13.11064,0.87609,13.96501,0.87609
13.75693,0.87619,13.11076,0.87619,13.96674,0.87619
13.75738,0.87629,13.11090,0.87629,13.96861,0.87629
13.75807,0.87639,13.11105,0.87639,13.96864,0.87639
13.75816,0.87649,13.11105,0.87649,13.96919,0.87649
13.75860,0.87659,13.11120,0.87659,13.97066,0.87659
13.75900,0.87669,13.11143,0.87669,13.97113,0.87669
13.75987,0.87679,13.11147,0.87679,13.97155,0.87679
13.76057,0.87689,13.11157,0.87689,13.97196,0.87689
13.76157,0.87699,13.11171,0.87699,13.97252,0.87699
13.76484,0.87709,13.11283,0.87709,13.97254,0.87709
13.76623,0.87719,13.11290,0.87719,13.97600,0.87719
13.76660,0.87729,13.11315,0.87729,13.97702,0.87729
13.77047,0.87739,13.11326,0.87739,13.97808,0.87739
13.77063,0.87749,13.11331,0.87749,13.97921,0.87749
13.77094,0.87759,13.11411,0.87759,13.97992,0.87759
13.77336,0.87769,13.11451,0.87769,13.97998,0.87769
13.77400,0.87779,13.11478,0.87779,13.98548,0.87779
13.77539,0.87789,13.11479,0.87789,13.98579,0.87789
13.77545,0.87799,13.11498,0.87799,13.98593,0.87799
13.77585,0.87809,13.11555,0.87809,13.98688,0.87809
13.77605,0.87819,13.11569,0.87819,13.98712,0.87819
13.77635,0.87829,13.11579,0.87829,13.99053,0.87829
13.77678,0.87839,13.11610,0.87839,13.99213,0.87839
13.77922,0.87849,13.11644,0.87849,13.99301,0.87849
13.77945,0.87859,13.11670,0.87859,13.99310,0.87859
13.78196,0.87869,13.11702,0.87869,13.99355,0.87869
13.78319,0.87879,13.11711,0.87879,13.99385,0.87879
13.78324,0.87889,13.11715,0.87889,13.99670,0.87889
13.78345,0.87899,13.11721,0.87899,13.99671,0.87899
13.78709,0.87909,13.11758,0.87909,13.99729,0.87909
13.78717,0.87919,13.11764,0.87919,13.99792,0.87919
13.78758,0.87929,13.11771,0.87929,13.99856,0.87929
13.78760,0.87939,13.11795,0.87939,13.99897,0.87939
13.78970,0.87949,13.11838,0.87949,13.99920,0.87949
13.79001,0.87959,13.11895,0.87959,13.99934,0.87959
13.79064,0.87969,13.11895,0.87969,14.00095,0.87969
13.79078,0.87979,13.11902,0.87979,14.00124,0.87979
13.79222,0.87989,13.11904,0.87989,14.00252,0.87989
13.79295,0.87999,13.11905,0.87999,14.00301,0.87999
13.79409,0.88009,13.11951,0.88009,14.00318,0.88009
13.79476,0.88019,13.11956,0.88019,14.00342,0.88019
13.79555,0.88029,13.12026,0.88029,14.00779,0.88029
13.79742,0.88039,13.12055,0.88039,14.00874,0.88039
13.79841,0.88049,13.12105,0.88049,14.00983,0.88049
13.79843,0.88059,13.12117,0.88059,14.00999,0.88059
13.79876,0.88069,13.12183,0.88069,14.01345,0.88069
13.80156,0.88079,13.12184,0.88079,14.01358,0.88079
13.80233,0.88089,13.12186,0.88089,14.01371,0.88089
13.80240,0.88099,13.12189,0.88099,14.01794,0.88099
13.80356,0.88109,13.12196,0.88109,14.01907,0.88109
13.80429,0.88119,13.12232,0.88119,14.01981,0.88119
13.80446,0.88129,13.12236,0.88129,14.02008,0.88129
13.80509,0.88139,13.12299,0.88139,14.02028,0.88139
13.80761,0.88149,13.12317,0.88149,14.02103,0.88149
13.81075,0.88159,13.12320,0.88159,14.02358,0.88159
13.81104,0.88169,13.12322,0.88169,14.02376,0.88169
13.81125,0.88179,13.12353,0.88179,14.02442,0.88179
13.81145,0.88189,13.12355,0.88189,14.02512,0.88189
13.81292,0.88199,13.12460,0.88199,14.02653,0.88199
13.81417,0.88209,13.12472,0.88209,14.02712,0.88209
13.81479,0.88219,13.12475,0.88219,14.02774,0.88219
13.81518,0.88229,13.12533,0.88229,14.02814,0.88229
13.81577,0.88239,13.12600,0.88239,14.02877,0.88239
13.81606,0.88249,13.12624,0.88249,14.03011,0.88249
13.81777,0.88259,13.12644,0.88259,14.03047,0.88259
13.82017,0.88269,13.12654,0.88269,14.03198,0.88269
13.82055,0.88279,13.12679,0.88279,14.03233,0.88279
13.82146,0.88289,13.12714,0.88289,14.03308,0.88289
13.82149,0.88299,13.12722,0.88299,14.03384,0.88299
13.82246,0.88309,13.12729,0.88309,14.03435,0.88309
13.82261,0.88319,13.12753,0.88319,14.03463,0.88319
13.82331,0.88329,13.12781,0.88329,14.03521,0.88329
13.82482,0.88339,13.12838,0.88339,14.03584,0.88339
13.82496,0.88349,13.12865,0.88349,14.03714,0.88349
13.82748,0.88359,13.12924,0.88359,14.03797,0.88359
13.82772,0.88369,13.12984,0.88369,14.03860,0.88369
13.83004,0.88379,13.13003,0.88379,14.03904,0.88379
13.83117,0.88389,13.13012,0.88389,14.04000,0.88389
13.83158,0.88399,13.13074,0.88399,14.04083,0.88399
13.83174,0.88409,13.13094,0.88409,14.04099,0.88409
13.83206,0.88419,13.13143,0.88419,14.04109,0.88419
13.83301,0.88429,13.13167,0.88429,14.04171,0.88429
13.83372,0.88439,13.13227,0.88439,14.04282,0.88439
13.83419,0.88449,13.13261,0.88449,14.04598,0.88449
13.83520,0.88459,13.13272,0.88459,14.04666,0.88459
13.83539,0.88469,13.13333,0.88469,14.04705,0.88469
13.83609,0.88479,13.13345,0.88479,14.04706,0.88479
13.83613,0.88489,13.13345,0.88489,14.04768,0.88489
13.83625,0.88499,13.13350,0.88499,14.05126,0.88499
13.83775,0.88509,13.13490,0.88509,14.05149,0.88509
13.83948,0.88519,13.13587,0.88519,14.05214,0.88519
13.83962,0.88529,13.13592,0.88529,14.05218,0.88529
13.84075,0.88539,13.13653,0.88539,14.05244,0.88539
13.84226,0.88549,13.13658,0.88549,14.05331,0.88549
13.84251,0.88559,13.13670,0.88559,14.05483,0.88559
13.84263,0.88569,13.13681,0.88569,14.05519,0.88569
13.84273,0.88579,13.13681,0.88579,14.05538,0.88579
13.84388,0.88589,13.13708,0.88589,14.05648,0.88589
13.84468,0.88599,13.13729,0.88599,14.05671,0.88599
13.84474,0.88609,13.13734,0.88609,14.05818,0.88609
13.84478,0.88619,13.13743,0.88619,14.05937,0.88619
13.84636,0.88629,13.13746,0.88629,14.05940,0.88629
13.84646,0.88639,13.13755,0.88639,14.06023,0.88639
13.84654,0.88649,13.13758,0.88649,14.06271,0.88649
13.84682,0.88659,13.13786,0.88659,14.06595,0.88659
13.84904,0.88669,13.13814,0.88669,14.06651,0.88669
13.85043,0.88679,13.13965,0.88679,14.06690,0.88679
13.85067,0.88689,13.13995,0.88689,14.06693,0.88689
13.85106,0.88699,13.14023,0.88699,14.06743,0.88699
13.85112,0.88709,13.14032,0.88709,14.06813,0.88709
13.85143,0.88719,13.14063,0.88719,14.06813,0.88719
13.85354,0.88729,13.14101,0.88729,14.07225,0.88729
13.85381,0.88739,13.14107,0.88739,14.07342,0.88739
13.85471,0.88749,13.14121,0.88749,14.07415,0.88749
13.85478,0.88759,13.14241,0.88759,14.07441,0.88759
13.85481,0.88769,13.14269,0.88769,14.07445,0.88769
13.85574,0.88779,13.14285,0.88779,14.07533,0.88779
13.85594,0.88789,13.14293,0.88789,14.07565,0.88789
13.85664,0.88799,13.14320,0.88799,14.07767,0.88799
13.85928,0.88809,13.14336,0.88809,14.07875,0.88809
13.86012,0.88819,13.14356,0.88819,14.07968,0.88819
13.86194,0.88829,13.14364,0.88829,14.07986,0.88829
13.86246,0.88839,13.14377,0.88839,14.08134,0.88839
13.86273,0.88849,13.14440,0.88849,14.08152,0.88849
13.86384,0.88859,13.14449,0.88859,14.08452,0.88859
13.86617,0.88869,13.14464,0.88869,14.08523,0.88869
13.86617,0.88879,13.14532,0.88879,14.08597,0.88879
13.86687,0.88889,13.14595,0.88889,14.08840,0.88889
13.86718,0.88899,13.14623,0.88899,14.08870,0.88899
13.86736,0.88909,13.14625,0.88909,14.08914,0.88909
13.86793,0.88919,13.14681,0.88919,14.08964,0.88919
13.86811,0.88929,13.14698,0.88929,14.09259,0.88929
13.86836,0.88939,13.14734,0.88939,14.09429,0.88939
13.86944,0.88949,13.14742,0.88949,14.09472,0.88949
13.87107,0.88959,13.14752,0.88959,14.09505,0.88959
13.87215,0.88969,13.14759,0.88969,14.09559,0.88969
13.87396,0.88979,13.14890,0.88979,14.09603,0.88979
13.87867,0.88989,13.14897,0.88989,14.09635,0.88989
13.87924,0.88999,13.14928,0.88999,14.09706,0.88999
13.87980,0.89009,13.15006,0.89009,14.09831,0.89009
13.88034,0.89019,13.15012,0.89019,14.10120,0.89019
13.88041,0.89029,13.15036,0.89029,14.10142,0.89029
13.88142,0.89039,13.15038,0.89039,14.10371,0.89039
13.88176,0.89049,13.15046,0.89049,14.10401,0.89049
13.88198,0.89059,13.15068,0.89059,14.10426,0.89059
13.88206,0.89069,13.15103,0.89069,14.10469,0.89069
13.88309,0.89079,13.15134,0.89079,14.10547,0.89079
13.88487,0.89089,13.15141,0.89089,14.11100,0.89089
13.88620,0.89099,13.15158,0.89099,14.11305,0.89099
13.88694,0.89109,13.15189,0.89109,14.11307,0.89109
13.88732,0.89119,13.15235,0.89119,14.11490,0.89119
13.88772,0.89129,13.15374,0.89129,14.11657,0.89129
13.88774,0.89139,13.15374,0.89139,14.11664,0.89139
13.88830,0.89149,13.15404,0.89149,14.11709,0.89149
13.88839,0.89159,13.15410,0.89159,14.11956,0.89159
13.88999,0.89169,13.15475,0.89169,14.11956,0.89169
13.89013,0.89179,13.15519,0.89179,14.12001,0.89179
13.89267,0.89189,13.15590,0.89189,14.12003,0.89189
13.89301,0.89199,13.15598,0.89199,14.12225,0.89199
13.89418,0.89209,13.15607,0.89209,14.12423,0.89209
13.89651,0.89219,13.15629,0.89219,14.12440,0.89219
13.89780,0.89229,13.15651,0.89229,14.12480,0.89229
13.89858,0.89239,13.15688,0.89239,14.12495,0.89239
13.89863,0.89249,13.15695,0.89249,14.12748,0.89249
13.89930,0.89259,13.15704,0.89259,14.12881,0.89259
13.90059,0.89269,13.15707,0.89269,14.12905,0.89269
13.90204,0.89279,13.15727,0.89279,14.12960,0.89279
13.90245,0.89289,13.15733,0.89289,14.12978,0.89289
13.90264,0.89299,13.15799,0.89299,14.13099,0.89299
13.90361,0.89309,13.15804,0.89309,14.13145,0.89309
13.90561,0.89319,13.15840,0.89319,14.13209,0.89319
13.90604,0.89329,13.15885,0.89329,14.13274,0.89329
13.90621,0.89339,13.15909,0.89339,14.13382,0.89339
13.90695,0.89349,13.15914,0.89349,14.13383,0.89349
13.90736,0.89359,13.15964,0.89359,14.13547,0.89359
13.90792,0.89369,13.15983,0.89369,14.13674,0.89369
13.90873,0.89379,13.15983,0.89379,14.13733,0.89379
13.91028,0.89389,13.16013,0.89389,14.13798,0.89389
13.91123,0.89399,13.16024,0.89399,14.14075,0.89399
13.91144,0.89409,13.16034,0.89409,14.14149,0.89409
13.91285,0.89419,13.16039,0.89419,14.14194,0.89419
13.91614,0.89429,13.16051,0.89429,14.14356,0.89429
13.91630,0.89439,13.16059,0.89439,14.14415,0.89439
13.91686,0.89449,13.16087,0.89449,14.14712,0.89449
13.91848,0.89459,13.16152,0.89459,14.14712,0.89459
13.91897,0.89469,13.16196,0.89469,14.14732,0.89469
13.91994,0.89479,13.16234,0.89479,14.14735,0.89479
13.92224,0.89489,13.16237,0.89489,14.14756,0.89489
13.92351,0.89499,13.16238,0.89499,14.14835,0.89499
13.92550,0.89509,13.16323,0.89509,14.14954,0.89509
13.92560,0.89519,13.16401,0.89519,14.15015,0.89519
13.92625,0.89529,13.16414,0.89529,14.15071,0.89529
13.92670,0.89539,13.16415,0.89539,14.15091,0.89539
13.92683,0.89549,13.16456,0.89549,14.15208,0.89549
13.92716,0.89559,13.16476,0.89559,14.15320,0.89559
13.92750,0.89569,13.16528,0.89569,14.15338,0.89569
13.92795,0.89579,13.16546,0.89579,14.15520,0.89579
13.92952,0.89589,13.16576,0.89589,14.15744,0.89589
13.93063,0.89599,13.16598,0.89599,14.15890,0.89599
13.93114,0.89609,13.16646,0.89609,14.15912,0.89609
13.93409,0.89619,13.16647,0.89619,14.16031,0.89619
13.93417,0.89629,13.16650,0.89629,14.16110,0.89629
13.93426,0.89639,13.16657,0.89639,14.16451,0.89639
13.93526,0.89649,13.16657,0.89649,14.16595,0.89649
13.93595,0.89659,13.16735,0.89659,14.16746,0.89659
13.93631,0.89669,13.16762,0.89669,14.16899,0.89669
13.93632,0.89679,13.16766,0.89679,14.16909,0.89679
13.93636,0.89689,13.16909,0.89689,14.17134,0.89689
13.93799,0.89699,13.16920,0.89699,14.17282,0.89699
13.93993,0.89709,13.16925,0.89709,14.17342,0.89709
13.94094,0.89719,13.16926,0.89719,14.17381,0.89719
13.94132,0.89729,13.16929,0.89729,14.17451,0.89729
13.94184,0.89739,13.16933,0.89739,14.17698,0.89739
13.94190,0.89749,13.17000,0.89749,14.17721,0.89749
13.94360,0.89759,13.17003,0.89759,14.17738,0.89759
13.94425,0.89769,13.17007,0.89769,14.17751,0.89769
13.94465,0.89779,13.17021,0.89779,14.17787,0.89779
13.94475,0.89789,13.17073,0.89789,14.17801,0.89789
13.94481,0.89799,13.17087,0.89799,14.17877,0.89799
13.94566,0.89809,13.17092,0.89809,14.17919,0.89809
13.94579,0.89819,13.17125,0.89819,14.17943,0.89819
13.94770,0.89829,13.17134,0.89829,14.18035,0.89829
13.94924,0.89839,13.17134,0.89839,14.18270,0.89839
13.94969,0.89849,13.17147,0.89849,14.18407,0.89849
13.94982,0.89859,13.17167,0.89859,14.18436,0.89859
13.95067,0.89869,13.17176,0.89869,14.18562,0.89869
13.95215,0.89879,13.17177,0.89879,14.18655,0.89879
13.95227,0.89889,13.17181,0.89889,14.18703,0.89889
13.95360,0.89899,13.17197,0.89899,14.18827,0.89899
13.95369,0.89909,13.17215,0.89909,14.18891,0.89909
13.95404,0.89919,13.17324,0.89919,14.19031,0.89919
13.95448,0.89929,13.17329,0.89929,14.19057,0.89929
13.95530,0.89939,13.17343,0.89939,14.19107,0.89939
13.95550,0.89949,13.17377,0.89949,14.19156,0.89949
13.95815,0.89959,13.17420,0.89959,14.19193,0.89959
13.95989,0.89969,13.17477,0.89969,14.19249,0.89969
13.96129,0.89979,13.17503,0.89979,14.19324,0.89979
13.96177,0.89989,13.17533,0.89989,14.19476,0.89989
13.96229,0.89999,13.17609,0.89999,14.19502,0.89999
13.96387,0.90009,13.17628,0.90009,14.19686,0.90009
13.96602,0.90019,13.17641,0.90019,14.19761,0.90019
13.96701,0.90029,13.17665,0.90029,14.19798,0.90029
13.96820,0.90039,13.17685,0.90039,14.19980,0.90039
13.96927,0.90049,13.17720,0.90049,14.20028,0.90049
13.96966,0.90059,13.17730,0.90059,14.20202,0.90059
13.97181,0.90069,13.17768,0.90069,14.20216,0.90069
13.97227,0.90079,13.17781,0.90079,14.20239,0.90079
13.97289,0.90089,13.17794,0.90089,14.20389,0.90089
13.97330,0.90099,13.17804,0.90099,14.20455,0.90099
13.97399,0.90109,13.17812,0.90109,14.20460,0.90109
13.97405,0.90119,13.17822,0.90119,14.20691,0.90119
13.97436,0.90129,13.17870,0.90129,14.20698,0.90129
13.97505,0.90139,13.17880,0.90139,14.20726,0.90139
13.97671,0.90149,13.17882,0.90149,14.20754,0.90149
13.97784,0.90159,13.17884,0.90159,14.20884,0.90159
13.97847,0.90169,13.17910,0.90169,14.20947,0.90169
13.97847,0.90179,13.17944,0.90179,14.20979,0.90179
13.97861,0.90189,13.17964,0.90189,14.21118,0.90189
13.97901,0.90199,13.17978,0.90199,14.21256,0.90199
13.97926,0.90209,13.18028,0.90209,14.21304,0.90209
13.97958,0.90219,13.18037,0.90219,14.21357,0.90219
13.97964,0.90229,13.18042,0.90229,14.21524,0.90229
13.97976,0.90239,13.18111,0.90239,14.21722,0.90239
13.98036,0.90249,13.18133,0.90249,14.21803,0.90249
13.98196,0.90259,13.18156,0.90259,14.21911,0.90259
13.98428,0.90269,13.18171,0.90269,14.22036,0.90269
13.98735,0.90279,13.18264,0.90279,14.22186,0.90279
13.98772,0.90289,13.18356,0.90289,14.22294,0.90289
13.98788,0.90299,13.18361,0.90299,14.22501,0.90299
13.98789,0.90309,13.18365,0.90309,14.22572,0.90309
13.98852,0.90319,13.18386,0.90319,14.22650,0.90319
13.98864,0.90329,13.18397,0.90329,14.22941,0.90329
13.98901,0.90339,13.18416,0.90339,14.22987,0.90339
13.98914,0.90349,13.18420,0.90349,14.22988,0.90349
13.98915,0.90359,13.18436,0.90359,14.23244,0.90359
13.98944,0.90369,13.18449,0.90369,14.23407,0.90369
13.99018,0.90379,13.18471,0.90379,14.23446,0.90379
13.99071,0.90389,13.18477,0.90389,14.23471,0.90389
13.99094,0.90399,13.18511,0.90399,14.23543,0.90399
13.99350,0.90409,13.18527,0.90409,14.23638,0.90409
13.99471,0.90419,13.18553,0.90419,14.23737,0.90419
13.99492,0.90429,13.18555,0.90429,14.23835,0.90429
13.99614,0.90439,13.18571,0.90439,14.24007,0.90439
13.99650,0.90449,13.18596,0.90449,14.24117,0.90449
13.99651,0.90459,13.18614,0.90459,14.24128,0.90459
13.99756,0.90469,13.18617,0.90469,14.24267,0.90469
13.99814,0.90479,13.18664,0.90479,14.24281,0.90479
13.99984,0.90489,13.18685,0.90489,14.24366,0.90489
14.00006,0.90499,13.18688,0.90499,14.24370,0.90499
14.00027,0.90509,13.18692,0.90509,14.24827,0.90509
14.00246,0.90519,13.18695,0.90519,14.24978,0.90519
14.00305,0.90529,13.18696,0.90529,14.24992,0.90529
14.00305,0.90539,13.18714,0.90539,14.25000,0.90539
14.00318,0.90549,13.18756,0.90549,14.25074,0.90549
14.00455,0.90559,13.18776,0.90559,14.25152,0.90559
14.00539,0.90569,13.18853,0.90569,14.25206,0.90569
14.00573,0.90579,13.18858,0.90579,14.25238,0.90579
14.00661,0.90589,13.18887,0.90589,14.25342,0.90589
14.00837,0.90599,13.18888,0.90599,14.25484,0.90599
14.00876,0.90609,13.18897,0.90609,14.25522,0.90609
14.00893,0.90619,13.18941,0.90619,14.25760,0.90619
14.00955,0.90629,13.18958,0.90629,14.25763,0.90629
14.01107,0.90639,13.18989,0.90639,14.25798,0.90639
14.01339,0.90649,13.18996,0.90649,14.25818,0.90649
14.01388,0.90659,13.18997,0.90659,14.25829,0.90659
14.01489,0.90669,13.19022,0.90669,14.25839,0.90669
14.01499,0.90679,13.19029,0.90679,14.25923,0.90679
14.01553,0.90689,13.19030,0.90689,14.25976,0.90689
14.01638,0.90699,13.19064,0.90699,14.26067,0.90699
14.01659,0.90709,13.19085,0.90709,14.26217,0.90709
14.01704,0.90719,13.19142,0.90719,14.26241,0.90719
14.01827,0.90729,13.19147,0.90729,14.26259,0.90729
14.01897,0.90739,13.19165,0.90739,14.26302,0.90739
14.01932,0.90749,13.19217,0.90749,14.26315,0.90749
14.01982,0.90759,13.19221,0.90759,14.26359,0.90759
14.02098,0.90769,13.19282,0.90769,14.26657,0.90769
14.02172,0.90779,13.19342,0.90779,14.26816,0.90779
14.02258,0.90789,13.19355,0.90789,14.26940,0.90789
14.02349,0.90799,13.19385,0.90799,14.27024,0.90799
14.02490,0.90809,13.19444,0.90809,14.27039,0.90809
14.02490,0.90819,13.19580,0.90819,14.27382,0.90819
14.02559,0.90829,13.19617,0.90829,14.27420,0.90829
14.02569,0.90839,13.19689,0.90839,14.27501,0.90839
14.02589,0.90849,13.19711,0.90849,14.27756,0.90849
14.02697,0.90859,13.19737,0.90859,14.27820,0.90859
14.02726,0.90869,13.19739,0.90869,14.27824,0.90869
14.03085,0.90879,13.19780,0.90879,14.27834,0.90879
14.03329,0.90889,13.19805,0.90889,14.27867,0.90889
14.03404,0.90899,13.19823,0.90899,14.28003,0.90899
14.03434,0.90909,13.19885,0.90909,14.28020,0.90909
14.03459,0.90919,13.19890,0.90919,14.28030,0.90919
14.03502,0.90929,13.19891,0.90929,14.28037,0.90929
14.03549,0.90939,13.19895,0.90939,14.28124,0.90939
14.03834,0.90949,13.19974,0.90949,14.28158,0.90949
14.04189,0.90959,13.19981,0.90959,14.28444,0.90959
14.04381,0.90969,13.19995,0.90969,14.28449,0.90969
14.04666,0.90979,13.19998,0.90979,14.28617,0.90979
14.04816,0.90989,13.20027,0.90989,14.28632,0.90989
14.04911,0.90999,13.20035,0.90999,14.28908,0.90999
14.04930,0.91009,13.20086,0.91009,14.28917,0.91009
14.04997,0.91019,13.20107,0.91019,14.29143,0.91019
14.05072,0.91029,13.20131,0.91029,14.29201,0.91029
14.05387,0.91039,13.20146,0.91039,14.29463,0.91039
14.05527,0.91049,13.20237,0.91049,14.29608,0.91049
14.05576,0.91059,13.20239,0.91059,14.30095,0.91059
14.05796,0.91069,13.20246,0.91069,14.30166,0.91069
14.05833,0.91079,13.20314,0.91079,14.30228,0.91079
14.05901,0.91089,13.20341,0.91089,14.30296,0.91089
14.05943,0.91099,13.20353,0.91099,14.30327,0.91099
14.06046,0.91109,13.20358,0.91109,14.30367,0.91109
14.06146,0.91119,13.20363,0.91119,14.30373,0.91119
14.06177,0.91129,13.20385,0.91129,14.30376,0.91129
14.06271,0.91139,13.20386,0.91139,14.30379,0.91139
14.06334,0.91149,13.20424,0.91149,14.30392,0.91149
14.06384,0.91159,13.20486,0.91159,14.30417,0.91159
14.06387,0.91169,13.20526,0.91169,14.30580,0.91169
14.06430,0.91179,13.20532,0.91179,14.30689,0.91179
14.06441,0.91189,13.20572,0.91189,14.30736,0.91189
14.06444,0.91199,13.20660,0.91199,14.30893,0.91199
14.06625,0.91209,13.20818,0.91209,14.30929,0.91209
14.06887,0.91219,13.20826,0.91219,14.30946,0.91219
14.06903,0.91229,13.20830,0.91229,14.31011,0.91229
14.06973,0.91239,13.20835,0.91239,14.31028,0.91239
14.06987,0.91249,13.20866,0.91249,14.31192,0.91249
14.07108,0.91259,13.20895,0.91259,14.31215,0.91259
14.07121,0.91269,13.20919,0.91269,14.31221,0.91269
14.07196,0.91279,13.20930,0.91279,14.31288,0.91279
14.07208,0.91289,13.20939,0.91289,14.31310,0.91289
14.07290,0.91299,13.20974,0.91299,14.31395,0.91299
14.07430,0.91309,13.20977,0.91309,14.31441,0.91309
14.07465,0.91319,13.20994,0.91319,14.31498,0.91319
14.07598,0.91329,13.21015,0.91329,14.31560,0.91329
14.07633,0.91339,13.21038,0.91339,14.31640,0.91339
14.07818,0.91349,13.21065,0.91349,14.31775,0.91349
14.07851,0.91359,13.21133,0.91359,14.32151,0.91359
14.07859,0.91369,13.21148,0.91369,14.32152,0.91369
14.07916,0.91379,13.21170,0.91379,14.32213,0.91379
14.07964,0.91389,13.21178,0.91389,14.32332,0.91389
14.07995,0.91399,13.21196,0.91399,14.32478,0.91399
14.08116,0.91409,13.21206,0.91409,14.32511,0.91409
14.08204,0.91419,13.21233,0.91419,14.32692,0.91419
14.08528,0.91429,13.21243,0.91429,14.32936,0.91429
14.08561,0.91439,13.21311,0.91439,14.32939,0.91439
14.08614,0.91449,13.21314,0.91449,14.32952,0.91449
14.08762,0.91459,13.21367,0.91459,14.32972,0.91459
14.08831,0.91469,13.21398,0.91469,14.33031,0.91469
14.08988,0.91479,13.21407,0.91479,14.33052,0.91479
14.09481,0.91489,13.21453,0.91489,14.33429,0.91489
14.09547,0.91499,13.21464,0.91499,14.33510,0.91499
14.09620,0.91509,13.21478,0.91509,14.33614,0.91509
14.09798,0.91519,13.21497,0.91519,14.33661,0.91519
14.10306,0.91529,13.21498,0.91529,14.33720,0.91529
14.10330,0.91539,13.21530,0.91539,14.33748,0.91539
14.10532,0.91549,13.21535,0.91549,14.33827,0.91549
14.10948,0.91559,13.21599,0.91559,14.33847,0.91559
14.11011,0.91569,13.21632,0.91569,14.33928,0.91569
14.11061,0.91579,13.21638,0.91579,14.34079,0.91579
14.11096,0.91589,13.21662,0.91589,14.34261,0.91589
14.11194,0.91599,13.21672,0.91599,14.34281,0.91599
14.11203,0.91609,13.21681,0.91609,14.34324,0.91609
14.11223,0.91619,13.21700,0.91619,14.34332,0.91619
14.11275,0.91629,13.21702,0.91629,14.34335,0.91629
14.11291,0.91639,13.21748,0.91639,14.34370,0.91639
14.11351,0.91649,13.21748,0.91649,14.34419,0.91649
14.11395,0.91659,13.21800,0.91659,14.34449,0.91659
14.11642,0.91669,13.21828,0.91669,14.34488,0.91669
14.11800,0.91679,13.21841,0.91679,14.34551,0.91679
14.11845,0.91689,13.21850,0.91689,14.34714,0.91689
14.11897,0.91699,13.21873,0.91699,14.34734,0.91699
14.12062,0.91709,13.21920,0.91709,14.34805,0.91709
14.12220,0.91719,13.21984,0.91719,14.35063,0.91719
14.12358,0.91729,13.21989,0.91729,14.35115,0.91729
14.12376,0.91739,13.22029,0.91739,14.35214,0.91739
14.12428,0.91749,13.22106,0.91749,14.35343,0.91749
14.12433,0.91759,13.22129,0.91759,14.35360,0.91759
14.12514,0.91769,13.22175,0.91769,14.35381,0.91769
14.12620,0.91779,13.22178,0.91779,14.35447,0.91779
14.12731,0.91789,13.22215,0.91789,14.35671,0.91789
14.12767,0.91799,13.22318,0.91799,14.35877,0.91799
14.12804,0.91809,13.22337,0.91809,14.36096,0.91809
14.12819,0.91819,13.22359,0.91819,14.36251,0.91819
14.12902,0.91829,13.22421,0.91829,14.36397,0.91829
14.12947,0.91839,13.22434,0.91839,14.36478,0.91839
14.13455,0.91849,13.22474,0.91849,14.36552,0.91849
14.13758,0.91859,13.22477,0.91859,14.36731,0.91859
14.13926,0.91869,13.22498,0.91869,14.36748,0.91869
14.13928,0.91879,13.22507,0.91879,14.36972,0.91879
14.13940,0.91889,13.22522,0.91889,14.37080,0.91889
14.14006,0.91899,13.22578,0.91899,14.37144,0.91899
14.14091,0.91909,13.22607,0.91909,14.37271,0.91909
14.14219,0.91919,13.22610,0.91919,14.37318,0.91919
14.14235,0.91929,13.22668,0.91929,14.37434,0.91929
14.14338,0.91939,13.22670,0.91939,14.37441,0.91939
14.14401,0.91949,13.22751,0.91949,14.37455,0.91949
14.14472,0.91959,13.22777,0.91959,14.37556,0.91959
14.14531,0.91969,13.22828,0.91969,14.37572,0.91969
14.14551,0.91979,13.22855,0.91979,14.37577,0.91979
14.14558,0.91989,13.22876,0.91989,14.37618,0.91989
14.14705,0.91999,13.22887,0.91999,14.37623,0.91999
14.15268,0.92009,13.22921,0.92009,14.37660,0.92009
14.15367,0.92019,13.22987,0.92019,14.37760,0.92019
14.15387,0.92029,13.23057,0.92029,14.37907,0.92029
14.15578,0.92039,13.23070,0.92039,14.37935,0.92039
14.15592,0.92049,13.23080,0.92049,14.37968,0.92049
14.15625,0.92059,13.23094,0.92059,14.37971,0.92059
14.15728,0.92069,13.23130,0.92069,14.38156,0.92069
14.15897,0.92079,13.23153,0.92079,14.38171,0.92079
14.16031,0.92089,13.23157,0.92089,14.38174,0.92089
14.16089,0.92099,13.23190,0.92099,14.38354,0.92099
14.16193,0.92109,13.23212,0.92109,14.38357,0.92109
14.16289,0.92119,13.23220,0.92119,14.38598,0.92119
14.16289,0.92129,13.23277,0.92129,14.38613,0.92129
14.16620,0.92139,13.23315,0.92139,14.38788,0.92139
14.16677,0.92149,13.23327,0.92149,14.38802,0.92149
14.16811,0.92159,13.23334,0.92159,14.39024,0.92159
14.17120,0.92169,13.23340,0.92169,14.39179,0.92169
14.17210,0.92179,13.23389,0.92179,14.39208,0.92179
14.18004,0.92189,13.23400,0.92189,14.39362,0.92189
14.18158,0.92199,13.23403,0.92199,14.39612,0.92199
14.18775,0.92209,13.23404,0.92209,14.39699,0.92209
14.18778,0.92219,13.23422,0.92219,14.39711,0.92219
14.18812,0.92229,13.23425,0.92229,14.39715,0.92229
14.18887,0.92239,13.23452,0.92239,14.39851,0.92239
14.19058,0.92249,13.23478,0.92249,14.40149,0.92249
14.19270,0.92259,13.23485,0.92259,14.40312,0.92259
14.19379,0.92269,13.23524,0.92269,14.40394,0.92269
14.19394,0.92279,13.23600,0.92279,14.40545,0.92279
14.19678,0.92289,13.23629,0.92289,14.40640,0.92289
14.19859,0.92299,13.23630,0.92299,14.40677,0.92299
14.20139,0.92309,13.23631,0.92309,14.40745,0.92309
14.20265,0.92319,13.23643,0.92319,14.40751,0.92319
14.20376,0.92329,13.23761,0.92329,14.40819,0.92329
14.20464,0.92339,13.23799,0.92339,14.41033,0.92339
14.20508,0.92349,13.23829,0.92349,14.41204,0.92349
14.20604,0.92359,13.23835,0.92359,14.41291,0.92359
14.20665,0.92369,13.23864,0.92369,14.41357,0.92369
14.21007,0.92379,13.23885,0.92379,14.41618,0.92379
14.21137,0.92389,13.23893,0.92389,14.41643,0.92389
14.21376,0.92399,13.23920,0.92399,14.41686,0.92399
14.21487,0.92409,13.23937,0.92409,14.41935,0.92409
14.21542,0.92419,13.23973,0.92419,14.42236,0.92419
14.21936,0.92429,13.23989,0.92429,14.42707,0.92429
14.21979,0.92439,13.24035,0.92439,14.42764,0.92439
14.22153,0.92449,13.24036,0.92449,14.42773,0.92449
14.22205,0.92459,13.24050,0.92459,14.42982,0.92459
14.22492,0.92469,13.24107,0.92469,14.43011,0.92469
14.23395,0.92479,13.24121,0.92479,14.43121,0.92479
14.23435,0.92489,13.24173,0.92489,14.43189,0.92489
14.23508,0.92499,13.24222,0.92499,14.43194,0.92499
14.23596,0.92509,13.24249,0.92509,14.43237,0.92509
14.23621,0.92519,13.24250,0.92519,14.43311,0.92519
14.23674,0.92529,13.24304,0.92529,14.43362,0.92529
14.23774,0.92539,13.24335,0.92539,14.43732,0.92539
14.23922,0.92549,13.24345,0.92549,14.43746,0.92549
14.24333,0.92559,13.24399,0.92559,14.43926,0.92559
14.24397,0.92569,13.24410,0.92569,14.44235,0.92569
14.24732,0.92579,13.24412,0.92579,14.44348,0.92579
14.24931,0.92589,13.24418,0.92589,14.44406,0.92589
14.25036,0.92599,13.24450,0.92599,14.44424,0.92599
14.25323,0.92609,13.24464,0.92609,14.44502,0.92609
14.25329,0.92619,13.24535,0.92619,14.44584,0.92619
14.25430,0.92629,13.24566,0.92629,14.44644,0.92629
14.25513,0.92639,13.24568,0.92639,14.44652,0.92639
14.25791,0.92649,13.24579,0.92649,14.44943,0.92649
14.25927,0.92659,13.24611,0.92659,14.44994,0.92659
14.25931,0.92669,13.24624,0.92669,14.45013,0.92669
14.25955,0.92679,13.24632,0.92679,14.45226,0.92679
14.26256,0.92689,13.24674,0.92689,14.45465,0.92689
14.26333,0.92699,13.24680,0.92699,14.45478,0.92699
14.26382,0.92709,13.24786,0.92709,14.45549,0.92709
14.26444,0.92719,13.24805,0.92719,14.45698,0.92719
14.26459,0.92729,13.24811,0.92729,14.45949,0.92729
14.26518,0.92739,13.24840,0.92739,14.45998,0.92739
14.26536,0.92749,13.24873,0.92749,14.46028,0.92749
14.26631,0.92759,13.24950,0.92759,14.46060,0.92759
14.26743,0.92769,13.24956,0.92769,14.46137,0.92769
14.26755,0.92779,13.24961,0.92779,14.46197,0.92779
14.26968,0.92789,13.24992,0.92789,14.46470,0.92789
14.26983,0.92799,13.25012,0.92799,14.46622,0.92799
14.27010,0.92809,13.25043,0.92809,14.46731,0.92809
14.27041,0.92819,13.25066,0.92819,14.46749,0.92819
14.27112,0.92829,13.25104,0.92829,14.46792,0.92829
14.27126,0.92839,13.25116,0.92839,14.46842,0.92839
14.27277,0.92849,13.25135,0.92849,14.47164,0.92849
14.27320,0.92859,13.25276,0.92859,14.47252,0.92859
14.27853,0.92869,13.25310,0.92869,14.47272,0.92869
14.27946,0.92879,13.25323,0.92879,14.47280,0.92879
14.27949,0.92889,13.25335,0.92889,14.47357,0.92889
14.28149,0.92899,13.25366,0.92899,14.47469,0.92899
14.28381,0.92909,13.25369,0.92909,14.47478,0.92909
14.28440,0.92919,13.25384,0.92919,14.47519,0.92919
14.28698,0.92929,13.25562,0.92929,14.47526,0.92929
14.29360,0.92939,13.25647,0.92939,14.47683,0.92939
14.29464,0.92949,13.25793,0.92949,14.47686,0.92949
14.29529,0.92959,13.25796,0.92959,14.47713,0.92959
14.29621,0.92969,13.25806,0.92969,14.47800,0.92969
14.29659,0.92979,13.25900,0.92979,14.47909,0.92979
14.29708,0.92989,13.26011,0.92989,14.48463,0.92989
14.30012,0.92999,13.26013,0.92999,14.48552,0.92999
14.30042,0.93009,13.26063,0.93009,14.48854,0.93009
14.30360,0.93019,13.26155,0.93019,14.49041,0.93019
14.30383,0.93029,13.26216,0.93029,14.49064,0.93029
14.30518,0.93039,13.26244,0.93039,14.49078,0.93039
14.30568,0.93049,13.26268,0.93049,14.49488,0.93049
14.30619,0.93059,13.26283,0.93059,14.49529,0.93059
14.30735,0.93069,13.26303,0.93069,14.49544,0.93069
14.30941,0.93079,13.26325,0.93079,14.49634,0.93079
14.31001,0.93089,13.26363,0.93089,14.49711,0.93089
14.31314,0.93099,13.26386,0.93099,14.49808,0.93099
14.31316,0.93109,13.26391,0.93109,14.49855,0.93109
14.31473,0.93119,13.26432,0.93119,14.49877,0.93119
14.31482,0.93129,13.26445,0.93129,14.49888,0.93129
14.31552,0.93139,13.26512,0.93139,14.49972,0.93139
14.31711,0.93149,13.26518,0.93149,14.49975,0.93149
14.31712,0.93159,13.26521,0.93159,14.50228,0.93159
14.32027,0.93169,13.26531,0.93169,14.50238,0.93169
14.32106,0.93179,13.26545,0.93179,14.50247,0.93179
14.32186,0.93189,13.26564,0.93189,14.50278,0.93189
14.32189,0.93199,13.26621,0.93199,14.50282,0.93199
14.32217,0.93209,13.26670,0.93209,14.50407,0.93209
14.32323,0.93219,13.26692,0.93219,14.50543,0.93219
14.32442,0.93229,13.26693,0.93229,14.50613,0.93229
14.32483,0.93239,13.26783,0.93239,14.50906,0.93239
14.32571,0.93249,13.26881,0.93249,14.51281,0.93249
14.33029,0.93259,13.26890,0.93259,14.51333,0.93259
14.33272,0.93269,13.26913,0.93269,14.51499,0.93269
14.33719,0.93279,13.26968,0.93279,14.51530,0.93279
14.33842,0.93289,13.26989,0.93289,14.52001,0.93289
14.33927,0.93299,13.27025,0.93299,14.52102,0.93299
14.33962,0.93309,13.27091,0.93309,14.52170,0.93309
14.34048,0.93319,13.27134,0.93319,14.52291,0.93319
14.34105,0.93329,13.27173,0.93329,14.52393,0.93329
14.34147,0.93339,13.27228,0.93339,14.52455,0.93339
14.34170,0.93349,13.27239,0.93349,14.52466,0.93349
14.34196,0.93359,13.27340,0.93359,14.52504,0.93359
14.34231,0.93369,13.27347,0.93369,14.52568,0.93369
14.34380,0.93379,13.27349,0.93379,14.52674,0.93379
14.34461,0.93389,13.27369,0.93389,14.52723,0.93389
14.34765,0.93399,13.27433,0.93399,14.52774,0.93399
14.34790,0.93409,13.27477,0.93409,14.52779,0.93409
14.34960,0.93419,13.27515,0.93419,14.52876,0.93419
14.35070,0.93429,13.27641,0.93429,14.52976,0.93429
14.35093,0.93439,13.27679,0.93439,14.53302,0.93439
14.35260,0.93449,13.27711,0.93449,14.53308,0.93449
14.35277,0.93459,13.27809,0.93459,14.53351,0.93459
14.35435,0.93469,13.27861,0.93469,14.53417,0.93469
14.35616,0.93479,13.27881,0.93479,14.53418,0.93479
14.35739,0.93489,13.27908,0.93489,14.53532,0.93489
14.35776,0.93499,13.28082,0.93499,14.53583,0.93499
14.36113,0.93509,13.28082,0.93509,14.53708,0.93509
14.36130,0.93519,13.28139,0.93519,14.53954,0.93519
14.36342,0.93529,13.28212,0.93529,14.54202,0.93529
14.36644,0.93539,13.28233,0.93539,14.54288,0.93539
14.36806,0.93549,13.28255,0.93549,14.54392,0.93549
14.36926,0.93559,13.28267,0.93559,14.54461,0.93559
14.37063,0.93569,13.28299,0.93569,14.54550,0.93569
14.37123,0.93579,13.28322,0.93579,14.54564,0.93579
14.37477,0.93589,13.28363,0.93589,14.54588,0.93589
14.37485,0.93599,13.28402,0.93599,14.54593,0.93599
14.37532,0.93609,13.28419,0.93609,14.54624,0.93609
14.37617,0.93619,13.28556,0.93619,14.54858,0.93619
14.37896,0.93629,13.28656,0.93629,14.54930,0.93629
14.37977,0.93639,13.28726,0.93639,14.54971,0.93639
14.38189,0.93649,13.28949,0.93649,14.55031,0.93649
14.38288,0.93659,13.28963,0.93659,14.55048,0.93659
14.38432,0.93669,13.29042,0.93669,14.55076,0.93669
14.38625,0.93679,13.29217,0.93679,14.55116,0.93679
14.38655,0.93689,13.29242,0.93689,14.55495,0.93689
14.38679,0.93699,13.29255,0.93699,14.55559,0.93699
14.38705,0.93709,13.29312,0.93709,14.55612,0.93709
14.38965,0.93719,13.29324,0.93719,14.55882,0.93719
14.39125,0.93729,13.29340,0.93729,14.56036,0.93729
14.39197,0.93739,13.29349,0.93739,14.56158,0.93739
14.39226,0.93749,13.29352,0.93749,14.56306,0.93749
14.39275,0.93759,13.29397,0.93759,14.56382,0.93759
14.39512,0.93769,13.29409,0.93769,14.56489,0.93769
14.39610,0.93779,13.29421,0.93779,14.56512,0.93779
14.39786,0.93789,13.29570,0.93789,14.56689,0.93789
14.39833,0.93799,13.29574,0.93799,14.56998,0.93799
14.39850,0.93809,13.29673,0.93809,14.57100,0.93809
14.39872,0.93819,13.29685,0.93819,14.57139,0.93819
14.39932,0.93829,13.29705,0.93829,14.57306,0.93829
14.40075,0.93839,13.29715,0.93839,14.57661,0.93839
14.40229,0.93849,13.29716,0.93849,14.57728,0.93849
14.40489,0.93859,13.29791,0.93859,14.57905,0.93859
14.40621,0.93869,13.29842,0.93869,14.57928,0.93869
14.40636,0.93879,13.29881,0.93879,14.57937,0.93879
14.41083,0.93889,13.29931,0.93889,14.58004,0.93889
14.41244,0.93899,13.29975,0.93899,14.58037,0.93899
14.41415,0.93909,13.30015,0.93909,14.58155,0.93909
14.41420,0.93919,13.30059,0.93919,14.58166,0.93919
14.41677,0.93929,13.30093,0.93929,14.58241,0.93929
14.41730,0.93939,13.30113,0.93939,14.58253,0.93939
14.41816,0.93949,13.30121,0.93949,14.58274,0.93949
14.41936,0.93959,13.30186,0.93959,14.58437,0.93959
14.42265,0.93969,13.30187,0.93969,14.58468,0.93969
14.42300,0.93979,13.30332,0.93979,14.58495,0.93979
14.42693,0.93989,13.30343,0.93989,14.58527,0.93989
14.42843,0.93999,13.30356,0.93999,14.58550,0.93999
14.43250,0.94009,13.30370,0.94009,14.58842,0.94009
14.43366,0.94019,13.30453,0.94019,14.58860,0.94019
14.43829,0.94029,13.30458,0.94029,14.58903,0.94029
14.43893,0.94039,13.30506,0.94039,14.59054,0.94039
14.43901,0.94049,13.30611,0.94049,14.59239,0.94049
14.44124,0.94059,13.30699,0.94059,14.59348,0.94059
14.44159,0.94069,13.30812,0.94069,14.59358,0.94069
14.44240,0.94079,13.30850,0.94079,14.59366,0.94079
14.44409,0.94089,13.30903,0.94089,14.59370,0.94089
14.44714,0.94099,13.30940,0.94099,14.59400,0.94099
14.44881,0.94109,13.30954,0.94109,14.59514,0.94109
14.45000,0.94119,13.31032,0.94119,14.59719,0.94119
14.45051,0.94129,13.31085,0.94129,14.59741,0.94129
14.45741,0.94139,13.31086,0.94139,14.59856,0.94139
14.45945,0.94149,13.31132,0.94149,14.59908,0.94149
14.46128,0.94159,13.31208,0.94159,14.60019,0.94159
14.46427,0.94169,13.31409,0.94169,14.60150,0.94169
14.46592,0.94179,13.31523,0.94179,14.60207,0.94179
14.46828,0.94189,13.31530,0.94189,14.60214,0.94189
14.46838,0.94199,13.31671,0.94199,14.60418,0.94199
14.46857,0.94209,13.31821,0.94209,14.60441,0.94209
14.46888,0.94219,13.31906,0.94219,14.60441,0.94219
14.46918,0.94229,13.31955,0.94229,14.60798,0.94229
14.47132,0.94239,13.31971,0.94239,14.60901,0.94239
14.47309,0.94249,13.32036,0.94249,14.61006,0.94249
14.47333,0.94259,13.32088,0.94259,14.61063,0.94259
14.47430,0.94269,13.32098,0.94269,14.61215,0.94269
14.47831,0.94279,13.32108,0.94279,14.61368,0.94279
14.48650,0.94289,13.32119,0.94289,14.61395,0.94289
14.48686,0.94299,13.32119,0.94299,14.61683,0.94299
14.48725,0.94309,13.32139,0.94309,14.61820,0.94309
14.48729,0.94319,13.32151,0.94319,14.62117,0.94319
14.48893,0.94329,13.32172,0.94329,14.62495,0.94329
14.49023,0.94339,13.32220,0.94339,14.62583,0.94339
14.49101,0.94349,13.32271,0.94349,14.62603,0.94349
14.49130,0.94359,13.32317,0.94359,14.62614,0.94359
14.49713,0.94369,13.32347,0.94369,14.62737,0.94369
14.49860,0.94379,13.32367,0.94379,14.63004,0.94379
14.49903,0.94389,13.32374,0.94389,14.63095,0.94389
14.49917,0.94399,13.32406,0.94399,14.63154,0.94399
14.50330,0.94409,13.32436,0.94409,14.63297,0.94409
14.50334,0.94419,13.32465,0.94419,14.63407,0.94419
14.50415,0.94429,13.32477,0.94429,14.63416,0.94429
14.50457,0.94439,13.32489,0.94439,14.63435,0.94439
14.50686,0.94449,13.32621,0.94449,14.63467,0.94449
14.50843,0.94459,13.32654,0.94459,14.63617,0.94459
14.51168,0.94469,13.32771,0.94469,14.63713,0.94469
14.51372,0.94479,13.32777,0.94479,14.63748,0.94479
14.51439,0.94489,13.32826,0.94489,14.64230,0.94489
14.51558,0.94499,13.32843,0.94499,14.64558,0.94499
14.51703,0.94509,13.32883,0.94509,14.64567,0.94509
14.51877,0.94519,13.33034,0.94519,14.64649,0.94519
14.51953,0.94529,13.33147,0.94529,14.64653,0.94529
14.52041,0.94539,13.33161,0.94539,14.64685,0.94539
14.52054,0.94549,13.33208,0.94549,14.64872,0.94549
14.52358,0.94559,13.33209,0.94559,14.65161,0.94559
14.52533,0.94569,13.33290,0.94569,14.65355,0.94569
14.52898,0.94579,13.33398,0.94579,14.65403,0.94579
14.53017,0.94589,13.33495,0.94589,14.65414,0.94589
14.53142,0.94599,13.33511,0.94599,14.65420,0.94599
14.53213,0.94609,13.33587,0.94609,14.65611,0.94609
14.53368,0.94619,13.33644,0.94619,14.65645,0.94619
14.53458,0.94629,13.33684,0.94629,14.65789,0.94629
14.53586,0.94639,13.33708,0.94639,14.65946,0.94639
14.53627,0.94649,13.33748,0.94649,14.65946,0.94649
14.53792,0.94659,13.33776,0.94659,14.65982,0.94659
14.53844,0.94669,13.33827,0.94669,14.66046,0.94669
14.54124,0.94679,13.33835,0.94679,14.66210,0.94679
14.54217,0.94689,13.33840,0.94689,14.66309,0.94689
14.54241,0.94699,13.33842,0.94699,14.66843,0.94699
14.54340,0.94709,13.33856,0.94709,14.66977,0.94709
14.54404,0.94719,13.33862,0.94719,14.67195,0.94719
14.54418,0.94729,13.33912,0.94729,14.67227,0.94729
14.54469,0.94739,13.33932,0.94739,14.67262,0.94739
14.54586,0.94749,13.33940,0.94749,14.67334,0.94749
14.55023,0.94759,13.34017,0.94759,14.67335,0.94759
14.55154,0.94769,13.34021,0.94769,14.67447,0.94769
14.55230,0.94779,13.34044,0.94779,14.67470,0.94779
14.55282,0.94789,13.34071,0.94789,14.67559,0.94789
14.55290,0.94799,13.34253,0.94799,14.67683,0.94799
14.55306,0.94809,13.34273,0.94809,14.67686,0.94809
14.55319,0.94819,13.34275,0.94819,14.67781,0.94819
14.55427,0.94829,13.34276,0.94829,14.67844,0.94829
14.55504,0.94839,13.34377,0.94839,14.67871,0.94839
14.55544,0.94849,13.34411,0.94849,14.67933,0.94849
14.55773,0.94859,13.34416,0.94859,14.68117,0.94859
14.55790,0.94869,13.34429,0.94869,14.68315,0.94869
14.55922,0.94879,13.34435,0.94879,14.68540,0.94879
14.56236,0.94889,13.34525,0.94889,14.68617,0.94889
14.56428,0.94899,13.34527,0.94899,14.68811,0.94899
14.56920,0.94909,13.34581,0.94909,14.68945,0.94909
14.56993,0.94919,13.34720,0.94919,14.69041,0.94919
14.57681,0.94929,13.34876,0.94929,14.69387,0.94929
14.57948,0.94939,13.34943,0.94939,14.69477,0.94939
14.57976,0.94949,13.34950,0.94949,14.69716,0.94949
14.58094,0.94959,13.35043,0.94959,14.69718,0.94959
14.58599,0.94969,13.35059,0.94969,14.69893,0.94969
14.58879,0.94979,13.35076,0.94979,14.70304,0.94979
14.58993,0.94989,13.35309,0.94989,14.70326,0.94989
14.59004,0.94999,13.35375,0.94999,14.70378,0.94999
14.59050,0.95010,13.35401,0.95010,14.70435,0.95010
14.59175,0.95020,13.35423,0.95020,14.70558,0.95020
14.59511,0.95030,13.35430,0.95030,14.71002,0.95030
14.59784,0.95040,13.35443,0.95040,14.71176,0.95040
14.60130,0.95050,13.35583,0.95050,14.71441,0.95050
14.60192,0.95060,13.35655,0.95060,14.71466,0.95060
14.60237,0.95070,13.35841,0.95070,14.71480,0.95070
14.60240,0.95080,13.35855,0.95080,14.71736,0.95080
14.60401,0.95090,13.35932,0.95090,14.72178,0.95090
14.60460,0.95100,13.35955,0.95100,14.72294,0.95100
14.60538,0.95110,13.36192,0.95110,14.72463,0.95110
14.60797,0.95120,13.36754,0.95120,14.72571,0.95120
14.60836,0.95130,13.36784,0.95130,14.72667,0.95130
14.61152,0.95140,13.36810,0.95140,14.72752,0.95140
14.61202,0.95150,13.36933,0.95150,14.72765,0.95150
14.61214,0.95160,13.36943,0.95160,14.72984,0.95160
14.61629,0.95170,13.36952,0.95170,14.73159,0.95170
14.61832,0.95180,13.36953,0.95180,14.73174,0.95180
14.61866,0.95190,13.36957,0.95190,14.73242,0.95190
14.61881,0.95200,13.37004,0.95200,14.73890,0.95200
14.62532,0.95210,13.37012,0.95210,14.74043,0.95210
14.63283,0.95220,13.37051,0.95220,14.74293,0.95220
14.63487,0.95230,13.37149,0.95230,14.74495,0.95230
14.63620,0.95240,13.37183,0.95240,14.74647,0.95240
14.63686,0.95250,13.37215,0.95250,14.74968,0.95250
14.63896,0.95260,13.37341,0.95260,14.75030,0.95260
14.64829,0.95270,13.37371,0.95270,14.75142,0.95270
14.65019,0.95280,13.37386,0.95280,14.75891,0.95280
14.65697,0.95290,13.37403,0.95290,14.76173,0.95290
14.65701,0.95300,13.37557,0.95300,14.76235,0.95300
14.65842,0.95310,13.37586,0.95310,14.76373,0.95310
14.66228,0.95320,13.37601,0.95320,14.76821,0.95320
14.66321,0.95330,13.37613,0.95330,14.77271,0.95330
14.66325,0.95340,13.37635,0.95340,14.77405,0.95340
14.66443,0.95350,13.37689,0.95350,14.77498,0.95350
14.66472,0.95360,13.37699,0.95360,14.77508,0.95360
14.66576,0.95370,13.37715,0.95370,14.77725,0.95370
14.66807,0.95380,13.37792,0.95380,14.77746,0.95380
14.66984,0.95390,13.37904,0.95390,14.77764,0.95390
14.67025,0.95400,13.37927,0.95400,14.78019,0.95400
14.67074,0.95410,13.37957,0.95410,14.78092,0.95410
14.67351,0.95420,13.38007,0.95420,14.78235,0.95420
14.67354,0.95430,13.38113,0.95430,14.78301,0.95430
14.67623,0.95440,13.38157,0.95440,14.78385,0.95440
14.68008,0.95450,13.38182,0.95450,14.78430,0.95450
14.68438,0.95460,13.38224,0.95460,14.78457,0.95460
14.68881,0.95470,13.38247,0.95470,14.78498,0.95470
14.69133,0.95480,13.38260,0.95480,14.78596,0.95480
14.69256,0.95490,13.38370,0.95490,14.78624,0.95490
14.69418,0.95500,13.38383,0.95500,14.78631,0.95500
14.69487,0.95510,13.38419,0.95510,14.78757,0.95510
14.69638,0.95520,13.38420,0.95520,14.78907,0.95520
14.70620,0.95530,13.38529,0.95530,14.78909,0.95530
14.70695,0.95540,13.38552,0.95540,14.78949,0.95540
14.70749,0.95550,13.38574,0.95550,14.78975,0.95550
14.70892,0.95560,13.38601,0.95560,14.79001,0.95560
14.70901,0.95570,13.38611,0.95570,14.79387,0.95570
14.70952,0.95580,13.38723,0.95580,14.79662,0.95580
14.71148,0.95590,13.38735,0.95590,14.80360,0.95590
14.71480,0.95600,13.38828,0.95600,14.80423,0.95600
14.71593,0.95610,13.38971,0.95610,14.80504,0.95610
14.71694,0.95620,13.38971,0.95620,14.80521,0.95620
14.72057,0.95630,13.39082,0.95630,14.80560,0.95630
14.72756,0.95640,13.39187,0.95640,14.81040,0.95640
14.73010,0.95650,13.39227,0.95650,14.81087,0.95650
14.73159,0.95660,13.39242,0.95660,14.81389,0.95660
14.73710,0.95670,13.39320,0.95670,14.81439,0.95670
14.73813,0.95680,13.39325,0.95680,14.81463,0.95680
14.74166,0.95690,13.39373,0.95690,14.81665,0.95690
14.74218,0.95700,13.39374,0.95700,14.82037,0.95700
14.74319,0.95710,13.39449,0.95710,14.82107,0.95710
14.74473,0.95720,13.39546,0.95720,14.82335,0.95720
14.74755,0.95730,13.39629,0.95730,14.82380,0.95730
14.75006,0.95740,13.39637,0.95740,14.82407,0.95740
14.75109,0.95750,13.39659,0.95750,14.82613,0.95750
14.75311,0.95760,13.39670,0.95760,14.82722,0.95760
14.75330,0.95770,13.39711,0.95770,14.82757,0.95770
14.75353,0.95780,13.39740,0.95780,14.82838,0.95780
14.75378,0.95790,13.39765,0.95790,14.82871,0.95790
14.75585,0.95800,13.39780,0.95800,14.83112,0.95800
14.75588,0.95810,13.39828,0.95810,14.83180,0.95810
14.75651,0.95820,13.39842,0.95820,14.83501,0.95820
14.76040,0.95830,13.39869,0.95830,14.83708,0.95830
14.76156,0.95840,13.39936,0.95840,14.83884,0.95840
14.76246,0.95850,13.39972,0.95850,14.83899,0.95850
14.76304,0.95860,13.40045,0.95860,14.83941,0.95860
14.76358,0.95870,13.40069,0.95870,14.84057,0.95870
14.76554,0.95880,13.40117,0.95880,14.84328,0.95880
14.76629,0.95890,13.40128,0.95890,14.84481,0.95890
14.76754,0.95900,13.40191,0.95900,14.84608,0.95900
14.76842,0.95910,13.40195,0.95910,14.84658,0.95910
14.76976,0.95920,13.40293,0.95920,14.84663,0.95920
14.77116,0.95930,13.40323,0.95930,14.84680,0.95930
14.77220,0.95940,13.40327,0.95940,14.84821,0.95940
14.77364,0.95950,13.40335,0.95950,14.84975,0.95950
14.77442,0.95960,13.40362,0.95960,14.85212,0.95960
14.77898,0.95970,13.40415,0.95970,14.85416,0.95970
14.78351,0.95980,13.40497,0.95980,14.86130,0.95980
14.78563,0.95990,13.40571,0.95990,14.86471,0.95990
14.78874,0.96000,13.40573,0.96000,14.86673,0.96000
14.79046,0.96010,13.40599,0.96010,14.86735,0.96010
14.79089,0.96020,13.40676,0.96020,14.86906,0.96020
14.79404,0.96030,13.40839,0.96030,14.87022,0.96030
14.80156,0.96040,13.40913,0.96040,14.87047,0.96040
14.80424,0.96050,13.40930,0.96050,14.87249,0.96050
14.80444,0.96060,13.40997,0.96060,14.87307,0.96060
14.80447,0.96070,13.41032,0.96070,14.87588,0.96070
14.80486,0.96080,13.41194,0.96080,14.87591,0.96080
14.80825,0.96090,13.41201,0.96090,14.87999,0.96090
14.80866,0.96100,13.41245,0.96100,14.88093,0.96100
14.80948,0.96110,13.41264,0.96110,14.88192,0.96110
14.81025,0.96120,13.41290,0.96120,14.88306,0.96120
14.81269,0.96130,13.41383,0.96130,14.88310,0.96130
14.81352,0.96140,13.41439,0.96140,14.88902,0.96140
14.81563,0.96150,13.41513,0.96150,14.89020,0.96150
14.81801,0.96160,13.41655,0.96160,14.89392,0.96160
14.82095,0.96170,13.41758,0.96170,14.89493,0.96170
14.82448,0.96180,13.41788,0.96180,14.89585,0.96180
14.82491,0.96190,13.41826,0.96190,14.89749,0.96190
14.83162,0.96200,13.41866,0.96200,14.90437,0.96200
14.83434,0.96210,13.41895,0.96210,14.90535,0.96210
14.83489,0.96220,13.41910,0.96220,14.90563,0.96220
14.83585,0.96230,13.41966,0.96230,14.90579,0.96230
14.84026,0.96240,13.41983,0.96240,14.91095,0.96240
14.84455,0.96250,13.41997,0.96250,14.91229,0.96250
14.84543,0.96260,13.42073,0.96260,14.91564,0.96260
14.84848,0.96270,13.42105,0.96270,14.91834,0.96270
14.84935,0.96280,13.42109,0.96280,14.91940,0.96280
14.85108,0.96290,13.42112,0.96290,14.91959,0.96290
14.85343,0.96300,13.42179,0.96300,14.92023,0.96300
14.85649,0.96310,13.42246,0.96310,14.92126,0.96310
14.85816,0.96320,13.42321,0.96320,14.92218,0.96320
14.85840,0.96330,13.42386,0.96330,14.92344,0.96330
14.86011,0.96340,13.42429,0.96340,14.92363,0.96340
14.86027,0.96350,13.42434,0.96350,14.92363,0.96350
14.86090,0.96360,13.42523,0.96360,14.92393,0.96360
14.86171,0.96370,13.42574,0.96370,14.92795,0.96370
14.86200,0.96380,13.42624,0.96380,14.92916,0.96380
14.86710,0.96390,13.42691,0.96390,14.92941,0.96390
14.86761,0.96400,13.42716,0.96400,14.92967,0.96400
14.87101,0.96410,13.42745,0.96410,14.93043,0.96410
14.87501,0.96420,13.42814,0.96420,14.93244,0.96420
14.87857,0.96430,13.42840,0.96430,14.93287,0.96430
14.87883,0.96440,13.42898,0.96440,14.93360,0.96440
14.87893,0.96450,13.42935,0.96450,14.93436,0.96450
14.87982,0.96460,13.42973,0.96460,14.93450,0.96460
14.88365,0.96470,13.43007,0.96470,14.93485,0.96470
14.88459,0.96480,13.43037,0.96480,14.93632,0.96480
14.88971,0.96490,13.43108,0.96490,14.93740,0.96490
14.89043,0.96500,13.43113,0.96500,14.93888,0.96500
14.89408,0.96510,13.43198,0.96510,14.94242,0.96510
14.90135,0.96520,13.43235,0.96520,14.94309,0.96520
14.90239,0.96530,13.43275,0.96530,14.94513,0.96530
14.90424,0.96540,13.43313,0.96540,14.95008,0.96540
14.90452,0.96550,13.43313,0.96550,14.95944,0.96550
14.90782,0.96560,13.43428,0.96560,14.95985,0.96560
14.90806,0.96570,13.43463,0.96570,14.96267,0.96570
14.90991,0.96580,13.43465,0.96580,14.96405,0.96580
14.91262,0.96590,13.43479,0.96590,14.96452,0.96590
14.91536,0.96600,13.43587,0.96600,14.96521,0.96600
14.92082,0.96610,13.43694,0.96610,14.96581,0.96610
14.92322,0.96620,13.43716,0.96620,14.96614,0.96620
14.92352,0.96630,13.43814,0.96630,14.96712,0.96630
14.92556,0.96640,13.43826,0.96640,14.96857,0.96640
14.92904,0.96650,13.43920,0.96650,14.97121,0.96650
14.92967,0.96660,13.43982,0.96660,14.97578,0.96660
14.93026,0.96670,13.43985,0.96670,14.97725,0.96670
14.93387,0.96680,13.43987,0.96680,14.97748,0.96680
14.93438,0.96690,13.44032,0.96690,14.97757,0.96690
14.93859,0.96700,13.44074,0.96700,14.97815,0.96700
14.94066,0.96710,13.44224,0.96710,14.98308,0.96710
14.94117,0.96720,13.44241,0.96720,14.98892,0.96720
14.94381,0.96730,13.44252,0.96730,14.98900,0.96730
14.94679,0.96740,13.44343,0.96740,14.99140,0.96740
14.95236,0.96750,13.44361,0.96750,14.99277,0.96750
14.95402,0.96760,13.44367,0.96760,14.99355,0.96760
14.95802,0.96770,13.44443,0.96770,14.99466,0.96770
14.95818,0.96780,13.44510,0.96780,14.99485,0.96780
14.95831,0.96790,13.44570,0.96790,14.99613,0.96790
14.95878,0.96800,13.45002,0.96800,14.99674,0.96800
14.96465,0.96810,13.45009,0.96810,14.99755,0.96810
14.97301,0.96820,13.45118,0.96820,14.99907,0.96820
14.97536,0.96830,13.45149,0.96830,15.00372,0.96830
14.98659,0.96840,13.45184,0.96840,15.00458,0.96840
14.98993,0.96850,13.45218,0.96850,15.00471,0.96850
14.99012,0.96860,13.45298,0.96860,15.00853,0.96860
14.99228,0.96870,13.45351,0.96870,15.01069,0.96870
14.99336,0.96880,13.45360,0.96880,15.01827,0.96880
14.99403,0.96890,13.45431,0.96890,15.02382,0.96890
14.99512,0.96900,13.45564,0.96900,15.02499,0.96900
14.99546,0.96910,13.45618,0.96910,15.02552,0.96910
14.99550,0.96920,13.45683,0.96920,15.02576,0.96920
14.99993,0.96930,13.45710,0.96930,15.02677,0.96930
15.00279,0.96940,13.45788,0.96940,15.02705,0.96940
15.00283,0.96950,13.45993,0.96950,15.02869,0.96950
15.00292,0.96960,13.46181,0.96960,15.02925,0.96960
15.00696,0.96970,13.46210,0.96970,15.02937,0.96970
15.00764,0.96980,13.46367,0.96980,15.02981,0.96980
15.01226,0.96990,13.46415,0.96990,15.03176,0.96990
15.01419,0.97000,13.46446,0.97000,15.03284,0.97000
15.01874,0.97010,13.46452,0.97010,15.03421,0.97010
15.01904,0.97020,13.46554,0.97020,15.03798,0.97020
15.02025,0.97030,13.46839,0.97030,15.03812,0.97030
15.02211,0.97040,13.46856,0.97040,15.03868,0.97040
15.02376,0.97050,13.46887,0.97050,15.04149,0.97050
15.02473,0.97060,13.47001,0.97060,15.04218,0.97060
15.02635,0.97070,13.47049,0.97070,15.04241,0.97070
15.02652,0.97080,13.47084,0.97080,15.04242,0.97080
15.02824,0.97090,13.47173,0.97090,15.04357,0.97090
15.03210,0.97100,13.47413,0.97100,15.04665,0.97100
15.03725,0.97110,13.47492,0.97110,15.04731,0.97110
15.03797,0.97120,13.47530,0.97120,15.05265,0.97120
15.04077,0.97130,13.47540,0.97130,15.05425,0.97130
15.04558,0.97140,13.47624,0.97140,15.05431,0.97140
15.04611,0.97150,13.47650,0.97150,15.05563,0.97150
15.04905,0.97160,13.47736,0.97160,15.05650,0.97160
15.05282,0.97170,13.47741,0.97170,15.06067,0.97170
15.05325,0.97180,13.47956,0.97180,15.06160,0.97180
15.05325,0.97190,13.48039,0.97190,15.06274,0.97190
15.05457,0.97200,13.48070,0.97200,15.06321,0.97200
15.05680,0.97210,13.48071,0.97210,15.06397,0.97210
15.05920,0.97220,13.48074,0.97220,15.06969,0.97220
15.05955,0.97230,13.48099,0.97230,15.07267,0.97230
15.06500,0.97240,13.48168,0.97240,15.07841,0.97240
15.07041,0.97250,13.48209,0.97250,15.07886,0.97250
15.07505,0.97260,13.48266,0.97260,15.07935,0.97260
15.07868,0.97270,13.48297,0.97270,15.07996,0.97270
15.08392,0.97280,13.48339,0.97280,15.08407,0.97280
15.08602,0.97290,13.48402,0.97290,15.08476,0.97290
15.08659,0.97300,13.48434,0.97300,15.08636,0.97300
15.08768,0.97310,13.48564,0.97310,15.08648,0.97310
15.09075,0.97320,13.48565,0.97320,15.08782,0.97320
15.09151,0.97330,13.48576,0.97330,15.08897,0.97330
15.09424,0.97340,13.48601,0.97340,15.08989,0.97340
15.09666,0.97350,13.48641,0.97350,15.09331,0.97350
15.10148,0.97360,13.48717,0.97360,15.09526,0.97360
15.10224,0.97370,13.48725,0.97370,15.09665,0.97370
15.10237,0.97380,13.48746,0.97380,15.09866,0.97380
15.10270,0.97390,13.48801,0.97390,15.10022,0.97390
15.10349,0.97400,13.48817,0.97400,15.10092,0.97400
15.10756,0.97410,13.48838,0.97410,15.10574,0.97410
15.11089,0.97420,13.48955,0.97420,15.10804,0.97420
15.11302,0.97430,13.49160,0.97430,15.10819,0.97430
15.11858,0.97440,13.49366,0.97440,15.10918,0.97440
15.12144,0.97450,13.49399,0.97450,15.10947,0.97450
15.12453,0.97460,13.49475,0.97460,15.11248,0.97460
15.12557,0.97470,13.49523,0.97470,15.11277,0.97470
15.12902,0.97480,13.49625,0.97480,15.11421,0.97480
15.12959,0.97490,13.49633,0.97490,15.11461,0.97490
15.13271,0.97500,13.49687,0.97500,15.11493,0.97500
15.13333,0.97510,13.49711,0.97510,15.11991,0.97510
15.14363,0.97520,13.49846,0.97520,15.12091,0.97520
15.14932,0.97530,13.49863,0.97530,15.12248,0.97530
15.15230,0.97540,13.49945,0.97540,15.12383,0.97540
15.15494,0.97550,13.49947,0.97550,15.12446,0.97550
15.15632,0.97560,13.49962,0.97560,15.12612,0.97560
15.15640,0.97570,13.50187,0.97570,15.12707,0.97570
15.16067,0.97580,13.50326,0.97580,15.12722,0.97580
15.16228,0.97590,13.50342,0.97590,15.13047,0.97590
15.16441,0.97600,13.50369,0.97600,15.13257,0.97600
15.16636,0.97610,13.50494,0.97610,15.13331,0.97610
15.16877,0.97620,13.50530,0.97620,15.13651,0.97620
15.16921,0.97630,13.50563,0.97630,15.13812,0.97630
15.17319,0.97640,13.50696,0.97640,15.14156,0.97640
15.17587,0.97650,13.50699,0.97650,15.14279,0.97650
15.17800,0.97660,13.50858,0.97660,15.14622,0.97660
15.17993,0.97670,13.50880,0.97670,15.14935,0.97670
15.18260,0.97680,13.51066,0.97680,15.14975,0.97680
15.18396,0.97690,13.51315,0.97690,15.15320,0.97690
15.18498,0.97700,13.51321,0.97700,15.15450,0.97700
15.19203,0.97710,13.51483,0.97710,15.15473,0.97710
15.19849,0.97720,13.51589,0.97720,15.15921,0.97720
15.19946,0.97730,13.51788,0.97730,15.16181,0.97730
15.20203,0.97740,13.51933,0.97740,15.16588,0.97740
15.20702,0.97750,13.51989,0.97750,15.16699,0.97750
15.20858,0.97760,13.52014,0.97760,15.16736,0.97760
15.21334,0.97770,13.52028,0.97770,15.16797,0.97770
15.21422,0.97780,13.52058,0.97780,15.16797,0.97780
15.21450,0.97790,13.52278,0.97790,15.16828,0.97790
15.21596,0.97800,13.52307,0.97800,15.17462,0.97800
15.23626,0.97810,13.52321,0.97810,15.17694,0.97810
15.24043,0.97820,13.52323,0.97820,15.17788,0.97820
15.24649,0.97830,13.52326,0.97830,15.17926,0.97830
15.25014,0.97840,13.52439,0.97840,15.17999,0.97840
15.25420,0.97850,13.52479,0.97850,15.18523,0.97850
15.25740,0.97860,13.52530,0.97860,15.18853,0.97860
15.26546,0.97870,13.52557,0.97870,15.19172,0.97870
15.26586,0.97880,13.52830,0.97880,15.19261,0.97880
15.26673,0.97890,13.52876,0.97890,15.19471,0.97890
15.26813,0.97900,13.53286,0.97900,15.19756,0.97900
15.27421,0.97910,13.53297,0.97910,15.19795,0.97910
15.27898,0.97920,13.53303,0.97920,15.19994,0.97920
15.28043,0.97930,13.53307,0.97930,15.20698,0.97930
15.28045,0.97940,13.53400,0.97940,15.20724,0.97940
15.28062,0.97950,13.53421,0.97950,15.20806,0.97950
15.28304,0.97960,13.53562,0.97960,15.21143,0.97960
15.28607,0.97970,13.53672,0.97970,15.21547,0.97970
15.28627,0.97980,13.53796,0.97980,15.21764,0.97980
15.28842,0.97990,13.53819,0.97990,15.21857,0.97990
15.29181,0.98000,13.53868,0.98000,15.21927,0.98000
15.29321,0.98010,13.53997,0.98010,15.23063,0.98010
15.29935,0.98020,13.54067,0.98020,15.23068,0.98020
15.30740,0.98030,13.54219,0.98030,15.23341,0.98030
15.31016,0.98040,13.54389,0.98040,15.23454,0.98040
15.31080,0.98050,13.54482,0.98050,15.23598,0.98050
15.31187,0.98060,13.54561,0.98060,15.23647,0.98060
15.31442,0.98070,13.54568,0.98070,15.23897,0.98070
15.31722,0.98080,13.54598,0.98080,15.24077,0.98080
15.31736,0.98090,13.54847,0.98090,15.24131,0.98090
15.31940,0.98100,13.54916,0.98100,15.24323,0.98100
15.32104,0.98110,13.55038,0.98110,15.24577,0.98110
15.32183,0.98120,13.55086,0.98120,15.24581,0.98120
15.32748,0.98130,13.55400,0.98130,15.24778,0.98130
15.33269,0.98140,13.55455,0.98140,15.24886,0.98140
15.33440,0.98150,13.55479,0.98150,15.24897,0.98150
15.33658,0.98160,13.55489,0.98160,15.24901,0.98160
15.33973,0.98170,13.55530,0.98170,15.24901,0.98170
15.34056,0.98180,13.55611,0.98180,15.25066,0.98180
15.34069,0.98190,13.55699,0.98190,15.25286,0.98190
15.34107,0.98200,13.55819,0.98200,15.25632,0.98200
15.34202,0.98210,13.56021,0.98210,15.25955,0.98210
15.34621,0.98220,13.56099,0.98220,15.25967,0.98220
15.34683,0.98230,13.56121,0.98230,15.26089,0.98230
15.34875,0.98240,13.56157,0.98240,15.26142,0.98240
15.35564,0.98250,13.56214,0.98250,15.26235,0.98250
15.35856,0.98260,13.56256,0.98260,15.26544,0.98260
15.36364,0.98270,13.56506,0.98270,15.26722,0.98270
15.36400,0.98280,13.56563,0.98280,15.26830,0.98280
15.36439,0.98290,13.56622,0.98290,15.26935,0.98290
15.36473,0.98300,13.56717,0.98300,15.27134,0.98300
15.36925,0.98310,13.56737,0.98310,15.27416,0.98310
15.38567,0.98320,13.56767,0.98320,15.27562,0.98320
15.38569,0.98330,13.56822,0.98330,15.28053,0.98330
15.38584,0.98340,13.56880,0.98340,15.28471,0.98340
15.38697,0.98350,13.56892,0.98350,15.28625,0.98350
15.39363,0.98360,13.56924,0.98360,15.29188,0.98360
15.39584,0.98370,13.56934,0.98370,15.29217,0.98370
15.40231,0.98380,13.57144,0.98380,15.29646,0.98380
15.40679,0.98390,13.57168,0.98390,15.29697,0.98390
15.40777,0.98400,13.57191,0.98400,15.29821,0.98400
15.40919,0.98410,13.57283,0.98410,15.29911,0.98410
15.41203,0.98420,13.57368,0.98420,15.30513,0.98420
15.41335,0.98430,13.57400,0.98430,15.30804,0.98430
15.41342,0.98440,13.57456,0.98440,15.30842,0.98440
15.42310,0.98450,13.57525,0.98450,15.31171,0.98450
15.42467,0.98460,13.57598,0.98460,15.31641,0.98460
15.42533,0.98470,13.58024,0.98470,15.31855,0.98470
15.42651,0.98480,13.58080,0.98480,15.31916,0.98480
15.42686,0.98490,13.58251,0.98490,15.32021,0.98490
15.42770,0.98500,13.58445,0.98500,15.32498,0.98500
15.42818,0.98510,13.58455,0.98510,15.32568,0.98510
15.43024,0.98520,13.58941,0.98520,15.32729,0.98520
15.43423,0.98530,13.59320,0.98530,15.32865,0.98530
15.44524,0.98540,13.59401,0.98540,15.33758,0.98540
15.44864,0.98550,13.59479,0.98550,15.33825,0.98550
15.44898,0.98560,13.59572,0.98560,15.33874,0.98560
15.45180,0.98570,13.59650,0.98570,15.33940,0.98570
15.45757,0.98580,13.60863,0.98580,15.34173,0.98580
15.45799,0.98590,13.60930,0.98590,15.34226,0.98590
15.46043,0.98600,13.61046,0.98600,15.34596,0.98600
15.46518,0.98610,13.61465,0.98610,15.35580,0.98610
15.47304,0.98620,13.61519,0.98620,15.35584,0.98620
15.47884,0.98630,13.61611,0.98630,15.35976,0.98630
15.48665,0.98640,13.61684,0.98640,15.36057,0.98640
15.49131,0.98650,13.61688,0.98650,15.36321,0.98650
15.49454,0.98660,13.61840,0.98660,15.36665,0.98660
15.49534,0.98670,13.62424,0.98670,15.36835,0.98670
15.50137,0.98680,13.62535,0.98680,15.37140,0.98680
15.50983,0.98690,13.62757,0.98690,15.37166,0.98690
15.51648,0.98700,13.63352,0.98700,15.37499,0.98700
15.52374,0.98710,13.63436,0.98710,15.37784,0.98710
15.52438,0.98720,13.63456,0.98720,15.37831,0.98720
15.53283,0.98730,13.63520,0.98730,15.38128,0.98730
15.53517,0.98740,13.63681,0.98740,15.38606,0.98740
15.53540,0.98750,13.63753,0.98750,15.38690,0.98750
15.53687,0.98760,13.63837,0.98760,15.39090,0.98760
15.53865,0.98770,13.63910,0.98770,15.39176,0.98770
15.54304,0.98780,13.63937,0.98780,15.39349,0.98780
15.54309,0.98790,13.64007,0.98790,15.39839,0.98790
15.54411,0.98800,13.64119,0.98800,15.39916,0.98800
15.54450,0.98810,13.64232,0.98810,15.39993,0.98810
15.54722,0.98820,13.64369,0.98820,15.40006,0.98820
15.55633,0.98830,13.64710,0.98830,15.40366,0.98830
15.56077,0.98840,13.65020,0.98840,15.40529,0.98840
15.57337,0.98850,13.65251,0.98850,15.40920,0.98850
15.57946,0.98860,13.65433,0.98860,15.41076,0.98860
15.58076,0.98870,13.65620,0.98870,15.41497,0.98870
15.58129,0.98880,13.66160,0.98880,15.41736,0.98880
15.58404,0.98890,13.66175,0.98890,15.41893,0.98890
15.59313,0.98900,13.66283,0.98900,15.42427,0.98900
15.59439,0.98910,13.66773,0.98910,15.42557,0.98910
15.59450,0.98920,13.66831,0.98920,15.42726,0.98920
15.59724,0.98930,13.66838,0.98930,15.43084,0.98930
15.59825,0.98940,13.67314,0.98940,15.43736,0.98940
15.59849,0.98950,13.67536,0.98950,15.43862,0.98950
15.59934,0.98960,13.67655,0.98960,15.43866,0.98960
15.61256,0.98970,13.67693,0.98970,15.44046,0.98970
15.61601,0.98980,13.67828,0.98980,15.44177,0.98980
15.61907,0.98990,13.68073,0.98990,15.44180,0.98990
15.62557,0.99000,13.68227,0.99000,15.44356,0.99000
15.63132,0.99010,13.68658,0.99010,15.44368,0.99010
15.63384,0.99020,13.68849,0.99020,15.44711,0.99020
15.63678,0.99030,13.68898,0.99030,15.45480,0.99030
15.63690,0.99040,13.69147,0.99040,15.45602,0.99040
15.64076,0.99050,13.69178,0.99050,15.45634,0.99050
15.64371,0.99060,13.69410,0.99060,15.45756,0.99060
15.65338,0.99070,13.69711,0.99070,15.45951,0.99070
15.66544,0.99080,13.69885,0.99080,15.45977,0.99080
15.66552,0.99090,13.70065,0.99090,15.46113,0.99090
15.66802,0.99100,13.70301,0.99100,15.46143,0.99100
15.66894,0.99110,13.70396,0.99110,15.46250,0.99110
15.66920,0.99120,13.70603,0.99120,15.46286,0.99120
15.67312,0.99130,13.71027,0.99130,15.46507,0.99130
15.67386,0.99140,13.71718,0.99140,15.46569,0.99140
15.67956,0.99150,13.71837,0.99150,15.47453,0.99150
15.68014,0.99160,13.71862,0.99160,15.47512,0.99160
15.68045,0.99170,13.71905,0.99170,15.47761,0.99170
15.68067,0.99180,13.71969,0.99180,15.48184,0.99180
15.68188,0.99190,13.72027,0.99190,15.48523,0.99190
15.68475,0.99200,13.73092,0.99200,15.49133,0.99200
15.68737,0.99210,13.73226,0.99210,15.49803,0.99210
15.68853,0.99220,13.73240,0.99220,15.50214,0.99220
15.68889,0.99230,13.73774,0.99230,15.50340,0.99230
15.69822,0.99240,13.73856,0.99240,15.50902,0.99240
15.70135,0.99250,13.74145,0.99250,15.50940,0.99250
15.70980,0.99260,13.74271,0.99260,15.51148,0.99260
15.71360,0.99270,13.74478,0.99270,15.51895,0.99270
15.72649,0.99280,13.74497,0.99280,15.52351,0.99280
15.73775,0.99290,13.74846,0.99290,15.52618,0.99290
15.73830,0.99300,13.74992,0.99300,15.52630,0.99300
15.73929,0.99310,13.75371,0.99310,15.53150,0.99310
15.74130,0.99320,13.75570,0.99320,15.53205,0.99320
15.74380,0.99330,13.76215,0.99330,15.53611,0.99330
15.74549,0.99340,13.76424,0.99340,15.53863,0.99340
15.75175,0.99350,13.77724,0.99350,15.54654,0.99350
15.75369,0.99360,13.78337,0.99360,15.54727,0.99360
15.75897,0.99370,13.78406,0.99370,15.55468,0.99370
15.75933,0.99380,13.78590,0.99380,15.55932,0.99380
15.75937,0.99390,13.78860,0.99390,15.55948,0.99390
15.76282,0.99400,13.78877,0.99400,15.55952,0.99400
15.76807,0.99410,13.78920,0.99410,15.56178,0.99410
15.77329,0.99420,13.78972,0.99420,15.56212,0.99420
15.78952,0.99430,13.79256,0.99430,15.57292,0.99430
15.79472,0.99440,13.79284,0.99440,15.58305,0.99440
15.82126,0.99450,13.79759,0.99450,15.58382,0.99450
15.82355,0.99460,13.80236,0.99460,15.58432,0.99460
15.82862,0.99470,13.80501,0.99470,15.58482,0.99470
15.84188,0.99480,13.80758,0.99480,15.58752,0.99480
15.84225,0.99490,13.81030,0.99490,15.58933,0.99490
15.84663,0.99500,13.81690,0.99500,15.59773,0.99500
15.85858,0.99510,13.81690,0.99510,15.60051,0.99510
15.86153,0.99520,13.81828,0.99520,15.60810,0.99520
15.87555,0.99530,13.82211,0.99530,15.60998,0.99530
15.87706,0.99540,13.82335,0.99540,15.61083,0.99540
15.88579,0.99550,13.82390,0.99550,15.61270,0.99550
15.89427,0.99560,13.82535,0.99560,15.61715,0.99560
15.89783,0.99570,13.83505,0.99570,15.61719,0.99570
15.90010,0.99580,13.83849,0.99580,15.62339,0.99580
15.90963,0.99590,13.84749,0.99590,15.63015,0.99590
15.91161,0.99600,13.85227,0.99600,15.63034,0.99600
15.91474,0.99610,13.85392,0.99610,15.63559,0.99610
15.92436,0.99620,13.85858,0.99620,15.64400,0.99620
15.93121,0.99630,13.86730,0.99630,15.64915,0.99630
15.93707,0.99640,13.87942,0.99640,15.65732,0.99640
15.93819,0.99650,13.88131,0.99650,15.65767,0.99650
15.94092,0.99660,13.88161,0.99660,15.66026,0.99660
15.95321,0.99670,13.88215,0.99670,15.67261,0.99670
15.95523,0.99680,13.89217,0.99680,15.67786,0.99680
16.00192,0.99690,13.89405,0.99690,15.68229,0.99690
16.00241,0.99700,13.89866,0.99700,15.68653,0.99700
16.02242,0.99710,13.90504,0.99710,15.68787,0.99710
16.02915,0.99720,13.90553,0.99720,15.69014,0.99720
16.03804,0.99730,13.90788,0.99730,15.69595,0.99730
16.04048,0.99740,13.91340,0.99740,15.69642,0.99740
16.06203,0.99750,13.91586,0.99750,15.71252,0.99750
16.10393,0.99760,13.92362,0.99760,15.72518,0.99760
16.11799,0.99770,13.92832,0.99770,15.73556,0.99770
16.12307,0.99780,13.93222,0.99780,15.73752,0.99780
16.13344,0.99790,13.93725,0.99790,15.74319,0.99790
16.17277,0.99800,13.93921,0.99800,15.75199,0.99800
16.17973,0.99810,13.94473,0.99810,15.75705,0.99810
16.21330,0.99820,13.95044,0.99820,15.76349,0.99820
16.22647,0.99830,13.95075,0.99830,15.78635,0.99830
16.22891,0.99840,13.95092,0.99840,15.78894,0.99840
16.23504,0.99850,13.96526,0.99850,15.80076,0.99850
16.24264,0.99860,13.97163,0.99860,15.80903,0.99860
16.24458,0.99870,13.98096,0.99870,15.81349,0.99870
16.26603,0.99880,13.98466,0.99880,15.81893,0.99880
16.29813,0.99890,13.98990,0.99890,15.82975,0.99890
16.34509,0.99900,14.00061,0.99900,15.84838,0.99900
16.36520,0.99910,14.00082,0.99910,15.84868,0.99910
16.37237,0.99920,14.06345,0.99920,15.86139,0.99920
16.37525,0.99930,14.08552,0.99930,15.88265,0.99930
16.42967,0.99940,14.10050,0.99940,15.88723,0.99940
16.51909,0.99950,14.13251,0.99950,15.90694,0.99950
16.61386,0.99960,14.13787,0.99960,15.93026,0.99960
16.77739,0.99970,14.13863,0.99970,15.94322,0.99970
16.82075,0.99980,14.15413,0.99980,15.98335,0.99980
16.89881,0.99990,14.17043,0.99990,16.10307,0.99990
16.90426,1.00000,14.34366,1.00000,16.10367,1.00000


==> data/cdf_vae.txt <==
cap_measure, cdf_measure, cap_latent, cdf_latent, cap_posterior, cdf_posterior, cap_nf, cdf_nf
2.28340,0.00000,2.74814,0.00000,1.78924,0.00000,3.01624,0.00000
2.35551,0.00010,2.83197,0.00010,1.82824,0.00010,3.53899,0.00010
2.80291,0.00020,2.92873,0.00020,2.03944,0.00020,3.69448,0.00020
2.88839,0.00030,2.99706,0.00030,2.06405,0.00030,3.85718,0.00030
2.92413,0.00040,3.07933,0.00040,2.14239,0.00040,3.90984,0.00040
2.93995,0.00050,3.08504,0.00050,2.29611,0.00050,3.92788,0.00050
2.95352,0.00060,3.11429,0.00060,2.39791,0.00060,3.97426,0.00060
2.97358,0.00070,3.19388,0.00070,2.39935,0.00070,3.99807,0.00070
2.97943,0.00080,3.43207,0.00080,2.41040,0.00080,4.02508,0.00080
2.98647,0.00090,3.43295,0.00090,2.48439,0.00090,4.07677,0.00090
2.99256,0.00100,3.61456,0.00100,2.49361,0.00100,4.08634,0.00100
3.02829,0.00110,3.64152,0.00110,2.58265,0.00110,4.09116,0.00110
3.09483,0.00120,3.64976,0.00120,2.59716,0.00120,4.28569,0.00120
3.10103,0.00130,3.71707,0.00130,2.61057,0.00130,4.29229,0.00130
3.11737,0.00140,3.74797,0.00140,2.63415,0.00140,4.31145,0.00140
3.14194,0.00150,3.74912,0.00150,2.65483,0.00150,4.34705,0.00150
3.20436,0.00160,3.75848,0.00160,2.67975,0.00160,4.37458,0.00160
3.27090,0.00170,3.75929,0.00170,2.69590,0.00170,4.39588,0.00170
3.29587,0.00180,3.77000,0.00180,2.70997,0.00180,4.44840,0.00180
3.30783,0.00190,3.77229,0.00190,2.74498,0.00190,4.45079,0.00190
3.31991,0.00200,3.77521,0.00200,2.74559,0.00200,4.46425,0.00200
3.32105,0.00210,3.78292,0.00210,2.75321,0.00210,4.49717,0.00210
3.32415,0.00220,3.85384,0.00220,2.76847,0.00220,4.52120,0.00220
3.32725,0.00230,3.89151,0.00230,2.77668,0.00230,4.55548,0.00230
3.33456,0.00240,3.90740,0.00240,2.79468,0.00240,4.60436,0.00240
3.33943,0.00250,3.92397,0.00250,2.79546,0.00250,4.60794,0.00250
3.37460,0.00260,3.92938,0.00260,2.80447,0.00260,4.63570,0.00260
3.41950,0.00270,3.93120,0.00270,2.80720,0.00270,4.65535,0.00270
3.43457,0.00280,3.94696,0.00280,2.82130,0.00280,4.66030,0.00280
3.43885,0.00290,3.95781,0.00290,2.82443,0.00290,4.66535,0.00290
3.44285,0.00300,3.97587,0.00300,2.84905,0.00300,4.67949,0.00300
3.44413,0.00310,3.98307,0.00310,2.86219,0.00310,4.68008,0.00310
3.46169,0.00320,3.98574,0.00320,2.86797,0.00320,4.70879,0.00320
3.48210,0.00330,3.98907,0.00330,2.88755,0.00330,4.73808,0.00330
3.49011,0.00340,4.00160,0.00340,2.89983,0.00340,4.75460,0.00340
3.49232,0.00350,4.03468,0.00350,2.91823,0.00350,4.77047,0.00350
3.49352,0.00360,4.03532,0.00360,2.92296,0.00360,4.79348,0.00360
3.52998,0.00370,4.04764,0.00370,2.92804,0.00370,4.80454,0.00370
3.53075,0.00380,4.05462,0.00380,2.93365,0.00380,4.83827,0.00380
3.54770,0.00390,4.05682,0.00390,2.93390,0.00390,4.84111,0.00390
3.56169,0.00400,4.08349,0.00400,2.93430,0.00400,4.84707,0.00400
3.59511,0.00410,4.09866,0.00410,2.93969,0.00410,4.87428,0.00410
3.59798,0.00420,4.10205,0.00420,2.94138,0.00420,4.87559,0.00420
3.61317,0.00430,4.11140,0.00430,2.94270,0.00430,4.91682,0.00430
3.66910,0.00440,4.11324,0.00440,2.94347,0.00440,4.92165,0.00440
3.69866,0.00450,4.14938,0.00450,2.94973,0.00450,4.93130,0.00450
3.71149,0.00460,4.15532,0.00460,2.97049,0.00460,4.94369,0.00460
3.71913,0.00470,4.16428,0.00470,2.98174,0.00470,4.94575,0.00470
3.72683,0.00480,4.19391,0.00480,2.99177,0.00480,4.94717,0.00480
3.73215,0.00490,4.21553,0.00490,3.00793,0.00490,4.96699,0.00490
3.73461,0.00500,4.22596,0.00500,3.01478,0.00500,4.99465,0.00500
3.74619,0.00510,4.23453,0.00510,3.01667,0.00510,5.00425,0.00510
3.75001,0.00520,4.27678,0.00520,3.03417,0.00520,5.00783,0.00520
3.75661,0.00530,4.27855,0.00530,3.04979,0.00530,5.00814,0.00530
3.76432,0.00540,4.28872,0.00540,3.05999,0.00540,5.02822,0.00540
3.77825,0.00550,4.28970,0.00550,3.06141,0.00550,5.02836,0.00550
3.78070,0.00560,4.30407,0.00560,3.07383,0.00560,5.03296,0.00560
3.78074,0.00570,4.35784,0.00570,3.07768,0.00570,5.04913,0.00570
3.79055,0.00580,4.36035,0.00580,3.07797,0.00580,5.08124,0.00580
3.79189,0.00590,4.36451,0.00590,3.07934,0.00590,5.11238,0.00590
3.80479,0.00600,4.36709,0.00600,3.09244,0.00600,5.11684,0.00600
3.81823,0.00610,4.39042,0.00610,3.09382,0.00610,5.14994,0.00610
3.82734,0.00620,4.39172,0.00620,3.09967,0.00620,5.15114,0.00620
3.85425,0.00630,4.41446,0.00630,3.10004,0.00630,5.15670,0.00630
3.85695,0.00640,4.41876,0.00640,3.14248,0.00640,5.15951,0.00640
3.86389,0.00650,4.41893,0.00650,3.14539,0.00650,5.17930,0.00650
3.88274,0.00660,4.42890,0.00660,3.14708,0.00660,5.18180,0.00660
3.88306,0.00670,4.43549,0.00670,3.19373,0.00670,5.18264,0.00670
3.88318,0.00680,4.44228,0.00680,3.20240,0.00680,5.19220,0.00680
3.89299,0.00690,4.46684,0.00690,3.20504,0.00690,5.19281,0.00690
3.89500,0.00700,4.47699,0.00700,3.21023,0.00700,5.19960,0.00700
3.89604,0.00710,4.48293,0.00710,3.22139,0.00710,5.20280,0.00710
3.89782,0.00720,4.48363,0.00720,3.24096,0.00720,5.20322,0.00720
3.90577,0.00730,4.48389,0.00730,3.25453,0.00730,5.20408,0.00730
3.91526,0.00740,4.48397,0.00740,3.26660,0.00740,5.20550,0.00740
3.92604,0.00750,4.48563,0.00750,3.28032,0.00750,5.20827,0.00750
3.92732,0.00760,4.51092,0.00760,3.28186,0.00760,5.20835,0.00760
3.93052,0.00770,4.51780,0.00770,3.29120,0.00770,5.21759,0.00770
3.93088,0.00780,4.53916,0.00780,3.30495,0.00780,5.22838,0.00780
3.93411,0.00790,4.54156,0.00790,3.34541,0.00790,5.23631,0.00790
3.94009,0.00800,4.54293,0.00800,3.34792,0.00800,5.23721,0.00800
3.94212,0.00810,4.55216,0.00810,3.34953,0.00810,5.24226,0.00810
3.94253,0.00820,4.56859,0.00820,3.35485,0.00820,5.25255,0.00820
3.94256,0.00830,4.58314,0.00830,3.35859,0.00830,5.26923,0.00830
3.94871,0.00840,4.58466,0.00840,3.37023,0.00840,5.27088,0.00840
3.95580,0.00850,4.58875,0.00850,3.37958,0.00850,5.28283,0.00850
3.96156,0.00860,4.59022,0.00860,3.38007,0.00860,5.29119,0.00860
3.96449,0.00870,4.61558,0.00870,3.41873,0.00870,5.30261,0.00870
3.96878,0.00880,4.61669,0.00880,3.44141,0.00880,5.30759,0.00880
3.97495,0.00890,4.61702,0.00890,3.44606,0.00890,5.30998,0.00890
3.97714,0.00900,4.61789,0.00900,3.44684,0.00900,5.31146,0.00900
3.97844,0.00910,4.62134,0.00910,3.45662,0.00910,5.32806,0.00910
3.97911,0.00920,4.62274,0.00920,3.46245,0.00920,5.34344,0.00920
3.98432,0.00930,4.62954,0.00930,3.47719,0.00930,5.34569,0.00930
3.99511,0.00940,4.66594,0.00940,3.48339,0.00940,5.35126,0.00940
3.99675,0.00950,4.66842,0.00950,3.48793,0.00950,5.35740,0.00950
4.00346,0.00960,4.67510,0.00960,3.49270,0.00960,5.35997,0.00960
4.00641,0.00970,4.67890,0.00970,3.49508,0.00970,5.36299,0.00970
4.02972,0.00980,4.69028,0.00980,3.49698,0.00980,5.36351,0.00980
4.04909,0.00990,4.69471,0.00990,3.51150,0.00990,5.37156,0.00990
4.05059,0.01000,4.69555,0.01000,3.51642,0.01000,5.37245,0.01000
4.05316,0.01010,4.69785,0.01010,3.52108,0.01010,5.37828,0.01010
4.05352,0.01020,4.70133,0.01020,3.52931,0.01020,5.38258,0.01020
4.06133,0.01030,4.72484,0.01030,3.54128,0.01030,5.38340,0.01030
4.06391,0.01040,4.72678,0.01040,3.54414,0.01040,5.38399,0.01040
4.06497,0.01050,4.75606,0.01050,3.55326,0.01050,5.39337,0.01050
4.06837,0.01060,4.76021,0.01060,3.55474,0.01060,5.40371,0.01060
4.07152,0.01070,4.77410,0.01070,3.55828,0.01070,5.41335,0.01070
4.07927,0.01080,4.77964,0.01080,3.58965,0.01080,5.41657,0.01080
4.08530,0.01090,4.78387,0.01090,3.59205,0.01090,5.42200,0.01090
4.09699,0.01100,4.78470,0.01100,3.59861,0.01100,5.43442,0.01100
4.10206,0.01110,4.79777,0.01110,3.60491,0.01110,5.43616,0.01110
4.10667,0.01120,4.79841,0.01120,3.61222,0.01120,5.43641,0.01120
4.11520,0.01130,4.80827,0.01130,3.61996,0.01130,5.43658,0.01130
4.11754,0.01140,4.81612,0.01140,3.62110,0.01140,5.45542,0.01140
4.12908,0.01150,4.82601,0.01150,3.62173,0.01150,5.45797,0.01150
4.12996,0.01160,4.82888,0.01160,3.62260,0.01160,5.46358,0.01160
4.13287,0.01170,4.85589,0.01170,3.63347,0.01170,5.46450,0.01170
4.13645,0.01180,4.85845,0.01180,3.63564,0.01180,5.46614,0.01180
4.14288,0.01190,4.85946,0.01190,3.63633,0.01190,5.47497,0.01190
4.14966,0.01200,4.86006,0.01200,3.64132,0.01200,5.47546,0.01200
4.15339,0.01210,4.87568,0.01210,3.64634,0.01210,5.47554,0.01210
4.16038,0.01220,4.88311,0.01220,3.67306,0.01220,5.47607,0.01220
4.16228,0.01230,4.89480,0.01230,3.67804,0.01230,5.48370,0.01230
4.16610,0.01240,4.90678,0.01240,3.68100,0.01240,5.48856,0.01240
4.19487,0.01250,4.90830,0.01250,3.69031,0.01250,5.50808,0.01250
4.20848,0.01260,4.91301,0.01260,3.69758,0.01260,5.51336,0.01260
4.21677,0.01270,4.91571,0.01270,3.69939,0.01270,5.51349,0.01270
4.22447,0.01280,4.91769,0.01280,3.70069,0.01280,5.51387,0.01280
4.23195,0.01290,4.92264,0.01290,3.73180,0.01290,5.51655,0.01290
4.23593,0.01300,4.92792,0.01300,3.73489,0.01300,5.52234,0.01300
4.23787,0.01310,4.93497,0.01310,3.74079,0.01310,5.52377,0.01310
4.24728,0.01320,4.94533,0.01320,3.75629,0.01320,5.52659,0.01320
4.24960,0.01330,4.95105,0.01330,3.76677,0.01330,5.53607,0.01330
4.25826,0.01340,4.95152,0.01340,3.77405,0.01340,5.53834,0.01340
4.25872,0.01350,4.96046,0.01350,3.77626,0.01350,5.54310,0.01350
4.26145,0.01360,4.96785,0.01360,3.78661,0.01360,5.54638,0.01360
4.26472,0.01370,4.98488,0.01370,3.79189,0.01370,5.54649,0.01370
4.26582,0.01380,4.98788,0.01380,3.81422,0.01380,5.54924,0.01380
4.26938,0.01390,4.98824,0.01390,3.81499,0.01390,5.55060,0.01390
4.27706,0.01400,4.99731,0.01400,3.82438,0.01400,5.55602,0.01400
4.28466,0.01410,4.99983,0.01410,3.82468,0.01410,5.56222,0.01410
4.28764,0.01420,5.00369,0.01420,3.84328,0.01420,5.56659,0.01420
4.29067,0.01430,5.00968,0.01430,3.84341,0.01430,5.56672,0.01430
4.29996,0.01440,5.02696,0.01440,3.84375,0.01440,5.57839,0.01440
4.30295,0.01450,5.02949,0.01450,3.84386,0.01450,5.58435,0.01450
4.31178,0.01460,5.04356,0.01460,3.85575,0.01460,5.58504,0.01460
4.31407,0.01470,5.04375,0.01470,3.86468,0.01470,5.58773,0.01470
4.31573,0.01480,5.04890,0.01480,3.88054,0.01480,5.59012,0.01480
4.31749,0.01490,5.05363,0.01490,3.88732,0.01490,5.59980,0.01490
4.32109,0.01500,5.06060,0.01500,3.88738,0.01500,5.60665,0.01500
4.33098,0.01510,5.06490,0.01510,3.88993,0.01510,5.61485,0.01510
4.33123,0.01520,5.06873,0.01520,3.90327,0.01520,5.61837,0.01520
4.33646,0.01530,5.08692,0.01530,3.90585,0.01530,5.62363,0.01530
4.33781,0.01540,5.08748,0.01540,3.91916,0.01540,5.62490,0.01540
4.34229,0.01550,5.10035,0.01550,3.92534,0.01550,5.62922,0.01550
4.34961,0.01560,5.11329,0.01560,3.93229,0.01560,5.63069,0.01560
4.34967,0.01570,5.12121,0.01570,3.93525,0.01570,5.63158,0.01570
4.35934,0.01580,5.12529,0.01580,3.93758,0.01580,5.63180,0.01580
4.36028,0.01590,5.12533,0.01590,3.94728,0.01590,5.63658,0.01590
4.36698,0.01600,5.12552,0.01600,3.95114,0.01600,5.63822,0.01600
4.36908,0.01610,5.13424,0.01610,3.96784,0.01610,5.63884,0.01610
4.37954,0.01620,5.13874,0.01620,3.97520,0.01620,5.63952,0.01620
4.38404,0.01630,5.13925,0.01630,3.98203,0.01630,5.64903,0.01630
4.39142,0.01640,5.14645,0.01640,3.98632,0.01640,5.64922,0.01640
4.39581,0.01650,5.15987,0.01650,3.99050,0.01650,5.64923,0.01650
4.40368,0.01660,5.17743,0.01660,3.99116,0.01660,5.66099,0.01660
4.40815,0.01670,5.17827,0.01670,3.99264,0.01670,5.66417,0.01670
4.41775,0.01680,5.19055,0.01680,3.99913,0.01680,5.66552,0.01680
4.41834,0.01690,5.19589,0.01690,4.00997,0.01690,5.67613,0.01690
4.42001,0.01700,5.19694,0.01700,4.02332,0.01700,5.67841,0.01700
4.42180,0.01710,5.19803,0.01710,4.02349,0.01710,5.68086,0.01710
4.42521,0.01720,5.19869,0.01720,4.02470,0.01720,5.69368,0.01720
4.43015,0.01730,5.20126,0.01730,4.03506,0.01730,5.70740,0.01730
4.43209,0.01740,5.21012,0.01740,4.03755,0.01740,5.71223,0.01740
4.44980,0.01750,5.21079,0.01750,4.04689,0.01750,5.71324,0.01750
4.45183,0.01760,5.21844,0.01760,4.06243,0.01760,5.71597,0.01760
4.45321,0.01770,5.22218,0.01770,4.06575,0.01770,5.71638,0.01770
4.47219,0.01780,5.22261,0.01780,4.07065,0.01780,5.71786,0.01780
4.47314,0.01790,5.23008,0.01790,4.07361,0.01790,5.71863,0.01790
4.47970,0.01800,5.23957,0.01800,4.07517,0.01800,5.71898,0.01800
4.48599,0.01810,5.24293,0.01810,4.09427,0.01810,5.72249,0.01810
4.49162,0.01820,5.24936,0.01820,4.10967,0.01820,5.72399,0.01820
4.49341,0.01830,5.26049,0.01830,4.11039,0.01830,5.72778,0.01830
4.49813,0.01840,5.26249,0.01840,4.11170,0.01840,5.73651,0.01840
4.50876,0.01850,5.26811,0.01850,4.11187,0.01850,5.73983,0.01850
4.50956,0.01860,5.27822,0.01860,4.11270,0.01860,5.74225,0.01860
4.51278,0.01870,5.27888,0.01870,4.11294,0.01870,5.74386,0.01870
4.51459,0.01880,5.28118,0.01880,4.11869,0.01880,5.74829,0.01880
4.51489,0.01890,5.28319,0.01890,4.12454,0.01890,5.74919,0.01890
4.51514,0.01900,5.28471,0.01900,4.13088,0.01900,5.76564,0.01900
4.51576,0.01910,5.28731,0.01910,4.13549,0.01910,5.77676,0.01910
4.52274,0.01920,5.30330,0.01920,4.13711,0.01920,5.77781,0.01920
4.52376,0.01930,5.31114,0.01930,4.14563,0.01930,5.77800,0.01930
4.52467,0.01940,5.31871,0.01940,4.16463,0.01940,5.78163,0.01940
4.52914,0.01950,5.33492,0.01950,4.16693,0.01950,5.78701,0.01950
4.53004,0.01960,5.33612,0.01960,4.19727,0.01960,5.78857,0.01960
4.53082,0.01970,5.34962,0.01970,4.20104,0.01970,5.79703,0.01970
4.53816,0.01980,5.35962,0.01980,4.20751,0.01980,5.79841,0.01980
4.54019,0.01990,5.36852,0.01990,4.20786,0.01990,5.80547,0.01990
4.55245,0.02000,5.36890,0.02000,4.21693,0.02000,5.81641,0.02000
4.55569,0.02010,5.37055,0.02010,4.22722,0.02010,5.82117,0.02010
4.55728,0.02020,5.38231,0.02020,4.22809,0.02020,5.82442,0.02020
4.56080,0.02030,5.38315,0.02030,4.22948,0.02030,5.82478,0.02030
4.56097,0.02040,5.38500,0.02040,4.23279,0.02040,5.82495,0.02040
4.56147,0.02050,5.38806,0.02050,4.23462,0.02050,5.82612,0.02050
4.56350,0.02060,5.38808,0.02060,4.23585,0.02060,5.82743,0.02060
4.57578,0.02070,5.38917,0.02070,4.23621,0.02070,5.83985,0.02070
4.57783,0.02080,5.39783,0.02080,4.24759,0.02080,5.84113,0.02080
4.58137,0.02090,5.40036,0.02090,4.25044,0.02090,5.84919,0.02090
4.58923,0.02100,5.40221,0.02100,4.25121,0.02100,5.85110,0.02100
4.58996,0.02110,5.40354,0.02110,4.26587,0.02110,5.85151,0.02110
4.59377,0.02120,5.40421,0.02120,4.28031,0.02120,5.85478,0.02120
4.59386,0.02130,5.40448,0.02130,4.29052,0.02130,5.86012,0.02130
4.59477,0.02140,5.40638,0.02140,4.29301,0.02140,5.86032,0.02140
4.59630,0.02150,5.43384,0.02150,4.30130,0.02150,5.86074,0.02150
4.59911,0.02160,5.43588,0.02160,4.31326,0.02160,5.86215,0.02160
4.60514,0.02170,5.43595,0.02170,4.31508,0.02170,5.86805,0.02170
4.62007,0.02180,5.43873,0.02180,4.32391,0.02180,5.86928,0.02180
4.62114,0.02190,5.44370,0.02190,4.32625,0.02190,5.88056,0.02190
4.62716,0.02200,5.44398,0.02200,4.32876,0.02200,5.88077,0.02200
4.62808,0.02210,5.44653,0.02210,4.33270,0.02210,5.88214,0.02210
4.62950,0.02220,5.44762,0.02220,4.33788,0.02220,5.88449,0.02220
4.63231,0.02230,5.45055,0.02230,4.33985,0.02230,5.88969,0.02230
4.63695,0.02240,5.45372,0.02240,4.34099,0.02240,5.89999,0.02240
4.63966,0.02250,5.46031,0.02250,4.34322,0.02250,5.90066,0.02250
4.64570,0.02260,5.46503,0.02260,4.35599,0.02260,5.90288,0.02260
4.64680,0.02270,5.47045,0.02270,4.35649,0.02270,5.90475,0.02270
4.65526,0.02280,5.47167,0.02280,4.36892,0.02280,5.92258,0.02280
4.65766,0.02290,5.47570,0.02290,4.37062,0.02290,5.92285,0.02290
4.65840,0.02300,5.47887,0.02300,4.37693,0.02300,5.92298,0.02300
4.65942,0.02310,5.47969,0.02310,4.38880,0.02310,5.92757,0.02310
4.66617,0.02320,5.48152,0.02320,4.39137,0.02320,5.92840,0.02320
4.66671,0.02330,5.48567,0.02330,4.39396,0.02330,5.92959,0.02330
4.66916,0.02340,5.48728,0.02340,4.39621,0.02340,5.93237,0.02340
4.67056,0.02350,5.48949,0.02350,4.39811,0.02350,5.93334,0.02350
4.67061,0.02360,5.49890,0.02360,4.40422,0.02360,5.93592,0.02360
4.67476,0.02370,5.50065,0.02370,4.40481,0.02370,5.93997,0.02370
4.68080,0.02380,5.50084,0.02380,4.41087,0.02380,5.94021,0.02380
4.68279,0.02390,5.50341,0.02390,4.41638,0.02390,5.94111,0.02390
4.68429,0.02400,5.50686,0.02400,4.42446,0.02400,5.94150,0.02400
4.70322,0.02410,5.50938,0.02410,4.43178,0.02410,5.94659,0.02410
4.70632,0.02420,5.51639,0.02420,4.43683,0.02420,5.94797,0.02420
4.71032,0.02430,5.52314,0.02430,4.44219,0.02430,5.95514,0.02430
4.71375,0.02440,5.52674,0.02440,4.44753,0.02440,5.96183,0.02440
4.72056,0.02450,5.53638,0.02450,4.45169,0.02450,5.96252,0.02450
4.72185,0.02460,5.53980,0.02460,4.45231,0.02460,5.96430,0.02460
4.72202,0.02470,5.54466,0.02470,4.45739,0.02470,5.96783,0.02470
4.72454,0.02480,5.54629,0.02480,4.46183,0.02480,5.96822,0.02480
4.74010,0.02490,5.54983,0.02490,4.46401,0.02490,5.96890,0.02490
4.75465,0.02500,5.55267,0.02500,4.46497,0.02500,5.96911,0.02500
4.76136,0.02510,5.55345,0.02510,4.47113,0.02510,5.97236,0.02510
4.76273,0.02520,5.55708,0.02520,4.47175,0.02520,5.97244,0.02520
4.76474,0.02530,5.56076,0.02530,4.47667,0.02530,5.97293,0.02530
4.76549,0.02540,5.56291,0.02540,4.48609,0.02540,5.97485,0.02540
4.76638,0.02550,5.56426,0.02550,4.49758,0.02550,5.97660,0.02550
4.76808,0.02560,5.57235,0.02560,4.49767,0.02560,5.98261,0.02560
4.77530,0.02570,5.57885,0.02570,4.51006,0.02570,5.98325,0.02570
4.77584,0.02580,5.57910,0.02580,4.52313,0.02580,5.99180,0.02580
4.78477,0.02590,5.58027,0.02590,4.52581,0.02590,5.99220,0.02590
4.78552,0.02600,5.58555,0.02600,4.52910,0.02600,5.99940,0.02600
4.78807,0.02610,5.58601,0.02610,4.53243,0.02610,6.00426,0.02610
4.79009,0.02620,5.58602,0.02620,4.53380,0.02620,6.00636,0.02620
4.79179,0.02630,5.59828,0.02630,4.53528,0.02630,6.00639,0.02630
4.79262,0.02640,5.59832,0.02640,4.55002,0.02640,6.01029,0.02640
4.79485,0.02650,5.59859,0.02650,4.55165,0.02650,6.01195,0.02650
4.80526,0.02660,5.59936,0.02660,4.57198,0.02660,6.01458,0.02660
4.80741,0.02670,5.60153,0.02670,4.57472,0.02670,6.01689,0.02670
4.80998,0.02680,5.60208,0.02680,4.58329,0.02680,6.01828,0.02680
4.81629,0.02690,5.60413,0.02690,4.58509,0.02690,6.01989,0.02690
4.81647,0.02700,5.60520,0.02700,4.60334,0.02700,6.02174,0.02700
4.82532,0.02710,5.60638,0.02710,4.60509,0.02710,6.02175,0.02710
4.83514,0.02720,5.60749,0.02720,4.62018,0.02720,6.02306,0.02720
4.83937,0.02730,5.60878,0.02730,4.62277,0.02730,6.03010,0.02730
4.84399,0.02740,5.62636,0.02740,4.62712,0.02740,6.03538,0.02740
4.84469,0.02750,5.63153,0.02750,4.62763,0.02750,6.03978,0.02750
4.84667,0.02760,5.63381,0.02760,4.64362,0.02760,6.04163,0.02760
4.85091,0.02770,5.63400,0.02770,4.64592,0.02770,6.04299,0.02770
4.86441,0.02780,5.63563,0.02780,4.64945,0.02780,6.04391,0.02780
4.86779,0.02790,5.63629,0.02790,4.65318,0.02790,6.04522,0.02790
4.86945,0.02800,5.64334,0.02800,4.65387,0.02800,6.04795,0.02800
4.87604,0.02810,5.64352,0.02810,4.65832,0.02810,6.05506,0.02810
4.87852,0.02820,5.64405,0.02820,4.66480,0.02820,6.05639,0.02820
4.88244,0.02830,5.64805,0.02830,4.66701,0.02830,6.05836,0.02830
4.88520,0.02840,5.64826,0.02840,4.67571,0.02840,6.06088,0.02840
4.88645,0.02850,5.64922,0.02850,4.67831,0.02850,6.06377,0.02850
4.89850,0.02860,5.65074,0.02860,4.68283,0.02860,6.06415,0.02860
4.90670,0.02870,5.65160,0.02870,4.68346,0.02870,6.06419,0.02870
4.91362,0.02880,5.66509,0.02880,4.68911,0.02880,6.06777,0.02880
4.92472,0.02890,5.66590,0.02890,4.70278,0.02890,6.06836,0.02890
4.93050,0.02900,5.67218,0.02900,4.71511,0.02900,6.06922,0.02900
4.93122,0.02910,5.67582,0.02910,4.71548,0.02910,6.08216,0.02910
4.94461,0.02920,5.68608,0.02920,4.72096,0.02920,6.08255,0.02920
4.94864,0.02930,5.68638,0.02930,4.72230,0.02930,6.08394,0.02930
4.94957,0.02940,5.68864,0.02940,4.72706,0.02940,6.08617,0.02940
4.95060,0.02950,5.68871,0.02950,4.73129,0.02950,6.08833,0.02950
4.95216,0.02960,5.69007,0.02960,4.74254,0.02960,6.09614,0.02960
4.95305,0.02970,5.69381,0.02970,4.74655,0.02970,6.09700,0.02970
4.95825,0.02980,5.69384,0.02980,4.74879,0.02980,6.09993,0.02980
4.95909,0.02990,5.69494,0.02990,4.74936,0.02990,6.10107,0.02990
4.95995,0.03000,5.70000,0.03000,4.75274,0.03000,6.10505,0.03000
4.96406,0.03010,5.70464,0.03010,4.75449,0.03010,6.10810,0.03010
4.96438,0.03020,5.72046,0.03020,4.75495,0.03020,6.10873,0.03020
4.97395,0.03030,5.72138,0.03030,4.75714,0.03030,6.10911,0.03030
4.98427,0.03040,5.72354,0.03040,4.75789,0.03040,6.11012,0.03040
4.98747,0.03050,5.72478,0.03050,4.76071,0.03050,6.11578,0.03050
4.98847,0.03060,5.72912,0.03060,4.76451,0.03060,6.12748,0.03060
5.00453,0.03070,5.73243,0.03070,4.76546,0.03070,6.12784,0.03070
5.00495,0.03080,5.73257,0.03080,4.78565,0.03080,6.13378,0.03080
5.00944,0.03090,5.73396,0.03090,4.79368,0.03090,6.15079,0.03090
5.01039,0.03100,5.73588,0.03100,4.79393,0.03100,6.15854,0.03100
5.01453,0.03110,5.75340,0.03110,4.80706,0.03110,6.16487,0.03110
5.01510,0.03120,5.75803,0.03120,4.81385,0.03120,6.17198,0.03120
5.01525,0.03130,5.75934,0.03130,4.81400,0.03130,6.17430,0.03130
5.01685,0.03140,5.75949,0.03140,4.81808,0.03140,6.17790,0.03140
5.02028,0.03150,5.76206,0.03150,4.82185,0.03150,6.18251,0.03150
5.03089,0.03160,5.76259,0.03160,4.82752,0.03160,6.18584,0.03160
5.03307,0.03170,5.76986,0.03170,4.82756,0.03170,6.18894,0.03170
5.03447,0.03180,5.77610,0.03180,4.83590,0.03180,6.19965,0.03180
5.03638,0.03190,5.77829,0.03190,4.84516,0.03190,6.20543,0.03190
5.04684,0.03200,5.78781,0.03200,4.84518,0.03200,6.20590,0.03200
5.04923,0.03210,5.78909,0.03210,4.84909,0.03210,6.20606,0.03210
5.05078,0.03220,5.79319,0.03220,4.86370,0.03220,6.21074,0.03220
5.05135,0.03230,5.79696,0.03230,4.87000,0.03230,6.21194,0.03230
5.05271,0.03240,5.79747,0.03240,4.90390,0.03240,6.21362,0.03240
5.05422,0.03250,5.79852,0.03250,4.90980,0.03250,6.21423,0.03250
5.05729,0.03260,5.80298,0.03260,4.91206,0.03260,6.21473,0.03260
5.06208,0.03270,5.80373,0.03270,4.92742,0.03270,6.21743,0.03270
5.06639,0.03280,5.80980,0.03280,4.92854,0.03280,6.22238,0.03280
5.06655,0.03290,5.81800,0.03290,4.93034,0.03290,6.22372,0.03290
5.06667,0.03300,5.81999,0.03300,4.93540,0.03300,6.22429,0.03300
5.07097,0.03310,5.82397,0.03310,4.93746,0.03310,6.22480,0.03310
5.07315,0.03320,5.82428,0.03320,4.93769,0.03320,6.23445,0.03320
5.07580,0.03330,5.82892,0.03330,4.94502,0.03330,6.23839,0.03330
5.07918,0.03340,5.83237,0.03340,4.94841,0.03340,6.23866,0.03340
5.08169,0.03350,5.83393,0.03350,4.94918,0.03350,6.24156,0.03350
5.09706,0.03360,5.83915,0.03360,4.94966,0.03360,6.24264,0.03360
5.09857,0.03370,5.83943,0.03370,4.95041,0.03370,6.24336,0.03370
5.10263,0.03380,5.84123,0.03380,4.95605,0.03380,6.24707,0.03380
5.10376,0.03390,5.84204,0.03390,4.95703,0.03390,6.24811,0.03390
5.10750,0.03400,5.84360,0.03400,4.95753,0.03400,6.25070,0.03400
5.11606,0.03410,5.84564,0.03410,4.96546,0.03410,6.25478,0.03410
5.11996,0.03420,5.84568,0.03420,4.96850,0.03420,6.25992,0.03420
5.13453,0.03430,5.84624,0.03430,4.97576,0.03430,6.26287,0.03430
5.13769,0.03440,5.84698,0.03440,4.97801,0.03440,6.26526,0.03440
5.14913,0.03450,5.85844,0.03450,4.98214,0.03450,6.26890,0.03450
5.16534,0.03460,5.85883,0.03460,4.98796,0.03460,6.26980,0.03460
5.16669,0.03470,5.86140,0.03470,4.98967,0.03470,6.27036,0.03470
5.17191,0.03480,5.86803,0.03480,4.99244,0.03480,6.27397,0.03480
5.17501,0.03490,5.86858,0.03490,4.99524,0.03490,6.27516,0.03490
5.17662,0.03500,5.87106,0.03500,5.00235,0.03500,6.27639,0.03500
5.17681,0.03510,5.87244,0.03510,5.00558,0.03510,6.27684,0.03510
5.18498,0.03520,5.87266,0.03520,5.00868,0.03520,6.27767,0.03520
5.18721,0.03530,5.87685,0.03530,5.00931,0.03530,6.28326,0.03530
5.19345,0.03540,5.87778,0.03540,5.01127,0.03540,6.28326,0.03540
5.19399,0.03550,5.88188,0.03550,5.01299,0.03550,6.28915,0.03550
5.19835,0.03560,5.88262,0.03560,5.01861,0.03560,6.29438,0.03560
5.19999,0.03570,5.88279,0.03570,5.01895,0.03570,6.29544,0.03570
5.20792,0.03580,5.88735,0.03580,5.01897,0.03580,6.29621,0.03580
5.21146,0.03590,5.88788,0.03590,5.02549,0.03590,6.29757,0.03590
5.21194,0.03600,5.88982,0.03600,5.02558,0.03600,6.29879,0.03600
5.21804,0.03610,5.89530,0.03610,5.02742,0.03610,6.29886,0.03610
5.21980,0.03620,5.90082,0.03620,5.03913,0.03620,6.30022,0.03620
5.23149,0.03630,5.90118,0.03630,5.04032,0.03630,6.30430,0.03630
5.23933,0.03640,5.90349,0.03640,5.04697,0.03640,6.30615,0.03640
5.24276,0.03650,5.90372,0.03650,5.05187,0.03650,6.30917,0.03650
5.24310,0.03660,5.90620,0.03660,5.05615,0.03660,6.31174,0.03660
5.24466,0.03670,5.90650,0.03670,5.06073,0.03670,6.31179,0.03670
5.24543,0.03680,5.90737,0.03680,5.06327,0.03680,6.31285,0.03680
5.24557,0.03690,5.90881,0.03690,5.06668,0.03690,6.31392,0.03690
5.25352,0.03700,5.91008,0.03700,5.07380,0.03700,6.31958,0.03700
5.25816,0.03710,5.91219,0.03710,5.07654,0.03710,6.32009,0.03710
5.26108,0.03720,5.91298,0.03720,5.08683,0.03720,6.32488,0.03720
5.26219,0.03730,5.91776,0.03730,5.08807,0.03730,6.32579,0.03730
5.26908,0.03740,5.92476,0.03740,5.08829,0.03740,6.32904,0.03740
5.27124,0.03750,5.92958,0.03750,5.09027,0.03750,6.32967,0.03750
5.28136,0.03760,5.93019,0.03760,5.09279,0.03760,6.33278,0.03760
5.28426,0.03770,5.93193,0.03770,5.09711,0.03770,6.33309,0.03770
5.29201,0.03780,5.93413,0.03780,5.10114,0.03780,6.33646,0.03780
5.29521,0.03790,5.93877,0.03790,5.10326,0.03790,6.33879,0.03790
5.29640,0.03800,5.93904,0.03800,5.10374,0.03800,6.34006,0.03800
5.30140,0.03810,5.94329,0.03810,5.10409,0.03810,6.34156,0.03810
5.30241,0.03820,5.94940,0.03820,5.12178,0.03820,6.34230,0.03820
5.31054,0.03830,5.94986,0.03830,5.12343,0.03830,6.34287,0.03830
5.31768,0.03840,5.95204,0.03840,5.12578,0.03840,6.34438,0.03840
5.32018,0.03850,5.96163,0.03850,5.13030,0.03850,6.34480,0.03850
5.32038,0.03860,5.96358,0.03860,5.13467,0.03860,6.34549,0.03860
5.32462,0.03870,5.97652,0.03870,5.15050,0.03870,6.34733,0.03870
5.32762,0.03880,5.97726,0.03880,5.15592,0.03880,6.34956,0.03880
5.33600,0.03890,5.98020,0.03890,5.15742,0.03890,6.35465,0.03890
5.33644,0.03900,5.98021,0.03900,5.15755,0.03900,6.35693,0.03900
5.33900,0.03910,5.98112,0.03910,5.16020,0.03910,6.35982,0.03910
5.34119,0.03920,5.98158,0.03920,5.16300,0.03920,6.36041,0.03920
5.34251,0.03930,5.98164,0.03930,5.16790,0.03930,6.36478,0.03930
5.35198,0.03940,5.98391,0.03940,5.16917,0.03940,6.36586,0.03940
5.35867,0.03950,5.98396,0.03950,5.17186,0.03950,6.37392,0.03950
5.35871,0.03960,5.98418,0.03960,5.17319,0.03960,6.37690,0.03960
5.36086,0.03970,5.98524,0.03970,5.17375,0.03970,6.38104,0.03970
5.36289,0.03980,5.98886,0.03980,5.17472,0.03980,6.38372,0.03980
5.37171,0.03990,5.99455,0.03990,5.18371,0.03990,6.38510,0.03990
5.37360,0.04000,5.99499,0.04000,5.18574,0.04000,6.38597,0.04000
5.37535,0.04010,5.99543,0.04010,5.18793,0.04010,6.38664,0.04010
5.38380,0.04020,6.00495,0.04020,5.19732,0.04020,6.38707,0.04020
5.38735,0.04030,6.00517,0.04030,5.19778,0.04030,6.39122,0.04030
5.38997,0.04040,6.00664,0.04040,5.19827,0.04040,6.39238,0.04040
5.39413,0.04050,6.01198,0.04050,5.20232,0.04050,6.39643,0.04050
5.39527,0.04060,6.01256,0.04060,5.20564,0.04060,6.39679,0.04060
5.40525,0.04070,6.01528,0.04070,5.20993,0.04070,6.39814,0.04070
5.40555,0.04080,6.01571,0.04080,5.22656,0.04080,6.40059,0.04080
5.40766,0.04090,6.01675,0.04090,5.22790,0.04090,6.40201,0.04090
5.40933,0.04100,6.01712,0.04100,5.22810,0.04100,6.40370,0.04100
5.41058,0.04110,6.02079,0.04110,5.23727,0.04110,6.40671,0.04110
5.41189,0.04120,6.03062,0.04120,5.25365,0.04120,6.40873,0.04120
5.41331,0.04130,6.03210,0.04130,5.25783,0.04130,6.40956,0.04130
5.42118,0.04140,6.03710,0.04140,5.26601,0.04140,6.41000,0.04140
5.42317,0.04150,6.03845,0.04150,5.26606,0.04150,6.41324,0.04150
5.42437,0.04160,6.04109,0.04160,5.26678,0.04160,6.41653,0.04160
5.43171,0.04170,6.04347,0.04170,5.26865,0.04170,6.41854,0.04170
5.43556,0.04180,6.04369,0.04180,5.27338,0.04180,6.41923,0.04180
5.43785,0.04190,6.05092,0.04190,5.27922,0.04190,6.42158,0.04190
5.43961,0.04200,6.05385,0.04200,5.28153,0.04200,6.42739,0.04200
5.44418,0.04210,6.05869,0.04210,5.28745,0.04210,6.42962,0.04210
5.44497,0.04220,6.05936,0.04220,5.28986,0.04220,6.43591,0.04220
5.44899,0.04230,6.06174,0.04230,5.30446,0.04230,6.43652,0.04230
5.44996,0.04240,6.06647,0.04240,5.30505,0.04240,6.43908,0.04240
5.45040,0.04250,6.07057,0.04250,5.31009,0.04250,6.44539,0.04250
5.45411,0.04260,6.07364,0.04260,5.32040,0.04260,6.44761,0.04260
5.46156,0.04270,6.07479,0.04270,5.32052,0.04270,6.44819,0.04270
5.46227,0.04280,6.07654,0.04280,5.32673,0.04280,6.44887,0.04280
5.46572,0.04290,6.07961,0.04290,5.32841,0.04290,6.44966,0.04290
5.46637,0.04300,6.08211,0.04300,5.33033,0.04300,6.45033,0.04300
5.46976,0.04310,6.08328,0.04310,5.34661,0.04310,6.45041,0.04310
5.47193,0.04320,6.08607,0.04320,5.35223,0.04320,6.45085,0.04320
5.47290,0.04330,6.08630,0.04330,5.35232,0.04330,6.45182,0.04330
5.47479,0.04340,6.09427,0.04340,5.35556,0.04340,6.45275,0.04340
5.47614,0.04350,6.09453,0.04350,5.35952,0.04350,6.45531,0.04350
5.48063,0.04360,6.10527,0.04360,5.37104,0.04360,6.45740,0.04360
5.48160,0.04370,6.10550,0.04370,5.37263,0.04370,6.46290,0.04370
5.48225,0.04380,6.10637,0.04380,5.37439,0.04380,6.46538,0.04380
5.48383,0.04390,6.11039,0.04390,5.37567,0.04390,6.46616,0.04390
5.49001,0.04400,6.11152,0.04400,5.38076,0.04400,6.46700,0.04400
5.49112,0.04410,6.11236,0.04410,5.38912,0.04410,6.46839,0.04410
5.49251,0.04420,6.11249,0.04420,5.39001,0.04420,6.47729,0.04420
5.49360,0.04430,6.12076,0.04430,5.39051,0.04430,6.47868,0.04430
5.49395,0.04440,6.12248,0.04440,5.39549,0.04440,6.48236,0.04440
5.49486,0.04450,6.13134,0.04450,5.40189,0.04450,6.48790,0.04450
5.50307,0.04460,6.13302,0.04460,5.40627,0.04460,6.48795,0.04460
5.50388,0.04470,6.13732,0.04470,5.40842,0.04470,6.49525,0.04470
5.50392,0.04480,6.13747,0.04480,5.41808,0.04480,6.49535,0.04480
5.50741,0.04490,6.13839,0.04490,5.41969,0.04490,6.49535,0.04490
5.50828,0.04500,6.14308,0.04500,5.44124,0.04500,6.50166,0.04500
5.50950,0.04510,6.14614,0.04510,5.45993,0.04510,6.51054,0.04510
5.51633,0.04520,6.15016,0.04520,5.46115,0.04520,6.51247,0.04520
5.51811,0.04530,6.15128,0.04530,5.46798,0.04530,6.51304,0.04530
5.52383,0.04540,6.15173,0.04540,5.46979,0.04540,6.51492,0.04540
5.52892,0.04550,6.15600,0.04550,5.47353,0.04550,6.52345,0.04550
5.53476,0.04560,6.15770,0.04560,5.47866,0.04560,6.52631,0.04560
5.53673,0.04570,6.15944,0.04570,5.48021,0.04570,6.52640,0.04570
5.53942,0.04580,6.15951,0.04580,5.48104,0.04580,6.52689,0.04580
5.54089,0.04590,6.16416,0.04590,5.48321,0.04590,6.52842,0.04590
5.54334,0.04600,6.17065,0.04600,5.48970,0.04600,6.52867,0.04600
5.54831,0.04610,6.17065,0.04610,5.49558,0.04610,6.53096,0.04610
5.55087,0.04620,6.17121,0.04620,5.49765,0.04620,6.53607,0.04620
5.55507,0.04630,6.17131,0.04630,5.49812,0.04630,6.53901,0.04630
5.55615,0.04640,6.17159,0.04640,5.49940,0.04640,6.54032,0.04640
5.55714,0.04650,6.17675,0.04650,5.50027,0.04650,6.54253,0.04650
5.55764,0.04660,6.18040,0.04660,5.50124,0.04660,6.54558,0.04660
5.55874,0.04670,6.18066,0.04670,5.50255,0.04670,6.54620,0.04670
5.56152,0.04680,6.18579,0.04680,5.51013,0.04680,6.55024,0.04680
5.56451,0.04690,6.18863,0.04690,5.51140,0.04690,6.55094,0.04690
5.57321,0.04700,6.19069,0.04700,5.51545,0.04700,6.55165,0.04700
5.57432,0.04710,6.19081,0.04710,5.51575,0.04710,6.55285,0.04710
5.57452,0.04720,6.19480,0.04720,5.51612,0.04720,6.55478,0.04720
5.57495,0.04730,6.20135,0.04730,5.51665,0.04730,6.55482,0.04730
5.57614,0.04740,6.20166,0.04740,5.51725,0.04740,6.55540,0.04740
5.57846,0.04750,6.20193,0.04750,5.51801,0.04750,6.55576,0.04750
5.58015,0.04760,6.20449,0.04760,5.52237,0.04760,6.56019,0.04760
5.58141,0.04770,6.20477,0.04770,5.53518,0.04770,6.56084,0.04770
5.58659,0.04780,6.20568,0.04780,5.53669,0.04780,6.56233,0.04780
5.59149,0.04790,6.20998,0.04790,5.53712,0.04790,6.56321,0.04790
5.59173,0.04800,6.21293,0.04800,5.53713,0.04800,6.56364,0.04800
5.59337,0.04810,6.21447,0.04810,5.53993,0.04810,6.56384,0.04810
5.59728,0.04820,6.21549,0.04820,5.54003,0.04820,6.56526,0.04820
5.60076,0.04830,6.21663,0.04830,5.54478,0.04830,6.56983,0.04830
5.60360,0.04840,6.22745,0.04840,5.54603,0.04840,6.56984,0.04840
5.60540,0.04850,6.22879,0.04850,5.54647,0.04850,6.57103,0.04850
5.60777,0.04860,6.23003,0.04860,5.54991,0.04860,6.57238,0.04860
5.61077,0.04870,6.23250,0.04870,5.55042,0.04870,6.57372,0.04870
5.62406,0.04880,6.23955,0.04880,5.55457,0.04880,6.57845,0.04880
5.62769,0.04890,6.24042,0.04890,5.55483,0.04890,6.57907,0.04890
5.62841,0.04900,6.24100,0.04900,5.55487,0.04900,6.57919,0.04900
5.63140,0.04910,6.24253,0.04910,5.55692,0.04910,6.58024,0.04910
5.63204,0.04920,6.24326,0.04920,5.55833,0.04920,6.58184,0.04920
5.63214,0.04930,6.24332,0.04930,5.56270,0.04930,6.58201,0.04930
5.63508,0.04940,6.24548,0.04940,5.56908,0.04940,6.58382,0.04940
5.63888,0.04950,6.24852,0.04950,5.57799,0.04950,6.58386,0.04950
5.64172,0.04960,6.24900,0.04960,5.58485,0.04960,6.58476,0.04960
5.64780,0.04970,6.25101,0.04970,5.58565,0.04970,6.58561,0.04970
5.64918,0.04980,6.25104,0.04980,5.58856,0.04980,6.58647,0.04980
5.64923,0.04990,6.25211,0.04990,5.59864,0.04990,6.58842,0.04990
5.65893,0.05001,6.25428,0.05001,5.61780,0.05001,6.58853,0.05001
5.66001,0.05011,6.25496,0.05011,5.61787,0.05011,6.59122,0.05011
5.66693,0.05021,6.25523,0.05021,5.61795,0.05021,6.59379,0.05021
5.66876,0.05031,6.25599,0.05031,5.61989,0.05031,6.59663,0.05031
5.67214,0.05041,6.25667,0.05041,5.62227,0.05041,6.59766,0.05041
5.67487,0.05051,6.25718,0.05051,5.62368,0.05051,6.59917,0.05051
5.67552,0.05061,6.26277,0.05061,5.62857,0.05061,6.60193,0.05061
5.67890,0.05071,6.26376,0.05071,5.62975,0.05071,6.60257,0.05071
5.68143,0.05081,6.26762,0.05081,5.63242,0.05081,6.60277,0.05081
5.69241,0.05091,6.27353,0.05091,5.63942,0.05091,6.60335,0.05091
5.69273,0.05101,6.27505,0.05101,5.64141,0.05101,6.60847,0.05101
5.70040,0.05111,6.27651,0.05111,5.65232,0.05111,6.61081,0.05111
5.70367,0.05121,6.27656,0.05121,5.65508,0.05121,6.61102,0.05121
5.70416,0.05131,6.27699,0.05131,5.65736,0.05131,6.61220,0.05131
5.70666,0.05141,6.27706,0.05141,5.65892,0.05141,6.61259,0.05141
5.70733,0.05151,6.27730,0.05151,5.66095,0.05151,6.61678,0.05151
5.71659,0.05161,6.28136,0.05161,5.66223,0.05161,6.61728,0.05161
5.71803,0.05171,6.28404,0.05171,5.66362,0.05171,6.61772,0.05171
5.72294,0.05181,6.28729,0.05181,5.66530,0.05181,6.61994,0.05181
5.72431,0.05191,6.28774,0.05191,5.67084,0.05191,6.62307,0.05191
5.72578,0.05201,6.28991,0.05201,5.67921,0.05201,6.62654,0.05201
5.72669,0.05211,6.29261,0.05211,5.68536,0.05211,6.62862,0.05211
5.72713,0.05221,6.30001,0.05221,5.68657,0.05221,6.62985,0.05221
5.72797,0.05231,6.30335,0.05231,5.68926,0.05231,6.63001,0.05231
5.72991,0.05241,6.30394,0.05241,5.69001,0.05241,6.63117,0.05241
5.73032,0.05251,6.30869,0.05251,5.69088,0.05251,6.63173,0.05251
5.73139,0.05261,6.30926,0.05261,5.69155,0.05261,6.63320,0.05261
5.73228,0.05271,6.31019,0.05271,5.69644,0.05271,6.63468,0.05271
5.73515,0.05281,6.31070,0.05281,5.69656,0.05281,6.63498,0.05281
5.74136,0.05291,6.31288,0.05291,5.70469,0.05291,6.63595,0.05291
5.74460,0.05301,6.31354,0.05301,5.70700,0.05301,6.63631,0.05301
5.74729,0.05311,6.31453,0.05311,5.70792,0.05311,6.63860,0.05311
5.74922,0.05321,6.31472,0.05321,5.70914,0.05321,6.63866,0.05321
5.75009,0.05331,6.31629,0.05331,5.70921,0.05331,6.63899,0.05331
5.75078,0.05341,6.31745,0.05341,5.70969,0.05341,6.63937,0.05341
5.75721,0.05351,6.32140,0.05351,5.71057,0.05351,6.64153,0.05351
5.76230,0.05361,6.32510,0.05361,5.71443,0.05361,6.64249,0.05361
5.76661,0.05371,6.32624,0.05371,5.71839,0.05371,6.64494,0.05371
5.77234,0.05381,6.32673,0.05381,5.71976,0.05381,6.64512,0.05381
5.77278,0.05391,6.32774,0.05391,5.72109,0.05391,6.64866,0.05391
5.77352,0.05401,6.33026,0.05401,5.72393,0.05401,6.65040,0.05401
5.77437,0.05411,6.33647,0.05411,5.73496,0.05411,6.65051,0.05411
5.77486,0.05421,6.33826,0.05421,5.73538,0.05421,6.65098,0.05421
5.78063,0.05431,6.33922,0.05431,5.73720,0.05431,6.65225,0.05431
5.78825,0.05441,6.33995,0.05441,5.73912,0.05441,6.65236,0.05441
5.78982,0.05451,6.34250,0.05451,5.74032,0.05451,6.65257,0.05451
5.79062,0.05461,6.34267,0.05461,5.74265,0.05461,6.65548,0.05461
5.79063,0.05471,6.34486,0.05471,5.74401,0.05471,6.66123,0.05471
5.79244,0.05481,6.34495,0.05481,5.74513,0.05481,6.66372,0.05481
5.79621,0.05491,6.34681,0.05491,5.74666,0.05491,6.66553,0.05491
5.79847,0.05501,6.34717,0.05501,5.74717,0.05501,6.66688,0.05501
5.80688,0.05511,6.35084,0.05511,5.75087,0.05511,6.66692,0.05511
5.81105,0.05521,6.35648,0.05521,5.75348,0.05521,6.67061,0.05521
5.81517,0.05531,6.35759,0.05531,5.75484,0.05531,6.67230,0.05531
5.81653,0.05541,6.35993,0.05541,5.75909,0.05541,6.67411,0.05541
5.81734,0.05551,6.36323,0.05551,5.76219,0.05551,6.67589,0.05551
5.81963,0.05561,6.36844,0.05561,5.76430,0.05561,6.68053,0.05561
5.82051,0.05571,6.36887,0.05571,5.76448,0.05571,6.68211,0.05571
5.82484,0.05581,6.36919,0.05581,5.77278,0.05581,6.68449,0.05581
5.82633,0.05591,6.36952,0.05591,5.77422,0.05591,6.68450,0.05591
5.83429,0.05601,6.37040,0.05601,5.77556,0.05601,6.69037,0.05601
5.84089,0.05611,6.37789,0.05611,5.77812,0.05611,6.69521,0.05611
5.84100,0.05621,6.38187,0.05621,5.77875,0.05621,6.69644,0.05621
5.84175,0.05631,6.38187,0.05631,5.78766,0.05631,6.70010,0.05631
5.84302,0.05641,6.38189,0.05641,5.78827,0.05641,6.70342,0.05641
5.84927,0.05651,6.38200,0.05651,5.78896,0.05651,6.70416,0.05651
5.85390,0.05661,6.38337,0.05661,5.78905,0.05661,6.70786,0.05661
5.86401,0.05671,6.38454,0.05671,5.79101,0.05671,6.70886,0.05671
5.86632,0.05681,6.38458,0.05681,5.79152,0.05681,6.70996,0.05681
5.86807,0.05691,6.38684,0.05691,5.79720,0.05691,6.71457,0.05691
5.87043,0.05701,6.39252,0.05701,5.79838,0.05701,6.71519,0.05701
5.87153,0.05711,6.39283,0.05711,5.79996,0.05711,6.71675,0.05711
5.87196,0.05721,6.39758,0.05721,5.80757,0.05721,6.72373,0.05721
5.87727,0.05731,6.39830,0.05731,5.80780,0.05731,6.72918,0.05731
5.87960,0.05741,6.40402,0.05741,5.80789,0.05741,6.73010,0.05741
5.88064,0.05751,6.40535,0.05751,5.81246,0.05751,6.73198,0.05751
5.88111,0.05761,6.40973,0.05761,5.81526,0.05761,6.73469,0.05761
5.88491,0.05771,6.41224,0.05771,5.82166,0.05771,6.73762,0.05771
5.88584,0.05781,6.41270,0.05781,5.82279,0.05781,6.73786,0.05781
5.88742,0.05791,6.41496,0.05791,5.82873,0.05791,6.74106,0.05791
5.89263,0.05801,6.41505,0.05801,5.82992,0.05801,6.74185,0.05801
5.89503,0.05811,6.41525,0.05811,5.83704,0.05811,6.74408,0.05811
5.89547,0.05821,6.41927,0.05821,5.83997,0.05821,6.74714,0.05821
5.90406,0.05831,6.41953,0.05831,5.84124,0.05831,6.74806,0.05831
5.90425,0.05841,6.42224,0.05841,5.84192,0.05841,6.74807,0.05841
5.91164,0.05851,6.42304,0.05851,5.84317,0.05851,6.74895,0.05851
5.91524,0.05861,6.43176,0.05861,5.85178,0.05861,6.75010,0.05861
5.92083,0.05871,6.43179,0.05871,5.85231,0.05871,6.75030,0.05871
5.92143,0.05881,6.43455,0.05881,5.85307,0.05881,6.75051,0.05881
5.92244,0.05891,6.43513,0.05891,5.85805,0.05891,6.75508,0.05891
5.92513,0.05901,6.43690,0.05901,5.85810,0.05901,6.75587,0.05901
5.92627,0.05911,6.43718,0.05911,5.85903,0.05911,6.75648,0.05911
5.93038,0.05921,6.44110,0.05921,5.85947,0.05921,6.75660,0.05921
5.93937,0.05931,6.44458,0.05931,5.86016,0.05931,6.76130,0.05931
5.94477,0.05941,6.44584,0.05941,5.86071,0.05941,6.76195,0.05941
5.94913,0.05951,6.44616,0.05951,5.86232,0.05951,6.76642,0.05951
5.94918,0.05961,6.44979,0.05961,5.86483,0.05961,6.76654,0.05961
5.95543,0.05971,6.45217,0.05971,5.86545,0.05971,6.76882,0.05971
5.95695,0.05981,6.45231,0.05981,5.86872,0.05981,6.77071,0.05981
5.95912,0.05991,6.45273,0.05991,5.87116,0.05991,6.77173,0.05991
5.96425,0.06001,6.45513,0.06001,5.87123,0.06001,6.77271,0.06001
5.96529,0.06011,6.46011,0.06011,5.87149,0.06011,6.77495,0.06011
5.96710,0.06021,6.46067,0.06021,5.87283,0.06021,6.77662,0.06021
5.96776,0.06031,6.46125,0.06031,5.87505,0.06031,6.77796,0.06031
5.97289,0.06041,6.46212,0.06041,5.87520,0.06041,6.77806,0.06041
5.97394,0.06051,6.46290,0.06051,5.87847,0.06051,6.77874,0.06051
5.97565,0.06061,6.46297,0.06061,5.88271,0.06061,6.78025,0.06061
5.97789,0.06071,6.46374,0.06071,5.88583,0.06071,6.78076,0.06071
5.98131,0.06081,6.46469,0.06081,5.88636,0.06081,6.78240,0.06081
5.98618,0.06091,6.46492,0.06091,5.89241,0.06091,6.78244,0.06091
5.98629,0.06101,6.46642,0.06101,5.89968,0.06101,6.78363,0.06101
5.98748,0.06111,6.46680,0.06111,5.89969,0.06111,6.78524,0.06111
5.98790,0.06121,6.46772,0.06121,5.91219,0.06121,6.78531,0.06121
5.98814,0.06131,6.47055,0.06131,5.91291,0.06131,6.78622,0.06131
5.98876,0.06141,6.47094,0.06141,5.91468,0.06141,6.78742,0.06141
5.99317,0.06151,6.47171,0.06151,5.91775,0.06151,6.79031,0.06151
5.99532,0.06161,6.47243,0.06161,5.91950,0.06161,6.79554,0.06161
5.99610,0.06171,6.47321,0.06171,5.92022,0.06171,6.79635,0.06171
5.99675,0.06181,6.47364,0.06181,5.92250,0.06181,6.79691,0.06181
5.99746,0.06191,6.48087,0.06191,5.92728,0.06191,6.80038,0.06191
5.99859,0.06201,6.48157,0.06201,5.92997,0.06201,6.80348,0.06201
6.00407,0.06211,6.48187,0.06211,5.93108,0.06211,6.80629,0.06211
6.00433,0.06221,6.48258,0.06221,5.93112,0.06221,6.80806,0.06221
6.00687,0.06231,6.48276,0.06231,5.93153,0.06231,6.81009,0.06231
6.00744,0.06241,6.48334,0.06241,5.93426,0.06241,6.81204,0.06241
6.01250,0.06251,6.48364,0.06251,5.93882,0.06251,6.81675,0.06251
6.01302,0.06261,6.48870,0.06261,5.93980,0.06261,6.82072,0.06261
6.01315,0.06271,6.48985,0.06271,5.94594,0.06271,6.82223,0.06271
6.01378,0.06281,6.49108,0.06281,5.94655,0.06281,6.82228,0.06281
6.01446,0.06291,6.49214,0.06291,5.94790,0.06291,6.82310,0.06291
6.01515,0.06301,6.49513,0.06301,5.95133,0.06301,6.82514,0.06301
6.01547,0.06311,6.49843,0.06311,5.95216,0.06311,6.82833,0.06311
6.01839,0.06321,6.49862,0.06321,5.95325,0.06321,6.82871,0.06321
6.01898,0.06331,6.49873,0.06331,5.95500,0.06331,6.82926,0.06331
6.01942,0.06341,6.49888,0.06341,5.95586,0.06341,6.83420,0.06341
6.02003,0.06351,6.50868,0.06351,5.95627,0.06351,6.83558,0.06351
6.02187,0.06361,6.50883,0.06361,5.95656,0.06361,6.83965,0.06361
6.02467,0.06371,6.50990,0.06371,5.95771,0.06371,6.84043,0.06371
6.02513,0.06381,6.51098,0.06381,5.95775,0.06381,6.84188,0.06381
6.03769,0.06391,6.51193,0.06391,5.95868,0.06391,6.84239,0.06391
6.03906,0.06401,6.51310,0.06401,5.95912,0.06401,6.84366,0.06401
6.04760,0.06411,6.51356,0.06411,5.96288,0.06411,6.84662,0.06411
6.04989,0.06421,6.51882,0.06421,5.96327,0.06421,6.84817,0.06421
6.05091,0.06431,6.51920,0.06431,5.96493,0.06431,6.84985,0.06431
6.05216,0.06441,6.52011,0.06441,5.96641,0.06441,6.85120,0.06441
6.05251,0.06451,6.52185,0.06451,5.96737,0.06451,6.85246,0.06451
6.05464,0.06461,6.52380,0.06461,5.96817,0.06461,6.85729,0.06461
6.05508,0.06471,6.52877,0.06471,5.96835,0.06471,6.85779,0.06471
6.05864,0.06481,6.52938,0.06481,5.97589,0.06481,6.85956,0.06481
6.06074,0.06491,6.53224,0.06491,5.97655,0.06491,6.87240,0.06491
6.06258,0.06501,6.53561,0.06501,5.97891,0.06501,6.87288,0.06501
6.06704,0.06511,6.53623,0.06511,5.97908,0.06511,6.87312,0.06511
6.06787,0.06521,6.53987,0.06521,5.98278,0.06521,6.87540,0.06521
6.07316,0.06531,6.54182,0.06531,5.98797,0.06531,6.87669,0.06531
6.07343,0.06541,6.54205,0.06541,5.99102,0.06541,6.87932,0.06541
6.07610,0.06551,6.54280,0.06551,5.99525,0.06551,6.88274,0.06551
6.08247,0.06561,6.54436,0.06561,5.99875,0.06561,6.88306,0.06561
6.08308,0.06571,6.54974,0.06571,6.00410,0.06571,6.88449,0.06571
6.08386,0.06581,6.54986,0.06581,6.00433,0.06581,6.88497,0.06581
6.08842,0.06591,6.55235,0.06591,6.00818,0.06591,6.89035,0.06591
6.09101,0.06601,6.55504,0.06601,6.00850,0.06601,6.89075,0.06601
6.09186,0.06611,6.55660,0.06611,6.00895,0.06611,6.89157,0.06611
6.09519,0.06621,6.55662,0.06621,6.01432,0.06621,6.89354,0.06621
6.09874,0.06631,6.55789,0.06631,6.01468,0.06631,6.89542,0.06631
6.09911,0.06641,6.55799,0.06641,6.01942,0.06641,6.89550,0.06641
6.09956,0.06651,6.55812,0.06651,6.02276,0.06651,6.89559,0.06651
6.10018,0.06661,6.56049,0.06661,6.02280,0.06661,6.89894,0.06661
6.10220,0.06671,6.56096,0.06671,6.02817,0.06671,6.89977,0.06671
6.10368,0.06681,6.56350,0.06681,6.02851,0.06681,6.90171,0.06681
6.10411,0.06691,6.56377,0.06691,6.02884,0.06691,6.90435,0.06691
6.11290,0.06701,6.56407,0.06701,6.02940,0.06701,6.90450,0.06701
6.12204,0.06711,6.56468,0.06711,6.03066,0.06711,6.90786,0.06711
6.12643,0.06721,6.56572,0.06721,6.03391,0.06721,6.90966,0.06721
6.12935,0.06731,6.56930,0.06731,6.03709,0.06731,6.91367,0.06731
6.13219,0.06741,6.57076,0.06741,6.03726,0.06741,6.91457,0.06741
6.13238,0.06751,6.57089,0.06751,6.03777,0.06751,6.91876,0.06751
6.13480,0.06761,6.57094,0.06761,6.03853,0.06761,6.91910,0.06761
6.13519,0.06771,6.57261,0.06771,6.03969,0.06771,6.92072,0.06771
6.13632,0.06781,6.57386,0.06781,6.04016,0.06781,6.92294,0.06781
6.14532,0.06791,6.58541,0.06791,6.04608,0.06791,6.92608,0.06791
6.14708,0.06801,6.58638,0.06801,6.04829,0.06801,6.92665,0.06801
6.15375,0.06811,6.58740,0.06811,6.04909,0.06811,6.92740,0.06811
6.15486,0.06821,6.58824,0.06821,6.04985,0.06821,6.92798,0.06821
6.15757,0.06831,6.59018,0.06831,6.05005,0.06831,6.92906,0.06831
6.15859,0.06841,6.59139,0.06841,6.05104,0.06841,6.92922,0.06841
6.15924,0.06851,6.59146,0.06851,6.05160,0.06851,6.93380,0.06851
6.16536,0.06861,6.59189,0.06861,6.05762,0.06861,6.93418,0.06861
6.17027,0.06871,6.59257,0.06871,6.06161,0.06871,6.93631,0.06871
6.17177,0.06881,6.59525,0.06881,6.06362,0.06881,6.93651,0.06881
6.17564,0.06891,6.59587,0.06891,6.06388,0.06891,6.93831,0.06891
6.17671,0.06901,6.59790,0.06901,6.06404,0.06901,6.94045,0.06901
6.17944,0.06911,6.59810,0.06911,6.06708,0.06911,6.94131,0.06911
6.18181,0.06921,6.59849,0.06921,6.06819,0.06921,6.94762,0.06921
6.18613,0.06931,6.59865,0.06931,6.07293,0.06931,6.94829,0.06931
6.18736,0.06941,6.60047,0.06941,6.07534,0.06941,6.94839,0.06941
6.18850,0.06951,6.60062,0.06951,6.07580,0.06951,6.94923,0.06951
6.19112,0.06961,6.60147,0.06961,6.07795,0.06961,6.94986,0.06961
6.19589,0.06971,6.60157,0.06971,6.07812,0.06971,6.95243,0.06971
6.19746,0.06981,6.60557,0.06981,6.07904,0.06981,6.95358,0.06981
6.19934,0.06991,6.60655,0.06991,6.07980,0.06991,6.95417,0.06991
6.20285,0.07001,6.60914,0.07001,6.08446,0.07001,6.95524,0.07001
6.20290,0.07011,6.61005,0.07011,6.08612,0.07011,6.95666,0.07011
6.20317,0.07021,6.61139,0.07021,6.08775,0.07021,6.95735,0.07021
6.20364,0.07031,6.61316,0.07031,6.09079,0.07031,6.96191,0.07031
6.20481,0.07041,6.61361,0.07041,6.09140,0.07041,6.96404,0.07041
6.20835,0.07051,6.61455,0.07051,6.09168,0.07051,6.96420,0.07051
6.20877,0.07061,6.61465,0.07061,6.09262,0.07061,6.96430,0.07061
6.21305,0.07071,6.61549,0.07071,6.09387,0.07071,6.96513,0.07071
6.21323,0.07081,6.61901,0.07081,6.09737,0.07081,6.96551,0.07081
6.21449,0.07091,6.61932,0.07091,6.10018,0.07091,6.96629,0.07091
6.21509,0.07101,6.62009,0.07101,6.10355,0.07101,6.96753,0.07101
6.21546,0.07111,6.62026,0.07111,6.10466,0.07111,6.96762,0.07111
6.21575,0.07121,6.62192,0.07121,6.10666,0.07121,6.96926,0.07121
6.21628,0.07131,6.62211,0.07131,6.10988,0.07131,6.97171,0.07131
6.21773,0.07141,6.62293,0.07141,6.11342,0.07141,6.97220,0.07141
6.22220,0.07151,6.62406,0.07151,6.11363,0.07151,6.97343,0.07151
6.22359,0.07161,6.62519,0.07161,6.11422,0.07161,6.97385,0.07161
6.22409,0.07171,6.62664,0.07171,6.11544,0.07171,6.97644,0.07171
6.22533,0.07181,6.62862,0.07181,6.11641,0.07181,6.97697,0.07181
6.22700,0.07191,6.63080,0.07191,6.12100,0.07191,6.97728,0.07191
6.22755,0.07201,6.63171,0.07201,6.12973,0.07201,6.97750,0.07201
6.22951,0.07211,6.63337,0.07211,6.13222,0.07211,6.97758,0.07211
6.23019,0.07221,6.64274,0.07221,6.13240,0.07221,6.97826,0.07221
6.23139,0.07231,6.64275,0.07231,6.13549,0.07231,6.98077,0.07231
6.23192,0.07241,6.64813,0.07241,6.13705,0.07241,6.98113,0.07241
6.23321,0.07251,6.64987,0.07251,6.13794,0.07251,6.98333,0.07251
6.23601,0.07261,6.65025,0.07261,6.13814,0.07261,6.98429,0.07261
6.23998,0.07271,6.65437,0.07271,6.13902,0.07271,6.98454,0.07271
6.24019,0.07281,6.65628,0.07281,6.14119,0.07281,6.98458,0.07281
6.24265,0.07291,6.65908,0.07291,6.14604,0.07291,6.99065,0.07291
6.24564,0.07301,6.65991,0.07301,6.14847,0.07301,6.99109,0.07301
6.24639,0.07311,6.66190,0.07311,6.14879,0.07311,6.99246,0.07311
6.24645,0.07321,6.66197,0.07321,6.15119,0.07321,6.99773,0.07321
6.24992,0.07331,6.66228,0.07331,6.15850,0.07331,6.99781,0.07331
6.25145,0.07341,6.66336,0.07341,6.16048,0.07341,6.99870,0.07341
6.25336,0.07351,6.66345,0.07351,6.16342,0.07351,6.99982,0.07351
6.25545,0.07361,6.66453,0.07361,6.16847,0.07361,7.00078,0.07361
6.25548,0.07371,6.66650,0.07371,6.16896,0.07371,7.00170,0.07371
6.25653,0.07381,6.66660,0.07381,6.17011,0.07381,7.00289,0.07381
6.25980,0.07391,6.66972,0.07391,6.17208,0.07391,7.00319,0.07391
6.26056,0.07401,6.67016,0.07401,6.17694,0.07401,7.00705,0.07401
6.26600,0.07411,6.67082,0.07411,6.17815,0.07411,7.00795,0.07411
6.26601,0.07421,6.67111,0.07421,6.18039,0.07421,7.00859,0.07421
6.26624,0.07431,6.67265,0.07431,6.18618,0.07431,7.01097,0.07431
6.26689,0.07441,6.67367,0.07441,6.18877,0.07441,7.01453,0.07441
6.26802,0.07451,6.67415,0.07451,6.19312,0.07451,7.01547,0.07451
6.27100,0.07461,6.67513,0.07461,6.19402,0.07461,7.01588,0.07461
6.27311,0.07471,6.67817,0.07471,6.20145,0.07471,7.01640,0.07471
6.27538,0.07481,6.68082,0.07481,6.20393,0.07481,7.02402,0.07481
6.27810,0.07491,6.68255,0.07491,6.20458,0.07491,7.02611,0.07491
6.28009,0.07501,6.68380,0.07501,6.20503,0.07501,7.02701,0.07501
6.28154,0.07511,6.68754,0.07511,6.20889,0.07511,7.02792,0.07511
6.28583,0.07521,6.68768,0.07521,6.20900,0.07521,7.02874,0.07521
6.28764,0.07531,6.68809,0.07531,6.20959,0.07531,7.02910,0.07531
6.28867,0.07541,6.69045,0.07541,6.21086,0.07541,7.03045,0.07541
6.28901,0.07551,6.69100,0.07551,6.21291,0.07551,7.03143,0.07551
6.29339,0.07561,6.69598,0.07561,6.21465,0.07561,7.03189,0.07561
6.29552,0.07571,6.69634,0.07571,6.21477,0.07571,7.03534,0.07571
6.30320,0.07581,6.69650,0.07581,6.21481,0.07581,7.03613,0.07581
6.30417,0.07591,6.69818,0.07591,6.21525,0.07591,7.03707,0.07591
6.30617,0.07601,6.69977,0.07601,6.21532,0.07601,7.03746,0.07601
6.30902,0.07611,6.70038,0.07611,6.21572,0.07611,7.04298,0.07611
6.30920,0.07621,6.70237,0.07621,6.21605,0.07621,7.04310,0.07621
6.31170,0.07631,6.70313,0.07631,6.21699,0.07631,7.04653,0.07631
6.31243,0.07641,6.70362,0.07641,6.22165,0.07641,7.04822,0.07641
6.32170,0.07651,6.70367,0.07651,6.22189,0.07651,7.05107,0.07651
6.32399,0.07661,6.70539,0.07661,6.22779,0.07661,7.05226,0.07661
6.32526,0.07671,6.70798,0.07671,6.22936,0.07671,7.05419,0.07671
6.32702,0.07681,6.71049,0.07681,6.23021,0.07681,7.05768,0.07681
6.32949,0.07691,6.71481,0.07691,6.23054,0.07691,7.06008,0.07691
6.33253,0.07701,6.71667,0.07701,6.23085,0.07701,7.06134,0.07701
6.33564,0.07711,6.71677,0.07711,6.23087,0.07711,7.06151,0.07711
6.33850,0.07721,6.71873,0.07721,6.23378,0.07721,7.06394,0.07721
6.34679,0.07731,6.72290,0.07731,6.23533,0.07731,7.06467,0.07731
6.34733,0.07741,6.72421,0.07741,6.23623,0.07741,7.06599,0.07741
6.35120,0.07751,6.72628,0.07751,6.23870,0.07751,7.06675,0.07751
6.35372,0.07761,6.72734,0.07761,6.24289,0.07761,7.06972,0.07761
6.35594,0.07771,6.72833,0.07771,6.24413,0.07771,7.07227,0.07771
6.35758,0.07781,6.72968,0.07781,6.24511,0.07781,7.07375,0.07781
6.36028,0.07791,6.73601,0.07791,6.24550,0.07791,7.07700,0.07791
6.36184,0.07801,6.73656,0.07801,6.24683,0.07801,7.08000,0.07801
6.36456,0.07811,6.73827,0.07811,6.24830,0.07811,7.08242,0.07811
6.36506,0.07821,6.73899,0.07821,6.25404,0.07821,7.08365,0.07821
6.36545,0.07831,6.73953,0.07831,6.25579,0.07831,7.08384,0.07831
6.36636,0.07841,6.74003,0.07841,6.25954,0.07841,7.08584,0.07841
6.36956,0.07851,6.74029,0.07851,6.26696,0.07851,7.08922,0.07851
6.37306,0.07861,6.74529,0.07861,6.26741,0.07861,7.09249,0.07861
6.37369,0.07871,6.74661,0.07871,6.27358,0.07871,7.09482,0.07871
6.37426,0.07881,6.74725,0.07881,6.27537,0.07881,7.09517,0.07881
6.37490,0.07891,6.74959,0.07891,6.27641,0.07891,7.09518,0.07891
6.37768,0.07901,6.74999,0.07901,6.27726,0.07901,7.09592,0.07901
6.37981,0.07911,6.75061,0.07911,6.27758,0.07911,7.09682,0.07911
6.38455,0.07921,6.75149,0.07921,6.27908,0.07921,7.09731,0.07921
6.38605,0.07931,6.75149,0.07931,6.27911,0.07931,7.09847,0.07931
6.38798,0.07941,6.75341,0.07941,6.28010,0.07941,7.10217,0.07941
6.38804,0.07951,6.75367,0.07951,6.28243,0.07951,7.10292,0.07951
6.38872,0.07961,6.75588,0.07961,6.28248,0.07961,7.10433,0.07961
6.39029,0.07971,6.75595,0.07971,6.28568,0.07971,7.10770,0.07971
6.39052,0.07981,6.75736,0.07981,6.28573,0.07981,7.10906,0.07981
6.39314,0.07991,6.76098,0.07991,6.28601,0.07991,7.10939,0.07991
6.39753,0.08001,6.76204,0.08001,6.28620,0.08001,7.11250,0.08001
6.39988,0.08011,6.76478,0.08011,6.28665,0.08011,7.11640,0.08011
6.40017,0.08021,6.76545,0.08021,6.28841,0.08021,7.11729,0.08021
6.40018,0.08031,6.76644,0.08031,6.28999,0.08031,7.11736,0.08031
6.40144,0.08041,6.76919,0.08041,6.29323,0.08041,7.11948,0.08041
6.40286,0.08051,6.76978,0.08051,6.29329,0.08051,7.12207,0.08051
6.40668,0.08061,6.77617,0.08061,6.29367,0.08061,7.12732,0.08061
6.40781,0.08071,6.77630,0.08071,6.29704,0.08071,7.12748,0.08071
6.41160,0.08081,6.77636,0.08081,6.29938,0.08081,7.12794,0.08081
6.41502,0.08091,6.77828,0.08091,6.30051,0.08091,7.12916,0.08091
6.41737,0.08101,6.77831,0.08101,6.30084,0.08101,7.12944,0.08101
6.41786,0.08111,6.77907,0.08111,6.30086,0.08111,7.13015,0.08111
6.41836,0.08121,6.77924,0.08121,6.30163,0.08121,7.13130,0.08121
6.42278,0.08131,6.78157,0.08131,6.30265,0.08131,7.13190,0.08131
6.42331,0.08141,6.78207,0.08141,6.30278,0.08141,7.13202,0.08141
6.42602,0.08151,6.78437,0.08151,6.30291,0.08151,7.13257,0.08151
6.43148,0.08161,6.78642,0.08161,6.30407,0.08161,7.13773,0.08161
6.43156,0.08171,6.78670,0.08171,6.30821,0.08171,7.13800,0.08171
6.43232,0.08181,6.78711,0.08181,6.31064,0.08181,7.13842,0.08181
6.43234,0.08191,6.78749,0.08191,6.31090,0.08191,7.13954,0.08191
6.43559,0.08201,6.78767,0.08201,6.31870,0.08201,7.13978,0.08201
6.43604,0.08211,6.78781,0.08211,6.31872,0.08211,7.13986,0.08211
6.44118,0.08221,6.78890,0.08221,6.32065,0.08221,7.13999,0.08221
6.44185,0.08231,6.78944,0.08231,6.32191,0.08231,7.14273,0.08231
6.44215,0.08241,6.79003,0.08241,6.33253,0.08241,7.14328,0.08241
6.44328,0.08251,6.79161,0.08251,6.33319,0.08251,7.14455,0.08251
6.44686,0.08261,6.79238,0.08261,6.34350,0.08261,7.14615,0.08261
6.44714,0.08271,6.79296,0.08271,6.34438,0.08271,7.14700,0.08271
6.45006,0.08281,6.79508,0.08281,6.34516,0.08281,7.14808,0.08281
6.45087,0.08291,6.79541,0.08291,6.34860,0.08291,7.14884,0.08291
6.45279,0.08301,6.79617,0.08301,6.34897,0.08301,7.14940,0.08301
6.45519,0.08311,6.79675,0.08311,6.34915,0.08311,7.14978,0.08311
6.45531,0.08321,6.79796,0.08321,6.35250,0.08321,7.15086,0.08321
6.45662,0.08331,6.79827,0.08331,6.35452,0.08331,7.15253,0.08331
6.45996,0.08341,6.79905,0.08341,6.35640,0.08341,7.15826,0.08341
6.46030,0.08351,6.79919,0.08351,6.35709,0.08351,7.15843,0.08351
6.46209,0.08361,6.80766,0.08361,6.35959,0.08361,7.15934,0.08361
6.46317,0.08371,6.80873,0.08371,6.35978,0.08371,7.16129,0.08371
6.46403,0.08381,6.80879,0.08381,6.36067,0.08381,7.16254,0.08381
6.46657,0.08391,6.81113,0.08391,6.36339,0.08391,7.16440,0.08391
6.46662,0.08401,6.81241,0.08401,6.36497,0.08401,7.16663,0.08401
6.46720,0.08411,6.81342,0.08411,6.37085,0.08411,7.16958,0.08411
6.46745,0.08421,6.81406,0.08421,6.37218,0.08421,7.16987,0.08421
6.46989,0.08431,6.81780,0.08431,6.37267,0.08431,7.16992,0.08431
6.47119,0.08441,6.81914,0.08441,6.38036,0.08441,7.17308,0.08441
6.47295,0.08451,6.81988,0.08451,6.38330,0.08451,7.17673,0.08451
6.47324,0.08461,6.82253,0.08461,6.38386,0.08461,7.17714,0.08461
6.47381,0.08471,6.82329,0.08471,6.38615,0.08471,7.17727,0.08471
6.47619,0.08481,6.82395,0.08481,6.38805,0.08481,7.18015,0.08481
6.47830,0.08491,6.82450,0.08491,6.38943,0.08491,7.18193,0.08491
6.48334,0.08501,6.82469,0.08501,6.39068,0.08501,7.18209,0.08501
6.48373,0.08511,6.82566,0.08511,6.39207,0.08511,7.18329,0.08511
6.48916,0.08521,6.82568,0.08521,6.39264,0.08521,7.18446,0.08521
6.48923,0.08531,6.82673,0.08531,6.39342,0.08531,7.18531,0.08531
6.49076,0.08541,6.82767,0.08541,6.39478,0.08541,7.18612,0.08541
6.49603,0.08551,6.82950,0.08551,6.39600,0.08551,7.18652,0.08551
6.49954,0.08561,6.83125,0.08561,6.39745,0.08561,7.19268,0.08561
6.49999,0.08571,6.83195,0.08571,6.39759,0.08571,7.19336,0.08571
6.50155,0.08581,6.83223,0.08581,6.39835,0.08581,7.19856,0.08581
6.50292,0.08591,6.83316,0.08591,6.39943,0.08591,7.20032,0.08591
6.50351,0.08601,6.83353,0.08601,6.40068,0.08601,7.20100,0.08601
6.50379,0.08611,6.83447,0.08611,6.40327,0.08611,7.20226,0.08611
6.50419,0.08621,6.83689,0.08621,6.40446,0.08621,7.20230,0.08621
6.50606,0.08631,6.83707,0.08631,6.40454,0.08631,7.20315,0.08631
6.50698,0.08641,6.83713,0.08641,6.40603,0.08641,7.20423,0.08641
6.50842,0.08651,6.83930,0.08651,6.40702,0.08651,7.20479,0.08651
6.51352,0.08661,6.83931,0.08661,6.40756,0.08661,7.20683,0.08661
6.51954,0.08671,6.84006,0.08671,6.40848,0.08671,7.20726,0.08671
6.52170,0.08681,6.84084,0.08681,6.40863,0.08681,7.20788,0.08681
6.52239,0.08691,6.84096,0.08691,6.41295,0.08691,7.20827,0.08691
6.52377,0.08701,6.84368,0.08701,6.41413,0.08701,7.20842,0.08701
6.52552,0.08711,6.84593,0.08711,6.41423,0.08711,7.21031,0.08711
6.52635,0.08721,6.84758,0.08721,6.41477,0.08721,7.21106,0.08721
6.52795,0.08731,6.85181,0.08731,6.41505,0.08731,7.21300,0.08731
6.53038,0.08741,6.85572,0.08741,6.41874,0.08741,7.21325,0.08741
6.53362,0.08751,6.85580,0.08751,6.41983,0.08751,7.21357,0.08751
6.53401,0.08761,6.85591,0.08761,6.42409,0.08761,7.21664,0.08761
6.53970,0.08771,6.85889,0.08771,6.42511,0.08771,7.21705,0.08771
6.54009,0.08781,6.86011,0.08781,6.42849,0.08781,7.21908,0.08781
6.54076,0.08791,6.86163,0.08791,6.42963,0.08791,7.21922,0.08791
6.54185,0.08801,6.86357,0.08801,6.42998,0.08801,7.22126,0.08801
6.54193,0.08811,6.86393,0.08811,6.43436,0.08811,7.22143,0.08811
6.54245,0.08821,6.86417,0.08821,6.43517,0.08821,7.22405,0.08821
6.54312,0.08831,6.86475,0.08831,6.43577,0.08831,7.22602,0.08831
6.54862,0.08841,6.86507,0.08841,6.43948,0.08841,7.22646,0.08841
6.54915,0.08851,6.86619,0.08851,6.44105,0.08851,7.22651,0.08851
6.54986,0.08861,6.86752,0.08861,6.44148,0.08861,7.22709,0.08861
6.55306,0.08871,6.86773,0.08871,6.44437,0.08871,7.22797,0.08871
6.55427,0.08881,6.87117,0.08881,6.44853,0.08881,7.22885,0.08881
6.55891,0.08891,6.87193,0.08891,6.44920,0.08891,7.22905,0.08891
6.56162,0.08901,6.87363,0.08901,6.45132,0.08901,7.23071,0.08901
6.56237,0.08911,6.87636,0.08911,6.45329,0.08911,7.23206,0.08911
6.56552,0.08921,6.87788,0.08921,6.45419,0.08921,7.23290,0.08921
6.56667,0.08931,6.88170,0.08931,6.45814,0.08931,7.23571,0.08931
6.56705,0.08941,6.88237,0.08941,6.45818,0.08941,7.23871,0.08941
6.56935,0.08951,6.88377,0.08951,6.45964,0.08951,7.23881,0.08951
6.57141,0.08961,6.88435,0.08961,6.46036,0.08961,7.23975,0.08961
6.57187,0.08971,6.88970,0.08971,6.46039,0.08971,7.24002,0.08971
6.57261,0.08981,6.88994,0.08981,6.46059,0.08981,7.24254,0.08981
6.57268,0.08991,6.89014,0.08991,6.46190,0.08991,7.24571,0.08991
6.57306,0.09001,6.89098,0.09001,6.46256,0.09001,7.24880,0.09001
6.57388,0.09011,6.89129,0.09011,6.46444,0.09011,7.24960,0.09011
6.57479,0.09021,6.89461,0.09021,6.46476,0.09021,7.25246,0.09021
6.57737,0.09031,6.89514,0.09031,6.46515,0.09031,7.25554,0.09031
6.57771,0.09041,6.89691,0.09041,6.46595,0.09041,7.25587,0.09041
6.58077,0.09051,6.89796,0.09051,6.47562,0.09051,7.25643,0.09051
6.58129,0.09061,6.89942,0.09061,6.47698,0.09061,7.25793,0.09061
6.58320,0.09071,6.90146,0.09071,6.47705,0.09071,7.25806,0.09071
6.58329,0.09081,6.90221,0.09081,6.47733,0.09081,7.25837,0.09081
6.58746,0.09091,6.90236,0.09091,6.47856,0.09091,7.25857,0.09091
6.58751,0.09101,6.90530,0.09101,6.47960,0.09101,7.25942,0.09101
6.59634,0.09111,6.90759,0.09111,6.47977,0.09111,7.25993,0.09111
6.59671,0.09121,6.91052,0.09121,6.48018,0.09121,7.26128,0.09121
6.60120,0.09131,6.91220,0.09131,6.48203,0.09131,7.26198,0.09131
6.60441,0.09141,6.91263,0.09141,6.48485,0.09141,7.26306,0.09141
6.60579,0.09151,6.91357,0.09151,6.48685,0.09151,7.26344,0.09151
6.60609,0.09161,6.91895,0.09161,6.48782,0.09161,7.26468,0.09161
6.60724,0.09171,6.91896,0.09171,6.48885,0.09171,7.26526,0.09171
6.60932,0.09181,6.91967,0.09181,6.48964,0.09181,7.26530,0.09181
6.61148,0.09191,6.92008,0.09191,6.49070,0.09191,7.26570,0.09191
6.61170,0.09201,6.92128,0.09201,6.49452,0.09201,7.26820,0.09201
6.61252,0.09211,6.92170,0.09211,6.49692,0.09211,7.26987,0.09211
6.61332,0.09221,6.92514,0.09221,6.49729,0.09221,7.27072,0.09221
6.61548,0.09231,6.92616,0.09231,6.49760,0.09231,7.27650,0.09231
6.61833,0.09241,6.93020,0.09241,6.49813,0.09241,7.27702,0.09241
6.62578,0.09251,6.93061,0.09251,6.50090,0.09251,7.27878,0.09251
6.62725,0.09261,6.93451,0.09261,6.50116,0.09261,7.27880,0.09261
6.62999,0.09271,6.93650,0.09271,6.50427,0.09271,7.27948,0.09271
6.63116,0.09281,6.93781,0.09281,6.50688,0.09281,7.28121,0.09281
6.63189,0.09291,6.94109,0.09291,6.50906,0.09291,7.28296,0.09291
6.63336,0.09301,6.94371,0.09301,6.51185,0.09301,7.28385,0.09301
6.63409,0.09311,6.94668,0.09311,6.51206,0.09311,7.28424,0.09311
6.63425,0.09321,6.94947,0.09321,6.51256,0.09321,7.28739,0.09321
6.63490,0.09331,6.95259,0.09331,6.51436,0.09331,7.28770,0.09331
6.63773,0.09341,6.95431,0.09341,6.51437,0.09341,7.28914,0.09341
6.63831,0.09351,6.95456,0.09351,6.51555,0.09351,7.29007,0.09351
6.63854,0.09361,6.95621,0.09361,6.51929,0.09361,7.29169,0.09361
6.63897,0.09371,6.95648,0.09371,6.51945,0.09371,7.29169,0.09371
6.63907,0.09381,6.95773,0.09381,6.52013,0.09381,7.29237,0.09381
6.64266,0.09391,6.95785,0.09391,6.52502,0.09391,7.29252,0.09391
6.64339,0.09401,6.96068,0.09401,6.52837,0.09401,7.29480,0.09401
6.64532,0.09411,6.96210,0.09411,6.52893,0.09411,7.29542,0.09411
6.64591,0.09421,6.96223,0.09421,6.52899,0.09421,7.29765,0.09421
6.64808,0.09431,6.96361,0.09431,6.53109,0.09431,7.29918,0.09431
6.64839,0.09441,6.96370,0.09441,6.53364,0.09441,7.30067,0.09441
6.65347,0.09451,6.96373,0.09451,6.53420,0.09451,7.30151,0.09451
6.65449,0.09461,6.96529,0.09461,6.53518,0.09461,7.30383,0.09461
6.65860,0.09471,6.96582,0.09471,6.53690,0.09471,7.30390,0.09471
6.65918,0.09481,6.96619,0.09481,6.53800,0.09481,7.30477,0.09481
6.66037,0.09491,6.96633,0.09491,6.53990,0.09491,7.30536,0.09491
6.66048,0.09501,6.96742,0.09501,6.54103,0.09501,7.30617,0.09501
6.66059,0.09511,6.96808,0.09511,6.54493,0.09511,7.30668,0.09511
6.66064,0.09521,6.96922,0.09521,6.54709,0.09521,7.30764,0.09521
6.66067,0.09531,6.97029,0.09531,6.55063,0.09531,7.30963,0.09531
6.66124,0.09541,6.97041,0.09541,6.55068,0.09541,7.31038,0.09541
6.66494,0.09551,6.97053,0.09551,6.55421,0.09551,7.31289,0.09551
6.67263,0.09561,6.97075,0.09561,6.55683,0.09561,7.31301,0.09561
6.67592,0.09571,6.97080,0.09571,6.55733,0.09571,7.31302,0.09571
6.67611,0.09581,6.97402,0.09581,6.55746,0.09581,7.31336,0.09581
6.67827,0.09591,6.97632,0.09591,6.55827,0.09591,7.31363,0.09591
6.68003,0.09601,6.97814,0.09601,6.56036,0.09601,7.31365,0.09601
6.68339,0.09611,6.97834,0.09611,6.56094,0.09611,7.31611,0.09611
6.68544,0.09621,6.97942,0.09621,6.56241,0.09621,7.31621,0.09621
6.68762,0.09631,6.98192,0.09631,6.56589,0.09631,7.31642,0.09631
6.68911,0.09641,6.98216,0.09641,6.56739,0.09641,7.31847,0.09641
6.69107,0.09651,6.98306,0.09651,6.56948,0.09651,7.32044,0.09651
6.69230,0.09661,6.98337,0.09661,6.57083,0.09661,7.32317,0.09661
6.69388,0.09671,6.98583,0.09671,6.57154,0.09671,7.32432,0.09671
6.69495,0.09681,6.98702,0.09681,6.57183,0.09681,7.32450,0.09681
6.69695,0.09691,6.98881,0.09691,6.57947,0.09691,7.32501,0.09691
6.69721,0.09701,6.98968,0.09701,6.58066,0.09701,7.32520,0.09701
6.69783,0.09711,6.99223,0.09711,6.58192,0.09711,7.32988,0.09711
6.69810,0.09721,6.99236,0.09721,6.58215,0.09721,7.33272,0.09721
6.69986,0.09731,6.99342,0.09731,6.58263,0.09731,7.33494,0.09731
6.70294,0.09741,6.99403,0.09741,6.58402,0.09741,7.33585,0.09741
6.70340,0.09751,6.99640,0.09751,6.58784,0.09751,7.33663,0.09751
6.70636,0.09761,6.99699,0.09761,6.58803,0.09761,7.33794,0.09761
6.70708,0.09771,6.99889,0.09771,6.58878,0.09771,7.33925,0.09771
6.70728,0.09781,7.00079,0.09781,6.58999,0.09781,7.34196,0.09781
6.70826,0.09791,7.00087,0.09791,6.59438,0.09791,7.34341,0.09791
6.71150,0.09801,7.00283,0.09801,6.59751,0.09801,7.34431,0.09801
6.71230,0.09811,7.00683,0.09811,6.59778,0.09811,7.34464,0.09811
6.71244,0.09821,7.00720,0.09821,6.59780,0.09821,7.34674,0.09821
6.71365,0.09831,7.00895,0.09831,6.59804,0.09831,7.34772,0.09831
6.71454,0.09841,7.01086,0.09841,6.59841,0.09841,7.34789,0.09841
6.71706,0.09851,7.01109,0.09851,6.59946,0.09851,7.34878,0.09851
6.71803,0.09861,7.01172,0.09861,6.59956,0.09861,7.34986,0.09861
6.72326,0.09871,7.01211,0.09871,6.60017,0.09871,7.35010,0.09871
6.72473,0.09881,7.01365,0.09881,6.60267,0.09881,7.35099,0.09881
6.72485,0.09891,7.01611,0.09891,6.60312,0.09891,7.35170,0.09891
6.73210,0.09901,7.01693,0.09901,6.60333,0.09901,7.35402,0.09901
6.73567,0.09911,7.01741,0.09911,6.60550,0.09911,7.35679,0.09911
6.73879,0.09921,7.01879,0.09921,6.60795,0.09921,7.35717,0.09921
6.73880,0.09931,7.02205,0.09931,6.60912,0.09931,7.35727,0.09931
6.74183,0.09941,7.02253,0.09941,6.61325,0.09941,7.35897,0.09941
6.74194,0.09951,7.02511,0.09951,6.61629,0.09951,7.36135,0.09951
6.74560,0.09961,7.02712,0.09961,6.61857,0.09961,7.36164,0.09961
6.74564,0.09971,7.03062,0.09971,6.62104,0.09971,7.36197,0.09971
6.74575,0.09981,7.03064,0.09981,6.62296,0.09981,7.36223,0.09981
6.74624,0.09991,7.03117,0.09991,6.62358,0.09991,7.36526,0.09991
6.74740,0.10001,7.03241,0.10001,6.62467,0.10001,7.36570,0.10001
6.74916,0.10011,7.03334,0.10011,6.62744,0.10011,7.36582,0.10011
6.75008,0.10021,7.03549,0.10021,6.62771,0.10021,7.36837,0.10021
6.75034,0.10031,7.03704,0.10031,6.62803,0.10031,7.36866,0.10031
6.75244,0.10041,7.03947,0.10041,6.62926,0.10041,7.37209,0.10041
6.76090,0.10051,7.03956,0.10051,6.63110,0.10051,7.37228,0.10051
6.76330,0.10061,7.04539,0.10061,6.63205,0.10061,7.37242,0.10061
6.76524,0.10071,7.04552,0.10071,6.63207,0.10071,7.37356,0.10071
6.76714,0.10081,7.04586,0.10081,6.63395,0.10081,7.37357,0.10081
6.77025,0.10091,7.04752,0.10091,6.63495,0.10091,7.37491,0.10091
6.77045,0.10101,7.04911,0.10101,6.63991,0.10101,7.37598,0.10101
6.77398,0.10111,7.05141,0.10111,6.64021,0.10111,7.37832,0.10111
6.77817,0.10121,7.05198,0.10121,6.64042,0.10121,7.37970,0.10121
6.78196,0.10131,7.05360,0.10131,6.64207,0.10131,7.38059,0.10131
6.78260,0.10141,7.05380,0.10141,6.64316,0.10141,7.38126,0.10141
6.78508,0.10151,7.05383,0.10151,6.65013,0.10151,7.38171,0.10151
6.78606,0.10161,7.05435,0.10161,6.65131,0.10161,7.38189,0.10161
6.78654,0.10171,7.05614,0.10171,6.65245,0.10171,7.38314,0.10171
6.78668,0.10181,7.06208,0.10181,6.65398,0.10181,7.38863,0.10181
6.78669,0.10191,7.06321,0.10191,6.65497,0.10191,7.38878,0.10191
6.78822,0.10201,7.06424,0.10201,6.65614,0.10201,7.38920,0.10201
6.79053,0.10211,7.06737,0.10211,6.66283,0.10211,7.38928,0.10211
6.79221,0.10221,7.06922,0.10221,6.66833,0.10221,7.39134,0.10221
6.79308,0.10231,7.07308,0.10231,6.66862,0.10231,7.39233,0.10231
6.79369,0.10241,7.07532,0.10241,6.66890,0.10241,7.39245,0.10241
6.79425,0.10251,7.07629,0.10251,6.67153,0.10251,7.39354,0.10251
6.79439,0.10261,7.08025,0.10261,6.67350,0.10261,7.39460,0.10261
6.80143,0.10271,7.08038,0.10271,6.67359,0.10271,7.39513,0.10271
6.80759,0.10281,7.08308,0.10281,6.68223,0.10281,7.39594,0.10281
6.81174,0.10291,7.08396,0.10291,6.68243,0.10291,7.39791,0.10291
6.81475,0.10301,7.08518,0.10301,6.68298,0.10301,7.39833,0.10301
6.81708,0.10311,7.08546,0.10311,6.68438,0.10311,7.39911,0.10311
6.81938,0.10321,7.08823,0.10321,6.68773,0.10321,7.39942,0.10321
6.81995,0.10331,7.08946,0.10331,6.68814,0.10331,7.40130,0.10331
6.82269,0.10341,7.09234,0.10341,6.68864,0.10341,7.40224,0.10341
6.82293,0.10351,7.09512,0.10351,6.68885,0.10351,7.40229,0.10351
6.82416,0.10361,7.09693,0.10361,6.69016,0.10361,7.40236,0.10361
6.82552,0.10371,7.10248,0.10371,6.69041,0.10371,7.40350,0.10371
6.82588,0.10381,7.10461,0.10381,6.69050,0.10381,7.40457,0.10381
6.82642,0.10391,7.10771,0.10391,6.69478,0.10391,7.40459,0.10391
6.82740,0.10401,7.10876,0.10401,6.69699,0.10401,7.40562,0.10401
6.82846,0.10411,7.10930,0.10411,6.70178,0.10411,7.40735,0.10411
6.83041,0.10421,7.11061,0.10421,6.70269,0.10421,7.40753,0.10421
6.83166,0.10431,7.11188,0.10431,6.70528,0.10431,7.40964,0.10431
6.83203,0.10441,7.11287,0.10441,6.70880,0.10441,7.41025,0.10441
6.83274,0.10451,7.11469,0.10451,6.71074,0.10451,7.41064,0.10451
6.83278,0.10461,7.11520,0.10461,6.71126,0.10461,7.41201,0.10461
6.83659,0.10471,7.11920,0.10471,6.71148,0.10471,7.41372,0.10471
6.83743,0.10481,7.12349,0.10481,6.71264,0.10481,7.41394,0.10481
6.83904,0.10491,7.12734,0.10491,6.71472,0.10491,7.41706,0.10491
6.84635,0.10501,7.12764,0.10501,6.71660,0.10501,7.41879,0.10501
6.84761,0.10511,7.12818,0.10511,6.71814,0.10511,7.42007,0.10511
6.84766,0.10521,7.12980,0.10521,6.71896,0.10521,7.42107,0.10521
6.85117,0.10531,7.13073,0.10531,6.72173,0.10531,7.42236,0.10531
6.85290,0.10541,7.13079,0.10541,6.72370,0.10541,7.42273,0.10541
6.85447,0.10551,7.13089,0.10551,6.72760,0.10551,7.42800,0.10551
6.85649,0.10561,7.13120,0.10561,6.72778,0.10561,7.42999,0.10561
6.85801,0.10571,7.13165,0.10571,6.72806,0.10571,7.43015,0.10571
6.85961,0.10581,7.13348,0.10581,6.72824,0.10581,7.43126,0.10581
6.86119,0.10591,7.13439,0.10591,6.73077,0.10591,7.43399,0.10591
6.86173,0.10601,7.13498,0.10601,6.73191,0.10601,7.43418,0.10601
6.86295,0.10611,7.13507,0.10611,6.73207,0.10611,7.43599,0.10611
6.86394,0.10621,7.13509,0.10621,6.73327,0.10621,7.43919,0.10621
6.86502,0.10631,7.13601,0.10631,6.73521,0.10631,7.43929,0.10631
6.86599,0.10641,7.13614,0.10641,6.73649,0.10641,7.44016,0.10641
6.86733,0.10651,7.13708,0.10651,6.73806,0.10651,7.44230,0.10651
6.86764,0.10661,7.13729,0.10661,6.73940,0.10661,7.44645,0.10661
6.87313,0.10671,7.13949,0.10671,6.74276,0.10671,7.44703,0.10671
6.87315,0.10681,7.14047,0.10681,6.74341,0.10681,7.44711,0.10681
6.87328,0.10691,7.14164,0.10691,6.74575,0.10691,7.44772,0.10691
6.87406,0.10701,7.14169,0.10701,6.74678,0.10701,7.44992,0.10701
6.87552,0.10711,7.14279,0.10711,6.74695,0.10711,7.45138,0.10711
6.87593,0.10721,7.14468,0.10721,6.75040,0.10721,7.45347,0.10721
6.87663,0.10731,7.14470,0.10731,6.75386,0.10731,7.45556,0.10731
6.87697,0.10741,7.14592,0.10741,6.75667,0.10741,7.45742,0.10741
6.87768,0.10751,7.14825,0.10751,6.75721,0.10751,7.45786,0.10751
6.87897,0.10761,7.14851,0.10761,6.75731,0.10761,7.45862,0.10761
6.87990,0.10771,7.15061,0.10771,6.75798,0.10771,7.45896,0.10771
6.88003,0.10781,7.15104,0.10781,6.76134,0.10781,7.46336,0.10781
6.88091,0.10791,7.15179,0.10791,6.76139,0.10791,7.46630,0.10791
6.88170,0.10801,7.15238,0.10801,6.76702,0.10801,7.46648,0.10801
6.88453,0.10811,7.15281,0.10811,6.76940,0.10811,7.46659,0.10811
6.88715,0.10821,7.15320,0.10821,6.76956,0.10821,7.46703,0.10821
6.88809,0.10831,7.15458,0.10831,6.77205,0.10831,7.46882,0.10831
6.89170,0.10841,7.15501,0.10841,6.77286,0.10841,7.46981,0.10841
6.89368,0.10851,7.15717,0.10851,6.77309,0.10851,7.47332,0.10851
6.89398,0.10861,7.15717,0.10861,6.77317,0.10861,7.47368,0.10861
6.89499,0.10871,7.15800,0.10871,6.77902,0.10871,7.47467,0.10871
6.89547,0.10881,7.15892,0.10881,6.77987,0.10881,7.47697,0.10881
6.89605,0.10891,7.15925,0.10891,6.78142,0.10891,7.47795,0.10891
6.89622,0.10901,7.15945,0.10901,6.78343,0.10901,7.47927,0.10901
6.89747,0.10911,7.16044,0.10911,6.78463,0.10911,7.47983,0.10911
6.89968,0.10921,7.16232,0.10921,6.78692,0.10921,7.48099,0.10921
6.89969,0.10931,7.16253,0.10931,6.78902,0.10931,7.48106,0.10931
6.89977,0.10941,7.16274,0.10941,6.78969,0.10941,7.48205,0.10941
6.90141,0.10951,7.16320,0.10951,6.79078,0.10951,7.48340,0.10951
6.90156,0.10961,7.16329,0.10961,6.79337,0.10961,7.48357,0.10961
6.90178,0.10971,7.16456,0.10971,6.79347,0.10971,7.48378,0.10971
6.90345,0.10981,7.16630,0.10981,6.79987,0.10981,7.48387,0.10981
6.90704,0.10991,7.16675,0.10991,6.79997,0.10991,7.48432,0.10991
6.90791,0.11001,7.16988,0.11001,6.80192,0.11001,7.48781,0.11001
6.90879,0.11011,7.17456,0.11011,6.80219,0.11011,7.49155,0.11011
6.91018,0.11021,7.17593,0.11021,6.80257,0.11021,7.49186,0.11021
6.91058,0.11031,7.17943,0.11031,6.80601,0.11031,7.49311,0.11031
6.91078,0.11041,7.17986,0.11041,6.80882,0.11041,7.49338,0.11041
6.91228,0.11051,7.18087,0.11051,6.80996,0.11051,7.49346,0.11051
6.91323,0.11061,7.18225,0.11061,6.81002,0.11061,7.49361,0.11061
6.91336,0.11071,7.18327,0.11071,6.81058,0.11071,7.49398,0.11071
6.91399,0.11081,7.18459,0.11081,6.81147,0.11081,7.49579,0.11081
6.91436,0.11091,7.18653,0.11091,6.81377,0.11091,7.49748,0.11091
6.91539,0.11101,7.18755,0.11101,6.81578,0.11101,7.49893,0.11101
6.91905,0.11111,7.18781,0.11111,6.81974,0.11111,7.50105,0.11111
6.91933,0.11121,7.18849,0.11121,6.82441,0.11121,7.50228,0.11121
6.91997,0.11131,7.18933,0.11131,6.83090,0.11131,7.50249,0.11131
6.92107,0.11141,7.19001,0.11141,6.83122,0.11141,7.50350,0.11141
6.92196,0.11151,7.19208,0.11151,6.83252,0.11151,7.50372,0.11151
6.92208,0.11161,7.19505,0.11161,6.83328,0.11161,7.50374,0.11161
6.92306,0.11171,7.19579,0.11171,6.83348,0.11171,7.50450,0.11171
6.92409,0.11181,7.19876,0.11181,6.83394,0.11181,7.50753,0.11181
6.92839,0.11191,7.19876,0.11191,6.83692,0.11191,7.50794,0.11191
6.93069,0.11201,7.20011,0.11201,6.83784,0.11201,7.50847,0.11201
6.93237,0.11211,7.20119,0.11211,6.84510,0.11211,7.51002,0.11211
6.93321,0.11221,7.20129,0.11221,6.84615,0.11221,7.51211,0.11221
6.93482,0.11231,7.20165,0.11231,6.84656,0.11231,7.51340,0.11231
6.93831,0.11241,7.20210,0.11241,6.84737,0.11241,7.51348,0.11241
6.93969,0.11251,7.20299,0.11251,6.84745,0.11251,7.51531,0.11251
6.94179,0.11261,7.20355,0.11261,6.84824,0.11261,7.51543,0.11261
6.94197,0.11271,7.20453,0.11271,6.85103,0.11271,7.51875,0.11271
6.94352,0.11281,7.20489,0.11281,6.85246,0.11281,7.52059,0.11281
6.94357,0.11291,7.20492,0.11291,6.85271,0.11291,7.52652,0.11291
6.94451,0.11301,7.20651,0.11301,6.85324,0.11301,7.52666,0.11301
6.94617,0.11311,7.20702,0.11311,6.85354,0.11311,7.52691,0.11311
6.94635,0.11321,7.20729,0.11321,6.85388,0.11321,7.52763,0.11321
6.94655,0.11331,7.20859,0.11331,6.85455,0.11331,7.52934,0.11331
6.94704,0.11341,7.20886,0.11341,6.85772,0.11341,7.52944,0.11341
6.95158,0.11351,7.20940,0.11351,6.85944,0.11351,7.53089,0.11351
6.95159,0.11361,7.21105,0.11361,6.86036,0.11361,7.53215,0.11361
6.95351,0.11371,7.21143,0.11371,6.86110,0.11371,7.53386,0.11371
6.95395,0.11381,7.21156,0.11381,6.86295,0.11381,7.53470,0.11381
6.95416,0.11391,7.21248,0.11391,6.86486,0.11391,7.53570,0.11391
6.95661,0.11401,7.21271,0.11401,6.86500,0.11401,7.54124,0.11401
6.95830,0.11411,7.21316,0.11411,6.86669,0.11411,7.54234,0.11411
6.96209,0.11421,7.21810,0.11421,6.86825,0.11421,7.54256,0.11421
6.96217,0.11431,7.21888,0.11431,6.86847,0.11431,7.54361,0.11431
6.96364,0.11441,7.22153,0.11441,6.86936,0.11441,7.54362,0.11441
6.96402,0.11451,7.22289,0.11451,6.86989,0.11451,7.54431,0.11451
6.96473,0.11461,7.22315,0.11461,6.87084,0.11461,7.54490,0.11461
6.96804,0.11471,7.22543,0.11471,6.87348,0.11471,7.54692,0.11471
6.97175,0.11481,7.22585,0.11481,6.87563,0.11481,7.54795,0.11481
6.97305,0.11491,7.22814,0.11491,6.87675,0.11491,7.54901,0.11491
6.97478,0.11501,7.22815,0.11501,6.87710,0.11501,7.55049,0.11501
6.97483,0.11511,7.22859,0.11511,6.87892,0.11511,7.55319,0.11511
6.97501,0.11521,7.22977,0.11521,6.87937,0.11521,7.55796,0.11521
6.97503,0.11531,7.23037,0.11531,6.87999,0.11531,7.55810,0.11531
6.97526,0.11541,7.23039,0.11541,6.88082,0.11541,7.56042,0.11541
6.97840,0.11551,7.23051,0.11551,6.88230,0.11551,7.56178,0.11551
6.97970,0.11561,7.23394,0.11561,6.88356,0.11561,7.56250,0.11561
6.98034,0.11571,7.23417,0.11571,6.88823,0.11571,7.56336,0.11571
6.98231,0.11581,7.23712,0.11581,6.88830,0.11581,7.56418,0.11581
6.98367,0.11591,7.23933,0.11591,6.88945,0.11591,7.56451,0.11591
6.98407,0.11601,7.23939,0.11601,6.88964,0.11601,7.56637,0.11601
6.98853,0.11611,7.23995,0.11611,6.89034,0.11611,7.56842,0.11611
6.98882,0.11621,7.24218,0.11621,6.89174,0.11621,7.56978,0.11621
6.98897,0.11631,7.24333,0.11631,6.89388,0.11631,7.57104,0.11631
6.98905,0.11641,7.24367,0.11641,6.89580,0.11641,7.57318,0.11641
6.98917,0.11651,7.24417,0.11651,6.90176,0.11651,7.57333,0.11651
6.99004,0.11661,7.24577,0.11661,6.90215,0.11661,7.57382,0.11661
6.99192,0.11671,7.24618,0.11671,6.90456,0.11671,7.57696,0.11671
6.99417,0.11681,7.24762,0.11681,6.90899,0.11681,7.57744,0.11681
6.99439,0.11691,7.24776,0.11691,6.90932,0.11691,7.57833,0.11691
6.99466,0.11701,7.24872,0.11701,6.90975,0.11701,7.58033,0.11701
6.99499,0.11711,7.25001,0.11711,6.91409,0.11711,7.58039,0.11711
6.99634,0.11721,7.25042,0.11721,6.91466,0.11721,7.58131,0.11721
6.99852,0.11731,7.25140,0.11731,6.91559,0.11731,7.58255,0.11731
7.00017,0.11741,7.25267,0.11741,6.91615,0.11741,7.58426,0.11741
7.00142,0.11751,7.25309,0.11751,6.91655,0.11751,7.58432,0.11751
7.00409,0.11761,7.25319,0.11761,6.91857,0.11761,7.58448,0.11761
7.00412,0.11771,7.25493,0.11771,6.91889,0.11771,7.58577,0.11771
7.00665,0.11781,7.25531,0.11781,6.91901,0.11781,7.58634,0.11781
7.01062,0.11791,7.25561,0.11791,6.91915,0.11791,7.58737,0.11791
7.01199,0.11801,7.25633,0.11801,6.91970,0.11801,7.58745,0.11801
7.01575,0.11811,7.25699,0.11811,6.92108,0.11811,7.58882,0.11811
7.01692,0.11821,7.25743,0.11821,6.92294,0.11821,7.59110,0.11821
7.01718,0.11831,7.25828,0.11831,6.92515,0.11831,7.59256,0.11831
7.02071,0.11841,7.25862,0.11841,6.93100,0.11841,7.59420,0.11841
7.02340,0.11851,7.25940,0.11851,6.93372,0.11851,7.59429,0.11851
7.02456,0.11861,7.25974,0.11861,6.93411,0.11861,7.59462,0.11861
7.02511,0.11871,7.26014,0.11871,6.93713,0.11871,7.59717,0.11871
7.02743,0.11881,7.26083,0.11881,6.93718,0.11881,7.59887,0.11881
7.02997,0.11891,7.26135,0.11891,6.94027,0.11891,7.59902,0.11891
7.03105,0.11901,7.26210,0.11901,6.94090,0.11901,7.60007,0.11901
7.03510,0.11911,7.26239,0.11911,6.94278,0.11911,7.60305,0.11911
7.03735,0.11921,7.26278,0.11921,6.94505,0.11921,7.60612,0.11921
7.03746,0.11931,7.26396,0.11931,6.94558,0.11931,7.60647,0.11931
7.03818,0.11941,7.26451,0.11941,6.94779,0.11941,7.60814,0.11941
7.03885,0.11951,7.26581,0.11951,6.95155,0.11951,7.61025,0.11951
7.03920,0.11961,7.26762,0.11961,6.95219,0.11961,7.61184,0.11961
7.03989,0.11971,7.26921,0.11971,6.95426,0.11971,7.61337,0.11971
7.04076,0.11981,7.27173,0.11981,6.95729,0.11981,7.61554,0.11981
7.04087,0.11991,7.27303,0.11991,6.95809,0.11991,7.61555,0.11991
7.04094,0.12001,7.27330,0.12001,6.95944,0.12001,7.61825,0.12001
7.04100,0.12011,7.27527,0.12011,6.96065,0.12011,7.61931,0.12011
7.04320,0.12021,7.27532,0.12021,6.96091,0.12021,7.62532,0.12021
7.04351,0.12031,7.27564,0.12031,6.96196,0.12031,7.62564,0.12031
7.04417,0.12041,7.27574,0.12041,6.96320,0.12041,7.62737,0.12041
7.04423,0.12051,7.27646,0.12051,6.96586,0.12051,7.62771,0.12051
7.04661,0.12061,7.27737,0.12061,6.96682,0.12061,7.62917,0.12061
7.04705,0.12071,7.27757,0.12071,6.96870,0.12071,7.63125,0.12071
7.05367,0.12081,7.27781,0.12081,6.97046,0.12081,7.63210,0.12081
7.05398,0.12091,7.27849,0.12091,6.97113,0.12091,7.63624,0.12091
7.05720,0.12101,7.28209,0.12101,6.97157,0.12101,7.63643,0.12101
7.05767,0.12111,7.28272,0.12111,6.97265,0.12111,7.63857,0.12111
7.05816,0.12121,7.28364,0.12121,6.97318,0.12121,7.63882,0.12121
7.05899,0.12131,7.28441,0.12131,6.97462,0.12131,7.63949,0.12131
7.06231,0.12141,7.28503,0.12141,6.97738,0.12141,7.64125,0.12141
7.06580,0.12151,7.28528,0.12151,6.97748,0.12151,7.64131,0.12151
7.07021,0.12161,7.28770,0.12161,6.97774,0.12161,7.64136,0.12161
7.07034,0.12171,7.28828,0.12171,6.97832,0.12171,7.64283,0.12171
7.07056,0.12181,7.28855,0.12181,6.98226,0.12181,7.64410,0.12181
7.07074,0.12191,7.28928,0.12191,6.98493,0.12191,7.64427,0.12191
7.07193,0.12201,7.29024,0.12201,6.98503,0.12201,7.64450,0.12201
7.07222,0.12211,7.29030,0.12211,6.99051,0.12211,7.64458,0.12211
7.07613,0.12221,7.29101,0.12221,6.99169,0.12221,7.64503,0.12221
7.07639,0.12231,7.29220,0.12231,6.99190,0.12231,7.64596,0.12231
7.07718,0.12241,7.29262,0.12241,6.99301,0.12241,7.64645,0.12241
7.07988,0.12251,7.29276,0.12251,6.99745,0.12251,7.64838,0.12251
7.07998,0.12261,7.29346,0.12261,7.00442,0.12261,7.64892,0.12261
7.08110,0.12271,7.29448,0.12271,7.00599,0.12271,7.65192,0.12271
7.08328,0.12281,7.29666,0.12281,7.00638,0.12281,7.65382,0.12281
7.08364,0.12291,7.29722,0.12291,7.00642,0.12291,7.65608,0.12291
7.08524,0.12301,7.29860,0.12301,7.00685,0.12301,7.65642,0.12301
7.08577,0.12311,7.30034,0.12311,7.00908,0.12311,7.65694,0.12311
7.08606,0.12321,7.30602,0.12321,7.00994,0.12321,7.65721,0.12321
7.08712,0.12331,7.30966,0.12331,7.01031,0.12331,7.66170,0.12331
7.08784,0.12341,7.31000,0.12341,7.01201,0.12341,7.66257,0.12341
7.08840,0.12351,7.31056,0.12351,7.01228,0.12351,7.66352,0.12351
7.08873,0.12361,7.31101,0.12361,7.01409,0.12361,7.66472,0.12361
7.09136,0.12371,7.31155,0.12371,7.01437,0.12371,7.66555,0.12371
7.09223,0.12381,7.31222,0.12381,7.01529,0.12381,7.66847,0.12381
7.09288,0.12391,7.31375,0.12391,7.01700,0.12391,7.66982,0.12391
7.09460,0.12401,7.31380,0.12401,7.02337,0.12401,7.67027,0.12401
7.09843,0.12411,7.31385,0.12411,7.02461,0.12411,7.67172,0.12411
7.09964,0.12421,7.31392,0.12421,7.02524,0.12421,7.67210,0.12421
7.09965,0.12431,7.31478,0.12431,7.02784,0.12431,7.67332,0.12431
7.10138,0.12441,7.31913,0.12441,7.02880,0.12441,7.67349,0.12441
7.10315,0.12451,7.31913,0.12451,7.02953,0.12451,7.67492,0.12451
7.10412,0.12461,7.31929,0.12461,7.02975,0.12461,7.67562,0.12461
7.10496,0.12471,7.31993,0.12471,7.03007,0.12471,7.67929,0.12471
7.10746,0.12481,7.32073,0.12481,7.03017,0.12481,7.68043,0.12481
7.10832,0.12491,7.32137,0.12491,7.03142,0.12491,7.68077,0.12491
7.10962,0.12501,7.32234,0.12501,7.03348,0.12501,7.68191,0.12501
7.10979,0.12511,7.32249,0.12511,7.03362,0.12511,7.68526,0.12511
7.11176,0.12521,7.32273,0.12521,7.03365,0.12521,7.68566,0.12521
7.11357,0.12531,7.32294,0.12531,7.03580,0.12531,7.68593,0.12531
7.11517,0.12541,7.32310,0.12541,7.03630,0.12541,7.68684,0.12541
7.11561,0.12551,7.32439,0.12551,7.03637,0.12551,7.68769,0.12551
7.11658,0.12561,7.32536,0.12561,7.03757,0.12561,7.68818,0.12561
7.11872,0.12571,7.32580,0.12571,7.03819,0.12571,7.68905,0.12571
7.11924,0.12581,7.32669,0.12581,7.03963,0.12581,7.69030,0.12581
7.12038,0.12591,7.32841,0.12591,7.04046,0.12591,7.69183,0.12591
7.12119,0.12601,7.33035,0.12601,7.04051,0.12601,7.69227,0.12601
7.12176,0.12611,7.33056,0.12611,7.04063,0.12611,7.69286,0.12611
7.12243,0.12621,7.33185,0.12621,7.04254,0.12621,7.69339,0.12621
7.12918,0.12631,7.33372,0.12631,7.04356,0.12631,7.69379,0.12631
7.12943,0.12641,7.33384,0.12641,7.04517,0.12641,7.69499,0.12641
7.13059,0.12651,7.33491,0.12651,7.04654,0.12651,7.69587,0.12651
7.13127,0.12661,7.33600,0.12661,7.04973,0.12661,7.69727,0.12661
7.13207,0.12671,7.33670,0.12671,7.05017,0.12671,7.70065,0.12671
7.13407,0.12681,7.33923,0.12681,7.05170,0.12681,7.70115,0.12681
7.13769,0.12691,7.33960,0.12691,7.05277,0.12691,7.70437,0.12691
7.13781,0.12701,7.33990,0.12701,7.05329,0.12701,7.70538,0.12701
7.14093,0.12711,7.34219,0.12711,7.05510,0.12711,7.70551,0.12711
7.14590,0.12721,7.34285,0.12721,7.05520,0.12721,7.70564,0.12721
7.14908,0.12731,7.34440,0.12731,7.06032,0.12731,7.70735,0.12731
7.14981,0.12741,7.34462,0.12741,7.06316,0.12741,7.70860,0.12741
7.15138,0.12751,7.34536,0.12751,7.06497,0.12751,7.70919,0.12751
7.15300,0.12761,7.34659,0.12761,7.06770,0.12761,7.70933,0.12761
7.15316,0.12771,7.34763,0.12771,7.06877,0.12771,7.71039,0.12771
7.15515,0.12781,7.34872,0.12781,7.06910,0.12781,7.71042,0.12781
7.15538,0.12791,7.34873,0.12791,7.06971,0.12791,7.71391,0.12791
7.15667,0.12801,7.35035,0.12801,7.07035,0.12801,7.71423,0.12801
7.15739,0.12811,7.35128,0.12811,7.07411,0.12811,7.71544,0.12811
7.15799,0.12821,7.35195,0.12821,7.08186,0.12821,7.71548,0.12821
7.15861,0.12831,7.35422,0.12831,7.08201,0.12831,7.71574,0.12831
7.15961,0.12841,7.35448,0.12841,7.08221,0.12841,7.71596,0.12841
7.16016,0.12851,7.35501,0.12851,7.08241,0.12851,7.71670,0.12851
7.16220,0.12861,7.35516,0.12861,7.08284,0.12861,7.71794,0.12861
7.16301,0.12871,7.35566,0.12871,7.08403,0.12871,7.71921,0.12871
7.16708,0.12881,7.35568,0.12881,7.08474,0.12881,7.71941,0.12881
7.16930,0.12891,7.35639,0.12891,7.09020,0.12891,7.72090,0.12891
7.17231,0.12901,7.35798,0.12901,7.09333,0.12901,7.72102,0.12901
7.17385,0.12911,7.35968,0.12911,7.09406,0.12911,7.72117,0.12911
7.17568,0.12921,7.35971,0.12921,7.09440,0.12921,7.72203,0.12921
7.17612,0.12931,7.36024,0.12931,7.09454,0.12931,7.72259,0.12931
7.17629,0.12941,7.36026,0.12941,7.09745,0.12941,7.72553,0.12941
7.17646,0.12951,7.36119,0.12951,7.09799,0.12951,7.72560,0.12951
7.17693,0.12961,7.36254,0.12961,7.09883,0.12961,7.72827,0.12961
7.17836,0.12971,7.36370,0.12971,7.09958,0.12971,7.72840,0.12971
7.17959,0.12981,7.36685,0.12981,7.09981,0.12981,7.72899,0.12981
7.18177,0.12991,7.36801,0.12991,7.10001,0.12991,7.73038,0.12991
7.18279,0.13001,7.36822,0.13001,7.10455,0.13001,7.73095,0.13001
7.18320,0.13011,7.36939,0.13011,7.10550,0.13011,7.73136,0.13011
7.18505,0.13021,7.37023,0.13021,7.10784,0.13021,7.73347,0.13021
7.18672,0.13031,7.37239,0.13031,7.10867,0.13031,7.73553,0.13031
7.19032,0.13041,7.37467,0.13041,7.11066,0.13041,7.73707,0.13041
7.19208,0.13051,7.37525,0.13051,7.11383,0.13051,7.73796,0.13051
7.19220,0.13061,7.37856,0.13061,7.11435,0.13061,7.73865,0.13061
7.19788,0.13071,7.37857,0.13071,7.11562,0.13071,7.73924,0.13071
7.19849,0.13081,7.37865,0.13081,7.11648,0.13081,7.74200,0.13081
7.19891,0.13091,7.37881,0.13091,7.11654,0.13091,7.74235,0.13091
7.19904,0.13101,7.37910,0.13101,7.11850,0.13101,7.74276,0.13101
7.20415,0.13111,7.37923,0.13111,7.11882,0.13111,7.74360,0.13111
7.20686,0.13121,7.37966,0.13121,7.11922,0.13121,7.74384,0.13121
7.20771,0.13131,7.38020,0.13131,7.11996,0.13131,7.74556,0.13131
7.20962,0.13141,7.38081,0.13141,7.12001,0.13141,7.74766,0.13141
7.20963,0.13151,7.38111,0.13151,7.12106,0.13151,7.74787,0.13151
7.21145,0.13161,7.38123,0.13161,7.12246,0.13161,7.74964,0.13161
7.21212,0.13171,7.38132,0.13171,7.12327,0.13171,7.74985,0.13171
7.21256,0.13181,7.38283,0.13181,7.12390,0.13181,7.75233,0.13181
7.21312,0.13191,7.38388,0.13191,7.12468,0.13191,7.75240,0.13191
7.21317,0.13201,7.38411,0.13201,7.12559,0.13201,7.75386,0.13201
7.21421,0.13211,7.38534,0.13211,7.12586,0.13211,7.75481,0.13211
7.21458,0.13221,7.38568,0.13221,7.12655,0.13221,7.75654,0.13221
7.21517,0.13231,7.38608,0.13231,7.12660,0.13231,7.75700,0.13231
7.21536,0.13241,7.38720,0.13241,7.12800,0.13241,7.75763,0.13241
7.21834,0.13251,7.38747,0.13251,7.12833,0.13251,7.75834,0.13251
7.22198,0.13261,7.38756,0.13261,7.13230,0.13261,7.75939,0.13261
7.22418,0.13271,7.38761,0.13271,7.13238,0.13271,7.76080,0.13271
7.22492,0.13281,7.38807,0.13281,7.13283,0.13281,7.76139,0.13281
7.23056,0.13291,7.38922,0.13291,7.13472,0.13291,7.76384,0.13291
7.23165,0.13301,7.38954,0.13301,7.13501,0.13301,7.76429,0.13301
7.23267,0.13311,7.38976,0.13311,7.13538,0.13311,7.76458,0.13311
7.23394,0.13321,7.39136,0.13321,7.13586,0.13321,7.76689,0.13321
7.23734,0.13331,7.39210,0.13331,7.13728,0.13331,7.76838,0.13331
7.23783,0.13341,7.39221,0.13341,7.13754,0.13341,7.76952,0.13341
7.23795,0.13351,7.39231,0.13351,7.14363,0.13351,7.77079,0.13351
7.24043,0.13361,7.39313,0.13361,7.14382,0.13361,7.77127,0.13361
7.24059,0.13371,7.39328,0.13371,7.14448,0.13371,7.77162,0.13371
7.24511,0.13381,7.39390,0.13381,7.14452,0.13381,7.77230,0.13381
7.25061,0.13391,7.39404,0.13391,7.14479,0.13391,7.77247,0.13391
7.25207,0.13401,7.39499,0.13401,7.14499,0.13401,7.77363,0.13401
7.25309,0.13411,7.39975,0.13411,7.14784,0.13411,7.77399,0.13411
7.25557,0.13421,7.39984,0.13421,7.14951,0.13421,7.77529,0.13421
7.25561,0.13431,7.39991,0.13431,7.15075,0.13431,7.77553,0.13431
7.25777,0.13441,7.40013,0.13441,7.15351,0.13441,7.77790,0.13441
7.25977,0.13451,7.40283,0.13451,7.15521,0.13451,7.77800,0.13451
7.26033,0.13461,7.40350,0.13461,7.15638,0.13461,7.77825,0.13461
7.26233,0.13471,7.40365,0.13471,7.15707,0.13471,7.77853,0.13471
7.26266,0.13481,7.40399,0.13481,7.15861,0.13481,7.77918,0.13481
7.26323,0.13491,7.40438,0.13491,7.15956,0.13491,7.78195,0.13491
7.26419,0.13501,7.40468,0.13501,7.16011,0.13501,7.78282,0.13501
7.26572,0.13511,7.40705,0.13511,7.16086,0.13511,7.78519,0.13511
7.26629,0.13521,7.40897,0.13521,7.16474,0.13521,7.78612,0.13521
7.26695,0.13531,7.41149,0.13531,7.16637,0.13531,7.78825,0.13531
7.26731,0.13541,7.41152,0.13541,7.16696,0.13541,7.78885,0.13541
7.26761,0.13551,7.41294,0.13551,7.17051,0.13551,7.78908,0.13551
7.26808,0.13561,7.41306,0.13561,7.17148,0.13561,7.78924,0.13561
7.26833,0.13571,7.41485,0.13571,7.17149,0.13571,7.78961,0.13571
7.26841,0.13581,7.41491,0.13581,7.17179,0.13581,7.78987,0.13581
7.27142,0.13591,7.41548,0.13591,7.17204,0.13591,7.79001,0.13591
7.27197,0.13601,7.41618,0.13601,7.17384,0.13601,7.79096,0.13601
7.27235,0.13611,7.41642,0.13611,7.17498,0.13611,7.79110,0.13611
7.27285,0.13621,7.41687,0.13621,7.17756,0.13621,7.79116,0.13621
7.27325,0.13631,7.41838,0.13631,7.17758,0.13631,7.79240,0.13631
7.27397,0.13641,7.41843,0.13641,7.17850,0.13641,7.79270,0.13641
7.27725,0.13651,7.42088,0.13651,7.17894,0.13651,7.79630,0.13651
7.27783,0.13661,7.42147,0.13661,7.18200,0.13661,7.79655,0.13661
7.27885,0.13671,7.42227,0.13671,7.18206,0.13671,7.79709,0.13671
7.27921,0.13681,7.42455,0.13681,7.18250,0.13681,7.79764,0.13681
7.27953,0.13691,7.42534,0.13691,7.18375,0.13691,7.79975,0.13691
7.28005,0.13701,7.42730,0.13701,7.18484,0.13701,7.80019,0.13701
7.28252,0.13711,7.42966,0.13711,7.18525,0.13711,7.80020,0.13711
7.28572,0.13721,7.43142,0.13721,7.18558,0.13721,7.80151,0.13721
7.28708,0.13731,7.43170,0.13731,7.18572,0.13731,7.80291,0.13731
7.28766,0.13741,7.43212,0.13741,7.18985,0.13741,7.80297,0.13741
7.29022,0.13751,7.43239,0.13751,7.19023,0.13751,7.80396,0.13751
7.29116,0.13761,7.43310,0.13761,7.19265,0.13761,7.80820,0.13761
7.29923,0.13771,7.43525,0.13771,7.19320,0.13771,7.81010,0.13771
7.30028,0.13781,7.43540,0.13781,7.19655,0.13781,7.81094,0.13781
7.30035,0.13791,7.43647,0.13791,7.19706,0.13791,7.81339,0.13791
7.30083,0.13801,7.43686,0.13801,7.20050,0.13801,7.81479,0.13801
7.30087,0.13811,7.43709,0.13811,7.20075,0.13811,7.81527,0.13811
7.30267,0.13821,7.43713,0.13821,7.20119,0.13821,7.81741,0.13821
7.30426,0.13831,7.43732,0.13831,7.20199,0.13831,7.81752,0.13831
7.30924,0.13841,7.43819,0.13841,7.20334,0.13841,7.81777,0.13841
7.31104,0.13851,7.43828,0.13851,7.20364,0.13851,7.81852,0.13851
7.31331,0.13861,7.43889,0.13861,7.20447,0.13861,7.81901,0.13861
7.31409,0.13871,7.43927,0.13871,7.20465,0.13871,7.81932,0.13871
7.31551,0.13881,7.43980,0.13881,7.20499,0.13881,7.81955,0.13881
7.31574,0.13891,7.43982,0.13891,7.20623,0.13891,7.82129,0.13891
7.31739,0.13901,7.44160,0.13901,7.20635,0.13901,7.82354,0.13901
7.31746,0.13911,7.44247,0.13911,7.20768,0.13911,7.82387,0.13911
7.32007,0.13921,7.44292,0.13921,7.20918,0.13921,7.82550,0.13921
7.32421,0.13931,7.44470,0.13931,7.20997,0.13931,7.82605,0.13931
7.32441,0.13941,7.44507,0.13941,7.21004,0.13941,7.83019,0.13941
7.32448,0.13951,7.44521,0.13951,7.21046,0.13951,7.83081,0.13951
7.32483,0.13961,7.44636,0.13961,7.21227,0.13961,7.83420,0.13961
7.32495,0.13971,7.44655,0.13971,7.21312,0.13971,7.83553,0.13971
7.32596,0.13981,7.44767,0.13981,7.21420,0.13981,7.83580,0.13981
7.32654,0.13991,7.44856,0.13991,7.21501,0.13991,7.83669,0.13991
7.32654,0.14001,7.44877,0.14001,7.21708,0.14001,7.83854,0.14001
7.32658,0.14011,7.44919,0.14011,7.21776,0.14011,7.83948,0.14011
7.32761,0.14021,7.45042,0.14021,7.21819,0.14021,7.84023,0.14021
7.33028,0.14031,7.45171,0.14031,7.22044,0.14031,7.84106,0.14031
7.33098,0.14041,7.45193,0.14041,7.22057,0.14041,7.84422,0.14041
7.33167,0.14051,7.45271,0.14051,7.22296,0.14051,7.84426,0.14051
7.33230,0.14061,7.45309,0.14061,7.23063,0.14061,7.84741,0.14061
7.33387,0.14071,7.45424,0.14071,7.23131,0.14071,7.84981,0.14071
7.33712,0.14081,7.45424,0.14081,7.23138,0.14081,7.85301,0.14081
7.33857,0.14091,7.45769,0.14091,7.23167,0.14091,7.85379,0.14091
7.33857,0.14101,7.45882,0.14101,7.23209,0.14101,7.85596,0.14101
7.34058,0.14111,7.45941,0.14111,7.23364,0.14111,7.85963,0.14111
7.34307,0.14121,7.45976,0.14121,7.23408,0.14121,7.86069,0.14121
7.34322,0.14131,7.45986,0.14131,7.23436,0.14131,7.86152,0.14131
7.34343,0.14141,7.46031,0.14141,7.23468,0.14141,7.86398,0.14141
7.34473,0.14151,7.46256,0.14151,7.23485,0.14151,7.86602,0.14151
7.34542,0.14161,7.46383,0.14161,7.23571,0.14161,7.86644,0.14161
7.34643,0.14171,7.46449,0.14171,7.23662,0.14171,7.86756,0.14171
7.34680,0.14181,7.46576,0.14181,7.23878,0.14181,7.86899,0.14181
7.34808,0.14191,7.46587,0.14191,7.23903,0.14191,7.86953,0.14191
7.34813,0.14201,7.46658,0.14201,7.24082,0.14201,7.87040,0.14201
7.34956,0.14211,7.46727,0.14211,7.24147,0.14211,7.87151,0.14211
7.35088,0.14221,7.46801,0.14221,7.24308,0.14221,7.87264,0.14221
7.35219,0.14231,7.46801,0.14231,7.24403,0.14231,7.87309,0.14231
7.35414,0.14241,7.46801,0.14241,7.24717,0.14241,7.87313,0.14241
7.35586,0.14251,7.47067,0.14251,7.24731,0.14251,7.87332,0.14251
7.35749,0.14261,7.47071,0.14261,7.24749,0.14261,7.87499,0.14261
7.35861,0.14271,7.47077,0.14271,7.25132,0.14271,7.87624,0.14271
7.35864,0.14281,7.47203,0.14281,7.25166,0.14281,7.87758,0.14281
7.35956,0.14291,7.47236,0.14291,7.25199,0.14291,7.87819,0.14291
7.36033,0.14301,7.47398,0.14301,7.25272,0.14301,7.87848,0.14301
7.36072,0.14311,7.47443,0.14311,7.25287,0.14311,7.87895,0.14311
7.36148,0.14321,7.47561,0.14321,7.25383,0.14321,7.88092,0.14321
7.36178,0.14331,7.47620,0.14331,7.25399,0.14331,7.88099,0.14331
7.36187,0.14341,7.47772,0.14341,7.25458,0.14341,7.88283,0.14341
7.36226,0.14351,7.47871,0.14351,7.25609,0.14351,7.88313,0.14351
7.36257,0.14361,7.47871,0.14361,7.25686,0.14361,7.88315,0.14361
7.36277,0.14371,7.47909,0.14371,7.25728,0.14371,7.88333,0.14371
7.36280,0.14381,7.48090,0.14381,7.25736,0.14381,7.88404,0.14381
7.36324,0.14391,7.48206,0.14391,7.25757,0.14391,7.88418,0.14391
7.36420,0.14401,7.48373,0.14401,7.25800,0.14401,7.88674,0.14401
7.36503,0.14411,7.48385,0.14411,7.25997,0.14411,7.88837,0.14411
7.36521,0.14421,7.48435,0.14421,7.26202,0.14421,7.88978,0.14421
7.36548,0.14431,7.48578,0.14431,7.26240,0.14431,7.89014,0.14431
7.36632,0.14441,7.48611,0.14441,7.26603,0.14441,7.89030,0.14441
7.36726,0.14451,7.48672,0.14451,7.26772,0.14451,7.89069,0.14451
7.36853,0.14461,7.48700,0.14461,7.27001,0.14461,7.89180,0.14461
7.37108,0.14471,7.48833,0.14471,7.27040,0.14471,7.89213,0.14471
7.37108,0.14481,7.48842,0.14481,7.27109,0.14481,7.89452,0.14481
7.37193,0.14491,7.48881,0.14491,7.27154,0.14491,7.89557,0.14491
7.37797,0.14501,7.48885,0.14501,7.27239,0.14501,7.89678,0.14501
7.37819,0.14511,7.48970,0.14511,7.27374,0.14511,7.89713,0.14511
7.37840,0.14521,7.48970,0.14521,7.27404,0.14521,7.89740,0.14521
7.37890,0.14531,7.48981,0.14531,7.27762,0.14531,7.89873,0.14531
7.38180,0.14541,7.49005,0.14541,7.27937,0.14541,7.89940,0.14541
7.38360,0.14551,7.49012,0.14551,7.28038,0.14551,7.90025,0.14551
7.38466,0.14561,7.49020,0.14561,7.28183,0.14561,7.90087,0.14561
7.38596,0.14571,7.49080,0.14571,7.28317,0.14571,7.90130,0.14571
7.38783,0.14581,7.49134,0.14581,7.28380,0.14581,7.90143,0.14581
7.38785,0.14591,7.49234,0.14591,7.28384,0.14591,7.90185,0.14591
7.38824,0.14601,7.49261,0.14601,7.28388,0.14601,7.90234,0.14601
7.38851,0.14611,7.49333,0.14611,7.28406,0.14611,7.90593,0.14611
7.38867,0.14621,7.49370,0.14621,7.28911,0.14621,7.90682,0.14621
7.38890,0.14631,7.49383,0.14631,7.28975,0.14631,7.90848,0.14631
7.38894,0.14641,7.49390,0.14641,7.29214,0.14641,7.90917,0.14641
7.39014,0.14651,7.49441,0.14651,7.29877,0.14651,7.90929,0.14651
7.39543,0.14661,7.49561,0.14661,7.30006,0.14661,7.91149,0.14661
7.39657,0.14671,7.49600,0.14671,7.30008,0.14671,7.91488,0.14671
7.39945,0.14681,7.49680,0.14681,7.30069,0.14681,7.91499,0.14681
7.40046,0.14691,7.49685,0.14691,7.30077,0.14691,7.91547,0.14691
7.40110,0.14701,7.49755,0.14701,7.30091,0.14701,7.91556,0.14701
7.40412,0.14711,7.49780,0.14711,7.30092,0.14711,7.91564,0.14711
7.40432,0.14721,7.49852,0.14721,7.30197,0.14721,7.91614,0.14721
7.40492,0.14731,7.50161,0.14731,7.30243,0.14731,7.91825,0.14731
7.40654,0.14741,7.50197,0.14741,7.30344,0.14741,7.92020,0.14741
7.40860,0.14751,7.50210,0.14751,7.30346,0.14751,7.92066,0.14751
7.40883,0.14761,7.50232,0.14761,7.30509,0.14761,7.92163,0.14761
7.40888,0.14771,7.50322,0.14771,7.30737,0.14771,7.92197,0.14771
7.40925,0.14781,7.50431,0.14781,7.30743,0.14781,7.92254,0.14781
7.40954,0.14791,7.50646,0.14791,7.30770,0.14791,7.92261,0.14791
7.40966,0.14801,7.50800,0.14801,7.30813,0.14801,7.92306,0.14801
7.40999,0.14811,7.50915,0.14811,7.30873,0.14811,7.92390,0.14811
7.41272,0.14821,7.51127,0.14821,7.30939,0.14821,7.92396,0.14821
7.41304,0.14831,7.51353,0.14831,7.31009,0.14831,7.92414,0.14831
7.41352,0.14841,7.51404,0.14841,7.31237,0.14841,7.92461,0.14841
7.41416,0.14851,7.51519,0.14851,7.31238,0.14851,7.92476,0.14851
7.41428,0.14861,7.51529,0.14861,7.31291,0.14861,7.92575,0.14861
7.41778,0.14871,7.51776,0.14871,7.31388,0.14871,7.92802,0.14871
7.41961,0.14881,7.51790,0.14881,7.31476,0.14881,7.92857,0.14881
7.42037,0.14891,7.51964,0.14891,7.31490,0.14891,7.93031,0.14891
7.42311,0.14901,7.51997,0.14901,7.31658,0.14901,7.93177,0.14901
7.42318,0.14911,7.52071,0.14911,7.31751,0.14911,7.93540,0.14911
7.42328,0.14921,7.52122,0.14921,7.31839,0.14921,7.93587,0.14921
7.42343,0.14931,7.52345,0.14931,7.32067,0.14931,7.93805,0.14931
7.42443,0.14941,7.52404,0.14941,7.32101,0.14941,7.93877,0.14941
7.42444,0.14951,7.52554,0.14951,7.32214,0.14951,7.93929,0.14951
7.42453,0.14961,7.52663,0.14961,7.32422,0.14961,7.93980,0.14961
7.42598,0.14971,7.52758,0.14971,7.32426,0.14971,7.94045,0.14971
7.42608,0.14981,7.52768,0.14981,7.32564,0.14981,7.94126,0.14981
7.42630,0.14991,7.52869,0.14991,7.32596,0.14991,7.94131,0.14991
7.42662,0.15002,7.52919,0.15002,7.32695,0.15002,7.94339,0.15002
7.42681,0.15012,7.53009,0.15012,7.32864,0.15012,7.94364,0.15012
7.42745,0.15022,7.53110,0.15022,7.33254,0.15022,7.94396,0.15022
7.42979,0.15032,7.53144,0.15032,7.33407,0.15032,7.94529,0.15032
7.43059,0.15042,7.53177,0.15042,7.33531,0.15042,7.94774,0.15042
7.43712,0.15052,7.53192,0.15052,7.33571,0.15052,7.94812,0.15052
7.43956,0.15062,7.53199,0.15062,7.33573,0.15062,7.94829,0.15062
7.44048,0.15072,7.53250,0.15072,7.34020,0.15072,7.94832,0.15072
7.44215,0.15082,7.53323,0.15082,7.34093,0.15082,7.94905,0.15082
7.44460,0.15092,7.53357,0.15092,7.34133,0.15092,7.94939,0.15092
7.44677,0.15102,7.53415,0.15102,7.34160,0.15102,7.94966,0.15102
7.44755,0.15112,7.53457,0.15112,7.34179,0.15112,7.95015,0.15112
7.44812,0.15122,7.53493,0.15122,7.34220,0.15122,7.95358,0.15122
7.45024,0.15132,7.53526,0.15132,7.34372,0.15132,7.95505,0.15132
7.45358,0.15142,7.53527,0.15142,7.34646,0.15142,7.95691,0.15142
7.45420,0.15152,7.53707,0.15152,7.34684,0.15152,7.95915,0.15152
7.45468,0.15162,7.53945,0.15162,7.34701,0.15162,7.96072,0.15162
7.45471,0.15172,7.54053,0.15172,7.34882,0.15172,7.96227,0.15172
7.45500,0.15182,7.54244,0.15182,7.34908,0.15182,7.96323,0.15182
7.45501,0.15192,7.54281,0.15192,7.35007,0.15192,7.96362,0.15192
7.46067,0.15202,7.54429,0.15202,7.35288,0.15202,7.96366,0.15202
7.46099,0.15212,7.54480,0.15212,7.35394,0.15212,7.96396,0.15212
7.46130,0.15222,7.54511,0.15222,7.35461,0.15222,7.96483,0.15222
7.46523,0.15232,7.54541,0.15232,7.35499,0.15232,7.96520,0.15232
7.46665,0.15242,7.54586,0.15242,7.35572,0.15242,7.96540,0.15242
7.46771,0.15252,7.54625,0.15252,7.35601,0.15252,7.96603,0.15252
7.46854,0.15262,7.54744,0.15262,7.35641,0.15262,7.96716,0.15262
7.47083,0.15272,7.54770,0.15272,7.35843,0.15272,7.96742,0.15272
7.47119,0.15282,7.54956,0.15282,7.35930,0.15282,7.96772,0.15282
7.47550,0.15292,7.55217,0.15292,7.36101,0.15292,7.96817,0.15292
7.47557,0.15302,7.55323,0.15302,7.36322,0.15302,7.96853,0.15302
7.47629,0.15312,7.55344,0.15312,7.36513,0.15312,7.96918,0.15312
7.47673,0.15322,7.55409,0.15322,7.36717,0.15322,7.96942,0.15322
7.47706,0.15332,7.55437,0.15332,7.36886,0.15332,7.97016,0.15332
7.47951,0.15342,7.55464,0.15342,7.37023,0.15342,7.97021,0.15342
7.48064,0.15352,7.55486,0.15352,7.37102,0.15352,7.97062,0.15352
7.48077,0.15362,7.55551,0.15362,7.37447,0.15362,7.97191,0.15362
7.48077,0.15372,7.55568,0.15372,7.37561,0.15372,7.97407,0.15372
7.48168,0.15382,7.55635,0.15382,7.37713,0.15382,7.97502,0.15382
7.48231,0.15392,7.55709,0.15392,7.37736,0.15392,7.97679,0.15392
7.48246,0.15402,7.55783,0.15402,7.37739,0.15402,7.97739,0.15402
7.48320,0.15412,7.55793,0.15412,7.37884,0.15412,7.97779,0.15412
7.48444,0.15422,7.56019,0.15422,7.37933,0.15422,7.97936,0.15422
7.48519,0.15432,7.56098,0.15432,7.37961,0.15432,7.98085,0.15432
7.48580,0.15442,7.56105,0.15442,7.38044,0.15442,7.98131,0.15442
7.48731,0.15452,7.56114,0.15452,7.38091,0.15452,7.98175,0.15452
7.48770,0.15462,7.56192,0.15462,7.38157,0.15462,7.98307,0.15462
7.48971,0.15472,7.56219,0.15472,7.38186,0.15472,7.98335,0.15472
7.49494,0.15482,7.56313,0.15482,7.38305,0.15482,7.98371,0.15482
7.49567,0.15492,7.56341,0.15492,7.38448,0.15492,7.98451,0.15492
7.49568,0.15502,7.56352,0.15502,7.38458,0.15502,7.98615,0.15502
7.49638,0.15512,7.56529,0.15512,7.38461,0.15512,7.98628,0.15512
7.49642,0.15522,7.56718,0.15522,7.38462,0.15522,7.98855,0.15522
7.49771,0.15532,7.56763,0.15532,7.38475,0.15532,7.98889,0.15532
7.49832,0.15542,7.56768,0.15542,7.38652,0.15542,7.98907,0.15542
7.49842,0.15552,7.56874,0.15552,7.38773,0.15552,7.98924,0.15552
7.49846,0.15562,7.56879,0.15562,7.39018,0.15562,7.98950,0.15562
7.49957,0.15572,7.56963,0.15572,7.39039,0.15572,7.99035,0.15572
7.50038,0.15582,7.56985,0.15582,7.39058,0.15582,7.99110,0.15582
7.50095,0.15592,7.57030,0.15592,7.39218,0.15592,7.99125,0.15592
7.50368,0.15602,7.57061,0.15602,7.39454,0.15602,7.99425,0.15602
7.50536,0.15612,7.57064,0.15612,7.39459,0.15612,7.99490,0.15612
7.50594,0.15622,7.57086,0.15622,7.39529,0.15622,7.99549,0.15622
7.50950,0.15632,7.57313,0.15632,7.39599,0.15632,7.99584,0.15632
7.50968,0.15642,7.57437,0.15642,7.39625,0.15642,7.99646,0.15642
7.50996,0.15652,7.57464,0.15652,7.39648,0.15652,7.99720,0.15652
7.51142,0.15662,7.57493,0.15662,7.39748,0.15662,7.99743,0.15662
7.51172,0.15672,7.57557,0.15672,7.40081,0.15672,7.99759,0.15672
7.51178,0.15682,7.57594,0.15682,7.40110,0.15682,7.99937,0.15682
7.51219,0.15692,7.57641,0.15692,7.40112,0.15692,8.00006,0.15692
7.51450,0.15702,7.57799,0.15702,7.40193,0.15702,8.00031,0.15702
7.51516,0.15712,7.57861,0.15712,7.40302,0.15712,8.00041,0.15712
7.51518,0.15722,7.57946,0.15722,7.40355,0.15722,8.00327,0.15722
7.52062,0.15732,7.57971,0.15732,7.40392,0.15732,8.00365,0.15732
7.52309,0.15742,7.57974,0.15742,7.40398,0.15742,8.00460,0.15742
7.52373,0.15752,7.57975,0.15752,7.40459,0.15752,8.00480,0.15752
7.52422,0.15762,7.58083,0.15762,7.40562,0.15762,8.00511,0.15762
7.52474,0.15772,7.58168,0.15772,7.40750,0.15772,8.00515,0.15772
7.52568,0.15782,7.58273,0.15782,7.40843,0.15782,8.00570,0.15782
7.52661,0.15792,7.58328,0.15792,7.40944,0.15792,8.00657,0.15792
7.52806,0.15802,7.58348,0.15802,7.40991,0.15802,8.00674,0.15802
7.52864,0.15812,7.58493,0.15812,7.41056,0.15812,8.00751,0.15812
7.52889,0.15822,7.58541,0.15822,7.41079,0.15822,8.00945,0.15822
7.52892,0.15832,7.59006,0.15832,7.41080,0.15832,8.00980,0.15832
7.53043,0.15842,7.59280,0.15842,7.41085,0.15842,8.01056,0.15842
7.53082,0.15852,7.59315,0.15852,7.41259,0.15852,8.01293,0.15852
7.53105,0.15862,7.59319,0.15862,7.41328,0.15862,8.01301,0.15862
7.53175,0.15872,7.59323,0.15872,7.41429,0.15872,8.01362,0.15872
7.53199,0.15882,7.59407,0.15882,7.41481,0.15882,8.01379,0.15882
7.53223,0.15892,7.59472,0.15892,7.41648,0.15892,8.01516,0.15892
7.53816,0.15902,7.59479,0.15902,7.41716,0.15902,8.01833,0.15902
7.53910,0.15912,7.59561,0.15912,7.41738,0.15912,8.01850,0.15912
7.53933,0.15922,7.59563,0.15922,7.41840,0.15922,8.02006,0.15922
7.54330,0.15932,7.59614,0.15932,7.41842,0.15932,8.02044,0.15932
7.54375,0.15942,7.59646,0.15942,7.41927,0.15942,8.02384,0.15942
7.54413,0.15952,7.59774,0.15952,7.41956,0.15952,8.02388,0.15952
7.54440,0.15962,7.59803,0.15962,7.42016,0.15962,8.02414,0.15962
7.54690,0.15972,7.59809,0.15972,7.42109,0.15972,8.02622,0.15972
7.54793,0.15982,7.59840,0.15982,7.42305,0.15982,8.02639,0.15982
7.54885,0.15992,7.59852,0.15992,7.42402,0.15992,8.02684,0.15992
7.54937,0.16002,7.59890,0.16002,7.42603,0.16002,8.02822,0.16002
7.55057,0.16012,7.60001,0.16012,7.42792,0.16012,8.02830,0.16012
7.55068,0.16022,7.60216,0.16022,7.42933,0.16022,8.02830,0.16022
7.55368,0.16032,7.60426,0.16032,7.43020,0.16032,8.02842,0.16032
7.55393,0.16042,7.60547,0.16042,7.43116,0.16042,8.02909,0.16042
7.55411,0.16052,7.60554,0.16052,7.43345,0.16052,8.02957,0.16052
7.55504,0.16062,7.60573,0.16062,7.43619,0.16062,8.02973,0.16062
7.55757,0.16072,7.60688,0.16072,7.43655,0.16072,8.03030,0.16072
7.55772,0.16082,7.60722,0.16082,7.43656,0.16082,8.03343,0.16082
7.56264,0.16092,7.60744,0.16092,7.43700,0.16092,8.03393,0.16092
7.56325,0.16102,7.60877,0.16102,7.43768,0.16102,8.03444,0.16102
7.56406,0.16112,7.60900,0.16112,7.43804,0.16112,8.03499,0.16112
7.56524,0.16122,7.61161,0.16122,7.43857,0.16122,8.03516,0.16122
7.56566,0.16132,7.61196,0.16132,7.43882,0.16132,8.03762,0.16132
7.56608,0.16142,7.61215,0.16142,7.43930,0.16142,8.03890,0.16142
7.56781,0.16152,7.61250,0.16152,7.44277,0.16152,8.04194,0.16152
7.56840,0.16162,7.61274,0.16162,7.44329,0.16162,8.04291,0.16162
7.57017,0.16172,7.61310,0.16172,7.44521,0.16172,8.04420,0.16172
7.57079,0.16182,7.61346,0.16182,7.44529,0.16182,8.04551,0.16182
7.57130,0.16192,7.61405,0.16192,7.44530,0.16192,8.04616,0.16192
7.57130,0.16202,7.61453,0.16202,7.44695,0.16202,8.04828,0.16202
7.57156,0.16212,7.61511,0.16212,7.44706,0.16212,8.04871,0.16212
7.57350,0.16222,7.61586,0.16222,7.44744,0.16222,8.05145,0.16222
7.57373,0.16232,7.61624,0.16232,7.44887,0.16232,8.05236,0.16232
7.57434,0.16242,7.61669,0.16242,7.45026,0.16242,8.05321,0.16242
7.57449,0.16252,7.61708,0.16252,7.45180,0.16252,8.05447,0.16252
7.57678,0.16262,7.61708,0.16262,7.45199,0.16262,8.05566,0.16262
7.57860,0.16272,7.61759,0.16272,7.45525,0.16272,8.05675,0.16272
7.57889,0.16282,7.61783,0.16282,7.45531,0.16282,8.05684,0.16282
7.57894,0.16292,7.61874,0.16292,7.45577,0.16292,8.05717,0.16292
7.57956,0.16302,7.61913,0.16302,7.45730,0.16302,8.05758,0.16302
7.57964,0.16312,7.62236,0.16312,7.45802,0.16312,8.05895,0.16312
7.58025,0.16322,7.62239,0.16322,7.45906,0.16322,8.05933,0.16322
7.58097,0.16332,7.62408,0.16332,7.45994,0.16332,8.06020,0.16332
7.58175,0.16342,7.62455,0.16342,7.46122,0.16342,8.06134,0.16342
7.58434,0.16352,7.62492,0.16352,7.46233,0.16352,8.06279,0.16352
7.58476,0.16362,7.62593,0.16362,7.46281,0.16362,8.06375,0.16362
7.58701,0.16372,7.62703,0.16372,7.46357,0.16372,8.06383,0.16372
7.58719,0.16382,7.62705,0.16382,7.46365,0.16382,8.06430,0.16382
7.58768,0.16392,7.62748,0.16392,7.46431,0.16392,8.06470,0.16392
7.58812,0.16402,7.62787,0.16402,7.46580,0.16402,8.06813,0.16402
7.59228,0.16412,7.63139,0.16412,7.46634,0.16412,8.06818,0.16412
7.59257,0.16422,7.63178,0.16422,7.46724,0.16422,8.06859,0.16422
7.59310,0.16432,7.63372,0.16432,7.46732,0.16432,8.06897,0.16432
7.59382,0.16442,7.63475,0.16442,7.46734,0.16442,8.06914,0.16442
7.59385,0.16452,7.63550,0.16452,7.46770,0.16452,8.07128,0.16452
7.59568,0.16462,7.63611,0.16462,7.46792,0.16462,8.07184,0.16462
7.59646,0.16472,7.63658,0.16472,7.46794,0.16472,8.07335,0.16472
7.59696,0.16482,7.63685,0.16482,7.46817,0.16482,8.07415,0.16482
7.59764,0.16492,7.63692,0.16492,7.46830,0.16492,8.07438,0.16492
7.59767,0.16502,7.63742,0.16502,7.46887,0.16502,8.07567,0.16502
7.59826,0.16512,7.63782,0.16512,7.47042,0.16512,8.07642,0.16512
7.59951,0.16522,7.63829,0.16522,7.47049,0.16522,8.07704,0.16522
7.59976,0.16532,7.64063,0.16532,7.47067,0.16532,8.07972,0.16532
7.60056,0.16542,7.64392,0.16542,7.47166,0.16542,8.07977,0.16542
7.60065,0.16552,7.64404,0.16552,7.47189,0.16552,8.08056,0.16552
7.60085,0.16562,7.64504,0.16562,7.47314,0.16562,8.08077,0.16562
7.60109,0.16572,7.64566,0.16572,7.47385,0.16572,8.08298,0.16572
7.60288,0.16582,7.64642,0.16582,7.47527,0.16582,8.08307,0.16582
7.60352,0.16592,7.64711,0.16592,7.47612,0.16592,8.08422,0.16592
7.60454,0.16602,7.65102,0.16602,7.47786,0.16602,8.08581,0.16602
7.60478,0.16612,7.65178,0.16612,7.47824,0.16612,8.08628,0.16612
7.60669,0.16622,7.65243,0.16622,7.47899,0.16622,8.08650,0.16622
7.60786,0.16632,7.65249,0.16632,7.47902,0.16632,8.08669,0.16632
7.61314,0.16642,7.65270,0.16642,7.47914,0.16642,8.08702,0.16642
7.61597,0.16652,7.65383,0.16652,7.47937,0.16652,8.08801,0.16652
7.61614,0.16662,7.65441,0.16662,7.47947,0.16662,8.08927,0.16662
7.61682,0.16672,7.65448,0.16672,7.47959,0.16672,8.08954,0.16672
7.61757,0.16682,7.65589,0.16682,7.47967,0.16682,8.09001,0.16682
7.61845,0.16692,7.65912,0.16692,7.48107,0.16692,8.09056,0.16692
7.61931,0.16702,7.65940,0.16702,7.48160,0.16702,8.09123,0.16702
7.62005,0.16712,7.65966,0.16712,7.48234,0.16712,8.09194,0.16712
7.62126,0.16722,7.66088,0.16722,7.48255,0.16722,8.09339,0.16722
7.62213,0.16732,7.66100,0.16732,7.48454,0.16732,8.09364,0.16732
7.62324,0.16742,7.66103,0.16742,7.48490,0.16742,8.09792,0.16742
7.62518,0.16752,7.66302,0.16752,7.48586,0.16752,8.09846,0.16752
7.62666,0.16762,7.66504,0.16762,7.48660,0.16762,8.09968,0.16762
7.62858,0.16772,7.66561,0.16772,7.48821,0.16772,8.10029,0.16772
7.62887,0.16782,7.66615,0.16782,7.48933,0.16782,8.10254,0.16782
7.63141,0.16792,7.66645,0.16792,7.48941,0.16792,8.10402,0.16792
7.63198,0.16802,7.66722,0.16802,7.49015,0.16802,8.10458,0.16802
7.63212,0.16812,7.66784,0.16812,7.49176,0.16812,8.10688,0.16812
7.63267,0.16822,7.66826,0.16822,7.49373,0.16822,8.10703,0.16822
7.63322,0.16832,7.66916,0.16832,7.49599,0.16832,8.10729,0.16832
7.63414,0.16842,7.66926,0.16842,7.49730,0.16842,8.10777,0.16842
7.63505,0.16852,7.67255,0.16852,7.49806,0.16852,8.10841,0.16852
7.63621,0.16862,7.67308,0.16862,7.49816,0.16862,8.11215,0.16862
7.63909,0.16872,7.67364,0.16872,7.49935,0.16872,8.11340,0.16872
7.63976,0.16882,7.67394,0.16882,7.50115,0.16882,8.11447,0.16882
7.64279,0.16892,7.67597,0.16892,7.50270,0.16892,8.11482,0.16892
7.64422,0.16902,7.67630,0.16902,7.50319,0.16902,8.11549,0.16902
7.64483,0.16912,7.67652,0.16912,7.50463,0.16912,8.11581,0.16912
7.64654,0.16922,7.67813,0.16922,7.50473,0.16922,8.11688,0.16922
7.64811,0.16932,7.67861,0.16932,7.50959,0.16932,8.11957,0.16932
7.64847,0.16942,7.67995,0.16942,7.50967,0.16942,8.12005,0.16942
7.64854,0.16952,7.68161,0.16952,7.50985,0.16952,8.12086,0.16952
7.64956,0.16962,7.68174,0.16962,7.51006,0.16962,8.12183,0.16962
7.65144,0.16972,7.68351,0.16972,7.51012,0.16972,8.12189,0.16972
7.65193,0.16982,7.68508,0.16982,7.51049,0.16982,8.12457,0.16982
7.65263,0.16992,7.68524,0.16992,7.51061,0.16992,8.12778,0.16992
7.65350,0.17002,7.68684,0.17002,7.51299,0.17002,8.12848,0.17002
7.65439,0.17012,7.68701,0.17012,7.51336,0.17012,8.12894,0.17012
7.65573,0.17022,7.68882,0.17022,7.51575,0.17022,8.12953,0.17022
7.65591,0.17032,7.69006,0.17032,7.51691,0.17032,8.13229,0.17032
7.65636,0.17042,7.69055,0.17042,7.51705,0.17042,8.13257,0.17042
7.65874,0.17052,7.69059,0.17052,7.51770,0.17052,8.13403,0.17052
7.65890,0.17062,7.69119,0.17062,7.51843,0.17062,8.13471,0.17062
7.66183,0.17072,7.69259,0.17072,7.52130,0.17072,8.13472,0.17072
7.66350,0.17082,7.69450,0.17082,7.52199,0.17082,8.13522,0.17082
7.66381,0.17092,7.69524,0.17092,7.52370,0.17092,8.13711,0.17092
7.66412,0.17102,7.69581,0.17102,7.52414,0.17102,8.13834,0.17102
7.66463,0.17112,7.69775,0.17112,7.52603,0.17112,8.13934,0.17112
7.66574,0.17122,7.69798,0.17122,7.52655,0.17122,8.14050,0.17122
7.66602,0.17132,7.70005,0.17132,7.52717,0.17132,8.14087,0.17132
7.66624,0.17142,7.70042,0.17142,7.53004,0.17142,8.14221,0.17142
7.66800,0.17152,7.70042,0.17152,7.53060,0.17152,8.14362,0.17152
7.66804,0.17162,7.70058,0.17162,7.53070,0.17162,8.14392,0.17162
7.66902,0.17172,7.70159,0.17172,7.53117,0.17172,8.14477,0.17172
7.66995,0.17182,7.70298,0.17182,7.53342,0.17182,8.14575,0.17182
7.67049,0.17192,7.70306,0.17192,7.53426,0.17192,8.14653,0.17192
7.67162,0.17202,7.70514,0.17202,7.53449,0.17202,8.14715,0.17202
7.67190,0.17212,7.70531,0.17212,7.53487,0.17212,8.14738,0.17212
7.67352,0.17222,7.70999,0.17222,7.53531,0.17222,8.14795,0.17222
7.67488,0.17232,7.71132,0.17232,7.53595,0.17232,8.14859,0.17232
7.67822,0.17242,7.71156,0.17242,7.53703,0.17242,8.14886,0.17242
7.68077,0.17252,7.71160,0.17252,7.53754,0.17252,8.14995,0.17252
7.68087,0.17262,7.71194,0.17262,7.54229,0.17262,8.15025,0.17262
7.68178,0.17272,7.71381,0.17272,7.54442,0.17272,8.15081,0.17272
7.68181,0.17282,7.71461,0.17282,7.54632,0.17282,8.15110,0.17282
7.68205,0.17292,7.71717,0.17292,7.54803,0.17292,8.15138,0.17292
7.68211,0.17302,7.71753,0.17302,7.54830,0.17302,8.15313,0.17302
7.68231,0.17312,7.71793,0.17312,7.54926,0.17312,8.15329,0.17312
7.68327,0.17322,7.71874,0.17322,7.54979,0.17322,8.15436,0.17322
7.68403,0.17332,7.71888,0.17332,7.55084,0.17332,8.15482,0.17332
7.68448,0.17342,7.72028,0.17342,7.55122,0.17342,8.15593,0.17342
7.68503,0.17352,7.72110,0.17352,7.55162,0.17352,8.15757,0.17352
7.68539,0.17362,7.72150,0.17362,7.55233,0.17362,8.15918,0.17362
7.68651,0.17372,7.72308,0.17372,7.55235,0.17372,8.16114,0.17372
7.68672,0.17382,7.72491,0.17382,7.55246,0.17382,8.16230,0.17382
7.68699,0.17392,7.72513,0.17392,7.55355,0.17392,8.16266,0.17392
7.68888,0.17402,7.72603,0.17402,7.55539,0.17402,8.16314,0.17402
7.68984,0.17412,7.72737,0.17412,7.55541,0.17412,8.16340,0.17412
7.69111,0.17422,7.72823,0.17422,7.55597,0.17422,8.16622,0.17422
7.69171,0.17432,7.72834,0.17432,7.55604,0.17432,8.16937,0.17432
7.69251,0.17442,7.72977,0.17442,7.55741,0.17442,8.17046,0.17442
7.69409,0.17452,7.73060,0.17452,7.55784,0.17452,8.17111,0.17452
7.69526,0.17462,7.73223,0.17462,7.55902,0.17462,8.17161,0.17462
7.69667,0.17472,7.73242,0.17472,7.56240,0.17472,8.17198,0.17472
7.69674,0.17482,7.73255,0.17482,7.56331,0.17482,8.17352,0.17482
7.69719,0.17492,7.73303,0.17492,7.56372,0.17492,8.17370,0.17492
7.69722,0.17502,7.73465,0.17502,7.56482,0.17502,8.17509,0.17502
7.69767,0.17512,7.73493,0.17512,7.56554,0.17512,8.17516,0.17512
7.69779,0.17522,7.73632,0.17522,7.56556,0.17522,8.17601,0.17522
7.69832,0.17532,7.73834,0.17532,7.56801,0.17532,8.17616,0.17532
7.69865,0.17542,7.73836,0.17542,7.57254,0.17542,8.17782,0.17542
7.69882,0.17552,7.73967,0.17552,7.57370,0.17552,8.17799,0.17552
7.69903,0.17562,7.73970,0.17562,7.57493,0.17562,8.17819,0.17562
7.69971,0.17572,7.74017,0.17572,7.57626,0.17572,8.17834,0.17572
7.70057,0.17582,7.74133,0.17582,7.57721,0.17582,8.17841,0.17582
7.70281,0.17592,7.74278,0.17592,7.57746,0.17592,8.17865,0.17592
7.70325,0.17602,7.74320,0.17602,7.57842,0.17602,8.18011,0.17602
7.70395,0.17612,7.74454,0.17612,7.58007,0.17612,8.18101,0.17612
7.70729,0.17622,7.74587,0.17622,7.58007,0.17622,8.18122,0.17622
7.70755,0.17632,7.74638,0.17632,7.58026,0.17632,8.18203,0.17632
7.70756,0.17642,7.74753,0.17642,7.58178,0.17642,8.18300,0.17642
7.70796,0.17652,7.74786,0.17652,7.58199,0.17652,8.18313,0.17652
7.70885,0.17662,7.74815,0.17662,7.58365,0.17662,8.18325,0.17662
7.70996,0.17672,7.74892,0.17672,7.58734,0.17672,8.18352,0.17672
7.71066,0.17682,7.75020,0.17682,7.58905,0.17682,8.18474,0.17682
7.71088,0.17692,7.75066,0.17692,7.58986,0.17692,8.18479,0.17692
7.71099,0.17702,7.75078,0.17702,7.59134,0.17702,8.18479,0.17702
7.71266,0.17712,7.75102,0.17712,7.59157,0.17712,8.18549,0.17712
7.71322,0.17722,7.75174,0.17722,7.59174,0.17722,8.18603,0.17722
7.71396,0.17732,7.75238,0.17732,7.59231,0.17732,8.18607,0.17732
7.71413,0.17742,7.75357,0.17742,7.59388,0.17742,8.18934,0.17742
7.71735,0.17752,7.75377,0.17752,7.59482,0.17752,8.18936,0.17752
7.71802,0.17762,7.75459,0.17762,7.59698,0.17762,8.19069,0.17762
7.71863,0.17772,7.75514,0.17772,7.59725,0.17772,8.19214,0.17772
7.71907,0.17782,7.75522,0.17782,7.59986,0.17782,8.19283,0.17782
7.72076,0.17792,7.75605,0.17792,7.60006,0.17792,8.19303,0.17792
7.72118,0.17802,7.75620,0.17802,7.60018,0.17802,8.19347,0.17802
7.72119,0.17812,7.75743,0.17812,7.60075,0.17812,8.19394,0.17812
7.72353,0.17822,7.75750,0.17822,7.60116,0.17822,8.19463,0.17822
7.72389,0.17832,7.75823,0.17832,7.60139,0.17832,8.19498,0.17832
7.72664,0.17842,7.75856,0.17842,7.60171,0.17842,8.19517,0.17842
7.72859,0.17852,7.75878,0.17852,7.60290,0.17852,8.19581,0.17852
7.72876,0.17862,7.75891,0.17862,7.60358,0.17862,8.19684,0.17862
7.72896,0.17872,7.76107,0.17872,7.60381,0.17872,8.19873,0.17872
7.73022,0.17882,7.76245,0.17882,7.60716,0.17882,8.20010,0.17882
7.73201,0.17892,7.76378,0.17892,7.60805,0.17892,8.20025,0.17892
7.73313,0.17902,7.76441,0.17902,7.61044,0.17902,8.20032,0.17902
7.73319,0.17912,7.76529,0.17912,7.61088,0.17912,8.20039,0.17912
7.73389,0.17922,7.76537,0.17922,7.61122,0.17922,8.20075,0.17922
7.73390,0.17932,7.76581,0.17932,7.61150,0.17932,8.20220,0.17932
7.73410,0.17942,7.76752,0.17942,7.61159,0.17942,8.20250,0.17942
7.73609,0.17952,7.76803,0.17952,7.61248,0.17952,8.20261,0.17952
7.73637,0.17962,7.76873,0.17962,7.61259,0.17962,8.20265,0.17962
7.73637,0.17972,7.77534,0.17972,7.61265,0.17972,8.20269,0.17972
7.73704,0.17982,7.77537,0.17982,7.61281,0.17982,8.20582,0.17982
7.73715,0.17992,7.77547,0.17992,7.61309,0.17992,8.20622,0.17992
7.73717,0.18002,7.77579,0.18002,7.61309,0.18002,8.20667,0.18002
7.73954,0.18012,7.77605,0.18012,7.61357,0.18012,8.20863,0.18012
7.73977,0.18022,7.77742,0.18022,7.61362,0.18022,8.21134,0.18022
7.74056,0.18032,7.77841,0.18032,7.61408,0.18032,8.21310,0.18032
7.74443,0.18042,7.78089,0.18042,7.61444,0.18042,8.21317,0.18042
7.74503,0.18052,7.78114,0.18052,7.61617,0.18052,8.21384,0.18052
7.74627,0.18062,7.78251,0.18062,7.61645,0.18062,8.21385,0.18062
7.74666,0.18072,7.78309,0.18072,7.61706,0.18072,8.21623,0.18072
7.74687,0.18082,7.78372,0.18082,7.61740,0.18082,8.21684,0.18082
7.74742,0.18092,7.78478,0.18092,7.61775,0.18092,8.21982,0.18092
7.74773,0.18102,7.78606,0.18102,7.61797,0.18102,8.21983,0.18102
7.74946,0.18112,7.78699,0.18112,7.61902,0.18112,8.22180,0.18112
7.74984,0.18122,7.78781,0.18122,7.61955,0.18122,8.22205,0.18122
7.75072,0.18132,7.78789,0.18132,7.62233,0.18132,8.22234,0.18132
7.75073,0.18142,7.78865,0.18142,7.62248,0.18142,8.22303,0.18142
7.75109,0.18152,7.78948,0.18152,7.62271,0.18152,8.22310,0.18152
7.75136,0.18162,7.79134,0.18162,7.62349,0.18162,8.22332,0.18162
7.75168,0.18172,7.79227,0.18172,7.62467,0.18172,8.22507,0.18172
7.75240,0.18182,7.79306,0.18182,7.62725,0.18182,8.22521,0.18182
7.75295,0.18192,7.79382,0.18192,7.62841,0.18192,8.22552,0.18192
7.75314,0.18202,7.79382,0.18202,7.62904,0.18202,8.22783,0.18202
7.75316,0.18212,7.79557,0.18212,7.62908,0.18212,8.22799,0.18212
7.75643,0.18222,7.79670,0.18222,7.62915,0.18222,8.22839,0.18222
7.75690,0.18232,7.79712,0.18232,7.63131,0.18232,8.22937,0.18232
7.75714,0.18242,7.79835,0.18242,7.63135,0.18242,8.23044,0.18242
7.75744,0.18252,7.79920,0.18252,7.63145,0.18252,8.23416,0.18252
7.75753,0.18262,7.80340,0.18262,7.63169,0.18262,8.23457,0.18262
7.75797,0.18272,7.80457,0.18272,7.63220,0.18272,8.23460,0.18272
7.75863,0.18282,7.80480,0.18282,7.63233,0.18282,8.23679,0.18282
7.75944,0.18292,7.80566,0.18292,7.63275,0.18292,8.23680,0.18292
7.75944,0.18302,7.80708,0.18302,7.63306,0.18302,8.23878,0.18302
7.76297,0.18312,7.80820,0.18312,7.63377,0.18312,8.23882,0.18312
7.76417,0.18322,7.80884,0.18322,7.63491,0.18322,8.23895,0.18322
7.76619,0.18332,7.80941,0.18332,7.63539,0.18332,8.23937,0.18332
7.76764,0.18342,7.80992,0.18342,7.63788,0.18342,8.23944,0.18342
7.76815,0.18352,7.81116,0.18352,7.63825,0.18352,8.23959,0.18352
7.76885,0.18362,7.81226,0.18362,7.64055,0.18362,8.24123,0.18362
7.76953,0.18372,7.81278,0.18372,7.64067,0.18372,8.24236,0.18372
7.76980,0.18382,7.81294,0.18382,7.64074,0.18382,8.24393,0.18382
7.77061,0.18392,7.81330,0.18392,7.64078,0.18392,8.24464,0.18392
7.77146,0.18402,7.81345,0.18402,7.64227,0.18402,8.24512,0.18402
7.77202,0.18412,7.81347,0.18412,7.64263,0.18412,8.24805,0.18412
7.77245,0.18422,7.81374,0.18422,7.64383,0.18422,8.25089,0.18422
7.77301,0.18432,7.81439,0.18432,7.64386,0.18432,8.25228,0.18432
7.77354,0.18442,7.81461,0.18442,7.64603,0.18442,8.25291,0.18442
7.77387,0.18452,7.81525,0.18452,7.64721,0.18452,8.25300,0.18452
7.77464,0.18462,7.81552,0.18462,7.64739,0.18462,8.25466,0.18462
7.77592,0.18472,7.81661,0.18472,7.64744,0.18472,8.25489,0.18472
7.77700,0.18482,7.81806,0.18482,7.64762,0.18482,8.25566,0.18482
7.77770,0.18492,7.82245,0.18492,7.64782,0.18492,8.25763,0.18492
7.77946,0.18502,7.82309,0.18502,7.64841,0.18502,8.25805,0.18502
7.77991,0.18512,7.82407,0.18512,7.65122,0.18512,8.25848,0.18512
7.78191,0.18522,7.82408,0.18522,7.65228,0.18522,8.25885,0.18522
7.78193,0.18532,7.82469,0.18532,7.65358,0.18532,8.26166,0.18532
7.78413,0.18542,7.82538,0.18542,7.65387,0.18542,8.26192,0.18542
7.78414,0.18552,7.82553,0.18552,7.65414,0.18552,8.26227,0.18552
7.78478,0.18562,7.82640,0.18562,7.65518,0.18562,8.26291,0.18562
7.78488,0.18572,7.82656,0.18572,7.65533,0.18572,8.26348,0.18572
7.78518,0.18582,7.82840,0.18582,7.65534,0.18582,8.26371,0.18582
7.78608,0.18592,7.82841,0.18592,7.65551,0.18592,8.26577,0.18592
7.78992,0.18602,7.82984,0.18602,7.65554,0.18602,8.26585,0.18602
7.79058,0.18612,7.83058,0.18612,7.65569,0.18612,8.26666,0.18612
7.79091,0.18622,7.83075,0.18622,7.65791,0.18622,8.26858,0.18622
7.79115,0.18632,7.83308,0.18632,7.66211,0.18632,8.26872,0.18632
7.79165,0.18642,7.83394,0.18642,7.66251,0.18642,8.26889,0.18642
7.79207,0.18652,7.83600,0.18652,7.66263,0.18652,8.27407,0.18652
7.79259,0.18662,7.83616,0.18662,7.66529,0.18662,8.27414,0.18662
7.79425,0.18672,7.83719,0.18672,7.66551,0.18672,8.27438,0.18672
7.79451,0.18682,7.83720,0.18682,7.66553,0.18682,8.27534,0.18682
7.79524,0.18692,7.83834,0.18692,7.66675,0.18692,8.27867,0.18692
7.79602,0.18702,7.83953,0.18702,7.66715,0.18702,8.27889,0.18702
7.79623,0.18712,7.84010,0.18712,7.66821,0.18712,8.28035,0.18712
7.79840,0.18722,7.84237,0.18722,7.66980,0.18722,8.28051,0.18722
7.79902,0.18732,7.84287,0.18732,7.67007,0.18732,8.28084,0.18732
7.79967,0.18742,7.84601,0.18742,7.67007,0.18742,8.28106,0.18742
7.80085,0.18752,7.84667,0.18752,7.67010,0.18752,8.28300,0.18752
7.80126,0.18762,7.84675,0.18762,7.67092,0.18762,8.28313,0.18762
7.80140,0.18772,7.84731,0.18772,7.67141,0.18772,8.28472,0.18772
7.80242,0.18782,7.84750,0.18782,7.67247,0.18782,8.28531,0.18782
7.80380,0.18792,7.84795,0.18792,7.67633,0.18792,8.28582,0.18792
7.80561,0.18802,7.84801,0.18802,7.67678,0.18802,8.28685,0.18802
7.80668,0.18812,7.84853,0.18812,7.67735,0.18812,8.28717,0.18812
7.80758,0.18822,7.84925,0.18822,7.67790,0.18822,8.28735,0.18822
7.80826,0.18832,7.85077,0.18832,7.67959,0.18832,8.28788,0.18832
7.80993,0.18842,7.85118,0.18842,7.67970,0.18842,8.28910,0.18842
7.81000,0.18852,7.85156,0.18852,7.68006,0.18852,8.29126,0.18852
7.81025,0.18862,7.85387,0.18862,7.68018,0.18862,8.29318,0.18862
7.81205,0.18872,7.85434,0.18872,7.68111,0.18872,8.29331,0.18872
7.81509,0.18882,7.85712,0.18882,7.68149,0.18882,8.29442,0.18882
7.81573,0.18892,7.85733,0.18892,7.68171,0.18892,8.29499,0.18892
7.81897,0.18902,7.85853,0.18902,7.68181,0.18902,8.29505,0.18902
7.82007,0.18912,7.86014,0.18912,7.68356,0.18912,8.29627,0.18912
7.82017,0.18922,7.86103,0.18922,7.68373,0.18922,8.29749,0.18922
7.82053,0.18932,7.86309,0.18932,7.68408,0.18932,8.29810,0.18932
7.82070,0.18942,7.86526,0.18942,7.68475,0.18942,8.30290,0.18942
7.82340,0.18952,7.86568,0.18952,7.68687,0.18952,8.30332,0.18952
7.82394,0.18962,7.86802,0.18962,7.68773,0.18962,8.30361,0.18962
7.82448,0.18972,7.86822,0.18972,7.69063,0.18972,8.30453,0.18972
7.82458,0.18982,7.86823,0.18982,7.69076,0.18982,8.30485,0.18982
7.82564,0.18992,7.86847,0.18992,7.69114,0.18992,8.30601,0.18992
7.82655,0.19002,7.86936,0.19002,7.69128,0.19002,8.30609,0.19002
7.82713,0.19012,7.86994,0.19012,7.69174,0.19012,8.30785,0.19012
7.82721,0.19022,7.87044,0.19022,7.69182,0.19022,8.30809,0.19022
7.82799,0.19032,7.87231,0.19032,7.69187,0.19032,8.30837,0.19032
7.82869,0.19042,7.87236,0.19042,7.69239,0.19042,8.30934,0.19042
7.82899,0.19052,7.87385,0.19052,7.69336,0.19052,8.31009,0.19052
7.82994,0.19062,7.87418,0.19062,7.69381,0.19062,8.31019,0.19062
7.83021,0.19072,7.87444,0.19072,7.69462,0.19072,8.31055,0.19072
7.83170,0.19082,7.87502,0.19082,7.69531,0.19082,8.31070,0.19082
7.83254,0.19092,7.87770,0.19092,7.69645,0.19092,8.31186,0.19092
7.83373,0.19102,7.87792,0.19102,7.69667,0.19102,8.31256,0.19102
7.83386,0.19112,7.87852,0.19112,7.69837,0.19112,8.31337,0.19112
7.83450,0.19122,7.87910,0.19122,7.69980,0.19122,8.31349,0.19122
7.83653,0.19132,7.88108,0.19132,7.70016,0.19132,8.31382,0.19132
7.83655,0.19142,7.88245,0.19142,7.70034,0.19142,8.31415,0.19142
7.83828,0.19152,7.88253,0.19152,7.70155,0.19152,8.31492,0.19152
7.83937,0.19162,7.88281,0.19162,7.70164,0.19162,8.31555,0.19162
7.83969,0.19172,7.88323,0.19172,7.70182,0.19172,8.31646,0.19172
7.84034,0.19182,7.88338,0.19182,7.70209,0.19182,8.31673,0.19182
7.84051,0.19192,7.88383,0.19192,7.70347,0.19192,8.31714,0.19192
7.84074,0.19202,7.88395,0.19202,7.70366,0.19202,8.31797,0.19202
7.84178,0.19212,7.88403,0.19212,7.70448,0.19212,8.31848,0.19212
7.84238,0.19222,7.88407,0.19222,7.70535,0.19222,8.31861,0.19222
7.84269,0.19232,7.88451,0.19232,7.70556,0.19232,8.31903,0.19232
7.84305,0.19242,7.88470,0.19242,7.70567,0.19242,8.31903,0.19242
7.84355,0.19252,7.88567,0.19252,7.70586,0.19252,8.31972,0.19252
7.84418,0.19262,7.88588,0.19262,7.70589,0.19262,8.31991,0.19262
7.84532,0.19272,7.88714,0.19272,7.70706,0.19272,8.32020,0.19272
7.84573,0.19282,7.88743,0.19282,7.70845,0.19282,8.32119,0.19282
7.84606,0.19292,7.88745,0.19292,7.70966,0.19292,8.32123,0.19292
7.84796,0.19302,7.88763,0.19302,7.71049,0.19302,8.32131,0.19302
7.84878,0.19312,7.88774,0.19312,7.71060,0.19312,8.32137,0.19312
7.84930,0.19322,7.88815,0.19322,7.71082,0.19322,8.32240,0.19322
7.85025,0.19332,7.88884,0.19332,7.71145,0.19332,8.32270,0.19332
7.85105,0.19342,7.88904,0.19342,7.71166,0.19342,8.32270,0.19342
7.85206,0.19352,7.88982,0.19352,7.71243,0.19352,8.32450,0.19352
7.85266,0.19362,7.89009,0.19362,7.71343,0.19362,8.32475,0.19362
7.85275,0.19372,7.89017,0.19372,7.71470,0.19372,8.32748,0.19372
7.85297,0.19382,7.89109,0.19382,7.71492,0.19382,8.32932,0.19382
7.85333,0.19392,7.89150,0.19392,7.71605,0.19392,8.32995,0.19392
7.85374,0.19402,7.89194,0.19402,7.71611,0.19402,8.33102,0.19402
7.85532,0.19412,7.89275,0.19412,7.71640,0.19412,8.33291,0.19412
7.85550,0.19422,7.89311,0.19422,7.71665,0.19422,8.33480,0.19422
7.85691,0.19432,7.89312,0.19432,7.71682,0.19432,8.33499,0.19432
7.85771,0.19442,7.89388,0.19442,7.71683,0.19442,8.33586,0.19442
7.85831,0.19452,7.89427,0.19452,7.71728,0.19452,8.33718,0.19452
7.85835,0.19462,7.89428,0.19462,7.71805,0.19462,8.33795,0.19462
7.85924,0.19472,7.89720,0.19472,7.71929,0.19472,8.33903,0.19472
7.86146,0.19482,7.89734,0.19482,7.71973,0.19482,8.33914,0.19482
7.86326,0.19492,7.89752,0.19492,7.72058,0.19492,8.33950,0.19492
7.86453,0.19502,7.89866,0.19502,7.72093,0.19502,8.34022,0.19502
7.86512,0.19512,7.89921,0.19512,7.72223,0.19512,8.34067,0.19512
7.86581,0.19522,7.89995,0.19522,7.72263,0.19522,8.34115,0.19522
7.86660,0.19532,7.90131,0.19532,7.72300,0.19532,8.34761,0.19532
7.86673,0.19542,7.90157,0.19542,7.72452,0.19542,8.34792,0.19542
7.86697,0.19552,7.90413,0.19552,7.72483,0.19552,8.34869,0.19552
7.86800,0.19562,7.90553,0.19562,7.72582,0.19562,8.34913,0.19562
7.86876,0.19572,7.90636,0.19572,7.72644,0.19572,8.35062,0.19572
7.86904,0.19582,7.90708,0.19582,7.72712,0.19582,8.35121,0.19582
7.86993,0.19592,7.90806,0.19592,7.72821,0.19592,8.35180,0.19592
7.87133,0.19602,7.90808,0.19602,7.72892,0.19602,8.35217,0.19602
7.87198,0.19612,7.90906,0.19612,7.72991,0.19612,8.35274,0.19612
7.87331,0.19622,7.90965,0.19622,7.73052,0.19622,8.35395,0.19622
7.87371,0.19632,7.91038,0.19632,7.73089,0.19632,8.35545,0.19632
7.87377,0.19642,7.91116,0.19642,7.73191,0.19642,8.35618,0.19642
7.87440,0.19652,7.91174,0.19652,7.73228,0.19652,8.35639,0.19652
7.87492,0.19662,7.91179,0.19662,7.73367,0.19662,8.35657,0.19662
7.87497,0.19672,7.91229,0.19672,7.73397,0.19672,8.35671,0.19672
7.87595,0.19682,7.91280,0.19682,7.73655,0.19682,8.35851,0.19682
7.87773,0.19692,7.91388,0.19692,7.73701,0.19692,8.36041,0.19692
7.87988,0.19702,7.91452,0.19702,7.73707,0.19702,8.36203,0.19702
7.88058,0.19712,7.91467,0.19712,7.73860,0.19712,8.36232,0.19712
7.88079,0.19722,7.91586,0.19722,7.73864,0.19722,8.36317,0.19722
7.88116,0.19732,7.91618,0.19732,7.73940,0.19732,8.36356,0.19732
7.88247,0.19742,7.91671,0.19742,7.73970,0.19742,8.36371,0.19742
7.88308,0.19752,7.91686,0.19752,7.74061,0.19752,8.36408,0.19752
7.88370,0.19762,7.91761,0.19762,7.74113,0.19762,8.36553,0.19762
7.88387,0.19772,7.91779,0.19772,7.74272,0.19772,8.36665,0.19772
7.88409,0.19782,7.91863,0.19782,7.74287,0.19782,8.36687,0.19782
7.88416,0.19792,7.91986,0.19792,7.74423,0.19792,8.36741,0.19792
7.88479,0.19802,7.92057,0.19802,7.74468,0.19802,8.36778,0.19802
7.88588,0.19812,7.92203,0.19812,7.74488,0.19812,8.36778,0.19812
7.88764,0.19822,7.92286,0.19822,7.74528,0.19822,8.37006,0.19822
7.88831,0.19832,7.92503,0.19832,7.74539,0.19832,8.37105,0.19832
7.88834,0.19842,7.92754,0.19842,7.74573,0.19842,8.37213,0.19842
7.88835,0.19852,7.92906,0.19852,7.74610,0.19852,8.37270,0.19852
7.88888,0.19862,7.92966,0.19862,7.74615,0.19862,8.37302,0.19862
7.89003,0.19872,7.93016,0.19872,7.74674,0.19872,8.37339,0.19872
7.89138,0.19882,7.93048,0.19882,7.74737,0.19882,8.37355,0.19882
7.89144,0.19892,7.93321,0.19892,7.74834,0.19892,8.37458,0.19892
7.89186,0.19902,7.93372,0.19902,7.74851,0.19902,8.37480,0.19902
7.89239,0.19912,7.93469,0.19912,7.74861,0.19912,8.37583,0.19912
7.89287,0.19922,7.93480,0.19922,7.74874,0.19922,8.37688,0.19922
7.89340,0.19932,7.93506,0.19932,7.74898,0.19932,8.37765,0.19932
7.89359,0.19942,7.93616,0.19942,7.74992,0.19942,8.37824,0.19942
7.89387,0.19952,7.93871,0.19952,7.75013,0.19952,8.38007,0.19952
7.89428,0.19962,7.93872,0.19962,7.75053,0.19962,8.38142,0.19962
7.89524,0.19972,7.93925,0.19972,7.75081,0.19972,8.38318,0.19972
7.89576,0.19982,7.94016,0.19982,7.75355,0.19982,8.38759,0.19982
7.89866,0.19992,7.94043,0.19992,7.75376,0.19992,8.38778,0.19992
7.89880,0.20002,7.94127,0.20002,7.75387,0.20002,8.38882,0.20002
7.89913,0.20012,7.94349,0.20012,7.75441,0.20012,8.39214,0.20012
7.90281,0.20022,7.94382,0.20022,7.75501,0.20022,8.39313,0.20022
7.90310,0.20032,7.94437,0.20032,7.75592,0.20032,8.39428,0.20032
7.90350,0.20042,7.94453,0.20042,7.75597,0.20042,8.39461,0.20042
7.90388,0.20052,7.94532,0.20052,7.75612,0.20052,8.39508,0.20052
7.90679,0.20062,7.94588,0.20062,7.75617,0.20062,8.39581,0.20062
7.90698,0.20072,7.94687,0.20072,7.75704,0.20072,8.39754,0.20072
7.90713,0.20082,7.94843,0.20082,7.75787,0.20082,8.39829,0.20082
7.90877,0.20092,7.95217,0.20092,7.75799,0.20092,8.39923,0.20092
7.90904,0.20102,7.95228,0.20102,7.76050,0.20102,8.39987,0.20102
7.90925,0.20112,7.95390,0.20112,7.76070,0.20112,8.40041,0.20112
7.90933,0.20122,7.95435,0.20122,7.76246,0.20122,8.40092,0.20122
7.91009,0.20132,7.95446,0.20132,7.76449,0.20132,8.40137,0.20132
7.91107,0.20142,7.95469,0.20142,7.76543,0.20142,8.40165,0.20142
7.91230,0.20152,7.95495,0.20152,7.76548,0.20152,8.40235,0.20152
7.91295,0.20162,7.95604,0.20162,7.76593,0.20162,8.40281,0.20162
7.91461,0.20172,7.95714,0.20172,7.76642,0.20172,8.40318,0.20172
7.91663,0.20182,7.95759,0.20182,7.76728,0.20182,8.40351,0.20182
7.91833,0.20192,7.95817,0.20192,7.76751,0.20192,8.40807,0.20192
7.91883,0.20202,7.95915,0.20202,7.76901,0.20202,8.40817,0.20202
7.91917,0.20212,7.95948,0.20212,7.76913,0.20212,8.40820,0.20212
7.91925,0.20222,7.96067,0.20222,7.76992,0.20222,8.40874,0.20222
7.91986,0.20232,7.96090,0.20232,7.77231,0.20232,8.40884,0.20232
7.92020,0.20242,7.96122,0.20242,7.77243,0.20242,8.40951,0.20242
7.92055,0.20252,7.96127,0.20252,7.77249,0.20252,8.41068,0.20252
7.92063,0.20262,7.96133,0.20262,7.77283,0.20262,8.41074,0.20262
7.92279,0.20272,7.96176,0.20272,7.77316,0.20272,8.41102,0.20272
7.92322,0.20282,7.96315,0.20282,7.77332,0.20282,8.41252,0.20282
7.92341,0.20292,7.96404,0.20292,7.77448,0.20292,8.41346,0.20292
7.92359,0.20302,7.96503,0.20302,7.77532,0.20302,8.41412,0.20302
7.92398,0.20312,7.96576,0.20312,7.77620,0.20312,8.41487,0.20312
7.92727,0.20322,7.96581,0.20322,7.77695,0.20322,8.41600,0.20322
7.92743,0.20332,7.96628,0.20332,7.77717,0.20332,8.41747,0.20332
7.92752,0.20342,7.96723,0.20342,7.77731,0.20342,8.41797,0.20342
7.92783,0.20352,7.96788,0.20352,7.77786,0.20352,8.41829,0.20352
7.92877,0.20362,7.96825,0.20362,7.77995,0.20362,8.41936,0.20362
7.92891,0.20372,7.96828,0.20372,7.78001,0.20372,8.41961,0.20372
7.92957,0.20382,7.96850,0.20382,7.78010,0.20382,8.42062,0.20382
7.92965,0.20392,7.97009,0.20392,7.78020,0.20392,8.42109,0.20392
7.93010,0.20402,7.97029,0.20402,7.78107,0.20402,8.42259,0.20402
7.93176,0.20412,7.97031,0.20412,7.78111,0.20412,8.42272,0.20412
7.93331,0.20422,7.97075,0.20422,7.78144,0.20422,8.42310,0.20422
7.93414,0.20432,7.97218,0.20432,7.78246,0.20432,8.42344,0.20432
7.93482,0.20442,7.97316,0.20442,7.78261,0.20442,8.42435,0.20442
7.93551,0.20452,7.97328,0.20452,7.78267,0.20452,8.42496,0.20452
7.93618,0.20462,7.97329,0.20462,7.78316,0.20462,8.42655,0.20462
7.93639,0.20472,7.97515,0.20472,7.78445,0.20472,8.42697,0.20472
7.93706,0.20482,7.97516,0.20482,7.78473,0.20482,8.42764,0.20482
7.93851,0.20492,7.97528,0.20492,7.78634,0.20492,8.42855,0.20492
7.93860,0.20502,7.97619,0.20502,7.78638,0.20502,8.42910,0.20502
7.93919,0.20512,7.97789,0.20512,7.78667,0.20512,8.42936,0.20512
7.94110,0.20522,7.98145,0.20522,7.78707,0.20522,8.43028,0.20522
7.94174,0.20532,7.98176,0.20532,7.78748,0.20532,8.43099,0.20532
7.94204,0.20542,7.98435,0.20542,7.78754,0.20542,8.43158,0.20542
7.94254,0.20552,7.98508,0.20552,7.78899,0.20552,8.43428,0.20552
7.94339,0.20562,7.98666,0.20562,7.78906,0.20562,8.43495,0.20562
7.94430,0.20572,7.98690,0.20572,7.78954,0.20572,8.43576,0.20572
7.94581,0.20582,7.98724,0.20582,7.79195,0.20582,8.43651,0.20582
7.94768,0.20592,7.98807,0.20592,7.79212,0.20592,8.43651,0.20592
7.94769,0.20602,7.98838,0.20602,7.79256,0.20602,8.43682,0.20602
7.94780,0.20612,7.98900,0.20612,7.79267,0.20612,8.43915,0.20612
7.94967,0.20622,7.98936,0.20622,7.79267,0.20622,8.43959,0.20622
7.94971,0.20632,7.98953,0.20632,7.79635,0.20632,8.44019,0.20632
7.95071,0.20642,7.99058,0.20642,7.79639,0.20642,8.44055,0.20642
7.95081,0.20652,7.99070,0.20652,7.79713,0.20652,8.44127,0.20652
7.95098,0.20662,7.99150,0.20662,7.79740,0.20662,8.44151,0.20662
7.95150,0.20672,7.99192,0.20672,7.79857,0.20672,8.44421,0.20672
7.95225,0.20682,7.99272,0.20682,7.79895,0.20682,8.44434,0.20682
7.95228,0.20692,7.99306,0.20692,7.79931,0.20692,8.44467,0.20692
7.95249,0.20702,7.99447,0.20702,7.79946,0.20702,8.44510,0.20702
7.95332,0.20712,7.99452,0.20712,7.80003,0.20712,8.44568,0.20712
7.95333,0.20722,7.99519,0.20722,7.80037,0.20722,8.44610,0.20722
7.95362,0.20732,7.99524,0.20732,7.80084,0.20732,8.44630,0.20732
7.95406,0.20742,7.99553,0.20742,7.80109,0.20742,8.44676,0.20742
7.95464,0.20752,7.99556,0.20752,7.80148,0.20752,8.44819,0.20752
7.95543,0.20762,7.99620,0.20762,7.80177,0.20762,8.44845,0.20762
7.95544,0.20772,7.99680,0.20772,7.80233,0.20772,8.44857,0.20772
7.95771,0.20782,7.99729,0.20782,7.80270,0.20782,8.45079,0.20782
7.95838,0.20792,7.99774,0.20792,7.80370,0.20792,8.45192,0.20792
7.95859,0.20802,7.99797,0.20802,7.80405,0.20802,8.45398,0.20802
7.95973,0.20812,7.99814,0.20812,7.80471,0.20812,8.45536,0.20812
7.96031,0.20822,7.99827,0.20822,7.80526,0.20822,8.45578,0.20822
7.96096,0.20832,7.99889,0.20832,7.80554,0.20832,8.45785,0.20832
7.96160,0.20842,7.99911,0.20842,7.80598,0.20842,8.45813,0.20842
7.96388,0.20852,7.99980,0.20852,7.80785,0.20852,8.45842,0.20852
7.96388,0.20862,8.00032,0.20862,7.81083,0.20862,8.45947,0.20862
7.96529,0.20872,8.00062,0.20872,7.81096,0.20872,8.46080,0.20872
7.96606,0.20882,8.00111,0.20882,7.81128,0.20882,8.46228,0.20882
7.96688,0.20892,8.00173,0.20892,7.81198,0.20892,8.46473,0.20892
7.96844,0.20902,8.00340,0.20902,7.81198,0.20902,8.46503,0.20902
7.96954,0.20912,8.00518,0.20912,7.81211,0.20912,8.46563,0.20912
7.97001,0.20922,8.00557,0.20922,7.81248,0.20922,8.46730,0.20922
7.97146,0.20932,8.00766,0.20932,7.81318,0.20932,8.46755,0.20932
7.97181,0.20942,8.00782,0.20942,7.81320,0.20942,8.46933,0.20942
7.97182,0.20952,8.00819,0.20952,7.81377,0.20952,8.46970,0.20952
7.97197,0.20962,8.00917,0.20962,7.81461,0.20962,8.47013,0.20962
7.97273,0.20972,8.01084,0.20972,7.81478,0.20972,8.47022,0.20972
7.97368,0.20982,8.01102,0.20982,7.81613,0.20982,8.47194,0.20982
7.97429,0.20992,8.01111,0.20992,7.81632,0.20992,8.47207,0.20992
7.97434,0.21002,8.01135,0.21002,7.81702,0.21002,8.47306,0.21002
7.97517,0.21012,8.01240,0.21012,7.81776,0.21012,8.47350,0.21012
7.97535,0.21022,8.01357,0.21022,7.81991,0.21022,8.47555,0.21022
7.97555,0.21032,8.01445,0.21032,7.82064,0.21032,8.47565,0.21032
7.97610,0.21042,8.01487,0.21042,7.82075,0.21042,8.47713,0.21042
7.97627,0.21052,8.01686,0.21052,7.82159,0.21052,8.47809,0.21052
7.97755,0.21062,8.01773,0.21062,7.82446,0.21062,8.47959,0.21062
7.97756,0.21072,8.01876,0.21072,7.82459,0.21072,8.48090,0.21072
7.97834,0.21082,8.01902,0.21082,7.82678,0.21082,8.48186,0.21082
7.97983,0.21092,8.01934,0.21092,7.82881,0.21092,8.48386,0.21092
7.98059,0.21102,8.01948,0.21102,7.83024,0.21102,8.48468,0.21102
7.98100,0.21112,8.02065,0.21112,7.83035,0.21112,8.48486,0.21112
7.98115,0.21122,8.02128,0.21122,7.83051,0.21122,8.48787,0.21122
7.98176,0.21132,8.02170,0.21132,7.83087,0.21132,8.48838,0.21132
7.98214,0.21142,8.02173,0.21142,7.83132,0.21142,8.48880,0.21142
7.98351,0.21152,8.02271,0.21152,7.83408,0.21152,8.48901,0.21152
7.98431,0.21162,8.02386,0.21162,7.83416,0.21162,8.48994,0.21162
7.98550,0.21172,8.02394,0.21172,7.83453,0.21172,8.49020,0.21172
7.98576,0.21182,8.02424,0.21182,7.83558,0.21182,8.49193,0.21182
7.98591,0.21192,8.02487,0.21192,7.83574,0.21192,8.49210,0.21192
7.98930,0.21202,8.02591,0.21202,7.83613,0.21202,8.49282,0.21202
7.98943,0.21212,8.02632,0.21212,7.83631,0.21212,8.49359,0.21212
7.99086,0.21222,8.02635,0.21222,7.83642,0.21222,8.49503,0.21222
7.99095,0.21232,8.02661,0.21232,7.83730,0.21232,8.49505,0.21232
7.99162,0.21242,8.02754,0.21242,7.83896,0.21242,8.49581,0.21242
7.99199,0.21252,8.02990,0.21252,7.83962,0.21252,8.49639,0.21252
7.99282,0.21262,8.03084,0.21262,7.83983,0.21262,8.49672,0.21262
7.99491,0.21272,8.03086,0.21272,7.84075,0.21272,8.49808,0.21272
7.99504,0.21282,8.03095,0.21282,7.84189,0.21282,8.50062,0.21282
7.99544,0.21292,8.03187,0.21292,7.84299,0.21292,8.50130,0.21292
7.99556,0.21302,8.03233,0.21302,7.84673,0.21302,8.50147,0.21302
7.99557,0.21312,8.03236,0.21312,7.84713,0.21312,8.50249,0.21312
7.99638,0.21322,8.03265,0.21322,7.84745,0.21322,8.50314,0.21322
7.99945,0.21332,8.03342,0.21332,7.84770,0.21332,8.50450,0.21332
8.00079,0.21342,8.03378,0.21342,7.84898,0.21342,8.50615,0.21342
8.00092,0.21352,8.03395,0.21352,7.84954,0.21352,8.50729,0.21352
8.00143,0.21362,8.03432,0.21362,7.85051,0.21362,8.51024,0.21362
8.00182,0.21372,8.03670,0.21372,7.85124,0.21372,8.51032,0.21372
8.00221,0.21382,8.03678,0.21382,7.85159,0.21382,8.51204,0.21382
8.00381,0.21392,8.03709,0.21392,7.85209,0.21392,8.51217,0.21392
8.00492,0.21402,8.03801,0.21402,7.85308,0.21402,8.51257,0.21402
8.00568,0.21412,8.03885,0.21412,7.85323,0.21412,8.51436,0.21412
8.00615,0.21422,8.03921,0.21422,7.85362,0.21422,8.51446,0.21422
8.00631,0.21432,8.03980,0.21432,7.85396,0.21432,8.51490,0.21432
8.00661,0.21442,8.04254,0.21442,7.85429,0.21442,8.51491,0.21442
8.00693,0.21452,8.04312,0.21452,7.85479,0.21452,8.51883,0.21452
8.00857,0.21462,8.04344,0.21462,7.85603,0.21462,8.52038,0.21462
8.01061,0.21472,8.04641,0.21472,7.85652,0.21472,8.52150,0.21472
8.01084,0.21482,8.04778,0.21482,7.85733,0.21482,8.52165,0.21482
8.01096,0.21492,8.04783,0.21492,7.85816,0.21492,8.52251,0.21492
8.01213,0.21502,8.04821,0.21502,7.85867,0.21502,8.52271,0.21502
8.01339,0.21512,8.04970,0.21512,7.85949,0.21512,8.52333,0.21512
8.01379,0.21522,8.05108,0.21522,7.86004,0.21522,8.52349,0.21522
8.01402,0.21532,8.05117,0.21532,7.86020,0.21532,8.52459,0.21532
8.01406,0.21542,8.05159,0.21542,7.86097,0.21542,8.52472,0.21542
8.01483,0.21552,8.05169,0.21552,7.86161,0.21552,8.52590,0.21552
8.01541,0.21562,8.05217,0.21562,7.86180,0.21562,8.52714,0.21562
8.01777,0.21572,8.05394,0.21572,7.86271,0.21572,8.52776,0.21572
8.01796,0.21582,8.05415,0.21582,7.86290,0.21582,8.52819,0.21582
8.01838,0.21592,8.05573,0.21592,7.86324,0.21592,8.52828,0.21592
8.01855,0.21602,8.05591,0.21602,7.86363,0.21602,8.52873,0.21602
8.01868,0.21612,8.05722,0.21612,7.86374,0.21612,8.53069,0.21612
8.01876,0.21622,8.05878,0.21622,7.86393,0.21622,8.53113,0.21622
8.01902,0.21632,8.06010,0.21632,7.86395,0.21632,8.53195,0.21632
8.01935,0.21642,8.06047,0.21642,7.86421,0.21642,8.53276,0.21642
8.01959,0.21652,8.06055,0.21652,7.86426,0.21652,8.53350,0.21652
8.02114,0.21662,8.06187,0.21662,7.86522,0.21662,8.53395,0.21662
8.02170,0.21672,8.06308,0.21672,7.86677,0.21672,8.53426,0.21672
8.02257,0.21682,8.06315,0.21682,7.86768,0.21682,8.53652,0.21682
8.02263,0.21692,8.06350,0.21692,7.86901,0.21692,8.53787,0.21692
8.02290,0.21702,8.06546,0.21702,7.86972,0.21702,8.53834,0.21702
8.02353,0.21712,8.06572,0.21712,7.86974,0.21712,8.54243,0.21712
8.02405,0.21722,8.06753,0.21722,7.86987,0.21722,8.54267,0.21722
8.02505,0.21732,8.06781,0.21732,7.87019,0.21732,8.54353,0.21732
8.02520,0.21742,8.06926,0.21742,7.87058,0.21742,8.54368,0.21742
8.02539,0.21752,8.06970,0.21752,7.87287,0.21752,8.54378,0.21752
8.02689,0.21762,8.07108,0.21762,7.87446,0.21762,8.54506,0.21762
8.02716,0.21772,8.07328,0.21772,7.87552,0.21772,8.54572,0.21772
8.02854,0.21782,8.07358,0.21782,7.87556,0.21782,8.54670,0.21782
8.02861,0.21792,8.07428,0.21792,7.87574,0.21792,8.54806,0.21792
8.02934,0.21802,8.07463,0.21802,7.87635,0.21802,8.54814,0.21802
8.02973,0.21812,8.07475,0.21812,7.87662,0.21812,8.54960,0.21812
8.02993,0.21822,8.07545,0.21822,7.87711,0.21822,8.55037,0.21822
8.03009,0.21832,8.07560,0.21832,7.87750,0.21832,8.55107,0.21832
8.03178,0.21842,8.07624,0.21842,7.87778,0.21842,8.55112,0.21842
8.03273,0.21852,8.07633,0.21852,7.87797,0.21852,8.55198,0.21852
8.03285,0.21862,8.07669,0.21862,7.87807,0.21862,8.55253,0.21862
8.03286,0.21872,8.07731,0.21872,7.87814,0.21872,8.55549,0.21872
8.03333,0.21882,8.07751,0.21882,7.87887,0.21882,8.55566,0.21882
8.03382,0.21892,8.07831,0.21892,7.87977,0.21892,8.55790,0.21892
8.03427,0.21902,8.07923,0.21902,7.88061,0.21902,8.55899,0.21902
8.03502,0.21912,8.07934,0.21912,7.88068,0.21912,8.56245,0.21912
8.03572,0.21922,8.08024,0.21922,7.88119,0.21922,8.56337,0.21922
8.03590,0.21932,8.08028,0.21932,7.88188,0.21932,8.56346,0.21932
8.03629,0.21942,8.08494,0.21942,7.88301,0.21942,8.56406,0.21942
8.03662,0.21952,8.08517,0.21952,7.88395,0.21952,8.56476,0.21952
8.03784,0.21962,8.08537,0.21962,7.88420,0.21962,8.56861,0.21962
8.03820,0.21972,8.08698,0.21972,7.88449,0.21972,8.57052,0.21972
8.03857,0.21982,8.08718,0.21982,7.88590,0.21982,8.57135,0.21982
8.03877,0.21992,8.08724,0.21992,7.88639,0.21992,8.57240,0.21992
8.03881,0.22002,8.08806,0.22002,7.88690,0.22002,8.57304,0.22002
8.03897,0.22012,8.08821,0.22012,7.88699,0.22012,8.57309,0.22012
8.03976,0.22022,8.08830,0.22022,7.88758,0.22022,8.57763,0.22022
8.03992,0.22032,8.08908,0.22032,7.88821,0.22032,8.57814,0.22032
8.04257,0.22042,8.09040,0.22042,7.89196,0.22042,8.57874,0.22042
8.04264,0.22052,8.09261,0.22052,7.89219,0.22052,8.57941,0.22052
8.04306,0.22062,8.09451,0.22062,7.89233,0.22062,8.58086,0.22062
8.04379,0.22072,8.09629,0.22072,7.89399,0.22072,8.58103,0.22072
8.04460,0.22082,8.09634,0.22082,7.89412,0.22082,8.58213,0.22082
8.04529,0.22092,8.09749,0.22092,7.89486,0.22092,8.58318,0.22092
8.04620,0.22102,8.09864,0.22102,7.89732,0.22102,8.58345,0.22102
8.04657,0.22112,8.09937,0.22112,7.89735,0.22112,8.58424,0.22112
8.04669,0.22122,8.09980,0.22122,7.89746,0.22122,8.58510,0.22122
8.04743,0.22132,8.10063,0.22132,7.89782,0.22132,8.58526,0.22132
8.05077,0.22142,8.10076,0.22142,7.89794,0.22142,8.58556,0.22142
8.05250,0.22152,8.10084,0.22152,7.89799,0.22152,8.58567,0.22152
8.05315,0.22162,8.10141,0.22162,7.89854,0.22162,8.58788,0.22162
8.05454,0.22172,8.10347,0.22172,7.90122,0.22172,8.59127,0.22172
8.05515,0.22182,8.10453,0.22182,7.90313,0.22182,8.59190,0.22182
8.05620,0.22192,8.10756,0.22192,7.90346,0.22192,8.59305,0.22192
8.05687,0.22202,8.10827,0.22202,7.90348,0.22202,8.59333,0.22202
8.05711,0.22212,8.10867,0.22212,7.90434,0.22212,8.59428,0.22212
8.05835,0.22222,8.10896,0.22222,7.90530,0.22222,8.59781,0.22222
8.05880,0.22232,8.10946,0.22232,7.90578,0.22232,8.59834,0.22232
8.05894,0.22242,8.10980,0.22242,7.90595,0.22242,8.60087,0.22242
8.05940,0.22252,8.11182,0.22252,7.90667,0.22252,8.60176,0.22252
8.06062,0.22262,8.11356,0.22262,7.90670,0.22262,8.60221,0.22262
8.06092,0.22272,8.11442,0.22272,7.90723,0.22272,8.60281,0.22272
8.06107,0.22282,8.11622,0.22282,7.90741,0.22282,8.60286,0.22282
8.06214,0.22292,8.11624,0.22292,7.90775,0.22292,8.60410,0.22292
8.06261,0.22302,8.11654,0.22302,7.90776,0.22302,8.60606,0.22302
8.06365,0.22312,8.11701,0.22312,7.90786,0.22312,8.60714,0.22312
8.06423,0.22322,8.11728,0.22322,7.90818,0.22322,8.60913,0.22322
8.06495,0.22332,8.11743,0.22332,7.90992,0.22332,8.60943,0.22332
8.06563,0.22342,8.12050,0.22342,7.91018,0.22342,8.61107,0.22342
8.06872,0.22352,8.12133,0.22352,7.91023,0.22352,8.61165,0.22352
8.07036,0.22362,8.12176,0.22362,7.91224,0.22362,8.61212,0.22362
8.07114,0.22372,8.12217,0.22372,7.91237,0.22372,8.61215,0.22372
8.07175,0.22382,8.12461,0.22382,7.91341,0.22382,8.61298,0.22382
8.07198,0.22392,8.12492,0.22392,7.91423,0.22392,8.61403,0.22392
8.07256,0.22402,8.12546,0.22402,7.91427,0.22402,8.61432,0.22402
8.07462,0.22412,8.12606,0.22412,7.91485,0.22412,8.61457,0.22412
8.07527,0.22422,8.12642,0.22422,7.91561,0.22422,8.61482,0.22422
8.07607,0.22432,8.12717,0.22432,7.91583,0.22432,8.61539,0.22432
8.07686,0.22442,8.12771,0.22442,7.91657,0.22442,8.61585,0.22442
8.07733,0.22452,8.12779,0.22452,7.91689,0.22452,8.61623,0.22452
8.07870,0.22462,8.12997,0.22462,7.91689,0.22462,8.61643,0.22462
8.07957,0.22472,8.13233,0.22472,7.91710,0.22472,8.61663,0.22472
8.08266,0.22482,8.13265,0.22482,7.91947,0.22482,8.61719,0.22482
8.08474,0.22492,8.13378,0.22492,7.92019,0.22492,8.61722,0.22492
8.08709,0.22502,8.13386,0.22502,7.92036,0.22502,8.61758,0.22502
8.08718,0.22512,8.13532,0.22512,7.92037,0.22512,8.61882,0.22512
8.08845,0.22522,8.13567,0.22522,7.92050,0.22522,8.61917,0.22522
8.08973,0.22532,8.13589,0.22532,7.92082,0.22532,8.62229,0.22532
8.09127,0.22542,8.13624,0.22542,7.92118,0.22542,8.62527,0.22542
8.09430,0.22552,8.13655,0.22552,7.92198,0.22552,8.62561,0.22552
8.09581,0.22562,8.13668,0.22562,7.92253,0.22562,8.62658,0.22562
8.09608,0.22572,8.13757,0.22572,7.92464,0.22572,8.62722,0.22572
8.09741,0.22582,8.13883,0.22582,7.92547,0.22582,8.63125,0.22582
8.09754,0.22592,8.13910,0.22592,7.92644,0.22592,8.63430,0.22592
8.09823,0.22602,8.13910,0.22602,7.92659,0.22602,8.63439,0.22602
8.09941,0.22612,8.13945,0.22612,7.92665,0.22612,8.63458,0.22612
8.10005,0.22622,8.13977,0.22622,7.92908,0.22622,8.63509,0.22622
8.10175,0.22632,8.14003,0.22632,7.92959,0.22632,8.63532,0.22632
8.10287,0.22642,8.14041,0.22642,7.93101,0.22642,8.63718,0.22642
8.10360,0.22652,8.14145,0.22652,7.93245,0.22652,8.63726,0.22652
8.10434,0.22662,8.14208,0.22662,7.93264,0.22662,8.63796,0.22662
8.10471,0.22672,8.14232,0.22672,7.93456,0.22672,8.63863,0.22672
8.10526,0.22682,8.14253,0.22682,7.93603,0.22682,8.63897,0.22682
8.10627,0.22692,8.14551,0.22692,7.93607,0.22692,8.63962,0.22692
8.10696,0.22702,8.14625,0.22702,7.93610,0.22702,8.64081,0.22702
8.10827,0.22712,8.14669,0.22712,7.93725,0.22712,8.64324,0.22712
8.10839,0.22722,8.14671,0.22722,7.93817,0.22722,8.64631,0.22722
8.10962,0.22732,8.14728,0.22732,7.93876,0.22732,8.64776,0.22732
8.11026,0.22742,8.14754,0.22742,7.93997,0.22742,8.64833,0.22742
8.11041,0.22752,8.14757,0.22752,7.94076,0.22752,8.64994,0.22752
8.11077,0.22762,8.14911,0.22762,7.94084,0.22762,8.65023,0.22762
8.11157,0.22772,8.14955,0.22772,7.94142,0.22772,8.65045,0.22772
8.11237,0.22782,8.15003,0.22782,7.94243,0.22782,8.65146,0.22782
8.11362,0.22792,8.15017,0.22792,7.94342,0.22792,8.65165,0.22792
8.11480,0.22802,8.15023,0.22802,7.94411,0.22802,8.65220,0.22802
8.11562,0.22812,8.15130,0.22812,7.94434,0.22812,8.65220,0.22812
8.11698,0.22822,8.15218,0.22822,7.94446,0.22822,8.65415,0.22822
8.11744,0.22832,8.15337,0.22832,7.94488,0.22832,8.65499,0.22832
8.11768,0.22842,8.15350,0.22842,7.94489,0.22842,8.65587,0.22842
8.11771,0.22852,8.15371,0.22852,7.94520,0.22852,8.65636,0.22852
8.11903,0.22862,8.15372,0.22862,7.94594,0.22862,8.65737,0.22862
8.11979,0.22872,8.15458,0.22872,7.94596,0.22872,8.65846,0.22872
8.12037,0.22882,8.15513,0.22882,7.94600,0.22882,8.65871,0.22882
8.12200,0.22892,8.15658,0.22892,7.94656,0.22892,8.65887,0.22892
8.12257,0.22902,8.15726,0.22902,7.94674,0.22902,8.66028,0.22902
8.12321,0.22912,8.15810,0.22912,7.94683,0.22912,8.66058,0.22912
8.12440,0.22922,8.15828,0.22922,7.94694,0.22922,8.66215,0.22922
8.12648,0.22932,8.16210,0.22932,7.94756,0.22932,8.66232,0.22932
8.12745,0.22942,8.16228,0.22942,7.94764,0.22942,8.66262,0.22942
8.12757,0.22952,8.16305,0.22952,7.95169,0.22952,8.66376,0.22952
8.12815,0.22962,8.16347,0.22962,7.95245,0.22962,8.66443,0.22962
8.12867,0.22972,8.16452,0.22972,7.95249,0.22972,8.66491,0.22972
8.12943,0.22982,8.16473,0.22982,7.95267,0.22982,8.66679,0.22982
8.12972,0.22992,8.16782,0.22992,7.95270,0.22992,8.66701,0.22992
8.13023,0.23002,8.16881,0.23002,7.95281,0.23002,8.66735,0.23002
8.13134,0.23012,8.16973,0.23012,7.95290,0.23012,8.66743,0.23012
8.13227,0.23022,8.17008,0.23022,7.95340,0.23022,8.66775,0.23022
8.13270,0.23032,8.17189,0.23032,7.95448,0.23032,8.66907,0.23032
8.13309,0.23042,8.17210,0.23042,7.95468,0.23042,8.66925,0.23042
8.13314,0.23052,8.17378,0.23052,7.95479,0.23052,8.66992,0.23052
8.13351,0.23062,8.17462,0.23062,7.95501,0.23062,8.67090,0.23062
8.13446,0.23072,8.17702,0.23072,7.95544,0.23072,8.67341,0.23072
8.13595,0.23082,8.17925,0.23082,7.95622,0.23082,8.67359,0.23082
8.13644,0.23092,8.18075,0.23092,7.95640,0.23092,8.67457,0.23092
8.13717,0.23102,8.18299,0.23102,7.95652,0.23102,8.67474,0.23102
8.13808,0.23112,8.18365,0.23112,7.95724,0.23112,8.67483,0.23112
8.13906,0.23122,8.18405,0.23122,7.95781,0.23122,8.67517,0.23122
8.14018,0.23132,8.18639,0.23132,7.95833,0.23132,8.67717,0.23132
8.14036,0.23142,8.18677,0.23142,7.95841,0.23142,8.67721,0.23142
8.14042,0.23152,8.18684,0.23152,7.95905,0.23152,8.67739,0.23152
8.14171,0.23162,8.18799,0.23162,7.96137,0.23162,8.67804,0.23162
8.14200,0.23172,8.18829,0.23172,7.96171,0.23172,8.67830,0.23172
8.14213,0.23182,8.18831,0.23182,7.96182,0.23182,8.67984,0.23182
8.14224,0.23192,8.18849,0.23192,7.96253,0.23192,8.67999,0.23192
8.14267,0.23202,8.18929,0.23202,7.96384,0.23202,8.68159,0.23202
8.14312,0.23212,8.18935,0.23212,7.96392,0.23212,8.68163,0.23212
8.14358,0.23222,8.18950,0.23222,7.96588,0.23222,8.68249,0.23222
8.14386,0.23232,8.19041,0.23232,7.96634,0.23232,8.68331,0.23232
8.14398,0.23242,8.19186,0.23242,7.96736,0.23242,8.68441,0.23242
8.14542,0.23252,8.19357,0.23252,7.96764,0.23252,8.68486,0.23252
8.14625,0.23262,8.19382,0.23262,7.96930,0.23262,8.68608,0.23262
8.14804,0.23272,8.19466,0.23272,7.96949,0.23272,8.68619,0.23272
8.14842,0.23282,8.19655,0.23282,7.96961,0.23282,8.68650,0.23282
8.15034,0.23292,8.19770,0.23292,7.96984,0.23292,8.68856,0.23292
8.15050,0.23302,8.19839,0.23302,7.97077,0.23302,8.68917,0.23302
8.15100,0.23312,8.19871,0.23312,7.97109,0.23312,8.68925,0.23312
8.15115,0.23322,8.19946,0.23322,7.97210,0.23322,8.68936,0.23322
8.15153,0.23332,8.19983,0.23332,7.97306,0.23332,8.68941,0.23332
8.15167,0.23342,8.20024,0.23342,7.97308,0.23342,8.68943,0.23342
8.15187,0.23352,8.20028,0.23352,7.97320,0.23352,8.69206,0.23352
8.15302,0.23362,8.20153,0.23362,7.97343,0.23362,8.69233,0.23362
8.15336,0.23372,8.20270,0.23372,7.97461,0.23372,8.69455,0.23372
8.15464,0.23382,8.20276,0.23382,7.97503,0.23382,8.69456,0.23382
8.15639,0.23392,8.20301,0.23392,7.97505,0.23392,8.69461,0.23392
8.15802,0.23402,8.20409,0.23402,7.97506,0.23402,8.69503,0.23402
8.15912,0.23412,8.20416,0.23412,7.97535,0.23412,8.69576,0.23412
8.15963,0.23422,8.20489,0.23422,7.97935,0.23422,8.69667,0.23422
8.15973,0.23432,8.20537,0.23432,7.98007,0.23432,8.69679,0.23432
8.15989,0.23442,8.20572,0.23442,7.98054,0.23442,8.69720,0.23442
8.16059,0.23452,8.20575,0.23452,7.98083,0.23452,8.69810,0.23452
8.16234,0.23462,8.20678,0.23462,7.98210,0.23462,8.69867,0.23462
8.16428,0.23472,8.20762,0.23472,7.98219,0.23472,8.69880,0.23472
8.16462,0.23482,8.20796,0.23482,7.98365,0.23482,8.69896,0.23482
8.16590,0.23492,8.20884,0.23492,7.98393,0.23492,8.69931,0.23492
8.16638,0.23502,8.20908,0.23502,7.98515,0.23502,8.69947,0.23502
8.16807,0.23512,8.21021,0.23512,7.98560,0.23512,8.69962,0.23512
8.16949,0.23522,8.21043,0.23522,7.98585,0.23522,8.70247,0.23522
8.16977,0.23532,8.21079,0.23532,7.98596,0.23532,8.70328,0.23532
8.16987,0.23542,8.21092,0.23542,7.98627,0.23542,8.70368,0.23542
8.16998,0.23552,8.21093,0.23552,7.98643,0.23552,8.70408,0.23552
8.17100,0.23562,8.21095,0.23562,7.98692,0.23562,8.70652,0.23562
8.17172,0.23572,8.21107,0.23572,7.98709,0.23572,8.70771,0.23572
8.17174,0.23582,8.21167,0.23582,7.98720,0.23582,8.70812,0.23582
8.17184,0.23592,8.21274,0.23592,7.98817,0.23592,8.70846,0.23592
8.17236,0.23602,8.21314,0.23602,7.98847,0.23602,8.70923,0.23602
8.17404,0.23612,8.21379,0.23612,7.98848,0.23612,8.71048,0.23612
8.17408,0.23622,8.21380,0.23622,7.98856,0.23622,8.71329,0.23622
8.17495,0.23632,8.21406,0.23632,7.98878,0.23632,8.71487,0.23632
8.17511,0.23642,8.21426,0.23642,7.98894,0.23642,8.71514,0.23642
8.17518,0.23652,8.21435,0.23652,7.98928,0.23652,8.71534,0.23652
8.17626,0.23662,8.21501,0.23662,7.98961,0.23662,8.71550,0.23662
8.17629,0.23672,8.21513,0.23672,7.98999,0.23672,8.71586,0.23672
8.17741,0.23682,8.21561,0.23682,7.99325,0.23682,8.71697,0.23682
8.17770,0.23692,8.21676,0.23692,7.99541,0.23692,8.71835,0.23692
8.17784,0.23702,8.21699,0.23702,7.99629,0.23702,8.71846,0.23702
8.17795,0.23712,8.21788,0.23712,7.99712,0.23712,8.71906,0.23712
8.17876,0.23722,8.21948,0.23722,7.99867,0.23722,8.71921,0.23722
8.17959,0.23732,8.22024,0.23732,7.99868,0.23732,8.72144,0.23732
8.18031,0.23742,8.22115,0.23742,7.99949,0.23742,8.72147,0.23742
8.18096,0.23752,8.22152,0.23752,8.00048,0.23752,8.72214,0.23752
8.18149,0.23762,8.22162,0.23762,8.00058,0.23762,8.72312,0.23762
8.18222,0.23772,8.22184,0.23772,8.00064,0.23772,8.72335,0.23772
8.18342,0.23782,8.22208,0.23782,8.00094,0.23782,8.72525,0.23782
8.18385,0.23792,8.22241,0.23792,8.00379,0.23792,8.72596,0.23792
8.18428,0.23802,8.22431,0.23802,8.00395,0.23802,8.72628,0.23802
8.18545,0.23812,8.22554,0.23812,8.00435,0.23812,8.72631,0.23812
8.18740,0.23822,8.22924,0.23822,8.00520,0.23822,8.72635,0.23822
8.18745,0.23832,8.22960,0.23832,8.00539,0.23832,8.72816,0.23832
8.18752,0.23842,8.23063,0.23842,8.00713,0.23842,8.72879,0.23842
8.18795,0.23852,8.23169,0.23852,8.00736,0.23852,8.72899,0.23852
8.18920,0.23862,8.23269,0.23862,8.00739,0.23862,8.72909,0.23862
8.18966,0.23872,8.23350,0.23872,8.00852,0.23872,8.72934,0.23872
8.18967,0.23882,8.23397,0.23882,8.00878,0.23882,8.72962,0.23882
8.19065,0.23892,8.23399,0.23892,8.00976,0.23892,8.73014,0.23892
8.19144,0.23902,8.23442,0.23902,8.00977,0.23902,8.73033,0.23902
8.19161,0.23912,8.23498,0.23912,8.01015,0.23912,8.73118,0.23912
8.19254,0.23922,8.23701,0.23922,8.01097,0.23922,8.73260,0.23922
8.19282,0.23932,8.23770,0.23932,8.01150,0.23932,8.73374,0.23932
8.19316,0.23942,8.23833,0.23942,8.01229,0.23942,8.73847,0.23942
8.19355,0.23952,8.24007,0.23952,8.01259,0.23952,8.73883,0.23952
8.19375,0.23962,8.24036,0.23962,8.01292,0.23962,8.74010,0.23962
8.19399,0.23972,8.24042,0.23972,8.01444,0.23972,8.74032,0.23972
8.19416,0.23982,8.24065,0.23982,8.01459,0.23982,8.74044,0.23982
8.19460,0.23992,8.24141,0.23992,8.01506,0.23992,8.74071,0.23992
8.19605,0.24002,8.24258,0.24002,8.01532,0.24002,8.74353,0.24002
8.19619,0.24012,8.24311,0.24012,8.01652,0.24012,8.74409,0.24012
8.19628,0.24022,8.24325,0.24022,8.01661,0.24022,8.74418,0.24022
8.19684,0.24032,8.24330,0.24032,8.01743,0.24032,8.74483,0.24032
8.19741,0.24042,8.24499,0.24042,8.01782,0.24042,8.74616,0.24042
8.19792,0.24052,8.24542,0.24052,8.01840,0.24052,8.74881,0.24052
8.19818,0.24062,8.24582,0.24062,8.01954,0.24062,8.74884,0.24062
8.19825,0.24072,8.24661,0.24072,8.01982,0.24072,8.74969,0.24072
8.19859,0.24082,8.24679,0.24082,8.02000,0.24082,8.75069,0.24082
8.19864,0.24092,8.24733,0.24092,8.02124,0.24092,8.75216,0.24092
8.19876,0.24102,8.24812,0.24102,8.02203,0.24102,8.75266,0.24102
8.19901,0.24112,8.24823,0.24112,8.02341,0.24112,8.75300,0.24112
8.19985,0.24122,8.24998,0.24122,8.02415,0.24122,8.75480,0.24122
8.20043,0.24132,8.25060,0.24132,8.02443,0.24132,8.75594,0.24132
8.20101,0.24142,8.25067,0.24142,8.02492,0.24142,8.75660,0.24142
8.20198,0.24152,8.25169,0.24152,8.02531,0.24152,8.75669,0.24152
8.20224,0.24162,8.25236,0.24162,8.02631,0.24162,8.75786,0.24162
8.20695,0.24172,8.25342,0.24172,8.02635,0.24172,8.75886,0.24172
8.20766,0.24182,8.25439,0.24182,8.02805,0.24182,8.75958,0.24182
8.20818,0.24192,8.25521,0.24192,8.02971,0.24192,8.75969,0.24192
8.20901,0.24202,8.25541,0.24202,8.02991,0.24202,8.76084,0.24202
8.20941,0.24212,8.25593,0.24212,8.03192,0.24212,8.76222,0.24212
8.21004,0.24222,8.25661,0.24222,8.03233,0.24222,8.76255,0.24222
8.21028,0.24232,8.25703,0.24232,8.03297,0.24232,8.76259,0.24232
8.21252,0.24242,8.25752,0.24242,8.03494,0.24242,8.76276,0.24242
8.21385,0.24252,8.25776,0.24252,8.03545,0.24252,8.76337,0.24252
8.21475,0.24262,8.25857,0.24262,8.03662,0.24262,8.76553,0.24262
8.21507,0.24272,8.25950,0.24272,8.03801,0.24272,8.76592,0.24272
8.21555,0.24282,8.26156,0.24282,8.03815,0.24282,8.76694,0.24282
8.21639,0.24292,8.26205,0.24292,8.03852,0.24292,8.76713,0.24292
8.21901,0.24302,8.26274,0.24302,8.03889,0.24302,8.76931,0.24302
8.21932,0.24312,8.26283,0.24312,8.03950,0.24312,8.76983,0.24312
8.21980,0.24322,8.26285,0.24322,8.04025,0.24322,8.77018,0.24322
8.21989,0.24332,8.26359,0.24332,8.04084,0.24332,8.77248,0.24332
8.22057,0.24342,8.26379,0.24342,8.04087,0.24342,8.77395,0.24342
8.22139,0.24352,8.26620,0.24352,8.04113,0.24352,8.77414,0.24352
8.22362,0.24362,8.26659,0.24362,8.04135,0.24362,8.77539,0.24362
8.22455,0.24372,8.26817,0.24372,8.04143,0.24372,8.77549,0.24372
8.22560,0.24382,8.26903,0.24382,8.04154,0.24382,8.77588,0.24382
8.22727,0.24392,8.26904,0.24392,8.04350,0.24392,8.77951,0.24392
8.22744,0.24402,8.26927,0.24402,8.04416,0.24402,8.78136,0.24402
8.22802,0.24412,8.26955,0.24412,8.04487,0.24412,8.78236,0.24412
8.22836,0.24422,8.26977,0.24422,8.04543,0.24422,8.78243,0.24422
8.22844,0.24432,8.27083,0.24432,8.04548,0.24432,8.78644,0.24432
8.23079,0.24442,8.27133,0.24442,8.04720,0.24442,8.78716,0.24442
8.23356,0.24452,8.27147,0.24452,8.04829,0.24452,8.78764,0.24452
8.23360,0.24462,8.27301,0.24462,8.04841,0.24462,8.78784,0.24462
8.23437,0.24472,8.27348,0.24472,8.04850,0.24472,8.78827,0.24472
8.23510,0.24482,8.27396,0.24482,8.04898,0.24482,8.78847,0.24482
8.23696,0.24492,8.27438,0.24492,8.05017,0.24492,8.78863,0.24492
8.23776,0.24502,8.27595,0.24502,8.05038,0.24502,8.79268,0.24502
8.23859,0.24512,8.27608,0.24512,8.05136,0.24512,8.79364,0.24512
8.23935,0.24522,8.27730,0.24522,8.05159,0.24522,8.79427,0.24522
8.23937,0.24532,8.27788,0.24532,8.05202,0.24532,8.79606,0.24532
8.24039,0.24542,8.27831,0.24542,8.05207,0.24542,8.79723,0.24542
8.24165,0.24552,8.27988,0.24552,8.05221,0.24552,8.79761,0.24552
8.24168,0.24562,8.28060,0.24562,8.05239,0.24562,8.79785,0.24562
8.24180,0.24572,8.28063,0.24572,8.05269,0.24572,8.79792,0.24572
8.24188,0.24582,8.28079,0.24582,8.05297,0.24582,8.79798,0.24582
8.24256,0.24592,8.28091,0.24592,8.05374,0.24592,8.79930,0.24592
8.24264,0.24602,8.28157,0.24602,8.05525,0.24602,8.80025,0.24602
8.24267,0.24612,8.28172,0.24612,8.05527,0.24612,8.80108,0.24612
8.24371,0.24622,8.28180,0.24622,8.05685,0.24622,8.80119,0.24622
8.24426,0.24632,8.28965,0.24632,8.05686,0.24632,8.80122,0.24632
8.24562,0.24642,8.29041,0.24642,8.05696,0.24642,8.80382,0.24642
8.24620,0.24652,8.29271,0.24652,8.05718,0.24652,8.80444,0.24652
8.24839,0.24662,8.29272,0.24662,8.05896,0.24662,8.80474,0.24662
8.24909,0.24672,8.29318,0.24672,8.05918,0.24672,8.80510,0.24672
8.24959,0.24682,8.29355,0.24682,8.06350,0.24682,8.80729,0.24682
8.24990,0.24692,8.29473,0.24692,8.06590,0.24692,8.80744,0.24692
8.24992,0.24702,8.29558,0.24702,8.06689,0.24702,8.80824,0.24702
8.25010,0.24712,8.29566,0.24712,8.06758,0.24712,8.80935,0.24712
8.25076,0.24722,8.29638,0.24722,8.06769,0.24722,8.81246,0.24722
8.25119,0.24732,8.29724,0.24732,8.06793,0.24732,8.81259,0.24732
8.25178,0.24742,8.29759,0.24742,8.06854,0.24742,8.81324,0.24742
8.25251,0.24752,8.29762,0.24752,8.06865,0.24752,8.81442,0.24752
8.25414,0.24762,8.29793,0.24762,8.07182,0.24762,8.81564,0.24762
8.25474,0.24772,8.29796,0.24772,8.07201,0.24772,8.81572,0.24772
8.25496,0.24782,8.29902,0.24782,8.07207,0.24782,8.81852,0.24782
8.25553,0.24792,8.29931,0.24792,8.07225,0.24792,8.81939,0.24792
8.25574,0.24802,8.29976,0.24802,8.07252,0.24802,8.81940,0.24802
8.25652,0.24812,8.29989,0.24812,8.07326,0.24812,8.81942,0.24812
8.25716,0.24822,8.30026,0.24822,8.07407,0.24822,8.82041,0.24822
8.25886,0.24832,8.30067,0.24832,8.07486,0.24832,8.82061,0.24832
8.25944,0.24842,8.30201,0.24842,8.07591,0.24842,8.82127,0.24842
8.26087,0.24852,8.30205,0.24852,8.07628,0.24852,8.82149,0.24852
8.26375,0.24862,8.30220,0.24862,8.07698,0.24862,8.82163,0.24862
8.26531,0.24872,8.30224,0.24872,8.07761,0.24872,8.82172,0.24872
8.26593,0.24882,8.30234,0.24882,8.07846,0.24882,8.82226,0.24882
8.26632,0.24892,8.30242,0.24892,8.08034,0.24892,8.82472,0.24892
8.26660,0.24902,8.30417,0.24902,8.08038,0.24902,8.82481,0.24902
8.26808,0.24912,8.30615,0.24912,8.08095,0.24912,8.82498,0.24912
8.26808,0.24922,8.30684,0.24922,8.08157,0.24922,8.82576,0.24922
8.26856,0.24932,8.30758,0.24932,8.08171,0.24932,8.82607,0.24932
8.26883,0.24942,8.30847,0.24942,8.08371,0.24942,8.82654,0.24942
8.27042,0.24952,8.30984,0.24952,8.08402,0.24952,8.82727,0.24952
8.27048,0.24962,8.31001,0.24962,8.08427,0.24962,8.82812,0.24962
8.27125,0.24972,8.31036,0.24972,8.08428,0.24972,8.82893,0.24972
8.27169,0.24982,8.31205,0.24982,8.08475,0.24982,8.82943,0.24982
8.27198,0.24992,8.31242,0.24992,8.08482,0.24992,8.83109,0.24992
8.27204,0.25003,8.31366,0.25003,8.08574,0.25003,8.83210,0.25003
8.27357,0.25013,8.31417,0.25013,8.08652,0.25013,8.83272,0.25013
8.27467,0.25023,8.31516,0.25023,8.08708,0.25023,8.83350,0.25023
8.27469,0.25033,8.31557,0.25033,8.08717,0.25033,8.83721,0.25033
8.27488,0.25043,8.31567,0.25043,8.08799,0.25043,8.83901,0.25043
8.27576,0.25053,8.31629,0.25053,8.08840,0.25053,8.83921,0.25053
8.27600,0.25063,8.31634,0.25063,8.08861,0.25063,8.84111,0.25063
8.27708,0.25073,8.31684,0.25073,8.08917,0.25073,8.84120,0.25073
8.27838,0.25083,8.31791,0.25083,8.08949,0.25083,8.84364,0.25083
8.27967,0.25093,8.31831,0.25093,8.09009,0.25093,8.84520,0.25093
8.27984,0.25103,8.31896,0.25103,8.09029,0.25103,8.84681,0.25103
8.28128,0.25113,8.31953,0.25113,8.09087,0.25113,8.84764,0.25113
8.28133,0.25123,8.32034,0.25123,8.09150,0.25123,8.84792,0.25123
8.28178,0.25133,8.32057,0.25133,8.09156,0.25133,8.84984,0.25133
8.28235,0.25143,8.32071,0.25143,8.09271,0.25143,8.85009,0.25143
8.28241,0.25153,8.32106,0.25153,8.09363,0.25153,8.85034,0.25153
8.28374,0.25163,8.32292,0.25163,8.09395,0.25163,8.85179,0.25163
8.28403,0.25173,8.32434,0.25173,8.09411,0.25173,8.85289,0.25173
8.28427,0.25183,8.32482,0.25183,8.09521,0.25183,8.85306,0.25183
8.28533,0.25193,8.32487,0.25193,8.09522,0.25193,8.85323,0.25193
8.28610,0.25203,8.32624,0.25203,8.09549,0.25203,8.85342,0.25203
8.28647,0.25213,8.32651,0.25213,8.09655,0.25213,8.85344,0.25213
8.28671,0.25223,8.32672,0.25223,8.09693,0.25223,8.85504,0.25223
8.28983,0.25233,8.32823,0.25233,8.09758,0.25233,8.85711,0.25233
8.29036,0.25243,8.32824,0.25243,8.09823,0.25243,8.85857,0.25243
8.29168,0.25253,8.32885,0.25253,8.09824,0.25253,8.86378,0.25253
8.29233,0.25263,8.32917,0.25263,8.09861,0.25263,8.86379,0.25263
8.29250,0.25273,8.32923,0.25273,8.09886,0.25273,8.86389,0.25273
8.29366,0.25283,8.32982,0.25283,8.09959,0.25283,8.86410,0.25283
8.29371,0.25293,8.33023,0.25293,8.10004,0.25293,8.86412,0.25293
8.29374,0.25303,8.33037,0.25303,8.10006,0.25303,8.86443,0.25303
8.29434,0.25313,8.33061,0.25313,8.10166,0.25313,8.86485,0.25313
8.29526,0.25323,8.33066,0.25323,8.10178,0.25323,8.86674,0.25323
8.29551,0.25333,8.33087,0.25333,8.10188,0.25333,8.86793,0.25333
8.29562,0.25343,8.33206,0.25343,8.10189,0.25343,8.86859,0.25343
8.29583,0.25353,8.33272,0.25353,8.10203,0.25353,8.86924,0.25353
8.29591,0.25363,8.33429,0.25363,8.10268,0.25363,8.86951,0.25363
8.29660,0.25373,8.33481,0.25373,8.10281,0.25373,8.87000,0.25373
8.29811,0.25383,8.33528,0.25383,8.10308,0.25383,8.87063,0.25383
8.29811,0.25393,8.33556,0.25393,8.10378,0.25393,8.87078,0.25393
8.29819,0.25403,8.33645,0.25403,8.10403,0.25403,8.87227,0.25403
8.29847,0.25413,8.33651,0.25413,8.10433,0.25413,8.87229,0.25413
8.29907,0.25423,8.33693,0.25423,8.10436,0.25423,8.87260,0.25423
8.29940,0.25433,8.33706,0.25433,8.10449,0.25433,8.87304,0.25433
8.30014,0.25443,8.33712,0.25443,8.10462,0.25443,8.87395,0.25443
8.30059,0.25453,8.33770,0.25453,8.10542,0.25453,8.87414,0.25453
8.30070,0.25463,8.33977,0.25463,8.10551,0.25463,8.87433,0.25463
8.30198,0.25473,8.34190,0.25473,8.10580,0.25473,8.87484,0.25473
8.30468,0.25483,8.34190,0.25483,8.10597,0.25483,8.87618,0.25483
8.30583,0.25493,8.34207,0.25493,8.10611,0.25493,8.87732,0.25493
8.30593,0.25503,8.34334,0.25503,8.10657,0.25503,8.87765,0.25503
8.30596,0.25513,8.34800,0.25513,8.10696,0.25513,8.87895,0.25513
8.30622,0.25523,8.34846,0.25523,8.10713,0.25523,8.88039,0.25523
8.30673,0.25533,8.34873,0.25533,8.10718,0.25533,8.88165,0.25533
8.30912,0.25543,8.34940,0.25543,8.10829,0.25543,8.88171,0.25543
8.30918,0.25553,8.35304,0.25553,8.10864,0.25553,8.88276,0.25553
8.30966,0.25563,8.35347,0.25563,8.10894,0.25563,8.88316,0.25563
8.31161,0.25573,8.35365,0.25573,8.10952,0.25573,8.88430,0.25573
8.31291,0.25583,8.35532,0.25583,8.10969,0.25583,8.88465,0.25583
8.31371,0.25593,8.35584,0.25593,8.10973,0.25593,8.88503,0.25593
8.31404,0.25603,8.35676,0.25603,8.11024,0.25603,8.88691,0.25603
8.31509,0.25613,8.35800,0.25613,8.11058,0.25613,8.88773,0.25613
8.31551,0.25623,8.35819,0.25623,8.11175,0.25623,8.89226,0.25623
8.31578,0.25633,8.35872,0.25633,8.11365,0.25633,8.89303,0.25633
8.31639,0.25643,8.35892,0.25643,8.11421,0.25643,8.89313,0.25643
8.31761,0.25653,8.35945,0.25653,8.11471,0.25653,8.89927,0.25653
8.31793,0.25663,8.35975,0.25663,8.11676,0.25663,8.90080,0.25663
8.31856,0.25673,8.36170,0.25673,8.11700,0.25673,8.90731,0.25673
8.31923,0.25683,8.36268,0.25683,8.11740,0.25683,8.91012,0.25683
8.32063,0.25693,8.36280,0.25693,8.11780,0.25693,8.91057,0.25693
8.32068,0.25703,8.36352,0.25703,8.11787,0.25703,8.91276,0.25703
8.32109,0.25713,8.36423,0.25713,8.11813,0.25713,8.91300,0.25713
8.32149,0.25723,8.36492,0.25723,8.11851,0.25723,8.91337,0.25723
8.32271,0.25733,8.36565,0.25733,8.11855,0.25733,8.91359,0.25733
8.32363,0.25743,8.36576,0.25743,8.11895,0.25743,8.91371,0.25743
8.32452,0.25753,8.36596,0.25753,8.11920,0.25753,8.91387,0.25753
8.32470,0.25763,8.36598,0.25763,8.12009,0.25763,8.91414,0.25763
8.32629,0.25773,8.36694,0.25773,8.12219,0.25773,8.91461,0.25773
8.32705,0.25783,8.36768,0.25783,8.12250,0.25783,8.91549,0.25783
8.32927,0.25793,8.36768,0.25793,8.12287,0.25793,8.91807,0.25793
8.32933,0.25803,8.36801,0.25803,8.12426,0.25803,8.91819,0.25803
8.32977,0.25813,8.36818,0.25813,8.12455,0.25813,8.91845,0.25813
8.33094,0.25823,8.36892,0.25823,8.12499,0.25823,8.92037,0.25823
8.33213,0.25833,8.37008,0.25833,8.12671,0.25833,8.92077,0.25833
8.33225,0.25843,8.37106,0.25843,8.12870,0.25843,8.92152,0.25843
8.33438,0.25853,8.37289,0.25853,8.12941,0.25853,8.92238,0.25853
8.33545,0.25863,8.37313,0.25863,8.13102,0.25863,8.92567,0.25863
8.33585,0.25873,8.37462,0.25873,8.13120,0.25873,8.92615,0.25873
8.33638,0.25883,8.37478,0.25883,8.13122,0.25883,8.92651,0.25883
8.33753,0.25893,8.37621,0.25893,8.13132,0.25893,8.92701,0.25893
8.33862,0.25903,8.37715,0.25903,8.13210,0.25903,8.92974,0.25903
8.33979,0.25913,8.37846,0.25913,8.13280,0.25913,8.93322,0.25913
8.33989,0.25923,8.37879,0.25923,8.13368,0.25923,8.93355,0.25923
8.34064,0.25933,8.37958,0.25933,8.13404,0.25933,8.93715,0.25933
8.34112,0.25943,8.37999,0.25943,8.13454,0.25943,8.93751,0.25943
8.34158,0.25953,8.38025,0.25953,8.13497,0.25953,8.93791,0.25953
8.34159,0.25963,8.38091,0.25963,8.13531,0.25963,8.93838,0.25963
8.34348,0.25973,8.38355,0.25973,8.13606,0.25973,8.93840,0.25973
8.34392,0.25983,8.38444,0.25983,8.13698,0.25983,8.93936,0.25983
8.34440,0.25993,8.38537,0.25993,8.13703,0.25993,8.94044,0.25993
8.34486,0.26003,8.38836,0.26003,8.13784,0.26003,8.94295,0.26003
8.34550,0.26013,8.38878,0.26013,8.13833,0.26013,8.94355,0.26013
8.34554,0.26023,8.39126,0.26023,8.13893,0.26023,8.94401,0.26023
8.34636,0.26033,8.39160,0.26033,8.13921,0.26033,8.94529,0.26033
8.34927,0.26043,8.39193,0.26043,8.13949,0.26043,8.94628,0.26043
8.35021,0.26053,8.39296,0.26053,8.14086,0.26053,8.94715,0.26053
8.35060,0.26063,8.39554,0.26063,8.14155,0.26063,8.94729,0.26063
8.35081,0.26073,8.39654,0.26073,8.14351,0.26073,8.94787,0.26073
8.35245,0.26083,8.39711,0.26083,8.14362,0.26083,8.94981,0.26083
8.35275,0.26093,8.39778,0.26093,8.14410,0.26093,8.95039,0.26093
8.35321,0.26103,8.39780,0.26103,8.14433,0.26103,8.95101,0.26103
8.35509,0.26113,8.39840,0.26113,8.14449,0.26113,8.95131,0.26113
8.35604,0.26123,8.39880,0.26123,8.14477,0.26123,8.95155,0.26123
8.35862,0.26133,8.39897,0.26133,8.14500,0.26133,8.95477,0.26133
8.36040,0.26143,8.39905,0.26143,8.14508,0.26143,8.95549,0.26143
8.36050,0.26153,8.39946,0.26153,8.14622,0.26153,8.95804,0.26153
8.36162,0.26163,8.40020,0.26163,8.14634,0.26163,8.95922,0.26163
8.36168,0.26173,8.40021,0.26173,8.14796,0.26173,8.95949,0.26173
8.36180,0.26183,8.40230,0.26183,8.14911,0.26183,8.96100,0.26183
8.36343,0.26193,8.40260,0.26193,8.14913,0.26193,8.96220,0.26193
8.36501,0.26203,8.40389,0.26203,8.15053,0.26203,8.96365,0.26203
8.36506,0.26213,8.40546,0.26213,8.15117,0.26213,8.96859,0.26213
8.36535,0.26223,8.40600,0.26223,8.15162,0.26223,8.96953,0.26223
8.36543,0.26233,8.40616,0.26233,8.15205,0.26233,8.96970,0.26233
8.36621,0.26243,8.40758,0.26243,8.15452,0.26243,8.97024,0.26243
8.36627,0.26253,8.40813,0.26253,8.15470,0.26253,8.97126,0.26253
8.36628,0.26263,8.41200,0.26263,8.15504,0.26263,8.97133,0.26263
8.36735,0.26273,8.41374,0.26273,8.15647,0.26273,8.97185,0.26273
8.36826,0.26283,8.41429,0.26283,8.15665,0.26283,8.97191,0.26283
8.36860,0.26293,8.41614,0.26293,8.15710,0.26293,8.97274,0.26293
8.36892,0.26303,8.41638,0.26303,8.15733,0.26303,8.97571,0.26303
8.36948,0.26313,8.41744,0.26313,8.15764,0.26313,8.97587,0.26313
8.37022,0.26323,8.41811,0.26323,8.15824,0.26323,8.97664,0.26323
8.37251,0.26333,8.41888,0.26333,8.15939,0.26333,8.98088,0.26333
8.37252,0.26343,8.41974,0.26343,8.16006,0.26343,8.98199,0.26343
8.37507,0.26353,8.42066,0.26353,8.16035,0.26353,8.98202,0.26353
8.37529,0.26363,8.42076,0.26363,8.16143,0.26363,8.98365,0.26363
8.37552,0.26373,8.42146,0.26373,8.16191,0.26373,8.98415,0.26373
8.37760,0.26383,8.42198,0.26383,8.16336,0.26383,8.98549,0.26383
8.37778,0.26393,8.42288,0.26393,8.16404,0.26393,8.98559,0.26393
8.37856,0.26403,8.42319,0.26403,8.16554,0.26403,8.98644,0.26403
8.37882,0.26413,8.42346,0.26413,8.16609,0.26413,8.98653,0.26413
8.37888,0.26423,8.42395,0.26423,8.16639,0.26423,8.98726,0.26423
8.38016,0.26433,8.42400,0.26433,8.16677,0.26433,8.99141,0.26433
8.38384,0.26443,8.42664,0.26443,8.16696,0.26443,8.99143,0.26443
8.38543,0.26453,8.42724,0.26453,8.16991,0.26453,8.99270,0.26453
8.38614,0.26463,8.42737,0.26463,8.17045,0.26463,8.99337,0.26463
8.38707,0.26473,8.42752,0.26473,8.17047,0.26473,8.99350,0.26473
8.38761,0.26483,8.42756,0.26483,8.17157,0.26483,8.99395,0.26483
8.39046,0.26493,8.42763,0.26493,8.17178,0.26493,9.00046,0.26493
8.39227,0.26503,8.42812,0.26503,8.17270,0.26503,9.00212,0.26503
8.39398,0.26513,8.42839,0.26513,8.17380,0.26513,9.00258,0.26513
8.39548,0.26523,8.42967,0.26523,8.17452,0.26523,9.00576,0.26523
8.39558,0.26533,8.43039,0.26533,8.17578,0.26533,9.00642,0.26533
8.39580,0.26543,8.43109,0.26543,8.17890,0.26543,9.00731,0.26543
8.39599,0.26553,8.43280,0.26553,8.17897,0.26553,9.00819,0.26553
8.39700,0.26563,8.43378,0.26563,8.18095,0.26563,9.01189,0.26563
8.39728,0.26573,8.43471,0.26573,8.18136,0.26573,9.01286,0.26573
8.39793,0.26583,8.43594,0.26583,8.18401,0.26583,9.01417,0.26583
8.39835,0.26593,8.43614,0.26593,8.18409,0.26593,9.01549,0.26593
8.39958,0.26603,8.43782,0.26603,8.18436,0.26603,9.01755,0.26603
8.40097,0.26613,8.43807,0.26613,8.18475,0.26613,9.02227,0.26613
8.40154,0.26623,8.43818,0.26623,8.18476,0.26623,9.02297,0.26623
8.40201,0.26633,8.43841,0.26633,8.18509,0.26633,9.02462,0.26633
8.40565,0.26643,8.44062,0.26643,8.18542,0.26643,9.02552,0.26643
8.40664,0.26653,8.44293,0.26653,8.18578,0.26653,9.02666,0.26653
8.40699,0.26663,8.44356,0.26663,8.18616,0.26663,9.02923,0.26663
8.40925,0.26673,8.44473,0.26673,8.18651,0.26673,9.03038,0.26673
8.41137,0.26683,8.44486,0.26683,8.18728,0.26683,9.03167,0.26683
8.41143,0.26693,8.44569,0.26693,8.18772,0.26693,9.03344,0.26693
8.41228,0.26703,8.44614,0.26703,8.18904,0.26703,9.03448,0.26703
8.41254,0.26713,8.44770,0.26713,8.18966,0.26713,9.03648,0.26713
8.41270,0.26723,8.44793,0.26723,8.19121,0.26723,9.03727,0.26723
8.41328,0.26733,8.44825,0.26733,8.19130,0.26733,9.04045,0.26733
8.41362,0.26743,8.44890,0.26743,8.19161,0.26743,9.04050,0.26743
8.41366,0.26753,8.44930,0.26753,8.19169,0.26753,9.04235,0.26753
8.41455,0.26763,8.44990,0.26763,8.19304,0.26763,9.04240,0.26763
8.41472,0.26773,8.45090,0.26773,8.19321,0.26773,9.04305,0.26773
8.41474,0.26783,8.45239,0.26783,8.19347,0.26783,9.04580,0.26783
8.41495,0.26793,8.45311,0.26793,8.19363,0.26793,9.04638,0.26793
8.41515,0.26803,8.45337,0.26803,8.19616,0.26803,9.04695,0.26803
8.41684,0.26813,8.45365,0.26813,8.19664,0.26813,9.04739,0.26813
8.41770,0.26823,8.45386,0.26823,8.19686,0.26823,9.05046,0.26823
8.41854,0.26833,8.45568,0.26833,8.19705,0.26833,9.05070,0.26833
8.42114,0.26843,8.45659,0.26843,8.19748,0.26843,9.05205,0.26843
8.42182,0.26853,8.45743,0.26853,8.19920,0.26853,9.05296,0.26853
8.42299,0.26863,8.45753,0.26863,8.19939,0.26863,9.05401,0.26863
8.42355,0.26873,8.45851,0.26873,8.19946,0.26873,9.05661,0.26873
8.42416,0.26883,8.45892,0.26883,8.19959,0.26883,9.06049,0.26883
8.42469,0.26893,8.45922,0.26893,8.20144,0.26893,9.06064,0.26893
8.42536,0.26903,8.45954,0.26903,8.20234,0.26903,9.06142,0.26903
8.42655,0.26913,8.46215,0.26913,8.20312,0.26913,9.06149,0.26913
8.42701,0.26923,8.46299,0.26923,8.20322,0.26923,9.06555,0.26923
8.42763,0.26933,8.46357,0.26933,8.20339,0.26933,9.06569,0.26933
8.42765,0.26943,8.46397,0.26943,8.20390,0.26943,9.06613,0.26943
8.42841,0.26953,8.46430,0.26953,8.20435,0.26953,9.06662,0.26953
8.42845,0.26963,8.46446,0.26963,8.20446,0.26963,9.06663,0.26963
8.43136,0.26973,8.46603,0.26973,8.20467,0.26973,9.06696,0.26973
8.43170,0.26983,8.46725,0.26983,8.20525,0.26983,9.06892,0.26983
8.43339,0.26993,8.46748,0.26993,8.20609,0.26993,9.06921,0.26993
8.43417,0.27003,8.46912,0.27003,8.20656,0.27003,9.06926,0.27003
8.43474,0.27013,8.46922,0.27013,8.20710,0.27013,9.07140,0.27013
8.43499,0.27023,8.46939,0.27023,8.20732,0.27023,9.07224,0.27023
8.43616,0.27033,8.46965,0.27033,8.20825,0.27033,9.07453,0.27033
8.43888,0.27043,8.46969,0.27043,8.20890,0.27043,9.07456,0.27043
8.43916,0.27053,8.47073,0.27053,8.21010,0.27053,9.07762,0.27053
8.43966,0.27063,8.47162,0.27063,8.21117,0.27063,9.07840,0.27063
8.43988,0.27073,8.47177,0.27073,8.21310,0.27073,9.07969,0.27073
8.44134,0.27083,8.47238,0.27083,8.21533,0.27083,9.08016,0.27083
8.44300,0.27093,8.47445,0.27093,8.21582,0.27093,9.08125,0.27093
8.44309,0.27103,8.47581,0.27103,8.21628,0.27103,9.08136,0.27103
8.44371,0.27113,8.47610,0.27113,8.21776,0.27113,9.08170,0.27113
8.44508,0.27123,8.47716,0.27123,8.21784,0.27123,9.08218,0.27123
8.44540,0.27133,8.47726,0.27133,8.21790,0.27133,9.08238,0.27133
8.44601,0.27143,8.47798,0.27143,8.21793,0.27143,9.08570,0.27143
8.44958,0.27153,8.47856,0.27153,8.21794,0.27153,9.08745,0.27153
8.45052,0.27163,8.48006,0.27163,8.21831,0.27163,9.08912,0.27163
8.45224,0.27173,8.48031,0.27173,8.22113,0.27173,9.09073,0.27173
8.45256,0.27183,8.48191,0.27183,8.22281,0.27183,9.09108,0.27183
8.45378,0.27193,8.48198,0.27193,8.22479,0.27193,9.09332,0.27193
8.45580,0.27203,8.48203,0.27203,8.22480,0.27203,9.09363,0.27203
8.45618,0.27213,8.48496,0.27213,8.22569,0.27213,9.09487,0.27213
8.45795,0.27223,8.48618,0.27223,8.22612,0.27223,9.09601,0.27223
8.45803,0.27233,8.48645,0.27233,8.22697,0.27233,9.09741,0.27233
8.45835,0.27243,8.48706,0.27243,8.22726,0.27243,9.09798,0.27243
8.45936,0.27253,8.48823,0.27253,8.22795,0.27253,9.09816,0.27253
8.45975,0.27263,8.48941,0.27263,8.22814,0.27263,9.09823,0.27263
8.45985,0.27273,8.49001,0.27273,8.22928,0.27273,9.09835,0.27273
8.46089,0.27283,8.49023,0.27283,8.22930,0.27283,9.09865,0.27283
8.46170,0.27293,8.49073,0.27293,8.22943,0.27293,9.09890,0.27293
8.46205,0.27303,8.49122,0.27303,8.22981,0.27303,9.10097,0.27303
8.46214,0.27313,8.49122,0.27313,8.23078,0.27313,9.10383,0.27313
8.46278,0.27323,8.49124,0.27323,8.23192,0.27323,9.10391,0.27323
8.46305,0.27333,8.49177,0.27333,8.23289,0.27333,9.10695,0.27333
8.46359,0.27343,8.49559,0.27343,8.23366,0.27343,9.10772,0.27343
8.46402,0.27353,8.49569,0.27353,8.23398,0.27353,9.10936,0.27353
8.46410,0.27363,8.49634,0.27363,8.23504,0.27363,9.11001,0.27363
8.46517,0.27373,8.49689,0.27373,8.23546,0.27373,9.11202,0.27373
8.46661,0.27383,8.49761,0.27383,8.23563,0.27383,9.11212,0.27383
8.46670,0.27393,8.49774,0.27393,8.23708,0.27393,9.11229,0.27393
8.46717,0.27403,8.49801,0.27403,8.23957,0.27403,9.11279,0.27403
8.46718,0.27413,8.49880,0.27413,8.24096,0.27413,9.11437,0.27413
8.46823,0.27423,8.49899,0.27423,8.24135,0.27423,9.11542,0.27423
8.46976,0.27433,8.49929,0.27433,8.24146,0.27433,9.11553,0.27433
8.47068,0.27443,8.49994,0.27443,8.24232,0.27443,9.11670,0.27443
8.47096,0.27453,8.49997,0.27453,8.24273,0.27453,9.11851,0.27453
8.47134,0.27463,8.50008,0.27463,8.24307,0.27463,9.11921,0.27463
8.47218,0.27473,8.50262,0.27473,8.24342,0.27473,9.12150,0.27473
8.47253,0.27483,8.50349,0.27483,8.24441,0.27483,9.12284,0.27483
8.47309,0.27493,8.50438,0.27493,8.24449,0.27493,9.12440,0.27493
8.47344,0.27503,8.50522,0.27503,8.24539,0.27503,9.12465,0.27503
8.47510,0.27513,8.50531,0.27513,8.24540,0.27513,9.12600,0.27513
8.47531,0.27523,8.50731,0.27523,8.24697,0.27523,9.12697,0.27523
8.47825,0.27533,8.50946,0.27533,8.24753,0.27533,9.12726,0.27533
8.47954,0.27543,8.50970,0.27543,8.24776,0.27543,9.12759,0.27543
8.47995,0.27553,8.51063,0.27553,8.24794,0.27553,9.12889,0.27553
8.48095,0.27563,8.51068,0.27563,8.24855,0.27563,9.13112,0.27563
8.48294,0.27573,8.51079,0.27573,8.24858,0.27573,9.13128,0.27573
8.48295,0.27583,8.51118,0.27583,8.24891,0.27583,9.13159,0.27583
8.48415,0.27593,8.51602,0.27593,8.24915,0.27593,9.13257,0.27593
8.48669,0.27603,8.51696,0.27603,8.24924,0.27603,9.13706,0.27603
8.48738,0.27613,8.51789,0.27613,8.25187,0.27613,9.13709,0.27613
8.48818,0.27623,8.51922,0.27623,8.25238,0.27623,9.13789,0.27623
8.48940,0.27633,8.51939,0.27633,8.25343,0.27633,9.13889,0.27633
8.48974,0.27643,8.51997,0.27643,8.25372,0.27643,9.13924,0.27643
8.49394,0.27653,8.52045,0.27653,8.25414,0.27653,9.13991,0.27653
8.49429,0.27663,8.52151,0.27663,8.25515,0.27663,9.14047,0.27663
8.49437,0.27673,8.52180,0.27673,8.25604,0.27673,9.14120,0.27673
8.49584,0.27683,8.52189,0.27683,8.25621,0.27683,9.14125,0.27683
8.49709,0.27693,8.52197,0.27693,8.25733,0.27693,9.14256,0.27693
8.49741,0.27703,8.52206,0.27703,8.25858,0.27703,9.14311,0.27703
8.49823,0.27713,8.52228,0.27713,8.26048,0.27713,9.14403,0.27713
8.49930,0.27723,8.52258,0.27723,8.26170,0.27723,9.14619,0.27723
8.49952,0.27733,8.52264,0.27733,8.26178,0.27733,9.14668,0.27733
8.49988,0.27743,8.52287,0.27743,8.26219,0.27743,9.14697,0.27743
8.50082,0.27753,8.52317,0.27753,8.26225,0.27753,9.14705,0.27753
8.50132,0.27763,8.52572,0.27763,8.26285,0.27763,9.14830,0.27763
8.50167,0.27773,8.52612,0.27773,8.26339,0.27773,9.14904,0.27773
8.50190,0.27783,8.52637,0.27783,8.26344,0.27783,9.14922,0.27783
8.50301,0.27793,8.52662,0.27793,8.26423,0.27793,9.15124,0.27793
8.50355,0.27803,8.52826,0.27803,8.26442,0.27803,9.15230,0.27803
8.50379,0.27813,8.52855,0.27813,8.26493,0.27813,9.15406,0.27813
8.50563,0.27823,8.52861,0.27823,8.26545,0.27823,9.15414,0.27823
8.50922,0.27833,8.52988,0.27833,8.26576,0.27833,9.15418,0.27833
8.51030,0.27843,8.52996,0.27843,8.26591,0.27843,9.15500,0.27843
8.51045,0.27853,8.53212,0.27853,8.26644,0.27853,9.15568,0.27853
8.51187,0.27863,8.53317,0.27863,8.26649,0.27863,9.15624,0.27863
8.51211,0.27873,8.53325,0.27873,8.26688,0.27873,9.15813,0.27873
8.51376,0.27883,8.53419,0.27883,8.26704,0.27883,9.15873,0.27883
8.51479,0.27893,8.53420,0.27893,8.26794,0.27893,9.15893,0.27893
8.51520,0.27903,8.53452,0.27903,8.26803,0.27903,9.15938,0.27903
8.51524,0.27913,8.53542,0.27913,8.26809,0.27913,9.16026,0.27913
8.51736,0.27923,8.53653,0.27923,8.26901,0.27923,9.16340,0.27923
8.51801,0.27933,8.53812,0.27933,8.27068,0.27933,9.16342,0.27933
8.51803,0.27943,8.53933,0.27943,8.27136,0.27943,9.16558,0.27943
8.51839,0.27953,8.53948,0.27953,8.27466,0.27953,9.16650,0.27953
8.52055,0.27963,8.54134,0.27963,8.27508,0.27963,9.17007,0.27963
8.52260,0.27973,8.54217,0.27973,8.27540,0.27973,9.17092,0.27973
8.52526,0.27983,8.54248,0.27983,8.27582,0.27983,9.17104,0.27983
8.52531,0.27993,8.54333,0.27993,8.27670,0.27993,9.17218,0.27993
8.52534,0.28003,8.54492,0.28003,8.27722,0.28003,9.17234,0.28003
8.52538,0.28013,8.54514,0.28013,8.27737,0.28013,9.17274,0.28013
8.52579,0.28023,8.54540,0.28023,8.27743,0.28023,9.17288,0.28023
8.52699,0.28033,8.54631,0.28033,8.27765,0.28033,9.17319,0.28033
8.52794,0.28043,8.54637,0.28043,8.27946,0.28043,9.17351,0.28043
8.52899,0.28053,8.54646,0.28053,8.27952,0.28053,9.17776,0.28053
8.52955,0.28063,8.54654,0.28063,8.28060,0.28063,9.17823,0.28063
8.53146,0.28073,8.54782,0.28073,8.28063,0.28073,9.18049,0.28073
8.53146,0.28083,8.54882,0.28083,8.28158,0.28083,9.18096,0.28083
8.53179,0.28093,8.55028,0.28093,8.28164,0.28093,9.18309,0.28093
8.53192,0.28103,8.55091,0.28103,8.28272,0.28103,9.18386,0.28103
8.53212,0.28113,8.55140,0.28113,8.28294,0.28113,9.18450,0.28113
8.53334,0.28123,8.55304,0.28123,8.28462,0.28123,9.18457,0.28123
8.53355,0.28133,8.55371,0.28133,8.28587,0.28133,9.18537,0.28133
8.53488,0.28143,8.55388,0.28143,8.28605,0.28143,9.18624,0.28143
8.53649,0.28153,8.55428,0.28153,8.28655,0.28153,9.18626,0.28153
8.53725,0.28163,8.55472,0.28163,8.28658,0.28163,9.19008,0.28163
8.53738,0.28173,8.55638,0.28173,8.28775,0.28173,9.19137,0.28173
8.53782,0.28183,8.55819,0.28183,8.28909,0.28183,9.19140,0.28183
8.53788,0.28193,8.55855,0.28193,8.29029,0.28193,9.19250,0.28193
8.53818,0.28203,8.55970,0.28203,8.29113,0.28203,9.19317,0.28203
8.53867,0.28213,8.56029,0.28213,8.29136,0.28213,9.19979,0.28213
8.53905,0.28223,8.56030,0.28223,8.29144,0.28223,9.20104,0.28223
8.53921,0.28233,8.56138,0.28233,8.29168,0.28233,9.20150,0.28233
8.54063,0.28243,8.56160,0.28243,8.29329,0.28243,9.20208,0.28243
8.54082,0.28253,8.56168,0.28253,8.29396,0.28253,9.20218,0.28253
8.54220,0.28263,8.56246,0.28263,8.29441,0.28263,9.20562,0.28263
8.54233,0.28273,8.56262,0.28273,8.29601,0.28273,9.20587,0.28273
8.54303,0.28283,8.56282,0.28283,8.29619,0.28283,9.20614,0.28283
8.54394,0.28293,8.56299,0.28293,8.29625,0.28293,9.20621,0.28293
8.54648,0.28303,8.56465,0.28303,8.29730,0.28303,9.20686,0.28303
8.54654,0.28313,8.56549,0.28313,8.29775,0.28313,9.20764,0.28313
8.54662,0.28323,8.56568,0.28323,8.29805,0.28323,9.20825,0.28323
8.54687,0.28333,8.56579,0.28333,8.29871,0.28333,9.20844,0.28333
8.54717,0.28343,8.56587,0.28343,8.29876,0.28343,9.20946,0.28343
8.54945,0.28353,8.56649,0.28353,8.29952,0.28353,9.20990,0.28353
8.55050,0.28363,8.56683,0.28363,8.30048,0.28363,9.20998,0.28363
8.55086,0.28373,8.56753,0.28373,8.30100,0.28373,9.21003,0.28373
8.55132,0.28383,8.56857,0.28383,8.30301,0.28383,9.21126,0.28383
8.55157,0.28393,8.56921,0.28393,8.30324,0.28393,9.21126,0.28393
8.55193,0.28403,8.56950,0.28403,8.30341,0.28403,9.21291,0.28403
8.55212,0.28413,8.56964,0.28413,8.30507,0.28413,9.21412,0.28413
8.55216,0.28423,8.57050,0.28423,8.30632,0.28423,9.21456,0.28423
8.55276,0.28433,8.57088,0.28433,8.30703,0.28433,9.21520,0.28433
8.55348,0.28443,8.57094,0.28443,8.30721,0.28443,9.21579,0.28443
8.55419,0.28453,8.57098,0.28453,8.30727,0.28453,9.21619,0.28453
8.55542,0.28463,8.57137,0.28463,8.30736,0.28463,9.21691,0.28463
8.55592,0.28473,8.57258,0.28473,8.30904,0.28473,9.21735,0.28473
8.55658,0.28483,8.57379,0.28483,8.31047,0.28483,9.21869,0.28483
8.55727,0.28493,8.57753,0.28493,8.31061,0.28493,9.22143,0.28493
8.55856,0.28503,8.57753,0.28503,8.31065,0.28503,9.22260,0.28503
8.55868,0.28513,8.57865,0.28513,8.31163,0.28513,9.22287,0.28513
8.55895,0.28523,8.57916,0.28523,8.31245,0.28523,9.22482,0.28523
8.56205,0.28533,8.58040,0.28533,8.31309,0.28533,9.22663,0.28533
8.56311,0.28543,8.58053,0.28543,8.31345,0.28543,9.22681,0.28543
8.56348,0.28553,8.58073,0.28553,8.31519,0.28553,9.22707,0.28553
8.56406,0.28563,8.58120,0.28563,8.31554,0.28563,9.22967,0.28563
8.56456,0.28573,8.58269,0.28573,8.31594,0.28573,9.22992,0.28573
8.56477,0.28583,8.58343,0.28583,8.31644,0.28583,9.23172,0.28583
8.56878,0.28593,8.58408,0.28593,8.31676,0.28593,9.23299,0.28593
8.56889,0.28603,8.58488,0.28603,8.31719,0.28603,9.23302,0.28603
8.57287,0.28613,8.58516,0.28613,8.31749,0.28613,9.23890,0.28613
8.57327,0.28623,8.58608,0.28623,8.31764,0.28623,9.23956,0.28623
8.57400,0.28633,8.58727,0.28633,8.31816,0.28633,9.23999,0.28633
8.57446,0.28643,8.58763,0.28643,8.31820,0.28643,9.24455,0.28643
8.57516,0.28653,8.58805,0.28653,8.31838,0.28653,9.24573,0.28653
8.57786,0.28663,8.58832,0.28663,8.31860,0.28663,9.24914,0.28663
8.57790,0.28673,8.58845,0.28673,8.31873,0.28673,9.24924,0.28673
8.57900,0.28683,8.58885,0.28683,8.31898,0.28683,9.24959,0.28683
8.58035,0.28693,8.58949,0.28693,8.31917,0.28693,9.24994,0.28693
8.58097,0.28703,8.59043,0.28703,8.31918,0.28703,9.25366,0.28703
8.58111,0.28713,8.59243,0.28713,8.31935,0.28713,9.25435,0.28713
8.58150,0.28723,8.59253,0.28723,8.32009,0.28723,9.25545,0.28723
8.58225,0.28733,8.59316,0.28733,8.32056,0.28733,9.25555,0.28733
8.58406,0.28743,8.59515,0.28743,8.32095,0.28743,9.25748,0.28743
8.58480,0.28753,8.59698,0.28753,8.32120,0.28753,9.26087,0.28753
8.58842,0.28763,8.59717,0.28763,8.32127,0.28763,9.26161,0.28763
8.59002,0.28773,8.59782,0.28773,8.32170,0.28773,9.26392,0.28773
8.59020,0.28783,8.59935,0.28783,8.32313,0.28783,9.26416,0.28783
8.59071,0.28793,8.60014,0.28793,8.32364,0.28793,9.26725,0.28793
8.59078,0.28803,8.60089,0.28803,8.32584,0.28803,9.26742,0.28803
8.59197,0.28813,8.60104,0.28813,8.32717,0.28813,9.26865,0.28813
8.59271,0.28823,8.60217,0.28823,8.32861,0.28823,9.26904,0.28823
8.59468,0.28833,8.60270,0.28833,8.32990,0.28833,9.27207,0.28833
8.59541,0.28843,8.60312,0.28843,8.33053,0.28843,9.27215,0.28843
8.59627,0.28853,8.60493,0.28853,8.33192,0.28853,9.27224,0.28853
8.59690,0.28863,8.60523,0.28863,8.33278,0.28863,9.27338,0.28863
8.59823,0.28873,8.60557,0.28873,8.33540,0.28873,9.27395,0.28873
8.59850,0.28883,8.60691,0.28883,8.33569,0.28883,9.27415,0.28883
8.60058,0.28893,8.60707,0.28893,8.33654,0.28893,9.27445,0.28893
8.60087,0.28903,8.60725,0.28903,8.33756,0.28903,9.27925,0.28903
8.60092,0.28913,8.60884,0.28913,8.33757,0.28913,9.27982,0.28913
8.60246,0.28923,8.60940,0.28923,8.33802,0.28923,9.28199,0.28923
8.60396,0.28933,8.60953,0.28933,8.33807,0.28933,9.28299,0.28933
8.60784,0.28943,8.61000,0.28943,8.33825,0.28943,9.28299,0.28943
8.60909,0.28953,8.61068,0.28953,8.33967,0.28953,9.28395,0.28953
8.60953,0.28963,8.61350,0.28963,8.34032,0.28963,9.28436,0.28963
8.61147,0.28973,8.61358,0.28973,8.34133,0.28973,9.28596,0.28973
8.61335,0.28983,8.61372,0.28983,8.34150,0.28983,9.28693,0.28983
8.61371,0.28993,8.61495,0.28993,8.34152,0.28993,9.28808,0.28993
8.61387,0.29003,8.61526,0.29003,8.34188,0.29003,9.28999,0.29003
8.61503,0.29013,8.61634,0.29013,8.34198,0.29013,9.29023,0.29013
8.61576,0.29023,8.61775,0.29023,8.34256,0.29023,9.29108,0.29023
8.61715,0.29033,8.61858,0.29033,8.34468,0.29033,9.29271,0.29033
8.61817,0.29043,8.61905,0.29043,8.34484,0.29043,9.29285,0.29043
8.62099,0.29053,8.61947,0.29053,8.34541,0.29053,9.29289,0.29053
8.62115,0.29063,8.62037,0.29063,8.34620,0.29063,9.29443,0.29063
8.62128,0.29073,8.62049,0.29073,8.34625,0.29073,9.29497,0.29073
8.62226,0.29083,8.62068,0.29083,8.34675,0.29083,9.29698,0.29083
8.62255,0.29093,8.62122,0.29093,8.34765,0.29093,9.29743,0.29093
8.62257,0.29103,8.62160,0.29103,8.34901,0.29103,9.30613,0.29103
8.62331,0.29113,8.62229,0.29113,8.34969,0.29113,9.30950,0.29113
8.62343,0.29123,8.62361,0.29123,8.34995,0.29123,9.31023,0.29123
8.62418,0.29133,8.62549,0.29133,8.35097,0.29133,9.31088,0.29133
8.62827,0.29143,8.62736,0.29143,8.35145,0.29143,9.31135,0.29143
8.62943,0.29153,8.62803,0.29153,8.35168,0.29153,9.31182,0.29153
8.63087,0.29163,8.62834,0.29163,8.35199,0.29163,9.31208,0.29163
8.63119,0.29173,8.62907,0.29173,8.35247,0.29173,9.31232,0.29173
8.63131,0.29183,8.62968,0.29183,8.35388,0.29183,9.31306,0.29183
8.63189,0.29193,8.63093,0.29193,8.35512,0.29193,9.31319,0.29193
8.63190,0.29203,8.63179,0.29203,8.35638,0.29203,9.31715,0.29203
8.63206,0.29213,8.63294,0.29213,8.35714,0.29213,9.31922,0.29213
8.63222,0.29223,8.63325,0.29223,8.35729,0.29223,9.31928,0.29223
8.63292,0.29233,8.63624,0.29233,8.35792,0.29233,9.31935,0.29233
8.63476,0.29243,8.63629,0.29243,8.35955,0.29243,9.32077,0.29243
8.63664,0.29253,8.63723,0.29253,8.36086,0.29253,9.32157,0.29253
8.63762,0.29263,8.63754,0.29263,8.36208,0.29263,9.32293,0.29263
8.63943,0.29273,8.64014,0.29273,8.36214,0.29273,9.32515,0.29273
8.63999,0.29283,8.64138,0.29283,8.36245,0.29283,9.32555,0.29283
8.64084,0.29293,8.64159,0.29293,8.36273,0.29293,9.32718,0.29293
8.64132,0.29303,8.64379,0.29303,8.36357,0.29303,9.32738,0.29303
8.64211,0.29313,8.64386,0.29313,8.36375,0.29313,9.33145,0.29313
8.64357,0.29323,8.64405,0.29323,8.36377,0.29323,9.33234,0.29323
8.64389,0.29333,8.64411,0.29333,8.36401,0.29333,9.33234,0.29333
8.64404,0.29343,8.64445,0.29343,8.36428,0.29343,9.33259,0.29343
8.64569,0.29353,8.64446,0.29353,8.36521,0.29353,9.33991,0.29353
8.64609,0.29363,8.64452,0.29363,8.36528,0.29363,9.33994,0.29363
8.64612,0.29373,8.64570,0.29373,8.36630,0.29373,9.34094,0.29373
8.64697,0.29383,8.64576,0.29383,8.36668,0.29383,9.34330,0.29383
8.64732,0.29393,8.64698,0.29393,8.36686,0.29393,9.34356,0.29393
8.64797,0.29403,8.64705,0.29403,8.36859,0.29403,9.34477,0.29403
8.64816,0.29413,8.64712,0.29413,8.36902,0.29413,9.34606,0.29413
8.65160,0.29423,8.64722,0.29423,8.37013,0.29423,9.34652,0.29423
8.65196,0.29433,8.64781,0.29433,8.37040,0.29433,9.34762,0.29433
8.65246,0.29443,8.64825,0.29443,8.37070,0.29443,9.34841,0.29443
8.65389,0.29453,8.64867,0.29453,8.37165,0.29453,9.34974,0.29453
8.65392,0.29463,8.64879,0.29463,8.37233,0.29463,9.35058,0.29463
8.65478,0.29473,8.64967,0.29473,8.37252,0.29473,9.35084,0.29473
8.65808,0.29483,8.65057,0.29483,8.37309,0.29483,9.35089,0.29483
8.65900,0.29493,8.65095,0.29493,8.37571,0.29493,9.35100,0.29493
8.65983,0.29503,8.65201,0.29503,8.37588,0.29503,9.35130,0.29503
8.66047,0.29513,8.65212,0.29513,8.37607,0.29513,9.35427,0.29513
8.66196,0.29523,8.65232,0.29523,8.37712,0.29523,9.35447,0.29523
8.66375,0.29533,8.65245,0.29533,8.37756,0.29533,9.35686,0.29533
8.66408,0.29543,8.65291,0.29543,8.37839,0.29543,9.35759,0.29543
8.66587,0.29553,8.65344,0.29553,8.37885,0.29553,9.35810,0.29553
8.66604,0.29563,8.65424,0.29563,8.37922,0.29563,9.36184,0.29563
8.66693,0.29573,8.65435,0.29573,8.37960,0.29573,9.36194,0.29573
8.66713,0.29583,8.65436,0.29583,8.37977,0.29583,9.36309,0.29583
8.66853,0.29593,8.65540,0.29593,8.38024,0.29593,9.36409,0.29593
8.66890,0.29603,8.65634,0.29603,8.38057,0.29603,9.36516,0.29603
8.66925,0.29613,8.65716,0.29613,8.38152,0.29613,9.36587,0.29613
8.66962,0.29623,8.65950,0.29623,8.38196,0.29623,9.36606,0.29623
8.67082,0.29633,8.66096,0.29633,8.38257,0.29633,9.36672,0.29633
8.67116,0.29643,8.66171,0.29643,8.38292,0.29643,9.36820,0.29643
8.67124,0.29653,8.66212,0.29653,8.38517,0.29653,9.36874,0.29653
8.67143,0.29663,8.66227,0.29663,8.38546,0.29663,9.36897,0.29663
8.67197,0.29673,8.66239,0.29673,8.38654,0.29673,9.37000,0.29673
8.67277,0.29683,8.66430,0.29683,8.38719,0.29683,9.37018,0.29683
8.67314,0.29693,8.66457,0.29693,8.38777,0.29693,9.37027,0.29693
8.67471,0.29703,8.66599,0.29703,8.38817,0.29703,9.37288,0.29703
8.67544,0.29713,8.66623,0.29713,8.38838,0.29713,9.37307,0.29713
8.67599,0.29723,8.66632,0.29723,8.38901,0.29723,9.37337,0.29723
8.67628,0.29733,8.66636,0.29733,8.38921,0.29733,9.37347,0.29733
8.67657,0.29743,8.66932,0.29743,8.38941,0.29743,9.37451,0.29743
8.67857,0.29753,8.67059,0.29753,8.39138,0.29753,9.37473,0.29753
8.67995,0.29763,8.67060,0.29763,8.39308,0.29763,9.37642,0.29763
8.68087,0.29773,8.67161,0.29773,8.39327,0.29773,9.37795,0.29773
8.68118,0.29783,8.67196,0.29783,8.39344,0.29783,9.37858,0.29783
8.68161,0.29793,8.67288,0.29793,8.39555,0.29793,9.37997,0.29793
8.68286,0.29803,8.67402,0.29803,8.39691,0.29803,9.38092,0.29803
8.68299,0.29813,8.67455,0.29813,8.39724,0.29813,9.38240,0.29813
8.68495,0.29823,8.67497,0.29823,8.39866,0.29823,9.38271,0.29823
8.68850,0.29833,8.67526,0.29833,8.39945,0.29833,9.38365,0.29833
8.68905,0.29843,8.67656,0.29843,8.40134,0.29843,9.38371,0.29843
8.68915,0.29853,8.67684,0.29853,8.40188,0.29853,9.38372,0.29853
8.68946,0.29863,8.67769,0.29863,8.40219,0.29863,9.38395,0.29863
8.68949,0.29873,8.68005,0.29873,8.40350,0.29873,9.38491,0.29873
8.69033,0.29883,8.68165,0.29883,8.40368,0.29883,9.38493,0.29883
8.69132,0.29893,8.68299,0.29893,8.40416,0.29893,9.38542,0.29893
8.69263,0.29903,8.68459,0.29903,8.40463,0.29903,9.38681,0.29903
8.69339,0.29913,8.68527,0.29913,8.40498,0.29913,9.38795,0.29913
8.69504,0.29923,8.68548,0.29923,8.40507,0.29923,9.38831,0.29923
8.69551,0.29933,8.68596,0.29933,8.40518,0.29933,9.39039,0.29933
8.69668,0.29943,8.68835,0.29943,8.40540,0.29943,9.39079,0.29943
8.69744,0.29953,8.68841,0.29953,8.40559,0.29953,9.39163,0.29953
8.69886,0.29963,8.68846,0.29963,8.40577,0.29963,9.39175,0.29963
8.69923,0.29973,8.68937,0.29973,8.40645,0.29973,9.39326,0.29973
8.69957,0.29983,8.69023,0.29983,8.40738,0.29983,9.39404,0.29983
8.70194,0.29993,8.69057,0.29993,8.40786,0.29993,9.39438,0.29993
8.70252,0.30003,8.69666,0.30003,8.40789,0.30003,9.39668,0.30003
8.70260,0.30013,8.69714,0.30013,8.40813,0.30013,9.39783,0.30013
8.70304,0.30023,8.69748,0.30023,8.40919,0.30023,9.39784,0.30023
8.70342,0.30033,8.69829,0.30033,8.40932,0.30033,9.40034,0.30033
8.70383,0.30043,8.69902,0.30043,8.40940,0.30043,9.40142,0.30043
8.70442,0.30053,8.69924,0.30053,8.41094,0.30053,9.40258,0.30053
8.70447,0.30063,8.69936,0.30063,8.41099,0.30063,9.40322,0.30063
8.70592,0.30073,8.70047,0.30073,8.41104,0.30073,9.40692,0.30073
8.70649,0.30083,8.70170,0.30083,8.41125,0.30083,9.40940,0.30083
8.70653,0.30093,8.70236,0.30093,8.41256,0.30093,9.41149,0.30093
8.70716,0.30103,8.70245,0.30103,8.41342,0.30103,9.41199,0.30103
8.70824,0.30113,8.70340,0.30113,8.41345,0.30113,9.41522,0.30113
8.70931,0.30123,8.70680,0.30123,8.41348,0.30123,9.41562,0.30123
8.70981,0.30133,8.70719,0.30133,8.41462,0.30133,9.41603,0.30133
8.71080,0.30143,8.70904,0.30143,8.41497,0.30143,9.41757,0.30143
8.71163,0.30153,8.70914,0.30153,8.41523,0.30153,9.41812,0.30153
8.71166,0.30163,8.71114,0.30163,8.41547,0.30163,9.42037,0.30163
8.71206,0.30173,8.71152,0.30173,8.42052,0.30173,9.42167,0.30173
8.71210,0.30183,8.71301,0.30183,8.42090,0.30183,9.42175,0.30183
8.71252,0.30193,8.71331,0.30193,8.42150,0.30193,9.42177,0.30193
8.71527,0.30203,8.71400,0.30203,8.42200,0.30203,9.42210,0.30203
8.71562,0.30213,8.71486,0.30213,8.42355,0.30213,9.42313,0.30213
8.71715,0.30223,8.71563,0.30223,8.42480,0.30223,9.42325,0.30223
8.71726,0.30233,8.71655,0.30233,8.42616,0.30233,9.42458,0.30233
8.71927,0.30243,8.71658,0.30243,8.42616,0.30243,9.42502,0.30243
8.71967,0.30253,8.71686,0.30253,8.42632,0.30253,9.42618,0.30253
8.72081,0.30263,8.71699,0.30263,8.42875,0.30263,9.42638,0.30263
8.72106,0.30273,8.71834,0.30273,8.42877,0.30273,9.42660,0.30273
8.72172,0.30283,8.71857,0.30283,8.42938,0.30283,9.42667,0.30283
8.72186,0.30293,8.71882,0.30293,8.43112,0.30293,9.42818,0.30293
8.72298,0.30303,8.72079,0.30303,8.43254,0.30303,9.42842,0.30303
8.72462,0.30313,8.72145,0.30313,8.43288,0.30313,9.42859,0.30313
8.72518,0.30323,8.72223,0.30323,8.43510,0.30323,9.42914,0.30323
8.72599,0.30333,8.72442,0.30333,8.43517,0.30333,9.42929,0.30333
8.72657,0.30343,8.72450,0.30343,8.43621,0.30343,9.43090,0.30343
8.72732,0.30353,8.72519,0.30353,8.43719,0.30353,9.43349,0.30353
8.72772,0.30363,8.72703,0.30363,8.43804,0.30363,9.43364,0.30363
8.72847,0.30373,8.72705,0.30373,8.43828,0.30373,9.43371,0.30373
8.73002,0.30383,8.72793,0.30383,8.43917,0.30383,9.43669,0.30383
8.73115,0.30393,8.72957,0.30393,8.44023,0.30393,9.43713,0.30393
8.73118,0.30403,8.73076,0.30403,8.44143,0.30403,9.43729,0.30403
8.73456,0.30413,8.73234,0.30413,8.44157,0.30413,9.43844,0.30413
8.73933,0.30423,8.73309,0.30423,8.44281,0.30423,9.43940,0.30423
8.74020,0.30433,8.73323,0.30433,8.44456,0.30433,9.44354,0.30433
8.74031,0.30443,8.73352,0.30443,8.44477,0.30443,9.44423,0.30443
8.74411,0.30453,8.73412,0.30453,8.44513,0.30453,9.44464,0.30453
8.74494,0.30463,8.73455,0.30463,8.44536,0.30463,9.44518,0.30463
8.74780,0.30473,8.73593,0.30473,8.44677,0.30473,9.44687,0.30473
8.74914,0.30483,8.73605,0.30483,8.44688,0.30483,9.44755,0.30483
8.74922,0.30493,8.73696,0.30493,8.44749,0.30493,9.44835,0.30493
8.75086,0.30503,8.73749,0.30503,8.44924,0.30503,9.44861,0.30503
8.75400,0.30513,8.73768,0.30513,8.45033,0.30513,9.45050,0.30513
8.75433,0.30523,8.73814,0.30523,8.45358,0.30523,9.45060,0.30523
8.75463,0.30533,8.73957,0.30533,8.45363,0.30533,9.45084,0.30533
8.75557,0.30543,8.74013,0.30543,8.45413,0.30543,9.45171,0.30543
8.75638,0.30553,8.74072,0.30553,8.45674,0.30553,9.45240,0.30553
8.75660,0.30563,8.74108,0.30563,8.45739,0.30563,9.45439,0.30563
8.75668,0.30573,8.74125,0.30573,8.45773,0.30573,9.45749,0.30573
8.75671,0.30583,8.74143,0.30583,8.45797,0.30583,9.45879,0.30583
8.75895,0.30593,8.74179,0.30593,8.45898,0.30593,9.46079,0.30593
8.76015,0.30603,8.74233,0.30603,8.45984,0.30603,9.46119,0.30603
8.76017,0.30613,8.74249,0.30613,8.46117,0.30613,9.46212,0.30613
8.76073,0.30623,8.74259,0.30623,8.46215,0.30623,9.46266,0.30623
8.76105,0.30633,8.74283,0.30633,8.46392,0.30633,9.46295,0.30633
8.76249,0.30643,8.74311,0.30643,8.46509,0.30643,9.46300,0.30643
8.76308,0.30653,8.74341,0.30653,8.46526,0.30653,9.46466,0.30653
8.76463,0.30663,8.74439,0.30663,8.46667,0.30663,9.46482,0.30663
8.76525,0.30673,8.74494,0.30673,8.46677,0.30673,9.46645,0.30673
8.76623,0.30683,8.74716,0.30683,8.46706,0.30683,9.46673,0.30683
8.76653,0.30693,8.74819,0.30693,8.47004,0.30693,9.46722,0.30693
8.76871,0.30703,8.74826,0.30703,8.47019,0.30703,9.46830,0.30703
8.76900,0.30713,8.75046,0.30713,8.47081,0.30713,9.46876,0.30713
8.77033,0.30723,8.75117,0.30723,8.47337,0.30723,9.46974,0.30723
8.77249,0.30733,8.75319,0.30733,8.47381,0.30733,9.47175,0.30733
8.77268,0.30743,8.75319,0.30743,8.47508,0.30743,9.47384,0.30743
8.77288,0.30753,8.75394,0.30753,8.47544,0.30753,9.47743,0.30753
8.77419,0.30763,8.75419,0.30763,8.47857,0.30763,9.48101,0.30763
8.77608,0.30773,8.75621,0.30773,8.47897,0.30773,9.48244,0.30773
8.77816,0.30783,8.75981,0.30783,8.47952,0.30783,9.48247,0.30783
8.78002,0.30793,8.76005,0.30793,8.48069,0.30793,9.48284,0.30793
8.78061,0.30803,8.76119,0.30803,8.48145,0.30803,9.48295,0.30803
8.78131,0.30813,8.76154,0.30813,8.48311,0.30813,9.48455,0.30813
8.78400,0.30823,8.76166,0.30823,8.48316,0.30823,9.48503,0.30823
8.78516,0.30833,8.76309,0.30833,8.48352,0.30833,9.48821,0.30833
8.78574,0.30843,8.76321,0.30843,8.48431,0.30843,9.48853,0.30843
8.78608,0.30853,8.76498,0.30853,8.48542,0.30853,9.48924,0.30853
8.78697,0.30863,8.76537,0.30863,8.48946,0.30863,9.48934,0.30863
8.78747,0.30873,8.76734,0.30873,8.49078,0.30873,9.49026,0.30873
8.78843,0.30883,8.76771,0.30883,8.49380,0.30883,9.49046,0.30883
8.78883,0.30893,8.76789,0.30893,8.49553,0.30893,9.49098,0.30893
8.78892,0.30903,8.76898,0.30903,8.49564,0.30903,9.49225,0.30903
8.78975,0.30913,8.77017,0.30913,8.49571,0.30913,9.49274,0.30913
8.79005,0.30923,8.77186,0.30923,8.49630,0.30923,9.49286,0.30923
8.79087,0.30933,8.77196,0.30933,8.49691,0.30933,9.49302,0.30933
8.79222,0.30943,8.77209,0.30943,8.49736,0.30943,9.49332,0.30943
8.79270,0.30953,8.77347,0.30953,8.49867,0.30953,9.49359,0.30953
8.79285,0.30963,8.77481,0.30963,8.49949,0.30963,9.49500,0.30963
8.79293,0.30973,8.77493,0.30973,8.49993,0.30973,9.49529,0.30973
8.79327,0.30983,8.77554,0.30983,8.50158,0.30983,9.49553,0.30983
8.79351,0.30993,8.77614,0.30993,8.50183,0.30993,9.49779,0.30993
8.79375,0.31003,8.77636,0.31003,8.50342,0.31003,9.49994,0.31003
8.79440,0.31013,8.77676,0.31013,8.50456,0.31013,9.50050,0.31013
8.79677,0.31023,8.77817,0.31023,8.50717,0.31023,9.50406,0.31023
8.79741,0.31033,8.77849,0.31033,8.50798,0.31033,9.50422,0.31033
8.79821,0.31043,8.77871,0.31043,8.50798,0.31043,9.50469,0.31043
8.79861,0.31053,8.77902,0.31053,8.50819,0.31053,9.50729,0.31053
8.80000,0.31063,8.77927,0.31063,8.50961,0.31063,9.50772,0.31063
8.80059,0.31073,8.78270,0.31073,8.51062,0.31073,9.50803,0.31073
8.80149,0.31083,8.78345,0.31083,8.51078,0.31083,9.50803,0.31083
8.80317,0.31093,8.78391,0.31093,8.51317,0.31093,9.50852,0.31093
8.80324,0.31103,8.78447,0.31103,8.51353,0.31103,9.50948,0.31103
8.80557,0.31113,8.78468,0.31113,8.51407,0.31113,9.51016,0.31113
8.80694,0.31123,8.78555,0.31123,8.51494,0.31123,9.51152,0.31123
8.80723,0.31133,8.78585,0.31133,8.51755,0.31133,9.51166,0.31133
8.80736,0.31143,8.78683,0.31143,8.51761,0.31143,9.51211,0.31143
8.80741,0.31153,8.78715,0.31153,8.51784,0.31153,9.51239,0.31153
8.80867,0.31163,8.78769,0.31163,8.51792,0.31163,9.51306,0.31163
8.80877,0.31173,8.78823,0.31173,8.52157,0.31173,9.51312,0.31173
8.80942,0.31183,8.78908,0.31183,8.52163,0.31183,9.51345,0.31183
8.81040,0.31193,8.78923,0.31193,8.52391,0.31193,9.51738,0.31193
8.81407,0.31203,8.78956,0.31203,8.52420,0.31203,9.51816,0.31203
8.81582,0.31213,8.79025,0.31213,8.52474,0.31213,9.51831,0.31213
8.81585,0.31223,8.79037,0.31223,8.52490,0.31223,9.51861,0.31223
8.81868,0.31233,8.79121,0.31233,8.52672,0.31233,9.52003,0.31233
8.81933,0.31243,8.79143,0.31243,8.52685,0.31243,9.52020,0.31243
8.82145,0.31253,8.79274,0.31253,8.52712,0.31253,9.52025,0.31253
8.82221,0.31263,8.79298,0.31263,8.52786,0.31263,9.52127,0.31263
8.82524,0.31273,8.79439,0.31273,8.52810,0.31273,9.52127,0.31273
8.82824,0.31283,8.79453,0.31283,8.52813,0.31283,9.52151,0.31283
8.82851,0.31293,8.79556,0.31293,8.52838,0.31293,9.52172,0.31293
8.83006,0.31303,8.79558,0.31303,8.52841,0.31303,9.52348,0.31303
8.83032,0.31313,8.79629,0.31313,8.53027,0.31313,9.52582,0.31313
8.83308,0.31323,8.79689,0.31323,8.53063,0.31323,9.52608,0.31323
8.83409,0.31333,8.79867,0.31333,8.53069,0.31333,9.52636,0.31333
8.83731,0.31343,8.79988,0.31343,8.53194,0.31343,9.52722,0.31343
8.83923,0.31353,8.80167,0.31353,8.53226,0.31353,9.52728,0.31353
8.83956,0.31363,8.80200,0.31363,8.53245,0.31363,9.52782,0.31363
8.84043,0.31373,8.80624,0.31373,8.53257,0.31373,9.52798,0.31373
8.84114,0.31383,8.80682,0.31383,8.53321,0.31383,9.52826,0.31383
8.84121,0.31393,8.80842,0.31393,8.53332,0.31393,9.52968,0.31393
8.84132,0.31403,8.80865,0.31403,8.53484,0.31403,9.52984,0.31403
8.84242,0.31413,8.81211,0.31413,8.53516,0.31413,9.53179,0.31413
8.84371,0.31423,8.81218,0.31423,8.53716,0.31423,9.53379,0.31423
8.84384,0.31433,8.81275,0.31433,8.53862,0.31433,9.53618,0.31433
8.84463,0.31443,8.81287,0.31443,8.53968,0.31443,9.53671,0.31443
8.84794,0.31453,8.81325,0.31453,8.54253,0.31453,9.53698,0.31453
8.85132,0.31463,8.81532,0.31463,8.54325,0.31463,9.53945,0.31463
8.85204,0.31473,8.81573,0.31473,8.54326,0.31473,9.54122,0.31473
8.85352,0.31483,8.81646,0.31483,8.54351,0.31483,9.54218,0.31483
8.85765,0.31493,8.81668,0.31493,8.54399,0.31493,9.54430,0.31493
8.85812,0.31503,8.81698,0.31503,8.54427,0.31503,9.54445,0.31503
8.85818,0.31513,8.81733,0.31513,8.54504,0.31513,9.54459,0.31513
8.85892,0.31523,8.81857,0.31523,8.54627,0.31523,9.54722,0.31523
8.85913,0.31533,8.81905,0.31533,8.54650,0.31533,9.54866,0.31533
8.85963,0.31543,8.81931,0.31543,8.54778,0.31543,9.55054,0.31543
8.86089,0.31553,8.82051,0.31553,8.54879,0.31553,9.55063,0.31553
8.86169,0.31563,8.82135,0.31563,8.54915,0.31563,9.55185,0.31563
8.86260,0.31573,8.82185,0.31573,8.55003,0.31573,9.55307,0.31573
8.86285,0.31583,8.82405,0.31583,8.55013,0.31583,9.55358,0.31583
8.86367,0.31593,8.82412,0.31593,8.55221,0.31593,9.55377,0.31593
8.86466,0.31603,8.82413,0.31603,8.55231,0.31603,9.55722,0.31603
8.86499,0.31613,8.82568,0.31613,8.55243,0.31613,9.55811,0.31613
8.86512,0.31623,8.82615,0.31623,8.55280,0.31623,9.55876,0.31623
8.86571,0.31633,8.82711,0.31633,8.55289,0.31633,9.56037,0.31633
8.86631,0.31643,8.82825,0.31643,8.55313,0.31643,9.56116,0.31643
8.86684,0.31653,8.82942,0.31653,8.55380,0.31653,9.56301,0.31653
8.86700,0.31663,8.82984,0.31663,8.55398,0.31663,9.56423,0.31663
8.86723,0.31673,8.83002,0.31673,8.55401,0.31673,9.56557,0.31673
8.86804,0.31683,8.83022,0.31683,8.55474,0.31683,9.56571,0.31683
8.86805,0.31693,8.83077,0.31693,8.55511,0.31693,9.56615,0.31693
8.86944,0.31703,8.83132,0.31703,8.55579,0.31703,9.56755,0.31703
8.87052,0.31713,8.83255,0.31713,8.55618,0.31713,9.56881,0.31713
8.87066,0.31723,8.83258,0.31723,8.55619,0.31723,9.57000,0.31723
8.87249,0.31733,8.83333,0.31733,8.55705,0.31733,9.57113,0.31733
8.87293,0.31743,8.83446,0.31743,8.55798,0.31743,9.57438,0.31743
8.87436,0.31753,8.83494,0.31753,8.55818,0.31753,9.57529,0.31753
8.87491,0.31763,8.83644,0.31763,8.55872,0.31763,9.57587,0.31763
8.87549,0.31773,8.83670,0.31773,8.55899,0.31773,9.57774,0.31773
8.87653,0.31783,8.83752,0.31783,8.56077,0.31783,9.57805,0.31783
8.87706,0.31793,8.83801,0.31793,8.56166,0.31793,9.57810,0.31793
8.87954,0.31803,8.83865,0.31803,8.56331,0.31803,9.57888,0.31803
8.87955,0.31813,8.83915,0.31813,8.56353,0.31813,9.58031,0.31813
8.88018,0.31823,8.84230,0.31823,8.56695,0.31823,9.58123,0.31823
8.88019,0.31833,8.84290,0.31833,8.56914,0.31833,9.58137,0.31833
8.88166,0.31843,8.84308,0.31843,8.57020,0.31843,9.58249,0.31843
8.88279,0.31853,8.84387,0.31853,8.57122,0.31853,9.58510,0.31853
8.88325,0.31863,8.84513,0.31863,8.57146,0.31863,9.58578,0.31863
8.88412,0.31873,8.84574,0.31873,8.57249,0.31873,9.58611,0.31873
8.88561,0.31883,8.84654,0.31883,8.57293,0.31883,9.58659,0.31883
8.88585,0.31893,8.84682,0.31893,8.57522,0.31893,9.58729,0.31893
8.88871,0.31903,8.84719,0.31903,8.57528,0.31903,9.58749,0.31903
8.89139,0.31913,8.84838,0.31913,8.57687,0.31913,9.58781,0.31913
8.89201,0.31923,8.84968,0.31923,8.57712,0.31923,9.59216,0.31923
8.89400,0.31933,8.84982,0.31933,8.57802,0.31933,9.59272,0.31933
8.89495,0.31943,8.85001,0.31943,8.57804,0.31943,9.59614,0.31943
8.89543,0.31953,8.85130,0.31953,8.57821,0.31953,9.59662,0.31953
8.89932,0.31963,8.85166,0.31963,8.57942,0.31963,9.59993,0.31963
8.90105,0.31973,8.85191,0.31973,8.58119,0.31973,9.60028,0.31973
8.90121,0.31983,8.85199,0.31983,8.58134,0.31983,9.60065,0.31983
8.90370,0.31993,8.85225,0.31993,8.58287,0.31993,9.60144,0.31993
8.90519,0.32003,8.85324,0.32003,8.58421,0.32003,9.60180,0.32003
8.90594,0.32013,8.85409,0.32013,8.58789,0.32013,9.60265,0.32013
8.90745,0.32023,8.85429,0.32023,8.58836,0.32023,9.60288,0.32023
8.90819,0.32033,8.85437,0.32033,8.58869,0.32033,9.60468,0.32033
8.90916,0.32043,8.85492,0.32043,8.58918,0.32043,9.60719,0.32043
8.90945,0.32053,8.85593,0.32053,8.58976,0.32053,9.60761,0.32053
8.91099,0.32063,8.85602,0.32063,8.58992,0.32063,9.60796,0.32063
8.91213,0.32073,8.85616,0.32073,8.59280,0.32073,9.60944,0.32073
8.91420,0.32083,8.85619,0.32083,8.59291,0.32083,9.60979,0.32083
8.91452,0.32093,8.85838,0.32093,8.59454,0.32093,9.61276,0.32093
8.91567,0.32103,8.86066,0.32103,8.59484,0.32103,9.61290,0.32103
8.91593,0.32113,8.86335,0.32113,8.59894,0.32113,9.61560,0.32113
8.91664,0.32123,8.86342,0.32123,8.60030,0.32123,9.61600,0.32123
8.91818,0.32133,8.86363,0.32133,8.60086,0.32133,9.61879,0.32133
8.91856,0.32143,8.86434,0.32143,8.60345,0.32143,9.61902,0.32143
8.91936,0.32153,8.86480,0.32153,8.60434,0.32153,9.62022,0.32153
8.91946,0.32163,8.86612,0.32163,8.60607,0.32163,9.62310,0.32163
8.92020,0.32173,8.86634,0.32173,8.60734,0.32173,9.62354,0.32173
8.92063,0.32183,8.86646,0.32183,8.60798,0.32183,9.62448,0.32183
8.92418,0.32193,8.86866,0.32193,8.60846,0.32193,9.62468,0.32193
8.92442,0.32203,8.87067,0.32203,8.60847,0.32203,9.62469,0.32203
8.92556,0.32213,8.87152,0.32213,8.60880,0.32213,9.62482,0.32213
8.92604,0.32223,8.87213,0.32223,8.60980,0.32223,9.62579,0.32223
8.92682,0.32233,8.87237,0.32233,8.61067,0.32233,9.62786,0.32233
8.92778,0.32243,8.87315,0.32243,8.61134,0.32243,9.62900,0.32243
8.92808,0.32253,8.87323,0.32253,8.61171,0.32253,9.62957,0.32253
8.93015,0.32263,8.87513,0.32263,8.61222,0.32263,9.62993,0.32263
8.93027,0.32273,8.87581,0.32273,8.61253,0.32273,9.63070,0.32273
8.93737,0.32283,8.87591,0.32283,8.61292,0.32283,9.63090,0.32283
8.93758,0.32293,8.87690,0.32293,8.61302,0.32293,9.63176,0.32293
8.93841,0.32303,8.87725,0.32303,8.61407,0.32303,9.63192,0.32303
8.93959,0.32313,8.87942,0.32313,8.61521,0.32313,9.63584,0.32313
8.94000,0.32323,8.88010,0.32323,8.61595,0.32323,9.63722,0.32323
8.94006,0.32333,8.88145,0.32333,8.61645,0.32333,9.63729,0.32333
8.94020,0.32343,8.88166,0.32343,8.61694,0.32343,9.63776,0.32343
8.94038,0.32353,8.88220,0.32353,8.61703,0.32353,9.63898,0.32353
8.94092,0.32363,8.88313,0.32363,8.61805,0.32363,9.63962,0.32363
8.94227,0.32373,8.88494,0.32373,8.61819,0.32373,9.63995,0.32373
8.94263,0.32383,8.88689,0.32383,8.61983,0.32383,9.64011,0.32383
8.94312,0.32393,8.88805,0.32393,8.61996,0.32393,9.64117,0.32393
8.94369,0.32403,8.88923,0.32403,8.62127,0.32403,9.64153,0.32403
8.94593,0.32413,8.89036,0.32413,8.62134,0.32413,9.64200,0.32413
8.94658,0.32423,8.89219,0.32423,8.62219,0.32423,9.64205,0.32423
8.94689,0.32433,8.89259,0.32433,8.62234,0.32433,9.64217,0.32433
8.94694,0.32443,8.89346,0.32443,8.62546,0.32443,9.64262,0.32443
8.94880,0.32453,8.89394,0.32453,8.62601,0.32453,9.64311,0.32453
8.94930,0.32463,8.89417,0.32463,8.62642,0.32463,9.64393,0.32463
8.95033,0.32473,8.89591,0.32473,8.62681,0.32473,9.64686,0.32473
8.95188,0.32483,8.89628,0.32483,8.62803,0.32483,9.64771,0.32483
8.95252,0.32493,8.89786,0.32493,8.62987,0.32493,9.64812,0.32493
8.95481,0.32503,8.89815,0.32503,8.63010,0.32503,9.64837,0.32503
8.95843,0.32513,8.89892,0.32513,8.63078,0.32513,9.65174,0.32513
8.96005,0.32523,8.89930,0.32523,8.63165,0.32523,9.65381,0.32523
8.96067,0.32533,8.90008,0.32533,8.63476,0.32533,9.65433,0.32533
8.96085,0.32543,8.90292,0.32543,8.63477,0.32543,9.65550,0.32543
8.96085,0.32553,8.90305,0.32553,8.63537,0.32553,9.65631,0.32553
8.96155,0.32563,8.90356,0.32563,8.63543,0.32563,9.65756,0.32563
8.96448,0.32573,8.90510,0.32573,8.63702,0.32573,9.66252,0.32573
8.96450,0.32583,8.90615,0.32583,8.63703,0.32583,9.66263,0.32583
8.96539,0.32593,8.90702,0.32593,8.63704,0.32593,9.66322,0.32593
8.96676,0.32603,8.90981,0.32603,8.63916,0.32603,9.66333,0.32603
8.96811,0.32613,8.91116,0.32613,8.64421,0.32613,9.66447,0.32613
8.96986,0.32623,8.91140,0.32623,8.64430,0.32623,9.66497,0.32623
8.97033,0.32633,8.91149,0.32633,8.64473,0.32633,9.66829,0.32633
8.97253,0.32643,8.91232,0.32643,8.64501,0.32643,9.66869,0.32643
8.97318,0.32653,8.91254,0.32653,8.64653,0.32653,9.66891,0.32653
8.97474,0.32663,8.91573,0.32663,8.64737,0.32663,9.66962,0.32663
8.97478,0.32673,8.91603,0.32673,8.65012,0.32673,9.66983,0.32673
8.97479,0.32683,8.91649,0.32683,8.65196,0.32683,9.67111,0.32683
8.97483,0.32693,8.91658,0.32693,8.65211,0.32693,9.67347,0.32693
8.97569,0.32703,8.91659,0.32703,8.65283,0.32703,9.67598,0.32703
8.97700,0.32713,8.91761,0.32713,8.65330,0.32713,9.67715,0.32713
8.97715,0.32723,8.91765,0.32723,8.65539,0.32723,9.67755,0.32723
8.97814,0.32733,8.91791,0.32733,8.65543,0.32733,9.67877,0.32733
8.97902,0.32743,8.91821,0.32743,8.65884,0.32743,9.68600,0.32743
8.98408,0.32753,8.91849,0.32753,8.65974,0.32753,9.68603,0.32753
8.98485,0.32763,8.91978,0.32763,8.66085,0.32763,9.68615,0.32763
8.98734,0.32773,8.91995,0.32773,8.66189,0.32773,9.68837,0.32773
8.98766,0.32783,8.92278,0.32783,8.66219,0.32783,9.68978,0.32783
8.98866,0.32793,8.92303,0.32793,8.66240,0.32793,9.69017,0.32793
8.98973,0.32803,8.92306,0.32803,8.66351,0.32803,9.69131,0.32803
8.99222,0.32813,8.92675,0.32813,8.66615,0.32813,9.69133,0.32813
8.99272,0.32823,8.93002,0.32823,8.66617,0.32823,9.69276,0.32823
8.99430,0.32833,8.93118,0.32833,8.66665,0.32833,9.69668,0.32833
8.99756,0.32843,8.93184,0.32843,8.66697,0.32843,9.69679,0.32843
8.99833,0.32853,8.93207,0.32853,8.66767,0.32853,9.69687,0.32853
8.99979,0.32863,8.93218,0.32863,8.66802,0.32863,9.69734,0.32863
9.00150,0.32873,8.93306,0.32873,8.66817,0.32873,9.69766,0.32873
9.00201,0.32883,8.93401,0.32883,8.66859,0.32883,9.69837,0.32883
9.00295,0.32893,8.93438,0.32893,8.66888,0.32893,9.69840,0.32893
9.00314,0.32903,8.93696,0.32903,8.67153,0.32903,9.69974,0.32903
9.00333,0.32913,8.93759,0.32913,8.67159,0.32913,9.69994,0.32913
9.00333,0.32923,8.93831,0.32923,8.67250,0.32923,9.70064,0.32923
9.00401,0.32933,8.93855,0.32933,8.67460,0.32933,9.70161,0.32933
9.00423,0.32943,8.94097,0.32943,8.67473,0.32943,9.70341,0.32943
9.00461,0.32953,8.94139,0.32953,8.67542,0.32953,9.70392,0.32953
9.00487,0.32963,8.94247,0.32963,8.67556,0.32963,9.70510,0.32963
9.00624,0.32973,8.94357,0.32973,8.67727,0.32973,9.70726,0.32973
9.00720,0.32983,8.94360,0.32983,8.67740,0.32983,9.70747,0.32983
9.00737,0.32993,8.94420,0.32993,8.67749,0.32993,9.70824,0.32993
9.00858,0.33003,8.94459,0.33003,8.67848,0.33003,9.71013,0.33003
9.01097,0.33013,8.94535,0.33013,8.67874,0.33013,9.71207,0.33013
9.01117,0.33023,8.94624,0.33023,8.68010,0.33023,9.71236,0.33023
9.01120,0.33033,8.94631,0.33033,8.68035,0.33033,9.71263,0.33033
9.01140,0.33043,8.94669,0.33043,8.68076,0.33043,9.71295,0.33043
9.01191,0.33053,8.94913,0.33053,8.68256,0.33053,9.71323,0.33053
9.01233,0.33063,8.94960,0.33063,8.68294,0.33063,9.71431,0.33063
9.01757,0.33073,8.95005,0.33073,8.68320,0.33073,9.71453,0.33073
9.01780,0.33083,8.95108,0.33083,8.68336,0.33083,9.71505,0.33083
9.01836,0.33093,8.95123,0.33093,8.68402,0.33093,9.71580,0.33093
9.01851,0.33103,8.95146,0.33103,8.68478,0.33103,9.71583,0.33103
9.01913,0.33113,8.95225,0.33113,8.68518,0.33113,9.71585,0.33113
9.02009,0.33123,8.95387,0.33123,8.68583,0.33123,9.71801,0.33123
9.02125,0.33133,8.95451,0.33133,8.68628,0.33133,9.72087,0.33133
9.02367,0.33143,8.95477,0.33143,8.68674,0.33143,9.72184,0.33143
9.02437,0.33153,8.95478,0.33153,8.68745,0.33153,9.72194,0.33153
9.02547,0.33163,8.95519,0.33163,8.68919,0.33163,9.72369,0.33163
9.02689,0.33173,8.95522,0.33173,8.69174,0.33173,9.72383,0.33173
9.02996,0.33183,8.95568,0.33183,8.69179,0.33183,9.72448,0.33183
9.03106,0.33193,8.95774,0.33193,8.69308,0.33193,9.72524,0.33193
9.03191,0.33203,8.95891,0.33203,8.69308,0.33203,9.72545,0.33203
9.03641,0.33213,8.95937,0.33213,8.69376,0.33213,9.72726,0.33213
9.03667,0.33223,8.95968,0.33223,8.69379,0.33223,9.72804,0.33223
9.03685,0.33233,8.96156,0.33233,8.69539,0.33233,9.72807,0.33233
9.03744,0.33243,8.96214,0.33243,8.69540,0.33243,9.72960,0.33243
9.03768,0.33253,8.96442,0.33253,8.69573,0.33253,9.72993,0.33253
9.03885,0.33263,8.96560,0.33263,8.69588,0.33263,9.73143,0.33263
9.03887,0.33273,8.96581,0.33273,8.69688,0.33273,9.73237,0.33273
9.04008,0.33283,8.96791,0.33283,8.69801,0.33283,9.73689,0.33283
9.04121,0.33293,8.96833,0.33293,8.69887,0.33293,9.73759,0.33293
9.04144,0.33303,8.96854,0.33303,8.70061,0.33303,9.73887,0.33303
9.04173,0.33313,8.97429,0.33313,8.70175,0.33313,9.73927,0.33313
9.04187,0.33323,8.97482,0.33323,8.70196,0.33323,9.74071,0.33323
9.04203,0.33333,8.97487,0.33333,8.70231,0.33333,9.74128,0.33333
9.04220,0.33343,8.97487,0.33343,8.70298,0.33343,9.74147,0.33343
9.04229,0.33353,8.97599,0.33353,8.70367,0.33353,9.74571,0.33353
9.04291,0.33363,8.97778,0.33363,8.70462,0.33363,9.74669,0.33363
9.04334,0.33373,8.97803,0.33373,8.70742,0.33373,9.74676,0.33373
9.04351,0.33383,8.97825,0.33383,8.70814,0.33383,9.74740,0.33383
9.04656,0.33393,8.98017,0.33393,8.70823,0.33393,9.74769,0.33393
9.04707,0.33403,8.98082,0.33403,8.70867,0.33403,9.74994,0.33403
9.04790,0.33413,8.98276,0.33413,8.70966,0.33413,9.75052,0.33413
9.04828,0.33423,8.98360,0.33423,8.71097,0.33423,9.75075,0.33423
9.04957,0.33433,8.98370,0.33433,8.71217,0.33433,9.75225,0.33433
9.05130,0.33443,8.98704,0.33443,8.71235,0.33443,9.75237,0.33443
9.05171,0.33453,8.99179,0.33453,8.71267,0.33453,9.75289,0.33453
9.05245,0.33463,8.99235,0.33463,8.71276,0.33463,9.75850,0.33463
9.05287,0.33473,8.99381,0.33473,8.71347,0.33473,9.75853,0.33473
9.05369,0.33483,8.99400,0.33483,8.71372,0.33483,9.75866,0.33483
9.05413,0.33493,8.99453,0.33493,8.71393,0.33493,9.75873,0.33493
9.05803,0.33503,8.99454,0.33503,8.71407,0.33503,9.75905,0.33503
9.05825,0.33513,8.99567,0.33513,8.71440,0.33513,9.76074,0.33513
9.05986,0.33523,8.99590,0.33523,8.71455,0.33523,9.76088,0.33523
9.06055,0.33533,8.99644,0.33533,8.71554,0.33533,9.76355,0.33533
9.06210,0.33543,8.99740,0.33543,8.71685,0.33543,9.76395,0.33543
9.06585,0.33553,8.99745,0.33553,8.71932,0.33553,9.76551,0.33553
9.06594,0.33563,8.99836,0.33563,8.72005,0.33563,9.76561,0.33563
9.06650,0.33573,8.99909,0.33573,8.72054,0.33573,9.76657,0.33573
9.06724,0.33583,8.99979,0.33583,8.72058,0.33583,9.76669,0.33583
9.06894,0.33593,9.00034,0.33593,8.72280,0.33593,9.76917,0.33593
9.06905,0.33603,9.00073,0.33603,8.72313,0.33603,9.77027,0.33603
9.07069,0.33613,9.00168,0.33613,8.72374,0.33613,9.77032,0.33613
9.07329,0.33623,9.00538,0.33623,8.72450,0.33623,9.77082,0.33623
9.07548,0.33633,9.00580,0.33633,8.72520,0.33633,9.77099,0.33633
9.07620,0.33643,9.00961,0.33643,8.72605,0.33643,9.77103,0.33643
9.07687,0.33653,9.01015,0.33653,8.72700,0.33653,9.77507,0.33653
9.07781,0.33663,9.01045,0.33663,8.72812,0.33663,9.77803,0.33663
9.07837,0.33673,9.01346,0.33673,8.72816,0.33673,9.77829,0.33673
9.08195,0.33683,9.01478,0.33683,8.73034,0.33683,9.77843,0.33683
9.08251,0.33693,9.01481,0.33693,8.73042,0.33693,9.77982,0.33693
9.08592,0.33703,9.01516,0.33703,8.73191,0.33703,9.77989,0.33703
9.08728,0.33713,9.01617,0.33713,8.73210,0.33713,9.78018,0.33713
9.09095,0.33723,9.01841,0.33723,8.73222,0.33723,9.78034,0.33723
9.09132,0.33733,9.01872,0.33733,8.73525,0.33733,9.78123,0.33733
9.09218,0.33743,9.02171,0.33743,8.73598,0.33743,9.78244,0.33743
9.09326,0.33753,9.02265,0.33753,8.73655,0.33753,9.78357,0.33753
9.09392,0.33763,9.02431,0.33763,8.73852,0.33763,9.78382,0.33763
9.09399,0.33773,9.02484,0.33773,8.74035,0.33773,9.78506,0.33773
9.09593,0.33783,9.02534,0.33783,8.74082,0.33783,9.78595,0.33783
9.09659,0.33793,9.02723,0.33793,8.74419,0.33793,9.78756,0.33793
9.09697,0.33803,9.02808,0.33803,8.74438,0.33803,9.78765,0.33803
9.09713,0.33813,9.02812,0.33813,8.74457,0.33813,9.78889,0.33813
9.09844,0.33823,9.02819,0.33823,8.74699,0.33823,9.78900,0.33823
9.10018,0.33833,9.03039,0.33833,8.74927,0.33833,9.78927,0.33833
9.10243,0.33843,9.03092,0.33843,8.75103,0.33843,9.78992,0.33843
9.10273,0.33853,9.03139,0.33853,8.75222,0.33853,9.79007,0.33853
9.10453,0.33863,9.03194,0.33863,8.75289,0.33863,9.79027,0.33863
9.10658,0.33873,9.03213,0.33873,8.75397,0.33873,9.79039,0.33873
9.10812,0.33883,9.03220,0.33883,8.75570,0.33883,9.79169,0.33883
9.10831,0.33893,9.03254,0.33893,8.75707,0.33893,9.79227,0.33893
9.11550,0.33903,9.03463,0.33903,8.75764,0.33903,9.79233,0.33903
9.11654,0.33913,9.03580,0.33913,8.75780,0.33913,9.79281,0.33913
9.11877,0.33923,9.03616,0.33923,8.75996,0.33923,9.79284,0.33923
9.11917,0.33933,9.03710,0.33933,8.76418,0.33933,9.79311,0.33933
9.12041,0.33943,9.03849,0.33943,8.76454,0.33943,9.79401,0.33943
9.12099,0.33953,9.04392,0.33953,8.76465,0.33953,9.79446,0.33953
9.12101,0.33963,9.04402,0.33963,8.76560,0.33963,9.79710,0.33963
9.12508,0.33973,9.04519,0.33973,8.76748,0.33973,9.79723,0.33973
9.12642,0.33983,9.04636,0.33983,8.76817,0.33983,9.79863,0.33983
9.12852,0.33993,9.04636,0.33993,8.76889,0.33993,9.79970,0.33993
9.13044,0.34003,9.04761,0.34003,8.76915,0.34003,9.80145,0.34003
9.13341,0.34013,9.04778,0.34013,8.76965,0.34013,9.80258,0.34013
9.13345,0.34023,9.04790,0.34023,8.77020,0.34023,9.80348,0.34023
9.13569,0.34033,9.04980,0.34033,8.77145,0.34033,9.80393,0.34033
9.13729,0.34043,9.05079,0.34043,8.77153,0.34043,9.80783,0.34043
9.13897,0.34053,9.05149,0.34053,8.77188,0.34053,9.80873,0.34053
9.13925,0.34063,9.05175,0.34063,8.77199,0.34063,9.81000,0.34063
9.13985,0.34073,9.05276,0.34073,8.77250,0.34073,9.81023,0.34073
9.14005,0.34083,9.05330,0.34083,8.77640,0.34083,9.81204,0.34083
9.14349,0.34093,9.05367,0.34093,8.77752,0.34093,9.81284,0.34093
9.14536,0.34103,9.05394,0.34103,8.77853,0.34103,9.81366,0.34103
9.14609,0.34113,9.05412,0.34113,8.78190,0.34113,9.81384,0.34113
9.14684,0.34123,9.05414,0.34123,8.78243,0.34123,9.81520,0.34123
9.14707,0.34133,9.05569,0.34133,8.78331,0.34133,9.81649,0.34133
9.14805,0.34143,9.05588,0.34143,8.78435,0.34143,9.81696,0.34143
9.14940,0.34153,9.05792,0.34153,8.78896,0.34153,9.81784,0.34153
9.15244,0.34163,9.05957,0.34163,8.78985,0.34163,9.81845,0.34163
9.15257,0.34173,9.05973,0.34173,8.79204,0.34173,9.81907,0.34173
9.15389,0.34183,9.06015,0.34183,8.79397,0.34183,9.81957,0.34183
9.15671,0.34193,9.06041,0.34193,8.79541,0.34193,9.81960,0.34193
9.15695,0.34203,9.06042,0.34203,8.80185,0.34203,9.81961,0.34203
9.15698,0.34213,9.06145,0.34213,8.80779,0.34213,9.82035,0.34213
9.15775,0.34223,9.06216,0.34223,8.80868,0.34223,9.82362,0.34223
9.15993,0.34233,9.06519,0.34233,8.80878,0.34233,9.82440,0.34233
9.15994,0.34243,9.06544,0.34243,8.80931,0.34243,9.82578,0.34243
9.15998,0.34253,9.06549,0.34253,8.81081,0.34253,9.82595,0.34253
9.16086,0.34263,9.06611,0.34263,8.81321,0.34263,9.82899,0.34263
9.16180,0.34273,9.06618,0.34273,8.81337,0.34273,9.82945,0.34273
9.16241,0.34283,9.06653,0.34283,8.81366,0.34283,9.82961,0.34283
9.16256,0.34293,9.06871,0.34293,8.81472,0.34293,9.83148,0.34293
9.16446,0.34303,9.06893,0.34303,8.81527,0.34303,9.83227,0.34303
9.16685,0.34313,9.06926,0.34313,8.81602,0.34313,9.83332,0.34313
9.16787,0.34323,9.07031,0.34323,8.81971,0.34323,9.83335,0.34323
9.16889,0.34333,9.07468,0.34333,8.82037,0.34333,9.83363,0.34333
9.16892,0.34343,9.07520,0.34343,8.82288,0.34343,9.83498,0.34343
9.17135,0.34353,9.07521,0.34353,8.82407,0.34353,9.83718,0.34353
9.17170,0.34363,9.07740,0.34363,8.82407,0.34363,9.83832,0.34363
9.17266,0.34373,9.07778,0.34373,8.82693,0.34373,9.83884,0.34373
9.17380,0.34383,9.07782,0.34383,8.82813,0.34383,9.83901,0.34383
9.17624,0.34393,9.07932,0.34393,8.82814,0.34393,9.83932,0.34393
9.17732,0.34403,9.07977,0.34403,8.82871,0.34403,9.84044,0.34403
9.17969,0.34413,9.07982,0.34413,8.82981,0.34413,9.84228,0.34413
9.18020,0.34423,9.08244,0.34423,8.83119,0.34423,9.84240,0.34423
9.18186,0.34433,9.08381,0.34433,8.83173,0.34433,9.84352,0.34433
9.18323,0.34443,9.08575,0.34443,8.83239,0.34443,9.84390,0.34443
9.18375,0.34453,9.08674,0.34453,8.83272,0.34453,9.84483,0.34453
9.18388,0.34463,9.08692,0.34463,8.83287,0.34463,9.84493,0.34463
9.18455,0.34473,9.08714,0.34473,8.83574,0.34473,9.84499,0.34473
9.18488,0.34483,9.08795,0.34483,8.83644,0.34483,9.84599,0.34483
9.18771,0.34493,9.08802,0.34493,8.83755,0.34493,9.84642,0.34493
9.18853,0.34503,9.08900,0.34503,8.83928,0.34503,9.84757,0.34503
9.18943,0.34513,9.08946,0.34513,8.84103,0.34513,9.84779,0.34513
9.18994,0.34523,9.08969,0.34523,8.84590,0.34523,9.84824,0.34523
9.19149,0.34533,9.09020,0.34533,8.84712,0.34533,9.84914,0.34533
9.19258,0.34543,9.09556,0.34543,8.84822,0.34543,9.85044,0.34543
9.19572,0.34553,9.09610,0.34553,8.85131,0.34553,9.85056,0.34553
9.19743,0.34563,9.09680,0.34563,8.85255,0.34563,9.85158,0.34563
9.19794,0.34573,9.09682,0.34573,8.85287,0.34573,9.85172,0.34573
9.19901,0.34583,9.09766,0.34583,8.85423,0.34583,9.85186,0.34583
9.20059,0.34593,9.09922,0.34593,8.85471,0.34593,9.85215,0.34593
9.20394,0.34603,9.09961,0.34603,8.85598,0.34603,9.85273,0.34603
9.20519,0.34613,9.09962,0.34613,8.85612,0.34613,9.85300,0.34613
9.20679,0.34623,9.09987,0.34623,8.85618,0.34623,9.85390,0.34623
9.20795,0.34633,9.09992,0.34633,8.85704,0.34633,9.85588,0.34633
9.20878,0.34643,9.10136,0.34643,8.85797,0.34643,9.85599,0.34643
9.21063,0.34653,9.10353,0.34653,8.85893,0.34653,9.85801,0.34653
9.21207,0.34663,9.10382,0.34663,8.85939,0.34663,9.85814,0.34663
9.21361,0.34673,9.10535,0.34673,8.85946,0.34673,9.86074,0.34673
9.21369,0.34683,9.10588,0.34683,8.86127,0.34683,9.86150,0.34683
9.22013,0.34693,9.10785,0.34693,8.86507,0.34693,9.86341,0.34693
9.22069,0.34703,9.10832,0.34703,8.86631,0.34703,9.86505,0.34703
9.22109,0.34713,9.10861,0.34713,8.86824,0.34713,9.86570,0.34713
9.22313,0.34723,9.10895,0.34723,8.87002,0.34723,9.86631,0.34723
9.22320,0.34733,9.10980,0.34733,8.87249,0.34733,9.86639,0.34733
9.22496,0.34743,9.11000,0.34743,8.87309,0.34743,9.86664,0.34743
9.22516,0.34753,9.11130,0.34753,8.87609,0.34753,9.86948,0.34753
9.22530,0.34763,9.11133,0.34763,8.87897,0.34763,9.86985,0.34763
9.22571,0.34773,9.11170,0.34773,8.87949,0.34773,9.86993,0.34773
9.22578,0.34783,9.11467,0.34783,8.88328,0.34783,9.87274,0.34783
9.22589,0.34793,9.11584,0.34793,8.88338,0.34793,9.87387,0.34793
9.22767,0.34803,9.11648,0.34803,8.88363,0.34803,9.87604,0.34803
9.22775,0.34813,9.11651,0.34813,8.88609,0.34813,9.87698,0.34813
9.22881,0.34823,9.11666,0.34823,8.88619,0.34823,9.87886,0.34823
9.22890,0.34833,9.11712,0.34833,8.88696,0.34833,9.87893,0.34833
9.22936,0.34843,9.11735,0.34843,8.88779,0.34843,9.87944,0.34843
9.22980,0.34853,9.11766,0.34853,8.88929,0.34853,9.87967,0.34853
9.23394,0.34863,9.11772,0.34863,8.88982,0.34863,9.88028,0.34863
9.23423,0.34873,9.11825,0.34873,8.88986,0.34873,9.88194,0.34873
9.23738,0.34883,9.12181,0.34883,8.89076,0.34883,9.88218,0.34883
9.23752,0.34893,9.12316,0.34893,8.89248,0.34893,9.88224,0.34893
9.23800,0.34903,9.12389,0.34903,8.89286,0.34903,9.88450,0.34903
9.23853,0.34913,9.12452,0.34913,8.89331,0.34913,9.88548,0.34913
9.23872,0.34923,9.12468,0.34923,8.89333,0.34923,9.88667,0.34923
9.23967,0.34933,9.12606,0.34933,8.89441,0.34933,9.88741,0.34933
9.24089,0.34943,9.12638,0.34943,8.89493,0.34943,9.88746,0.34943
9.24187,0.34953,9.12640,0.34953,8.89534,0.34953,9.89161,0.34953
9.24457,0.34963,9.12702,0.34963,8.89588,0.34963,9.89182,0.34963
9.24970,0.34973,9.12729,0.34973,8.89710,0.34973,9.89185,0.34973
9.25024,0.34983,9.12776,0.34983,8.89732,0.34983,9.89205,0.34983
9.25269,0.34993,9.12875,0.34993,8.89858,0.34993,9.89245,0.34993
9.25786,0.35004,9.12875,0.35004,8.90153,0.35004,9.89245,0.35004
9.25916,0.35014,9.13086,0.35014,8.90213,0.35014,9.89349,0.35014
9.25947,0.35024,9.13125,0.35024,8.90217,0.35024,9.89412,0.35024
9.25986,0.35034,9.13259,0.35034,8.90290,0.35034,9.89495,0.35034
9.26074,0.35044,9.13391,0.35044,8.90299,0.35044,9.89538,0.35044
9.26216,0.35054,9.13492,0.35054,8.90379,0.35054,9.89625,0.35054
9.26237,0.35064,9.13531,0.35064,8.90441,0.35064,9.89665,0.35064
9.26312,0.35074,9.13611,0.35074,8.90600,0.35074,9.89793,0.35074
9.26447,0.35084,9.13734,0.35084,8.90628,0.35084,9.89836,0.35084
9.26618,0.35094,9.13791,0.35094,8.90771,0.35094,9.89864,0.35094
9.26916,0.35104,9.13830,0.35104,8.90813,0.35104,9.89995,0.35104
9.26938,0.35114,9.13879,0.35114,8.90904,0.35114,9.90012,0.35114
9.27205,0.35124,9.13937,0.35124,8.91080,0.35124,9.90022,0.35124
9.27306,0.35134,9.14045,0.35134,8.91188,0.35134,9.90089,0.35134
9.27400,0.35144,9.14259,0.35144,8.91239,0.35144,9.90253,0.35144
9.27501,0.35154,9.14264,0.35154,8.91305,0.35154,9.90435,0.35154
9.27596,0.35164,9.14324,0.35164,8.91342,0.35164,9.90513,0.35164
9.28207,0.35174,9.14340,0.35174,8.91412,0.35174,9.90575,0.35174
9.28389,0.35184,9.14430,0.35184,8.91504,0.35184,9.91084,0.35184
9.28595,0.35194,9.14490,0.35194,8.91842,0.35194,9.91329,0.35194
9.28665,0.35204,9.14575,0.35204,8.91925,0.35204,9.91330,0.35204
9.28857,0.35214,9.14596,0.35214,8.92009,0.35214,9.91362,0.35214
9.28860,0.35224,9.14796,0.35224,8.92031,0.35224,9.91463,0.35224
9.28908,0.35234,9.14798,0.35234,8.92046,0.35234,9.91514,0.35234
9.28929,0.35244,9.14798,0.35244,8.92134,0.35244,9.91554,0.35244
9.28929,0.35254,9.14821,0.35254,8.92139,0.35254,9.91560,0.35254
9.28984,0.35264,9.14964,0.35264,8.92475,0.35264,9.91788,0.35264
9.29056,0.35274,9.14990,0.35274,8.92824,0.35274,9.91879,0.35274
9.29294,0.35284,9.15042,0.35284,8.92874,0.35284,9.92011,0.35284
9.29330,0.35294,9.15183,0.35294,8.92883,0.35294,9.92101,0.35294
9.29495,0.35304,9.15270,0.35304,8.93262,0.35304,9.92204,0.35304
9.29549,0.35314,9.15278,0.35314,8.93436,0.35314,9.92309,0.35314
9.29662,0.35324,9.15353,0.35324,8.93572,0.35324,9.92325,0.35324
9.29760,0.35334,9.15695,0.35334,8.93828,0.35334,9.92420,0.35334
9.29911,0.35344,9.15730,0.35344,8.93960,0.35344,9.92443,0.35344
9.29991,0.35354,9.15763,0.35354,8.94055,0.35354,9.92509,0.35354
9.30098,0.35364,9.15790,0.35364,8.94413,0.35364,9.92538,0.35364
9.30260,0.35374,9.15882,0.35374,8.94522,0.35374,9.92546,0.35374
9.30265,0.35384,9.15892,0.35384,8.94590,0.35384,9.92592,0.35384
9.30354,0.35394,9.15945,0.35394,8.94654,0.35394,9.92678,0.35394
9.30404,0.35404,9.16020,0.35404,8.94870,0.35404,9.92782,0.35404
9.30562,0.35414,9.16166,0.35414,8.95266,0.35414,9.92916,0.35414
9.30609,0.35424,9.16309,0.35424,8.95282,0.35424,9.93006,0.35424
9.30783,0.35434,9.16331,0.35434,8.95388,0.35434,9.93028,0.35434
9.30883,0.35444,9.16349,0.35444,8.95477,0.35444,9.93102,0.35444
9.30895,0.35454,9.16395,0.35454,8.95485,0.35454,9.93116,0.35454
9.30924,0.35464,9.16469,0.35464,8.95540,0.35464,9.93136,0.35464
9.30940,0.35474,9.16558,0.35474,8.95757,0.35474,9.93278,0.35474
9.31150,0.35484,9.16580,0.35484,8.95933,0.35484,9.93306,0.35484
9.31491,0.35494,9.16716,0.35494,8.95957,0.35494,9.93429,0.35494
9.31729,0.35504,9.16750,0.35504,8.96010,0.35504,9.93790,0.35504
9.31931,0.35514,9.16786,0.35514,8.96113,0.35514,9.94032,0.35514
9.31987,0.35524,9.16891,0.35524,8.96227,0.35524,9.94093,0.35524
9.32039,0.35534,9.16931,0.35534,8.96365,0.35534,9.94235,0.35534
9.32147,0.35544,9.17019,0.35544,8.96403,0.35544,9.94249,0.35544
9.32164,0.35554,9.17094,0.35554,8.96648,0.35554,9.94495,0.35554
9.32262,0.35564,9.17109,0.35564,8.96889,0.35564,9.94601,0.35564
9.32315,0.35574,9.17297,0.35574,8.96966,0.35574,9.95018,0.35574
9.32392,0.35584,9.17301,0.35584,8.97150,0.35584,9.95090,0.35584
9.32421,0.35594,9.17343,0.35594,8.97209,0.35594,9.95099,0.35594
9.32670,0.35604,9.17540,0.35604,8.97414,0.35604,9.95270,0.35604
9.32858,0.35614,9.17628,0.35614,8.97451,0.35614,9.95292,0.35614
9.32924,0.35624,9.17664,0.35624,8.97551,0.35624,9.95386,0.35624
9.33018,0.35634,9.17701,0.35634,8.97599,0.35634,9.95448,0.35634
9.33236,0.35644,9.17729,0.35644,8.97625,0.35644,9.95465,0.35644
9.33373,0.35654,9.17926,0.35654,8.97651,0.35654,9.95467,0.35654
9.33377,0.35664,9.17963,0.35664,8.97953,0.35664,9.95587,0.35664
9.33460,0.35674,9.18146,0.35674,8.98144,0.35674,9.95606,0.35674
9.33534,0.35684,9.18296,0.35684,8.98193,0.35684,9.95703,0.35684
9.33616,0.35694,9.18363,0.35694,8.98310,0.35694,9.95719,0.35694
9.33680,0.35704,9.18374,0.35704,8.98614,0.35704,9.95848,0.35704
9.33681,0.35714,9.18385,0.35714,8.98958,0.35714,9.95850,0.35714
9.33830,0.35724,9.18421,0.35724,8.98962,0.35724,9.95855,0.35724
9.34072,0.35734,9.18470,0.35734,8.99253,0.35734,9.95900,0.35734
9.34194,0.35744,9.18479,0.35744,8.99263,0.35744,9.95934,0.35744
9.34307,0.35754,9.18480,0.35754,8.99381,0.35754,9.96031,0.35754
9.34514,0.35764,9.18591,0.35764,8.99555,0.35764,9.96357,0.35764
9.34675,0.35774,9.18603,0.35774,8.99619,0.35774,9.96434,0.35774
9.34773,0.35784,9.18665,0.35784,8.99673,0.35784,9.96509,0.35784
9.34906,0.35794,9.18781,0.35794,8.99715,0.35794,9.96516,0.35794
9.34934,0.35804,9.18786,0.35804,8.99754,0.35804,9.96582,0.35804
9.34971,0.35814,9.18804,0.35814,8.99810,0.35814,9.96643,0.35814
9.35272,0.35824,9.18816,0.35824,8.99890,0.35824,9.96696,0.35824
9.35552,0.35834,9.18826,0.35834,8.99997,0.35834,9.96698,0.35834
9.36180,0.35844,9.18900,0.35844,9.00001,0.35844,9.96775,0.35844
9.36344,0.35854,9.18942,0.35854,9.00259,0.35854,9.96793,0.35854
9.36444,0.35864,9.18999,0.35864,9.00412,0.35864,9.96846,0.35864
9.36598,0.35874,9.19062,0.35874,9.00461,0.35874,9.96874,0.35874
9.36643,0.35884,9.19069,0.35884,9.00667,0.35884,9.96874,0.35884
9.36701,0.35894,9.19075,0.35894,9.00700,0.35894,9.96955,0.35894
9.36713,0.35904,9.19281,0.35904,9.00758,0.35904,9.97009,0.35904
9.36727,0.35914,9.19310,0.35914,9.00847,0.35914,9.97157,0.35914
9.36742,0.35924,9.19319,0.35924,9.00870,0.35924,9.97195,0.35924
9.36771,0.35934,9.19750,0.35934,9.00929,0.35934,9.97221,0.35934
9.36809,0.35944,9.19753,0.35944,9.00949,0.35944,9.97260,0.35944
9.37033,0.35954,9.19815,0.35954,9.01194,0.35954,9.97406,0.35954
9.37163,0.35964,9.20047,0.35964,9.01523,0.35964,9.97680,0.35964
9.37276,0.35974,9.20050,0.35974,9.01600,0.35974,9.97726,0.35974
9.37407,0.35984,9.20203,0.35984,9.01638,0.35984,9.97729,0.35984
9.37853,0.35994,9.20212,0.35994,9.01668,0.35994,9.97803,0.35994
9.37945,0.36004,9.20356,0.36004,9.01746,0.36004,9.98107,0.36004
9.38006,0.36014,9.20401,0.36014,9.01777,0.36014,9.98166,0.36014
9.38028,0.36024,9.20522,0.36024,9.01833,0.36024,9.98501,0.36024
9.38070,0.36034,9.20550,0.36034,9.01887,0.36034,9.98599,0.36034
9.38285,0.36044,9.20564,0.36044,9.01969,0.36044,9.98646,0.36044
9.38299,0.36054,9.20758,0.36054,9.02123,0.36054,9.98990,0.36054
9.38316,0.36064,9.21327,0.36064,9.02221,0.36064,9.99025,0.36064
9.38545,0.36074,9.21405,0.36074,9.02415,0.36074,9.99078,0.36074
9.38556,0.36084,9.21441,0.36084,9.02711,0.36084,9.99102,0.36084
9.38583,0.36094,9.21554,0.36094,9.02819,0.36094,9.99156,0.36094
9.38605,0.36104,9.21563,0.36104,9.02835,0.36104,9.99178,0.36104
9.38724,0.36114,9.21727,0.36114,9.03112,0.36114,9.99231,0.36114
9.38789,0.36124,9.21752,0.36124,9.03165,0.36124,9.99307,0.36124
9.38968,0.36134,9.21769,0.36134,9.03167,0.36134,9.99345,0.36134
9.39050,0.36144,9.21833,0.36144,9.03170,0.36144,9.99401,0.36144
9.39191,0.36154,9.21926,0.36154,9.03194,0.36154,9.99455,0.36154
9.39325,0.36164,9.22023,0.36164,9.03290,0.36164,9.99582,0.36164
9.39350,0.36174,9.22252,0.36174,9.03332,0.36174,9.99701,0.36174
9.39361,0.36184,9.22282,0.36184,9.03668,0.36184,9.99849,0.36184
9.39401,0.36194,9.22294,0.36194,9.03771,0.36194,9.99945,0.36194
9.39402,0.36204,9.22384,0.36204,9.03810,0.36204,10.00029,0.36204
9.39519,0.36214,9.22406,0.36214,9.03943,0.36214,10.00033,0.36214
9.39558,0.36224,9.22497,0.36224,9.04105,0.36224,10.00182,0.36224
9.39602,0.36234,9.22574,0.36234,9.04281,0.36234,10.00255,0.36234
9.39609,0.36244,9.22798,0.36244,9.04483,0.36244,10.00269,0.36244
9.39658,0.36254,9.22914,0.36254,9.04542,0.36254,10.00315,0.36254
9.39713,0.36264,9.22917,0.36264,9.04833,0.36264,10.00396,0.36264
9.39785,0.36274,9.22939,0.36274,9.04833,0.36274,10.00839,0.36274
9.39826,0.36284,9.22976,0.36284,9.04855,0.36284,10.00873,0.36284
9.39853,0.36294,9.23022,0.36294,9.04959,0.36294,10.00879,0.36294
9.40003,0.36304,9.23063,0.36304,9.05086,0.36304,10.01253,0.36304
9.40133,0.36314,9.23066,0.36314,9.05172,0.36314,10.01431,0.36314
9.40428,0.36324,9.23079,0.36324,9.05174,0.36324,10.01690,0.36324
9.40475,0.36334,9.23088,0.36334,9.05818,0.36334,10.01698,0.36334
9.40604,0.36344,9.23157,0.36344,9.06000,0.36344,10.01776,0.36344
9.40752,0.36354,9.23158,0.36354,9.06133,0.36354,10.02062,0.36354
9.40987,0.36364,9.23222,0.36364,9.06167,0.36364,10.02117,0.36364
9.41204,0.36374,9.23417,0.36374,9.06493,0.36374,10.02131,0.36374
9.41262,0.36384,9.23605,0.36384,9.06509,0.36384,10.02150,0.36384
9.41380,0.36394,9.23628,0.36394,9.06696,0.36394,10.02555,0.36394
9.41646,0.36404,9.23839,0.36404,9.06765,0.36404,10.02776,0.36404
9.41854,0.36414,9.23909,0.36414,9.06928,0.36414,10.02780,0.36414
9.41943,0.36424,9.23943,0.36424,9.06969,0.36424,10.03059,0.36424
9.42714,0.36434,9.23956,0.36434,9.07135,0.36434,10.03082,0.36434
9.42866,0.36444,9.24054,0.36444,9.07253,0.36444,10.03135,0.36444
9.42872,0.36454,9.24093,0.36454,9.07261,0.36454,10.03197,0.36454
9.43080,0.36464,9.24132,0.36464,9.07298,0.36464,10.03287,0.36464
9.43086,0.36474,9.24203,0.36474,9.07459,0.36474,10.03528,0.36474
9.43141,0.36484,9.24240,0.36484,9.07686,0.36484,10.03528,0.36484
9.43556,0.36494,9.24345,0.36494,9.07700,0.36494,10.03561,0.36494
9.43671,0.36504,9.24389,0.36504,9.07734,0.36504,10.03751,0.36504
9.43744,0.36514,9.24536,0.36514,9.07820,0.36514,10.03899,0.36514
9.43873,0.36524,9.24634,0.36524,9.07911,0.36524,10.04055,0.36524
9.43959,0.36534,9.24678,0.36534,9.07928,0.36534,10.04599,0.36534
9.44099,0.36544,9.24693,0.36544,9.07957,0.36544,10.04757,0.36544
9.44234,0.36554,9.24731,0.36554,9.08161,0.36554,10.04953,0.36554
9.44469,0.36564,9.24753,0.36564,9.08183,0.36564,10.04958,0.36564
9.44570,0.36574,9.24782,0.36574,9.08407,0.36574,10.05118,0.36574
9.44870,0.36584,9.24829,0.36584,9.08575,0.36584,10.05129,0.36584
9.44953,0.36594,9.24861,0.36594,9.08983,0.36594,10.05140,0.36594
9.45220,0.36604,9.25013,0.36604,9.09150,0.36604,10.05358,0.36604
9.45510,0.36614,9.25090,0.36614,9.09277,0.36614,10.05481,0.36614
9.45725,0.36624,9.25142,0.36624,9.09303,0.36624,10.05515,0.36624
9.45728,0.36634,9.25188,0.36634,9.09465,0.36634,10.05609,0.36634
9.46048,0.36644,9.25380,0.36644,9.09669,0.36644,10.05937,0.36644
9.46222,0.36654,9.25471,0.36654,9.09871,0.36654,10.06191,0.36654
9.46478,0.36664,9.25689,0.36664,9.09895,0.36664,10.06213,0.36664
9.46623,0.36674,9.25713,0.36674,9.09963,0.36674,10.06382,0.36674
9.46673,0.36684,9.25863,0.36684,9.10132,0.36684,10.06440,0.36684
9.46740,0.36694,9.26073,0.36694,9.10198,0.36694,10.06525,0.36694
9.46824,0.36704,9.26087,0.36704,9.10261,0.36704,10.06531,0.36704
9.46941,0.36714,9.26091,0.36714,9.10514,0.36714,10.06574,0.36714
9.47019,0.36724,9.26102,0.36724,9.10644,0.36724,10.06673,0.36724
9.47072,0.36734,9.26120,0.36734,9.10688,0.36734,10.06727,0.36734
9.47084,0.36744,9.26187,0.36744,9.10713,0.36744,10.06762,0.36744
9.47263,0.36754,9.26219,0.36754,9.10763,0.36754,10.06932,0.36754
9.47439,0.36764,9.26276,0.36764,9.10790,0.36764,10.07112,0.36764
9.47502,0.36774,9.26332,0.36774,9.10847,0.36774,10.07114,0.36774
9.47842,0.36784,9.26413,0.36784,9.10921,0.36784,10.07144,0.36784
9.47879,0.36794,9.26503,0.36794,9.11092,0.36794,10.07362,0.36794
9.47914,0.36804,9.26536,0.36804,9.11158,0.36804,10.07520,0.36804
9.48096,0.36814,9.26573,0.36814,9.11200,0.36814,10.07543,0.36814
9.48312,0.36824,9.26714,0.36824,9.11327,0.36824,10.07553,0.36824
9.48326,0.36834,9.26755,0.36834,9.11358,0.36834,10.07673,0.36834
9.48331,0.36844,9.26766,0.36844,9.11677,0.36844,10.07751,0.36844
9.48517,0.36854,9.26818,0.36854,9.12121,0.36854,10.07758,0.36854
9.48845,0.36864,9.26893,0.36864,9.12153,0.36864,10.07794,0.36864
9.48888,0.36874,9.27135,0.36874,9.12174,0.36874,10.07826,0.36874
9.49338,0.36884,9.27171,0.36884,9.12601,0.36884,10.07877,0.36884
9.49637,0.36894,9.27172,0.36894,9.12642,0.36894,10.07985,0.36894
9.49664,0.36904,9.27202,0.36904,9.12872,0.36904,10.07990,0.36904
9.49857,0.36914,9.27294,0.36914,9.12993,0.36914,10.08006,0.36914
9.49874,0.36924,9.27372,0.36924,9.12996,0.36924,10.08136,0.36924
9.49914,0.36934,9.27408,0.36934,9.13068,0.36934,10.08458,0.36934
9.50287,0.36944,9.27417,0.36944,9.13108,0.36944,10.08464,0.36944
9.50293,0.36954,9.27425,0.36954,9.13362,0.36954,10.08644,0.36954
9.50484,0.36964,9.27476,0.36964,9.13501,0.36964,10.08667,0.36964
9.50515,0.36974,9.27526,0.36974,9.13573,0.36974,10.08905,0.36974
9.50726,0.36984,9.27670,0.36984,9.13787,0.36984,10.09106,0.36984
9.50996,0.36994,9.27848,0.36994,9.14149,0.36994,10.09188,0.36994
9.51171,0.37004,9.27869,0.37004,9.14158,0.37004,10.09262,0.37004
9.51360,0.37014,9.27896,0.37014,9.14753,0.37014,10.09478,0.37014
9.51436,0.37024,9.27926,0.37024,9.14992,0.37024,10.09528,0.37024
9.51474,0.37034,9.27955,0.37034,9.15073,0.37034,10.09574,0.37034
9.51572,0.37044,9.28007,0.37044,9.15096,0.37044,10.09691,0.37044
9.51810,0.37054,9.28051,0.37054,9.15393,0.37054,10.09777,0.37054
9.51941,0.37064,9.28151,0.37064,9.15418,0.37064,10.09967,0.37064
9.51987,0.37074,9.28209,0.37074,9.15459,0.37074,10.09975,0.37074
9.52028,0.37084,9.28338,0.37084,9.15910,0.37084,10.10034,0.37084
9.52091,0.37094,9.28465,0.37094,9.15940,0.37094,10.10054,0.37094
9.52640,0.37104,9.28557,0.37104,9.16031,0.37104,10.10145,0.37104
9.52893,0.37114,9.28571,0.37114,9.16155,0.37114,10.10170,0.37114
9.53157,0.37124,9.28613,0.37124,9.16249,0.37124,10.10350,0.37124
9.53272,0.37134,9.28748,0.37134,9.16306,0.37134,10.10429,0.37134
9.53283,0.37144,9.28794,0.37144,9.16448,0.37144,10.10567,0.37144
9.53295,0.37154,9.28831,0.37154,9.16673,0.37154,10.10712,0.37154
9.53356,0.37164,9.28925,0.37164,9.16894,0.37164,10.10850,0.37164
9.53361,0.37174,9.28933,0.37174,9.17474,0.37174,10.10878,0.37174
9.53419,0.37184,9.29146,0.37184,9.17570,0.37184,10.10936,0.37184
9.53497,0.37194,9.29258,0.37194,9.17647,0.37194,10.10995,0.37194
9.53720,0.37204,9.29312,0.37204,9.17673,0.37204,10.11054,0.37204
9.53824,0.37214,9.29353,0.37214,9.17716,0.37214,10.11103,0.37214
9.54483,0.37224,9.29419,0.37224,9.17870,0.37224,10.11140,0.37224
9.54534,0.37234,9.29525,0.37234,9.18011,0.37234,10.11167,0.37234
9.54951,0.37244,9.29539,0.37244,9.18025,0.37244,10.11183,0.37244
9.55010,0.37254,9.29600,0.37254,9.18235,0.37254,10.11227,0.37254
9.55030,0.37264,9.29650,0.37264,9.18274,0.37264,10.11302,0.37264
9.55148,0.37274,9.29684,0.37274,9.18566,0.37274,10.11336,0.37274
9.55261,0.37284,9.29733,0.37284,9.18774,0.37284,10.11389,0.37284
9.55491,0.37294,9.29770,0.37294,9.18803,0.37294,10.11553,0.37294
9.55598,0.37304,9.29808,0.37304,9.18826,0.37304,10.11610,0.37304
9.55796,0.37314,9.29816,0.37314,9.18871,0.37314,10.11651,0.37314
9.55843,0.37324,9.30050,0.37324,9.19116,0.37324,10.11867,0.37324
9.55945,0.37334,9.30082,0.37334,9.19119,0.37334,10.11894,0.37334
9.56056,0.37344,9.30196,0.37344,9.19219,0.37344,10.11949,0.37344
9.56059,0.37354,9.30243,0.37354,9.19301,0.37354,10.11986,0.37354
9.56095,0.37364,9.30311,0.37364,9.19618,0.37364,10.12009,0.37364
9.56173,0.37374,9.30360,0.37374,9.19682,0.37374,10.12053,0.37374
9.56190,0.37384,9.30597,0.37384,9.19812,0.37384,10.12107,0.37384
9.56328,0.37394,9.30630,0.37394,9.19977,0.37394,10.12169,0.37394
9.56539,0.37404,9.30784,0.37404,9.20017,0.37404,10.12196,0.37404
9.56671,0.37414,9.30845,0.37414,9.20120,0.37414,10.12267,0.37414
9.56745,0.37424,9.31054,0.37424,9.20709,0.37424,10.12343,0.37424
9.57156,0.37434,9.31076,0.37434,9.20902,0.37434,10.12437,0.37434
9.57166,0.37444,9.31123,0.37444,9.20956,0.37444,10.12472,0.37444
9.57446,0.37454,9.31262,0.37454,9.21013,0.37454,10.12524,0.37454
9.57672,0.37464,9.31422,0.37464,9.21203,0.37464,10.12542,0.37464
9.58101,0.37474,9.31435,0.37474,9.21515,0.37474,10.12723,0.37474
9.58298,0.37484,9.31481,0.37484,9.21648,0.37484,10.12790,0.37484
9.58342,0.37494,9.31481,0.37494,9.21764,0.37494,10.12869,0.37494
9.58669,0.37504,9.31550,0.37504,9.21794,0.37504,10.12907,0.37504
9.58938,0.37514,9.31631,0.37514,9.21814,0.37514,10.12920,0.37514
9.59117,0.37524,9.31677,0.37524,9.22002,0.37524,10.13159,0.37524
9.59137,0.37534,9.31700,0.37534,9.22315,0.37534,10.13241,0.37534
9.59222,0.37544,9.31816,0.37544,9.22547,0.37544,10.13281,0.37544
9.59596,0.37554,9.31914,0.37554,9.22625,0.37554,10.13504,0.37554
9.59620,0.37564,9.31920,0.37564,9.22790,0.37564,10.13699,0.37564
9.59688,0.37574,9.32013,0.37574,9.22917,0.37574,10.14102,0.37574
9.59719,0.37584,9.32111,0.37584,9.22923,0.37584,10.14163,0.37584
9.60166,0.37594,9.32237,0.37594,9.23348,0.37594,10.14249,0.37594
9.60206,0.37604,9.32252,0.37604,9.23427,0.37604,10.14268,0.37604
9.60308,0.37614,9.32435,0.37614,9.23502,0.37614,10.14385,0.37614
9.60595,0.37624,9.32514,0.37624,9.23536,0.37624,10.14526,0.37624
9.60613,0.37634,9.32565,0.37634,9.23756,0.37634,10.14536,0.37634
9.60693,0.37644,9.32601,0.37644,9.23819,0.37644,10.14699,0.37644
9.60785,0.37654,9.32726,0.37654,9.23926,0.37654,10.14759,0.37654
9.60807,0.37664,9.32734,0.37664,9.23991,0.37664,10.14785,0.37664
9.60890,0.37674,9.32772,0.37674,9.23996,0.37674,10.14787,0.37674
9.60974,0.37684,9.32808,0.37684,9.24115,0.37684,10.14869,0.37684
9.61021,0.37694,9.33102,0.37694,9.24123,0.37694,10.14887,0.37694
9.61506,0.37704,9.33148,0.37704,9.24201,0.37704,10.14909,0.37704
9.61870,0.37714,9.33200,0.37714,9.24396,0.37714,10.15077,0.37714
9.62258,0.37724,9.33397,0.37724,9.24466,0.37724,10.15080,0.37724
9.62272,0.37734,9.33426,0.37734,9.24551,0.37734,10.15128,0.37734
9.62417,0.37744,9.33455,0.37744,9.24774,0.37744,10.15222,0.37744
9.62446,0.37754,9.33533,0.37754,9.25006,0.37754,10.15434,0.37754
9.62512,0.37764,9.33612,0.37764,9.25353,0.37764,10.15571,0.37764
9.62675,0.37774,9.33650,0.37774,9.25800,0.37774,10.15800,0.37774
9.62848,0.37784,9.33677,0.37784,9.26033,0.37784,10.15907,0.37784
9.62936,0.37794,9.33717,0.37794,9.26122,0.37794,10.16085,0.37794
9.63176,0.37804,9.33817,0.37804,9.26144,0.37804,10.16090,0.37804
9.63231,0.37814,9.33817,0.37814,9.26276,0.37814,10.16151,0.37814
9.63364,0.37824,9.33861,0.37824,9.26482,0.37824,10.16194,0.37824
9.63445,0.37834,9.33939,0.37834,9.26525,0.37834,10.16211,0.37834
9.63542,0.37844,9.34071,0.37844,9.26540,0.37844,10.16287,0.37844
9.63546,0.37854,9.34140,0.37854,9.26560,0.37854,10.16533,0.37854
9.63669,0.37864,9.34180,0.37864,9.26909,0.37864,10.16632,0.37864
9.63790,0.37874,9.34202,0.37874,9.26914,0.37874,10.16704,0.37874
9.63798,0.37884,9.34220,0.37884,9.26986,0.37884,10.16724,0.37884
9.63872,0.37894,9.34293,0.37894,9.27011,0.37894,10.16755,0.37894
9.63903,0.37904,9.34329,0.37904,9.27157,0.37904,10.16896,0.37904
9.64183,0.37914,9.34340,0.37914,9.27227,0.37914,10.16953,0.37914
9.64326,0.37924,9.34444,0.37924,9.27371,0.37924,10.17035,0.37924
9.64479,0.37934,9.34531,0.37934,9.27455,0.37934,10.17197,0.37934
9.64600,0.37944,9.34684,0.37944,9.27598,0.37944,10.17234,0.37944
9.64871,0.37954,9.34807,0.37954,9.27756,0.37954,10.17395,0.37954
9.64976,0.37964,9.34846,0.37964,9.27800,0.37964,10.17553,0.37964
9.65085,0.37974,9.35001,0.37974,9.27804,0.37974,10.17565,0.37974
9.65277,0.37984,9.35180,0.37984,9.27842,0.37984,10.17694,0.37984
9.65402,0.37994,9.35681,0.37994,9.28240,0.37994,10.17697,0.37994
9.65465,0.38004,9.35723,0.38004,9.28312,0.38004,10.17718,0.38004
9.65550,0.38014,9.35753,0.38014,9.28378,0.38014,10.17869,0.38014
9.65552,0.38024,9.35859,0.38024,9.28600,0.38024,10.17921,0.38024
9.65625,0.38034,9.36042,0.38034,9.28804,0.38034,10.18090,0.38034
9.65646,0.38044,9.36047,0.38044,9.28934,0.38044,10.18224,0.38044
9.65653,0.38054,9.36370,0.38054,9.29002,0.38054,10.18483,0.38054
9.65835,0.38064,9.36404,0.38064,9.29039,0.38064,10.18519,0.38064
9.66085,0.38074,9.36404,0.38074,9.29133,0.38074,10.18557,0.38074
9.66136,0.38084,9.36668,0.38084,9.29227,0.38084,10.18689,0.38084
9.66320,0.38094,9.36681,0.38094,9.29304,0.38094,10.18767,0.38094
9.66362,0.38104,9.36699,0.38104,9.29514,0.38104,10.18800,0.38104
9.66652,0.38114,9.36798,0.38114,9.29537,0.38114,10.18870,0.38114
9.66904,0.38124,9.36814,0.38124,9.29642,0.38124,10.18877,0.38124
9.67213,0.38134,9.36839,0.38134,9.29663,0.38134,10.18922,0.38134
9.67300,0.38144,9.36851,0.38144,9.29665,0.38144,10.19092,0.38144
9.67362,0.38154,9.36855,0.38154,9.29964,0.38154,10.19183,0.38154
9.67468,0.38164,9.36930,0.38164,9.30186,0.38164,10.19201,0.38164
9.67741,0.38174,9.37114,0.38174,9.30261,0.38174,10.19211,0.38174
9.68055,0.38184,9.37115,0.38184,9.30304,0.38184,10.19332,0.38184
9.68180,0.38194,9.37151,0.38194,9.30470,0.38194,10.19449,0.38194
9.68187,0.38204,9.37186,0.38204,9.30717,0.38204,10.19518,0.38204
9.68304,0.38214,9.37490,0.38214,9.30931,0.38214,10.19612,0.38214
9.68307,0.38224,9.37560,0.38224,9.31017,0.38224,10.19701,0.38224
9.68371,0.38234,9.37581,0.38234,9.31153,0.38234,10.19758,0.38234
9.68687,0.38244,9.37617,0.38244,9.31334,0.38244,10.19817,0.38244
9.68859,0.38254,9.37853,0.38254,9.31404,0.38254,10.20142,0.38254
9.68869,0.38264,9.37872,0.38264,9.31407,0.38264,10.20166,0.38264
9.69228,0.38274,9.38161,0.38274,9.31803,0.38274,10.20202,0.38274
9.69329,0.38284,9.38242,0.38284,9.31979,0.38284,10.20314,0.38284
9.69336,0.38294,9.38376,0.38294,9.32305,0.38294,10.20331,0.38294
9.69489,0.38304,9.38391,0.38304,9.32330,0.38304,10.20468,0.38304
9.69695,0.38314,9.38403,0.38314,9.32360,0.38314,10.20527,0.38314
9.69930,0.38324,9.38716,0.38324,9.32937,0.38324,10.20621,0.38324
9.69990,0.38334,9.38806,0.38334,9.32984,0.38334,10.20628,0.38334
9.69999,0.38344,9.38876,0.38344,9.33004,0.38344,10.20888,0.38344
9.70110,0.38354,9.38912,0.38354,9.33643,0.38354,10.21008,0.38354
9.70110,0.38364,9.39037,0.38364,9.33723,0.38364,10.21048,0.38364
9.70661,0.38374,9.39097,0.38374,9.34268,0.38374,10.21086,0.38374
9.71104,0.38384,9.39348,0.38384,9.34330,0.38384,10.21089,0.38384
9.71110,0.38394,9.39349,0.38394,9.34609,0.38394,10.21123,0.38394
9.71710,0.38404,9.39349,0.38404,9.34827,0.38404,10.21203,0.38404
9.71891,0.38414,9.39397,0.38414,9.34888,0.38414,10.21204,0.38414
9.72291,0.38424,9.39436,0.38424,9.35192,0.38424,10.21207,0.38424
9.72325,0.38434,9.39458,0.38434,9.35213,0.38434,10.21220,0.38434
9.72368,0.38444,9.39471,0.38444,9.35307,0.38444,10.21224,0.38444
9.72399,0.38454,9.39489,0.38454,9.35571,0.38454,10.21333,0.38454
9.72482,0.38464,9.39527,0.38464,9.35824,0.38464,10.21358,0.38464
9.72560,0.38474,9.39529,0.38474,9.36030,0.38474,10.21481,0.38474
9.72808,0.38484,9.39591,0.38484,9.36762,0.38484,10.21532,0.38484
9.72961,0.38494,9.39649,0.38494,9.36905,0.38494,10.21589,0.38494
9.73156,0.38504,9.39769,0.38504,9.37014,0.38504,10.21717,0.38504
9.73158,0.38514,9.39843,0.38514,9.37110,0.38514,10.21809,0.38514
9.73358,0.38524,9.39863,0.38524,9.37164,0.38524,10.22046,0.38524
9.73782,0.38534,9.39899,0.38534,9.37285,0.38534,10.22083,0.38534
9.74104,0.38544,9.39940,0.38544,9.37808,0.38544,10.22230,0.38544
9.74115,0.38554,9.40077,0.38554,9.37825,0.38554,10.22290,0.38554
9.74363,0.38564,9.40132,0.38564,9.37879,0.38564,10.22297,0.38564
9.74484,0.38574,9.40294,0.38574,9.37936,0.38574,10.22367,0.38574
9.74572,0.38584,9.40310,0.38584,9.37959,0.38584,10.22405,0.38584
9.74618,0.38594,9.40511,0.38594,9.38385,0.38594,10.22550,0.38594
9.74658,0.38604,9.40565,0.38604,9.38398,0.38604,10.22619,0.38604
9.74775,0.38614,9.40570,0.38614,9.38427,0.38614,10.22624,0.38614
9.74782,0.38624,9.40648,0.38624,9.38437,0.38624,10.22715,0.38624
9.75077,0.38634,9.40751,0.38634,9.38586,0.38634,10.22743,0.38634
9.75200,0.38644,9.40801,0.38644,9.38671,0.38644,10.22904,0.38644
9.75297,0.38654,9.40860,0.38654,9.38852,0.38654,10.22908,0.38654
9.75507,0.38664,9.40915,0.38664,9.38858,0.38664,10.22943,0.38664
9.75586,0.38674,9.41323,0.38674,9.38866,0.38674,10.22979,0.38674
9.75614,0.38684,9.41385,0.38684,9.38917,0.38684,10.23030,0.38684
9.75639,0.38694,9.41398,0.38694,9.38989,0.38694,10.23038,0.38694
9.75868,0.38704,9.41429,0.38704,9.39070,0.38704,10.23101,0.38704
9.75905,0.38714,9.41734,0.38714,9.39151,0.38714,10.23141,0.38714
9.76015,0.38724,9.41965,0.38724,9.39344,0.38724,10.23149,0.38724
9.76087,0.38734,9.41989,0.38734,9.39396,0.38734,10.23159,0.38734
9.76143,0.38744,9.42054,0.38744,9.39577,0.38744,10.23179,0.38744
9.76205,0.38754,9.42189,0.38754,9.39617,0.38754,10.23275,0.38754
9.76286,0.38764,9.42733,0.38764,9.39643,0.38764,10.23360,0.38764
9.76325,0.38774,9.42853,0.38774,9.39654,0.38774,10.23390,0.38774
9.76441,0.38784,9.42867,0.38784,9.39971,0.38784,10.23508,0.38784
9.76697,0.38794,9.42997,0.38794,9.40333,0.38794,10.23524,0.38794
9.76816,0.38804,9.43018,0.38804,9.40684,0.38804,10.23537,0.38804
9.76889,0.38814,9.43505,0.38814,9.41030,0.38814,10.23596,0.38814
9.77136,0.38824,9.43512,0.38824,9.41063,0.38824,10.23613,0.38824
9.77142,0.38834,9.43549,0.38834,9.41098,0.38834,10.23677,0.38834
9.77369,0.38844,9.43714,0.38844,9.41111,0.38844,10.23728,0.38844
9.77542,0.38854,9.43911,0.38854,9.41297,0.38854,10.23766,0.38854
9.77730,0.38864,9.43919,0.38864,9.41434,0.38864,10.23850,0.38864
9.77737,0.38874,9.43921,0.38874,9.42059,0.38874,10.24068,0.38874
9.77746,0.38884,9.44065,0.38884,9.42090,0.38884,10.24163,0.38884
9.78018,0.38894,9.44091,0.38894,9.42118,0.38894,10.24217,0.38894
9.78178,0.38904,9.44209,0.38904,9.42240,0.38904,10.24265,0.38904
9.78185,0.38914,9.44258,0.38914,9.42262,0.38914,10.24331,0.38914
9.78274,0.38924,9.44358,0.38924,9.42464,0.38924,10.24387,0.38924
9.78450,0.38934,9.44408,0.38934,9.42616,0.38934,10.24491,0.38934
9.78791,0.38944,9.44423,0.38944,9.42642,0.38944,10.24708,0.38944
9.78807,0.38954,9.44493,0.38954,9.42804,0.38954,10.24779,0.38954
9.78914,0.38964,9.44506,0.38964,9.43102,0.38964,10.24966,0.38964
9.78918,0.38974,9.44695,0.38974,9.43144,0.38974,10.25023,0.38974
9.79169,0.38984,9.44700,0.38984,9.43270,0.38984,10.25142,0.38984
9.79258,0.38994,9.44769,0.38994,9.43278,0.38994,10.25159,0.38994
9.79412,0.39004,9.45102,0.39004,9.43421,0.39004,10.25180,0.39004
9.79737,0.39014,9.45453,0.39014,9.43713,0.39014,10.25264,0.39014
9.79813,0.39024,9.45481,0.39024,9.43724,0.39024,10.25382,0.39024
9.79908,0.39034,9.45542,0.39034,9.43803,0.39034,10.25532,0.39034
9.80101,0.39044,9.45694,0.39044,9.43809,0.39044,10.25718,0.39044
9.80159,0.39054,9.45724,0.39054,9.44059,0.39054,10.25743,0.39054
9.80161,0.39064,9.45869,0.39064,9.44282,0.39064,10.25872,0.39064
9.80944,0.39074,9.45959,0.39074,9.44308,0.39074,10.26037,0.39074
9.80961,0.39084,9.46003,0.39084,9.44481,0.39084,10.26135,0.39084
9.81012,0.39094,9.46079,0.39094,9.44504,0.39094,10.26148,0.39094
9.81148,0.39104,9.46265,0.39104,9.44570,0.39104,10.26192,0.39104
9.81354,0.39114,9.46332,0.39114,9.44616,0.39114,10.26438,0.39114
9.81365,0.39124,9.46380,0.39124,9.44701,0.39124,10.26463,0.39124
9.81521,0.39134,9.46506,0.39134,9.44742,0.39134,10.26502,0.39134
9.81637,0.39144,9.46524,0.39144,9.44798,0.39144,10.26567,0.39144
9.81689,0.39154,9.46537,0.39154,9.44822,0.39154,10.26772,0.39154
9.81704,0.39164,9.46546,0.39164,9.44825,0.39164,10.26810,0.39164
9.81864,0.39174,9.46865,0.39174,9.45199,0.39174,10.27029,0.39174
9.82046,0.39184,9.47064,0.39184,9.45289,0.39184,10.27061,0.39184
9.82076,0.39194,9.47185,0.39194,9.45290,0.39194,10.27134,0.39194
9.82131,0.39204,9.47199,0.39204,9.45321,0.39204,10.27228,0.39204
9.82186,0.39214,9.47218,0.39214,9.45618,0.39214,10.27267,0.39214
9.82296,0.39224,9.47264,0.39224,9.45748,0.39224,10.27326,0.39224
9.82491,0.39234,9.47274,0.39234,9.45749,0.39234,10.27413,0.39234
9.82797,0.39244,9.47280,0.39244,9.45805,0.39244,10.27789,0.39244
9.82870,0.39254,9.47387,0.39254,9.45910,0.39254,10.27934,0.39254
9.83009,0.39264,9.47583,0.39264,9.46213,0.39264,10.28016,0.39264
9.83019,0.39274,9.47638,0.39274,9.46310,0.39274,10.28137,0.39274
9.83199,0.39284,9.47740,0.39284,9.46327,0.39284,10.28246,0.39284
9.83235,0.39294,9.47835,0.39294,9.46914,0.39294,10.28276,0.39294
9.83289,0.39304,9.47842,0.39304,9.47554,0.39304,10.28285,0.39304
9.83498,0.39314,9.47858,0.39314,9.47731,0.39314,10.28328,0.39314
9.83597,0.39324,9.47881,0.39324,9.47751,0.39324,10.28348,0.39324
9.84195,0.39334,9.47992,0.39334,9.47845,0.39334,10.28549,0.39334
9.84214,0.39344,9.48018,0.39344,9.48045,0.39344,10.28774,0.39344
9.84309,0.39354,9.48048,0.39354,9.48172,0.39354,10.28814,0.39354
9.84342,0.39364,9.48051,0.39364,9.48194,0.39364,10.28870,0.39364
9.84790,0.39374,9.48233,0.39374,9.48349,0.39374,10.28900,0.39374
9.84975,0.39384,9.48300,0.39384,9.48359,0.39384,10.28950,0.39384
9.84985,0.39394,9.48390,0.39394,9.48493,0.39394,10.28971,0.39394
9.85076,0.39404,9.48525,0.39404,9.48525,0.39404,10.29400,0.39404
9.85136,0.39414,9.49095,0.39414,9.48632,0.39414,10.29410,0.39414
9.85137,0.39424,9.49109,0.39424,9.48654,0.39424,10.29465,0.39424
9.85365,0.39434,9.49118,0.39434,9.48657,0.39434,10.29470,0.39434
9.85547,0.39444,9.49495,0.39444,9.48663,0.39444,10.29488,0.39444
9.85907,0.39454,9.49538,0.39454,9.48725,0.39454,10.29577,0.39454
9.86132,0.39464,9.49945,0.39464,9.49284,0.39464,10.29656,0.39464
9.86291,0.39474,9.50020,0.39474,9.49357,0.39474,10.29679,0.39474
9.86317,0.39484,9.50101,0.39484,9.49393,0.39484,10.29750,0.39484
9.86379,0.39494,9.50259,0.39494,9.49506,0.39494,10.29816,0.39494
9.86437,0.39504,9.50314,0.39504,9.49734,0.39504,10.29819,0.39504
9.86452,0.39514,9.50476,0.39514,9.49766,0.39514,10.29826,0.39514
9.86501,0.39524,9.50491,0.39524,9.49785,0.39524,10.29881,0.39524
9.86589,0.39534,9.50620,0.39534,9.49916,0.39534,10.29928,0.39534
9.86636,0.39544,9.50827,0.39544,9.49924,0.39544,10.29967,0.39544
9.86743,0.39554,9.50914,0.39554,9.50112,0.39554,10.30032,0.39554
9.86800,0.39564,9.50922,0.39564,9.50156,0.39564,10.30100,0.39564
9.86915,0.39574,9.50996,0.39574,9.50349,0.39574,10.30158,0.39574
9.86961,0.39584,9.51044,0.39584,9.50567,0.39584,10.30162,0.39584
9.86975,0.39594,9.51217,0.39594,9.51066,0.39594,10.30177,0.39594
9.87143,0.39604,9.51560,0.39604,9.51480,0.39604,10.30208,0.39604
9.87556,0.39614,9.51716,0.39614,9.51864,0.39614,10.30283,0.39614
9.87772,0.39624,9.51721,0.39624,9.51898,0.39624,10.30347,0.39624
9.87854,0.39634,9.51792,0.39634,9.51933,0.39634,10.30399,0.39634
9.87947,0.39644,9.51894,0.39644,9.52735,0.39644,10.30529,0.39644
9.88075,0.39654,9.51943,0.39654,9.53208,0.39654,10.30666,0.39654
9.88174,0.39664,9.51960,0.39664,9.53229,0.39664,10.30697,0.39664
9.88435,0.39674,9.51967,0.39674,9.53409,0.39674,10.30785,0.39674
9.88723,0.39684,9.52089,0.39684,9.53484,0.39684,10.30822,0.39684
9.88798,0.39694,9.52202,0.39694,9.53812,0.39694,10.30847,0.39694
9.89049,0.39704,9.52539,0.39704,9.53912,0.39704,10.31035,0.39704
9.89054,0.39714,9.52608,0.39714,9.54099,0.39714,10.31062,0.39714
9.89120,0.39724,9.52815,0.39724,9.54168,0.39724,10.31093,0.39724
9.89234,0.39734,9.52819,0.39734,9.54331,0.39734,10.31163,0.39734
9.89241,0.39744,9.52888,0.39744,9.54408,0.39744,10.31447,0.39744
9.89432,0.39754,9.53051,0.39754,9.54731,0.39754,10.31500,0.39754
9.89451,0.39764,9.53079,0.39764,9.54795,0.39764,10.31512,0.39764
9.89658,0.39774,9.53263,0.39774,9.54897,0.39774,10.31558,0.39774
9.89693,0.39784,9.53331,0.39784,9.54958,0.39784,10.31898,0.39784
9.90103,0.39794,9.53352,0.39794,9.55173,0.39794,10.31919,0.39794
9.90326,0.39804,9.53358,0.39804,9.55238,0.39804,10.32007,0.39804
9.90515,0.39814,9.53366,0.39814,9.55295,0.39814,10.32186,0.39814
9.90589,0.39824,9.53397,0.39824,9.55560,0.39824,10.32367,0.39824
9.90639,0.39834,9.53538,0.39834,9.56081,0.39834,10.32439,0.39834
9.90755,0.39844,9.53584,0.39844,9.56869,0.39844,10.32573,0.39844
9.90787,0.39854,9.53674,0.39854,9.57222,0.39854,10.32581,0.39854
9.90829,0.39864,9.53708,0.39864,9.57407,0.39864,10.32592,0.39864
9.90885,0.39874,9.53821,0.39874,9.57529,0.39874,10.32856,0.39874
9.91242,0.39884,9.54139,0.39884,9.57743,0.39884,10.32966,0.39884
9.91331,0.39894,9.54189,0.39894,9.57835,0.39894,10.33354,0.39894
9.91477,0.39904,9.54263,0.39904,9.58106,0.39904,10.33378,0.39904
9.91721,0.39914,9.54268,0.39914,9.58356,0.39914,10.33426,0.39914
9.91877,0.39924,9.54296,0.39924,9.58420,0.39924,10.33467,0.39924
9.92355,0.39934,9.54307,0.39934,9.58920,0.39934,10.33633,0.39934
9.92479,0.39944,9.54377,0.39944,9.59482,0.39944,10.33761,0.39944
9.92508,0.39954,9.54448,0.39954,9.59959,0.39954,10.33807,0.39954
9.92575,0.39964,9.54541,0.39964,9.59966,0.39964,10.33820,0.39964
9.92780,0.39974,9.54654,0.39974,9.60147,0.39974,10.33866,0.39974
9.93031,0.39984,9.54664,0.39984,9.60731,0.39984,10.33911,0.39984
9.93562,0.39994,9.54795,0.39994,9.60787,0.39994,10.34233,0.39994
9.93789,0.40004,9.54950,0.40004,9.60801,0.40004,10.34248,0.40004
9.93791,0.40014,9.54987,0.40014,9.60943,0.40014,10.34248,0.40014
9.93796,0.40024,9.54988,0.40024,9.60996,0.40024,10.34503,0.40024
9.93880,0.40034,9.55260,0.40034,9.61425,0.40034,10.34563,0.40034
9.93926,0.40044,9.55262,0.40044,9.61438,0.40044,10.34615,0.40044
9.94096,0.40054,9.55456,0.40054,9.61464,0.40054,10.34681,0.40054
9.94454,0.40064,9.55493,0.40064,9.61631,0.40064,10.34703,0.40064
9.94486,0.40074,9.55499,0.40074,9.61674,0.40074,10.34795,0.40074
9.94495,0.40084,9.55551,0.40084,9.61828,0.40084,10.34820,0.40084
9.94618,0.40094,9.55671,0.40094,9.61889,0.40094,10.34852,0.40094
9.94670,0.40104,9.55752,0.40104,9.61933,0.40104,10.34854,0.40104
9.94869,0.40114,9.55771,0.40114,9.62077,0.40114,10.34974,0.40114
9.94878,0.40124,9.55791,0.40124,9.62098,0.40124,10.34994,0.40124
9.94950,0.40134,9.55906,0.40134,9.62120,0.40134,10.35002,0.40134
9.95127,0.40144,9.55976,0.40144,9.62316,0.40144,10.35021,0.40144
9.95232,0.40154,9.55984,0.40154,9.62331,0.40154,10.35082,0.40154
9.95385,0.40164,9.56209,0.40164,9.62480,0.40164,10.35215,0.40164
9.95521,0.40174,9.56272,0.40174,9.62667,0.40174,10.35228,0.40174
9.95790,0.40184,9.56292,0.40184,9.62876,0.40184,10.35260,0.40184
9.95881,0.40194,9.56328,0.40194,9.63262,0.40194,10.35396,0.40194
9.95970,0.40204,9.56399,0.40204,9.63498,0.40204,10.35469,0.40204
9.96017,0.40214,9.56448,0.40214,9.63931,0.40214,10.35485,0.40214
9.96319,0.40224,9.56723,0.40224,9.63947,0.40224,10.35721,0.40224
9.96745,0.40234,9.56869,0.40234,9.63990,0.40234,10.36043,0.40234
9.96928,0.40244,9.56970,0.40244,9.64031,0.40244,10.36137,0.40244
9.96970,0.40254,9.56974,0.40254,9.64113,0.40254,10.36200,0.40254
9.97108,0.40264,9.57153,0.40264,9.64154,0.40264,10.36427,0.40264
9.97295,0.40274,9.57812,0.40274,9.64286,0.40274,10.36574,0.40274
9.97408,0.40284,9.57826,0.40284,9.64586,0.40284,10.36607,0.40284
9.97698,0.40294,9.57828,0.40294,9.64818,0.40294,10.36677,0.40294
9.97914,0.40304,9.57876,0.40304,9.64873,0.40304,10.36693,0.40304
9.97970,0.40314,9.58110,0.40314,9.65018,0.40314,10.36728,0.40314
9.97981,0.40324,9.58209,0.40324,9.65024,0.40324,10.36981,0.40324
9.98001,0.40334,9.58223,0.40334,9.65043,0.40334,10.37025,0.40334
9.98013,0.40344,9.58336,0.40344,9.65124,0.40344,10.37196,0.40344
9.98095,0.40354,9.58455,0.40354,9.65125,0.40354,10.37442,0.40354
9.98126,0.40364,9.58459,0.40364,9.65266,0.40364,10.37475,0.40364
9.98252,0.40374,9.58476,0.40374,9.65325,0.40374,10.37483,0.40374
9.98489,0.40384,9.58613,0.40384,9.65389,0.40384,10.37493,0.40384
9.98597,0.40394,9.58625,0.40394,9.65398,0.40394,10.37517,0.40394
9.98931,0.40404,9.58698,0.40404,9.65415,0.40404,10.37626,0.40404
9.99019,0.40414,9.58799,0.40414,9.65600,0.40414,10.37829,0.40414
9.99245,0.40424,9.58919,0.40424,9.65721,0.40424,10.37931,0.40424
9.99314,0.40434,9.58945,0.40434,9.66062,0.40434,10.37995,0.40434
9.99359,0.40444,9.59030,0.40444,9.66197,0.40444,10.38013,0.40444
9.99462,0.40454,9.59050,0.40454,9.66380,0.40454,10.38046,0.40454
9.99502,0.40464,9.59239,0.40464,9.66410,0.40464,10.38108,0.40464
9.99512,0.40474,9.59382,0.40474,9.66412,0.40474,10.38180,0.40474
10.00470,0.40484,9.59462,0.40484,9.66427,0.40484,10.38264,0.40484
10.00573,0.40494,9.59682,0.40494,9.66428,0.40494,10.38311,0.40494
10.01186,0.40504,9.59716,0.40504,9.66466,0.40504,10.38486,0.40504
10.01220,0.40514,9.59993,0.40514,9.66621,0.40514,10.38628,0.40514
10.01240,0.40524,9.60205,0.40524,9.66774,0.40524,10.39037,0.40524
10.01452,0.40534,9.60338,0.40534,9.66920,0.40534,10.39092,0.40534
10.01536,0.40544,9.60343,0.40544,9.67095,0.40544,10.39145,0.40544
10.01589,0.40554,9.60393,0.40554,9.67527,0.40554,10.39410,0.40554
10.01794,0.40564,9.60443,0.40564,9.67600,0.40564,10.39419,0.40564
10.01939,0.40574,9.60591,0.40574,9.67694,0.40574,10.39433,0.40574
10.02373,0.40584,9.60653,0.40584,9.67744,0.40584,10.39538,0.40584
10.02603,0.40594,9.60696,0.40594,9.67751,0.40594,10.39581,0.40594
10.02755,0.40604,9.60739,0.40604,9.68018,0.40604,10.39609,0.40604
10.02879,0.40614,9.60752,0.40614,9.68466,0.40614,10.39708,0.40614
10.02919,0.40624,9.60759,0.40624,9.68506,0.40624,10.39740,0.40624
10.02976,0.40634,9.60849,0.40634,9.68946,0.40634,10.39828,0.40634
10.03166,0.40644,9.60899,0.40644,9.69190,0.40644,10.39945,0.40644
10.03309,0.40654,9.60930,0.40654,9.69427,0.40654,10.39953,0.40654
10.03382,0.40664,9.60937,0.40664,9.69512,0.40664,10.40135,0.40664
10.03561,0.40674,9.60975,0.40674,9.69625,0.40674,10.40148,0.40674
10.03573,0.40684,9.60992,0.40684,9.69752,0.40684,10.40430,0.40684
10.04201,0.40694,9.61086,0.40694,9.69775,0.40694,10.40513,0.40694
10.04270,0.40704,9.61144,0.40704,9.69986,0.40704,10.40544,0.40704
10.04292,0.40714,9.61169,0.40714,9.70118,0.40714,10.40607,0.40714
10.04398,0.40724,9.61177,0.40724,9.70663,0.40724,10.40656,0.40724
10.04499,0.40734,9.61429,0.40734,9.71041,0.40734,10.40743,0.40734
10.04601,0.40744,9.61476,0.40744,9.71048,0.40744,10.40749,0.40744
10.04620,0.40754,9.61839,0.40754,9.71142,0.40754,10.40757,0.40754
10.04655,0.40764,9.61915,0.40764,9.71144,0.40764,10.40839,0.40764
10.04780,0.40774,9.62028,0.40774,9.71296,0.40774,10.41247,0.40774
10.04950,0.40784,9.62066,0.40784,9.71413,0.40784,10.41421,0.40784
10.04974,0.40794,9.62184,0.40794,9.71798,0.40794,10.41477,0.40794
10.05009,0.40804,9.62237,0.40804,9.71816,0.40804,10.42189,0.40804
10.05228,0.40814,9.62259,0.40814,9.71854,0.40814,10.42293,0.40814
10.05430,0.40824,9.62356,0.40824,9.72324,0.40824,10.42457,0.40824
10.05486,0.40834,9.62415,0.40834,9.72383,0.40834,10.42535,0.40834
10.05658,0.40844,9.62479,0.40844,9.72405,0.40844,10.42539,0.40844
10.05890,0.40854,9.62535,0.40854,9.72658,0.40854,10.42544,0.40854
10.06022,0.40864,9.62686,0.40864,9.72775,0.40864,10.42578,0.40864
10.06098,0.40874,9.62817,0.40874,9.73566,0.40874,10.42676,0.40874
10.06327,0.40884,9.62923,0.40884,9.73588,0.40884,10.42716,0.40884
10.06571,0.40894,9.63047,0.40894,9.73636,0.40894,10.42823,0.40894
10.06632,0.40904,9.63408,0.40904,9.73663,0.40904,10.42879,0.40904
10.06673,0.40914,9.63411,0.40914,9.73744,0.40914,10.43169,0.40914
10.06775,0.40924,9.63411,0.40924,9.74075,0.40924,10.43196,0.40924
10.06855,0.40934,9.63541,0.40934,9.74224,0.40934,10.43248,0.40934
10.06973,0.40944,9.63548,0.40944,9.74710,0.40944,10.43262,0.40944
10.07032,0.40954,9.63572,0.40954,9.74755,0.40954,10.43297,0.40954
10.07561,0.40964,9.63588,0.40964,9.74876,0.40964,10.43344,0.40964
10.07625,0.40974,9.63727,0.40974,9.74886,0.40974,10.43364,0.40974
10.07819,0.40984,9.63820,0.40984,9.75097,0.40984,10.43382,0.40984
10.07860,0.40994,9.63868,0.40994,9.75109,0.40994,10.43496,0.40994
10.07864,0.41004,9.63940,0.41004,9.75159,0.41004,10.43614,0.41004
10.07961,0.41014,9.64126,0.41014,9.75171,0.41014,10.43695,0.41014
10.08009,0.41024,9.64164,0.41024,9.75232,0.41024,10.43741,0.41024
10.08476,0.41034,9.64273,0.41034,9.75429,0.41034,10.43969,0.41034
10.08842,0.41044,9.64378,0.41044,9.75506,0.41044,10.44183,0.41044
10.08852,0.41054,9.64392,0.41054,9.75533,0.41054,10.44252,0.41054
10.08932,0.41064,9.64545,0.41064,9.75541,0.41064,10.44297,0.41064
10.08946,0.41074,9.65048,0.41074,9.75588,0.41074,10.44342,0.41074
10.09022,0.41084,9.65059,0.41084,9.75700,0.41084,10.44549,0.41084
10.09111,0.41094,9.65072,0.41094,9.75927,0.41094,10.44627,0.41094
10.09210,0.41104,9.65141,0.41104,9.75966,0.41104,10.44706,0.41104
10.09219,0.41114,9.65173,0.41114,9.76449,0.41114,10.45204,0.41114
10.09614,0.41124,9.65358,0.41124,9.76461,0.41124,10.45220,0.41124
10.09638,0.41134,9.65433,0.41134,9.76528,0.41134,10.45303,0.41134
10.09651,0.41144,9.65490,0.41144,9.76561,0.41144,10.45395,0.41144
10.09675,0.41154,9.65786,0.41154,9.76598,0.41154,10.45422,0.41154
10.09937,0.41164,9.65857,0.41164,9.76880,0.41164,10.45528,0.41164
10.10101,0.41174,9.65898,0.41174,9.77017,0.41174,10.45565,0.41174
10.10133,0.41184,9.65962,0.41184,9.77682,0.41184,10.45738,0.41184
10.10142,0.41194,9.66135,0.41194,9.77683,0.41194,10.45893,0.41194
10.10227,0.41204,9.66204,0.41204,9.78051,0.41204,10.45962,0.41204
10.10292,0.41214,9.66403,0.41214,9.78303,0.41214,10.46205,0.41214
10.10312,0.41224,9.66493,0.41224,9.78546,0.41224,10.46212,0.41224
10.10524,0.41234,9.66560,0.41234,9.78745,0.41234,10.46288,0.41234
10.10561,0.41244,9.66560,0.41244,9.78751,0.41244,10.46689,0.41244
10.11009,0.41254,9.66726,0.41254,9.78843,0.41254,10.46811,0.41254
10.11058,0.41264,9.66761,0.41264,9.79081,0.41264,10.46849,0.41264
10.11740,0.41274,9.66780,0.41274,9.79329,0.41274,10.46884,0.41274
10.11784,0.41284,9.66939,0.41284,9.79579,0.41284,10.46966,0.41284
10.11838,0.41294,9.66974,0.41294,9.79757,0.41294,10.46982,0.41294
10.12335,0.41304,9.67105,0.41304,9.79791,0.41304,10.47028,0.41304
10.12654,0.41314,9.67308,0.41314,9.80010,0.41314,10.47047,0.41314
10.12795,0.41324,9.67446,0.41324,9.80043,0.41324,10.47365,0.41324
10.13362,0.41334,9.67460,0.41334,9.80080,0.41334,10.47440,0.41334
10.13651,0.41344,9.67512,0.41344,9.80105,0.41344,10.47549,0.41344
10.13668,0.41354,9.67690,0.41354,9.80410,0.41354,10.47599,0.41354
10.13725,0.41364,9.67938,0.41364,9.80646,0.41364,10.47986,0.41364
10.14028,0.41374,9.68128,0.41374,9.80835,0.41374,10.48084,0.41374
10.14283,0.41384,9.68174,0.41384,9.81223,0.41384,10.48456,0.41384
10.14805,0.41394,9.68175,0.41394,9.81405,0.41394,10.48484,0.41394
10.14887,0.41404,9.68524,0.41404,9.81419,0.41404,10.48491,0.41404
10.15047,0.41414,9.68536,0.41414,9.81440,0.41414,10.48556,0.41414
10.15085,0.41424,9.68589,0.41424,9.81561,0.41424,10.48644,0.41424
10.15101,0.41434,9.68606,0.41434,9.81639,0.41434,10.48716,0.41434
10.15109,0.41444,9.68642,0.41444,9.81734,0.41444,10.48815,0.41444
10.15423,0.41454,9.68666,0.41454,9.81818,0.41454,10.48883,0.41454
10.15570,0.41464,9.68732,0.41464,9.82526,0.41464,10.48989,0.41464
10.15620,0.41474,9.69134,0.41474,9.82597,0.41474,10.49117,0.41474
10.15660,0.41484,9.69272,0.41484,9.82607,0.41484,10.49180,0.41484
10.15707,0.41494,9.69345,0.41494,9.82809,0.41494,10.49206,0.41494
10.16091,0.41504,9.69528,0.41504,9.82969,0.41504,10.49347,0.41504
10.16201,0.41514,9.69781,0.41514,9.83096,0.41514,10.49380,0.41514
10.16605,0.41524,9.69825,0.41524,9.83296,0.41524,10.49419,0.41524
10.16729,0.41534,9.69882,0.41534,9.83463,0.41534,10.49454,0.41534
10.16847,0.41544,9.69906,0.41544,9.83663,0.41544,10.49586,0.41544
10.16959,0.41554,9.69974,0.41554,9.83893,0.41554,10.49655,0.41554
10.17414,0.41564,9.70278,0.41564,9.83976,0.41564,10.49685,0.41564
10.17465,0.41574,9.70331,0.41574,9.84003,0.41574,10.49716,0.41574
10.17580,0.41584,9.70345,0.41584,9.84087,0.41584,10.49733,0.41584
10.17773,0.41594,9.70492,0.41594,9.84097,0.41594,10.49832,0.41594
10.17900,0.41604,9.70505,0.41604,9.84143,0.41604,10.49991,0.41604
10.17905,0.41614,9.70523,0.41614,9.84275,0.41614,10.50016,0.41614
10.18446,0.41624,9.70567,0.41624,9.84503,0.41624,10.50112,0.41624
10.18607,0.41634,9.70570,0.41634,9.84578,0.41634,10.50212,0.41634
10.19090,0.41644,9.70686,0.41644,9.84807,0.41644,10.50360,0.41644
10.19107,0.41654,9.70712,0.41654,9.84822,0.41654,10.50594,0.41654
10.19357,0.41664,9.71062,0.41664,9.84828,0.41664,10.50601,0.41664
10.19506,0.41674,9.71134,0.41674,9.85169,0.41674,10.50865,0.41674
10.19674,0.41684,9.71146,0.41684,9.85245,0.41684,10.50910,0.41684
10.19744,0.41694,9.71270,0.41694,9.85389,0.41694,10.51019,0.41694
10.19794,0.41704,9.71515,0.41704,9.85418,0.41704,10.51033,0.41704
10.20198,0.41714,9.71874,0.41714,9.85481,0.41714,10.51047,0.41714
10.20207,0.41724,9.72132,0.41724,9.85822,0.41724,10.51148,0.41724
10.20248,0.41734,9.72220,0.41734,9.86278,0.41734,10.51329,0.41734
10.20309,0.41744,9.72303,0.41744,9.86283,0.41744,10.51352,0.41744
10.20466,0.41754,9.72476,0.41754,9.86712,0.41754,10.51368,0.41754
10.20527,0.41764,9.72498,0.41764,9.86754,0.41764,10.51415,0.41764
10.20768,0.41774,9.72580,0.41774,9.86761,0.41774,10.51627,0.41774
10.20812,0.41784,9.72603,0.41784,9.87442,0.41784,10.51764,0.41784
10.20833,0.41794,9.72733,0.41794,9.87445,0.41794,10.51843,0.41794
10.20928,0.41804,9.72826,0.41804,9.87757,0.41804,10.51849,0.41804
10.20989,0.41814,9.72940,0.41814,9.87780,0.41814,10.51890,0.41814
10.21271,0.41824,9.73016,0.41824,9.87981,0.41824,10.51935,0.41824
10.21538,0.41834,9.73120,0.41834,9.88051,0.41834,10.52309,0.41834
10.21701,0.41844,9.73134,0.41844,9.88072,0.41844,10.52314,0.41844
10.21737,0.41854,9.73361,0.41854,9.88427,0.41854,10.52463,0.41854
10.22195,0.41864,9.73471,0.41864,9.88598,0.41864,10.52471,0.41864
10.22285,0.41874,9.73577,0.41874,9.88626,0.41874,10.52523,0.41874
10.22637,0.41884,9.73590,0.41884,9.88946,0.41884,10.52565,0.41884
10.22745,0.41894,9.73595,0.41894,9.89042,0.41894,10.52682,0.41894
10.22879,0.41904,9.73870,0.41904,9.89090,0.41904,10.52890,0.41904
10.22927,0.41914,9.73888,0.41914,9.89223,0.41914,10.53046,0.41914
10.23021,0.41924,9.73897,0.41924,9.89287,0.41924,10.53061,0.41924
10.23210,0.41934,9.73925,0.41934,9.89408,0.41934,10.53119,0.41934
10.23540,0.41944,9.73930,0.41944,9.89834,0.41944,10.53298,0.41944
10.23820,0.41954,9.74032,0.41954,9.89994,0.41954,10.53473,0.41954
10.23882,0.41964,9.74122,0.41964,9.90233,0.41964,10.53477,0.41964
10.24146,0.41974,9.74163,0.41974,9.90291,0.41974,10.53478,0.41974
10.24482,0.41984,9.74212,0.41984,9.90319,0.41984,10.53482,0.41984
10.24855,0.41994,9.74239,0.41994,9.90358,0.41994,10.53648,0.41994
10.24867,0.42004,9.74293,0.42004,9.90390,0.42004,10.53702,0.42004
10.24924,0.42014,9.74321,0.42014,9.90449,0.42014,10.53857,0.42014
10.25337,0.42024,9.74363,0.42024,9.90463,0.42024,10.53908,0.42024
10.25539,0.42034,9.74518,0.42034,9.90585,0.42034,10.53955,0.42034
10.25609,0.42044,9.74782,0.42044,9.90735,0.42044,10.54028,0.42044
10.26900,0.42054,9.74822,0.42054,9.91004,0.42054,10.54031,0.42054
10.26990,0.42064,9.74841,0.42064,9.91308,0.42064,10.54037,0.42064
10.27037,0.42074,9.74860,0.42074,9.91729,0.42074,10.54099,0.42074
10.27339,0.42084,9.74945,0.42084,9.92017,0.42084,10.54122,0.42084
10.27989,0.42094,9.75095,0.42094,9.92216,0.42094,10.54128,0.42094
10.28254,0.42104,9.75332,0.42104,9.92274,0.42104,10.54189,0.42104
10.28323,0.42114,9.75579,0.42114,9.92390,0.42114,10.54198,0.42114
10.28553,0.42124,9.75580,0.42124,9.92450,0.42124,10.54208,0.42124
10.28614,0.42134,9.75590,0.42134,9.92581,0.42134,10.54223,0.42134
10.28806,0.42144,9.75811,0.42144,9.92583,0.42144,10.54241,0.42144
10.28852,0.42154,9.75851,0.42154,9.92887,0.42154,10.54280,0.42154
10.28916,0.42164,9.75887,0.42164,9.93142,0.42164,10.54441,0.42164
10.29105,0.42174,9.75951,0.42174,9.93218,0.42174,10.54476,0.42174
10.29354,0.42184,9.75965,0.42184,9.93265,0.42184,10.54557,0.42184
10.29587,0.42194,9.76007,0.42194,9.93294,0.42194,10.54618,0.42194
10.30001,0.42204,9.76046,0.42204,9.93762,0.42204,10.54618,0.42204
10.30071,0.42214,9.76097,0.42214,9.93819,0.42214,10.54714,0.42214
10.30085,0.42224,9.76137,0.42224,9.94079,0.42224,10.54733,0.42224
10.30197,0.42234,9.76154,0.42234,9.94092,0.42234,10.54789,0.42234
10.30557,0.42244,9.76403,0.42244,9.94513,0.42244,10.54813,0.42244
10.30729,0.42254,9.76611,0.42254,9.94526,0.42254,10.54861,0.42254
10.30800,0.42264,9.76867,0.42264,9.94812,0.42264,10.55061,0.42264
10.30899,0.42274,9.76962,0.42274,9.94886,0.42274,10.55170,0.42274
10.31107,0.42284,9.76982,0.42284,9.95009,0.42284,10.55224,0.42284
10.31445,0.42294,9.77126,0.42294,9.95065,0.42294,10.55290,0.42294
10.31644,0.42304,9.77174,0.42304,9.95131,0.42304,10.55418,0.42304
10.31865,0.42314,9.77238,0.42314,9.95186,0.42314,10.55433,0.42314
10.31951,0.42324,9.77253,0.42324,9.95232,0.42324,10.55530,0.42324
10.31982,0.42334,9.77281,0.42334,9.95234,0.42334,10.55625,0.42334
10.32256,0.42344,9.77400,0.42344,9.95240,0.42344,10.55708,0.42344
10.32287,0.42354,9.77441,0.42354,9.95284,0.42354,10.55725,0.42354
10.32448,0.42364,9.77549,0.42364,9.95454,0.42364,10.55870,0.42364
10.32540,0.42374,9.77617,0.42374,9.95524,0.42374,10.55919,0.42374
10.32645,0.42384,9.77626,0.42384,9.95628,0.42384,10.55921,0.42384
10.32950,0.42394,9.77762,0.42394,9.95654,0.42394,10.55936,0.42394
10.33247,0.42404,9.77781,0.42404,9.95696,0.42404,10.55980,0.42404
10.33601,0.42414,9.77957,0.42414,9.96250,0.42414,10.56001,0.42414
10.33602,0.42424,9.78043,0.42424,9.96360,0.42424,10.56187,0.42424
10.33964,0.42434,9.78062,0.42434,9.96362,0.42434,10.56334,0.42434
10.34037,0.42444,9.78072,0.42444,9.96591,0.42444,10.56365,0.42444
10.34154,0.42454,9.78115,0.42454,9.96718,0.42454,10.56672,0.42454
10.34182,0.42464,9.78139,0.42464,9.96801,0.42464,10.56847,0.42464
10.34200,0.42474,9.78335,0.42474,9.97022,0.42474,10.56867,0.42474
10.34414,0.42484,9.78393,0.42484,9.97062,0.42484,10.57129,0.42484
10.34947,0.42494,9.78426,0.42494,9.97189,0.42494,10.57185,0.42494
10.34960,0.42504,9.78489,0.42504,9.97214,0.42504,10.57194,0.42504
10.35125,0.42514,9.78551,0.42514,9.97256,0.42514,10.57197,0.42514
10.35583,0.42524,9.78567,0.42524,9.97398,0.42524,10.57318,0.42524
10.35663,0.42534,9.78594,0.42534,9.97671,0.42534,10.57350,0.42534
10.35801,0.42544,9.78598,0.42544,9.98256,0.42544,10.57386,0.42544
10.35987,0.42554,9.78686,0.42554,9.98539,0.42554,10.57405,0.42554
10.35996,0.42564,9.78973,0.42564,9.98619,0.42564,10.57412,0.42564
10.36004,0.42574,9.79008,0.42574,9.98923,0.42574,10.57431,0.42574
10.36022,0.42584,9.79040,0.42584,9.99002,0.42584,10.57510,0.42584
10.36037,0.42594,9.79332,0.42594,9.99074,0.42594,10.57516,0.42594
10.36057,0.42604,9.79342,0.42604,9.99217,0.42604,10.57691,0.42604
10.36187,0.42614,9.79372,0.42614,9.99337,0.42614,10.57719,0.42614
10.37138,0.42624,9.79374,0.42624,9.99366,0.42624,10.57922,0.42624
10.37255,0.42634,9.79539,0.42634,9.99561,0.42634,10.57930,0.42634
10.37417,0.42644,9.79600,0.42644,9.99592,0.42644,10.57953,0.42644
10.37435,0.42654,9.79675,0.42654,9.99858,0.42654,10.57966,0.42654
10.37539,0.42664,9.79853,0.42664,9.99969,0.42664,10.57990,0.42664
10.37628,0.42674,9.79873,0.42674,10.00134,0.42674,10.57998,0.42674
10.37664,0.42684,9.79911,0.42684,10.00138,0.42684,10.58040,0.42684
10.38874,0.42694,9.79911,0.42694,10.00178,0.42694,10.58223,0.42694
10.39608,0.42704,9.79975,0.42704,10.00348,0.42704,10.58276,0.42704
10.40133,0.42714,9.79977,0.42714,10.00368,0.42714,10.58288,0.42714
10.40355,0.42724,9.80008,0.42724,10.00388,0.42724,10.58660,0.42724
10.40454,0.42734,9.80081,0.42734,10.00452,0.42734,10.58725,0.42734
10.40720,0.42744,9.80122,0.42744,10.00992,0.42744,10.58923,0.42744
10.41048,0.42754,9.80373,0.42754,10.01210,0.42754,10.59031,0.42754
10.41093,0.42764,9.80445,0.42764,10.01431,0.42764,10.59095,0.42764
10.41511,0.42774,9.80534,0.42774,10.01543,0.42774,10.59128,0.42774
10.41624,0.42784,9.80702,0.42784,10.01639,0.42784,10.59161,0.42784
10.41646,0.42794,9.80765,0.42794,10.01924,0.42794,10.59188,0.42794
10.41680,0.42804,9.80846,0.42804,10.01999,0.42804,10.59217,0.42804
10.41685,0.42814,9.80937,0.42814,10.02024,0.42814,10.59256,0.42814
10.41749,0.42824,9.80972,0.42824,10.02130,0.42824,10.59299,0.42824
10.41791,0.42834,9.81029,0.42834,10.02168,0.42834,10.59393,0.42834
10.41805,0.42844,9.81058,0.42844,10.02187,0.42844,10.59411,0.42844
10.41873,0.42854,9.81174,0.42854,10.02285,0.42854,10.59448,0.42854
10.42118,0.42864,9.81500,0.42864,10.02286,0.42864,10.59506,0.42864
10.42169,0.42874,9.81528,0.42874,10.02410,0.42874,10.59522,0.42874
10.42581,0.42884,9.81799,0.42884,10.02674,0.42884,10.59753,0.42884
10.42593,0.42894,9.81850,0.42894,10.02837,0.42894,10.59867,0.42894
10.42595,0.42904,9.81911,0.42904,10.03063,0.42904,10.60075,0.42904
10.42847,0.42914,9.82053,0.42914,10.03113,0.42914,10.60122,0.42914
10.43023,0.42924,9.82483,0.42924,10.03164,0.42924,10.60260,0.42924
10.43056,0.42934,9.82618,0.42934,10.03172,0.42934,10.60400,0.42934
10.43091,0.42944,9.82625,0.42944,10.03267,0.42944,10.60413,0.42944
10.43236,0.42954,9.82654,0.42954,10.03605,0.42954,10.60477,0.42954
10.43340,0.42964,9.82704,0.42964,10.03673,0.42964,10.60477,0.42964
10.43358,0.42974,9.82787,0.42974,10.03693,0.42974,10.60542,0.42974
10.43378,0.42984,9.82828,0.42984,10.04223,0.42984,10.60640,0.42984
10.43815,0.42994,9.83171,0.42994,10.04238,0.42994,10.60681,0.42994
10.43839,0.43004,9.83275,0.43004,10.04296,0.43004,10.60756,0.43004
10.43900,0.43014,9.83351,0.43014,10.04400,0.43014,10.60767,0.43014
10.44105,0.43024,9.83358,0.43024,10.04421,0.43024,10.60783,0.43024
10.44114,0.43034,9.83450,0.43034,10.04442,0.43034,10.60787,0.43034
10.44225,0.43044,9.83476,0.43044,10.04443,0.43044,10.60801,0.43044
10.44513,0.43054,9.83508,0.43054,10.04521,0.43054,10.60834,0.43054
10.44618,0.43064,9.83514,0.43064,10.04584,0.43064,10.60980,0.43064
10.44667,0.43074,9.83540,0.43074,10.04718,0.43074,10.61009,0.43074
10.44852,0.43084,9.83568,0.43084,10.04752,0.43084,10.61017,0.43084
10.45002,0.43094,9.83691,0.43094,10.04801,0.43094,10.61071,0.43094
10.45147,0.43104,9.83708,0.43104,10.04881,0.43104,10.61128,0.43104
10.45251,0.43114,9.83746,0.43114,10.04959,0.43114,10.61331,0.43114
10.45327,0.43124,9.83827,0.43124,10.05117,0.43124,10.61368,0.43124
10.45366,0.43134,9.83847,0.43134,10.05166,0.43134,10.61442,0.43134
10.45543,0.43144,9.83905,0.43144,10.05199,0.43144,10.61449,0.43144
10.45639,0.43154,9.83975,0.43154,10.05631,0.43154,10.61462,0.43154
10.45800,0.43164,9.83994,0.43164,10.05674,0.43164,10.61705,0.43164
10.45868,0.43174,9.84262,0.43174,10.05751,0.43174,10.61803,0.43174
10.46019,0.43184,9.84669,0.43184,10.05888,0.43184,10.61862,0.43184
10.46129,0.43194,9.84724,0.43194,10.06019,0.43194,10.61866,0.43194
10.46146,0.43204,9.84762,0.43204,10.06191,0.43204,10.62086,0.43204
10.46321,0.43214,9.84851,0.43214,10.06488,0.43214,10.62158,0.43214
10.46395,0.43224,9.84892,0.43224,10.06510,0.43224,10.62531,0.43224
10.46583,0.43234,9.85288,0.43234,10.06699,0.43234,10.62542,0.43234
10.46700,0.43244,9.85385,0.43244,10.06699,0.43244,10.62675,0.43244
10.46818,0.43254,9.85474,0.43254,10.06848,0.43254,10.62684,0.43254
10.47409,0.43264,9.85529,0.43264,10.06957,0.43264,10.62691,0.43264
10.47648,0.43274,9.85578,0.43274,10.06980,0.43274,10.62754,0.43274
10.47667,0.43284,9.85591,0.43284,10.07131,0.43284,10.62875,0.43284
10.47771,0.43294,9.85639,0.43294,10.07225,0.43294,10.63143,0.43294
10.47790,0.43304,9.85699,0.43304,10.07279,0.43304,10.63161,0.43304
10.48234,0.43314,9.85957,0.43314,10.07457,0.43314,10.63175,0.43314
10.48301,0.43324,9.86056,0.43324,10.07572,0.43324,10.63386,0.43324
10.48459,0.43334,9.86158,0.43334,10.07841,0.43334,10.63418,0.43334
10.48692,0.43344,9.86175,0.43344,10.07850,0.43344,10.63440,0.43344
10.48743,0.43354,9.86179,0.43354,10.07876,0.43354,10.63570,0.43354
10.48954,0.43364,9.86199,0.43364,10.08067,0.43364,10.63699,0.43364
10.48966,0.43374,9.86229,0.43374,10.08105,0.43374,10.63761,0.43374
10.49269,0.43384,9.86268,0.43384,10.08152,0.43384,10.63835,0.43384
10.49341,0.43394,9.86408,0.43394,10.08279,0.43394,10.64061,0.43394
10.49674,0.43404,9.86461,0.43404,10.08404,0.43404,10.64176,0.43404
10.49731,0.43414,9.86481,0.43414,10.08767,0.43414,10.64275,0.43414
10.49773,0.43424,9.86523,0.43424,10.08991,0.43424,10.64304,0.43424
10.50035,0.43434,9.86547,0.43434,10.09250,0.43434,10.64405,0.43434
10.50389,0.43444,9.86580,0.43444,10.09437,0.43444,10.64482,0.43444
10.50769,0.43454,9.86735,0.43454,10.09965,0.43454,10.64746,0.43454
10.50816,0.43464,9.86879,0.43464,10.09968,0.43464,10.64853,0.43464
10.50840,0.43474,9.87079,0.43474,10.10018,0.43474,10.64928,0.43474
10.50916,0.43484,9.87360,0.43484,10.10110,0.43484,10.65002,0.43484
10.50976,0.43494,9.87440,0.43494,10.10326,0.43494,10.65041,0.43494
10.51072,0.43504,9.87659,0.43504,10.10415,0.43504,10.65043,0.43504
10.51269,0.43514,9.87758,0.43514,10.11025,0.43514,10.65268,0.43514
10.51305,0.43524,9.88007,0.43524,10.11106,0.43524,10.65292,0.43524
10.51548,0.43534,9.88159,0.43534,10.11171,0.43534,10.65295,0.43534
10.51569,0.43544,9.88187,0.43544,10.11233,0.43544,10.65340,0.43544
10.51660,0.43554,9.88249,0.43554,10.11294,0.43554,10.65396,0.43554
10.52028,0.43564,9.88610,0.43564,10.11371,0.43564,10.65487,0.43564
10.52079,0.43574,9.88909,0.43574,10.11513,0.43574,10.65523,0.43574
10.52469,0.43584,9.88953,0.43584,10.11846,0.43584,10.65553,0.43584
10.52568,0.43594,9.89002,0.43594,10.11850,0.43594,10.65649,0.43594
10.52655,0.43604,9.89174,0.43604,10.12062,0.43604,10.65744,0.43604
10.52869,0.43614,9.89194,0.43614,10.12415,0.43614,10.65842,0.43614
10.52891,0.43624,9.89255,0.43624,10.12571,0.43624,10.65858,0.43624
10.52969,0.43634,9.89402,0.43634,10.12629,0.43634,10.65932,0.43634
10.53028,0.43644,9.89510,0.43644,10.12678,0.43644,10.66019,0.43644
10.53143,0.43654,9.89536,0.43654,10.12983,0.43654,10.66044,0.43654
10.53162,0.43664,9.89719,0.43664,10.13109,0.43664,10.66148,0.43664
10.53426,0.43674,9.89734,0.43674,10.13363,0.43674,10.66148,0.43674
10.53602,0.43684,9.89780,0.43684,10.13427,0.43684,10.66177,0.43684
10.53747,0.43694,9.89830,0.43694,10.13514,0.43694,10.66201,0.43694
10.53844,0.43704,9.89841,0.43704,10.13551,0.43704,10.66291,0.43704
10.54173,0.43714,9.89855,0.43714,10.14059,0.43714,10.66358,0.43714
10.54994,0.43724,9.90151,0.43724,10.14170,0.43724,10.66516,0.43724
10.55002,0.43734,9.90323,0.43734,10.14400,0.43734,10.66567,0.43734
10.55234,0.43744,9.90410,0.43744,10.14403,0.43744,10.66587,0.43744
10.55373,0.43754,9.90450,0.43754,10.14438,0.43754,10.66725,0.43754
10.55589,0.43764,9.90454,0.43764,10.14761,0.43764,10.66737,0.43764
10.55825,0.43774,9.90466,0.43774,10.14998,0.43774,10.66821,0.43774
10.55919,0.43784,9.90478,0.43784,10.15042,0.43784,10.66931,0.43784
10.56034,0.43794,9.90481,0.43794,10.15063,0.43794,10.67046,0.43794
10.56534,0.43804,9.90537,0.43804,10.15212,0.43804,10.67084,0.43804
10.56586,0.43814,9.90577,0.43814,10.15313,0.43814,10.67135,0.43814
10.56718,0.43824,9.90598,0.43824,10.15321,0.43824,10.67165,0.43824
10.56724,0.43834,9.90641,0.43834,10.15594,0.43834,10.67208,0.43834
10.56878,0.43844,9.90702,0.43844,10.15778,0.43844,10.67522,0.43844
10.56938,0.43854,9.90829,0.43854,10.15812,0.43854,10.67780,0.43854
10.57019,0.43864,9.90920,0.43864,10.15965,0.43864,10.67797,0.43864
10.58092,0.43874,9.90945,0.43874,10.16279,0.43874,10.67840,0.43874
10.58099,0.43884,9.91039,0.43884,10.16441,0.43884,10.67845,0.43884
10.58259,0.43894,9.91113,0.43894,10.16569,0.43894,10.68066,0.43894
10.58523,0.43904,9.91242,0.43904,10.16605,0.43904,10.68066,0.43904
10.58693,0.43914,9.91340,0.43914,10.16780,0.43914,10.68235,0.43914
10.58695,0.43924,9.91500,0.43924,10.16938,0.43924,10.68305,0.43924
10.58745,0.43934,9.91668,0.43934,10.16940,0.43934,10.68382,0.43934
10.58980,0.43944,9.91693,0.43944,10.17102,0.43944,10.68506,0.43944
10.59240,0.43954,9.91698,0.43954,10.17242,0.43954,10.68507,0.43954
10.59787,0.43964,9.91754,0.43964,10.17296,0.43964,10.68548,0.43964
10.59789,0.43974,9.91866,0.43974,10.17894,0.43974,10.68571,0.43974
10.60081,0.43984,9.92000,0.43984,10.18217,0.43984,10.68643,0.43984
10.60123,0.43994,9.92030,0.43994,10.18243,0.43994,10.68732,0.43994
10.60205,0.44004,9.92138,0.44004,10.18559,0.44004,10.68734,0.44004
10.60298,0.44014,9.92203,0.44014,10.18584,0.44014,10.68969,0.44014
10.60348,0.44024,9.92267,0.44024,10.18617,0.44024,10.69071,0.44024
10.60516,0.44034,9.92337,0.44034,10.18975,0.44034,10.69075,0.44034
10.60564,0.44044,9.92345,0.44044,10.19165,0.44044,10.69128,0.44044
10.60671,0.44054,9.92542,0.44054,10.19168,0.44054,10.69513,0.44054
10.60825,0.44064,9.92708,0.44064,10.19226,0.44064,10.69579,0.44064
10.61012,0.44074,9.92733,0.44074,10.19311,0.44074,10.69621,0.44074
10.61039,0.44084,9.92761,0.44084,10.19648,0.44084,10.69672,0.44084
10.61084,0.44094,9.92779,0.44094,10.19721,0.44094,10.69753,0.44094
10.61096,0.44104,9.92904,0.44104,10.19734,0.44104,10.69804,0.44104
10.61514,0.44114,9.93179,0.44114,10.19938,0.44114,10.69932,0.44114
10.62184,0.44124,9.93239,0.44124,10.19966,0.44124,10.70332,0.44124
10.62224,0.44134,9.93428,0.44134,10.20353,0.44134,10.70355,0.44134
10.62235,0.44144,9.93619,0.44144,10.20769,0.44144,10.70370,0.44144
10.62741,0.44154,9.93627,0.44154,10.20895,0.44154,10.70407,0.44154
10.62877,0.44164,9.93668,0.44164,10.20929,0.44164,10.70458,0.44164
10.63031,0.44174,9.93689,0.44174,10.21172,0.44174,10.70508,0.44174
10.63044,0.44184,9.93700,0.44184,10.21386,0.44184,10.70528,0.44184
10.63108,0.44194,9.93889,0.44194,10.21425,0.44194,10.70673,0.44194
10.63125,0.44204,9.94064,0.44204,10.21425,0.44204,10.70747,0.44204
10.63226,0.44214,9.94090,0.44214,10.21515,0.44214,10.70759,0.44214
10.63694,0.44224,9.94298,0.44224,10.21568,0.44224,10.70807,0.44224
10.63907,0.44234,9.94414,0.44234,10.21570,0.44234,10.70949,0.44234
10.64353,0.44244,9.94450,0.44244,10.21599,0.44244,10.70961,0.44244
10.64431,0.44254,9.94497,0.44254,10.21873,0.44254,10.71134,0.44254
10.64884,0.44264,9.94665,0.44264,10.22406,0.44264,10.71208,0.44264
10.65078,0.44274,9.94728,0.44274,10.22715,0.44274,10.71227,0.44274
10.65175,0.44284,9.94743,0.44284,10.22797,0.44284,10.71291,0.44284
10.65285,0.44294,9.94811,0.44294,10.22823,0.44294,10.71297,0.44294
10.65317,0.44304,9.94813,0.44304,10.23114,0.44304,10.71429,0.44304
10.65497,0.44314,9.94846,0.44314,10.23279,0.44314,10.71496,0.44314
10.65739,0.44324,9.94946,0.44324,10.23326,0.44324,10.71517,0.44324
10.65823,0.44334,9.95125,0.44334,10.23391,0.44334,10.71562,0.44334
10.66575,0.44344,9.95366,0.44344,10.23764,0.44344,10.71613,0.44344
10.66655,0.44354,9.95747,0.44354,10.24027,0.44354,10.71694,0.44354
10.66914,0.44364,9.95749,0.44364,10.24144,0.44364,10.71761,0.44364
10.67293,0.44374,9.95785,0.44374,10.24235,0.44374,10.71815,0.44374
10.67516,0.44384,9.95788,0.44384,10.24743,0.44384,10.72086,0.44384
10.67585,0.44394,9.95867,0.44394,10.24969,0.44394,10.72207,0.44394
10.67727,0.44404,9.95954,0.44404,10.25027,0.44404,10.72292,0.44404
10.67778,0.44414,9.96028,0.44414,10.25119,0.44414,10.72356,0.44414
10.68050,0.44424,9.96124,0.44424,10.25438,0.44424,10.72420,0.44424
10.68715,0.44434,9.96488,0.44434,10.25608,0.44434,10.72461,0.44434
10.68719,0.44444,9.96535,0.44444,10.26003,0.44444,10.72716,0.44444
10.68796,0.44454,9.96594,0.44454,10.26099,0.44454,10.72723,0.44454
10.69239,0.44464,9.96610,0.44464,10.26210,0.44464,10.72746,0.44464
10.69293,0.44474,9.96741,0.44474,10.26213,0.44474,10.72746,0.44474
10.69347,0.44484,9.96961,0.44484,10.26331,0.44484,10.72764,0.44484
10.70073,0.44494,9.96994,0.44494,10.26640,0.44494,10.72816,0.44494
10.70167,0.44504,9.97026,0.44504,10.26803,0.44504,10.72875,0.44504
10.70360,0.44514,9.97027,0.44514,10.27245,0.44514,10.72881,0.44514
10.70624,0.44524,9.97143,0.44524,10.27262,0.44524,10.72945,0.44524
10.70646,0.44534,9.97178,0.44534,10.27381,0.44534,10.73052,0.44534
10.70699,0.44544,9.97204,0.44544,10.27391,0.44544,10.73283,0.44544
10.71099,0.44554,9.97224,0.44554,10.27970,0.44554,10.73371,0.44554
10.71112,0.44564,9.97311,0.44564,10.28144,0.44564,10.73492,0.44564
10.71443,0.44574,9.97414,0.44574,10.28156,0.44574,10.73502,0.44574
10.71513,0.44584,9.97458,0.44584,10.28339,0.44584,10.73595,0.44584
10.71873,0.44594,9.97536,0.44594,10.28370,0.44594,10.73854,0.44594
10.71961,0.44604,9.97586,0.44604,10.28389,0.44604,10.74040,0.44604
10.71996,0.44614,9.97943,0.44614,10.28453,0.44614,10.74305,0.44614
10.72025,0.44624,9.98012,0.44624,10.28521,0.44624,10.74387,0.44624
10.72061,0.44634,9.98103,0.44634,10.28523,0.44634,10.74525,0.44634
10.72680,0.44644,9.98151,0.44644,10.28580,0.44644,10.74538,0.44644
10.72791,0.44654,9.98157,0.44654,10.28739,0.44654,10.74653,0.44654
10.72953,0.44664,9.98886,0.44664,10.28782,0.44664,10.74673,0.44664
10.73432,0.44674,9.98922,0.44674,10.28835,0.44674,10.74810,0.44674
10.73552,0.44684,9.99008,0.44684,10.29013,0.44684,10.75029,0.44684
10.73615,0.44694,9.99155,0.44694,10.29592,0.44694,10.75043,0.44694
10.73716,0.44704,9.99193,0.44704,10.29610,0.44704,10.75116,0.44704
10.73832,0.44714,9.99207,0.44714,10.29703,0.44714,10.75242,0.44714
10.73987,0.44724,9.99212,0.44724,10.29818,0.44724,10.75301,0.44724
10.73991,0.44734,9.99262,0.44734,10.29838,0.44734,10.75308,0.44734
10.74120,0.44744,9.99421,0.44744,10.29952,0.44744,10.75309,0.44744
10.74179,0.44754,9.99583,0.44754,10.30000,0.44754,10.75424,0.44754
10.74184,0.44764,9.99644,0.44764,10.30063,0.44764,10.75431,0.44764
10.74206,0.44774,9.99766,0.44774,10.30102,0.44774,10.75458,0.44774
10.74245,0.44784,9.99850,0.44784,10.30324,0.44784,10.75555,0.44784
10.74289,0.44794,9.99852,0.44794,10.30643,0.44794,10.75589,0.44794
10.74310,0.44804,9.99903,0.44804,10.31162,0.44804,10.75608,0.44804
10.74392,0.44814,9.99973,0.44814,10.31511,0.44814,10.75645,0.44814
10.74503,0.44824,10.00064,0.44824,10.31539,0.44824,10.75711,0.44824
10.74554,0.44834,10.00331,0.44834,10.31738,0.44834,10.75806,0.44834
10.74563,0.44844,10.00599,0.44844,10.31815,0.44844,10.76074,0.44844
10.74756,0.44854,10.00702,0.44854,10.32101,0.44854,10.76172,0.44854
10.75302,0.44864,10.00795,0.44864,10.32256,0.44864,10.76239,0.44864
10.75416,0.44874,10.00893,0.44874,10.32482,0.44874,10.76267,0.44874
10.75443,0.44884,10.00932,0.44884,10.32579,0.44884,10.76269,0.44884
10.75689,0.44894,10.00982,0.44894,10.32672,0.44894,10.76470,0.44894
10.75774,0.44904,10.01022,0.44904,10.32695,0.44904,10.76470,0.44904
10.75839,0.44914,10.01330,0.44914,10.32930,0.44914,10.76474,0.44914
10.75848,0.44924,10.01361,0.44924,10.33409,0.44924,10.76617,0.44924
10.75932,0.44934,10.01654,0.44934,10.33432,0.44934,10.76681,0.44934
10.76075,0.44944,10.01660,0.44944,10.33519,0.44944,10.76684,0.44944
10.76140,0.44954,10.01791,0.44954,10.33707,0.44954,10.76754,0.44954
10.76393,0.44964,10.01792,0.44964,10.33712,0.44964,10.76790,0.44964
10.76641,0.44974,10.01839,0.44974,10.34131,0.44974,10.76802,0.44974
10.76666,0.44984,10.01843,0.44984,10.34143,0.44984,10.76813,0.44984
10.76813,0.44994,10.01907,0.44994,10.34326,0.44994,10.76919,0.44994
10.76978,0.45005,10.01912,0.45005,10.34368,0.45005,10.76930,0.45005
10.77153,0.45015,10.01924,0.45015,10.34424,0.45015,10.77024,0.45015
10.77281,0.45025,10.01928,0.45025,10.34619,0.45025,10.77155,0.45025
10.77340,0.45035,10.02080,0.45035,10.34925,0.45035,10.77320,0.45035
10.77372,0.45045,10.02320,0.45045,10.35471,0.45045,10.77393,0.45045
10.77491,0.45055,10.02410,0.45055,10.35543,0.45055,10.77433,0.45055
10.77571,0.45065,10.02412,0.45065,10.35546,0.45065,10.77529,0.45065
10.77594,0.45075,10.02450,0.45075,10.35735,0.45075,10.77633,0.45075
10.77621,0.45085,10.02458,0.45085,10.35805,0.45085,10.77756,0.45085
10.77638,0.45095,10.02505,0.45095,10.36793,0.45095,10.77773,0.45095
10.77777,0.45105,10.02562,0.45105,10.36856,0.45105,10.77891,0.45105
10.77799,0.45115,10.02588,0.45115,10.36862,0.45115,10.77927,0.45115
10.77864,0.45125,10.02649,0.45125,10.37082,0.45125,10.77997,0.45125
10.77915,0.45135,10.02654,0.45135,10.37204,0.45135,10.78006,0.45135
10.77968,0.45145,10.02693,0.45145,10.37224,0.45145,10.78050,0.45145
10.78228,0.45155,10.02777,0.45155,10.37249,0.45155,10.78054,0.45155
10.78312,0.45165,10.02837,0.45165,10.37340,0.45165,10.78060,0.45165
10.78403,0.45175,10.02897,0.45175,10.37353,0.45175,10.78084,0.45175
10.78418,0.45185,10.02939,0.45185,10.37363,0.45185,10.78296,0.45185
10.78588,0.45195,10.02939,0.45195,10.37689,0.45195,10.78332,0.45195
10.78607,0.45205,10.02960,0.45205,10.37919,0.45205,10.78383,0.45205
10.78697,0.45215,10.02978,0.45215,10.38341,0.45215,10.78395,0.45215
10.78724,0.45225,10.02996,0.45225,10.38416,0.45225,10.78411,0.45225
10.79106,0.45235,10.03049,0.45235,10.38508,0.45235,10.78449,0.45235
10.79205,0.45245,10.03217,0.45245,10.38667,0.45245,10.78450,0.45245
10.79287,0.45255,10.03220,0.45255,10.38761,0.45255,10.78514,0.45255
10.79406,0.45265,10.03292,0.45265,10.39133,0.45265,10.78551,0.45265
10.79543,0.45275,10.03394,0.45275,10.39203,0.45275,10.78659,0.45275
10.79566,0.45285,10.03528,0.45285,10.39418,0.45285,10.78724,0.45285
10.79779,0.45295,10.03536,0.45295,10.39446,0.45295,10.78811,0.45295
10.79937,0.45305,10.03595,0.45305,10.39551,0.45305,10.78864,0.45305
10.80158,0.45315,10.03639,0.45315,10.39733,0.45315,10.78936,0.45315
10.80355,0.45325,10.03652,0.45325,10.39949,0.45325,10.78939,0.45325
10.80384,0.45335,10.03705,0.45335,10.40474,0.45335,10.78951,0.45335
10.80535,0.45345,10.04018,0.45345,10.40476,0.45345,10.79076,0.45345
10.80737,0.45355,10.04105,0.45355,10.40548,0.45355,10.79202,0.45355
10.80753,0.45365,10.04173,0.45365,10.40885,0.45365,10.79255,0.45365
10.80809,0.45375,10.04183,0.45375,10.41133,0.45375,10.79600,0.45375
10.80978,0.45385,10.04221,0.45385,10.41176,0.45385,10.79688,0.45385
10.81221,0.45395,10.04232,0.45395,10.41794,0.45395,10.79821,0.45395
10.81268,0.45405,10.04318,0.45405,10.41899,0.45405,10.79873,0.45405
10.81282,0.45415,10.04553,0.45415,10.41964,0.45415,10.79914,0.45415
10.81555,0.45425,10.04554,0.45425,10.42622,0.45425,10.79944,0.45425
10.81572,0.45435,10.04577,0.45435,10.42691,0.45435,10.80064,0.45435
10.81590,0.45445,10.04777,0.45445,10.42747,0.45445,10.80134,0.45445
10.81644,0.45455,10.04869,0.45455,10.42760,0.45455,10.80160,0.45455
10.82198,0.45465,10.04919,0.45465,10.42929,0.45465,10.80225,0.45465
10.82227,0.45475,10.04992,0.45475,10.42953,0.45475,10.80303,0.45475
10.82371,0.45485,10.05066,0.45485,10.43625,0.45485,10.80334,0.45485
10.82807,0.45495,10.05304,0.45495,10.43660,0.45495,10.80357,0.45495
10.82871,0.45505,10.05427,0.45505,10.43843,0.45505,10.80409,0.45505
10.83212,0.45515,10.05722,0.45515,10.43873,0.45515,10.80515,0.45515
10.83274,0.45525,10.05730,0.45525,10.43886,0.45525,10.80529,0.45525
10.83424,0.45535,10.05773,0.45535,10.43918,0.45535,10.80601,0.45535
10.83463,0.45545,10.05934,0.45545,10.43938,0.45545,10.80615,0.45545
10.83545,0.45555,10.05980,0.45555,10.43988,0.45555,10.80659,0.45555
10.83596,0.45565,10.06302,0.45565,10.43999,0.45565,10.80679,0.45565
10.83974,0.45575,10.06417,0.45575,10.44125,0.45575,10.80931,0.45575
10.84010,0.45585,10.06632,0.45585,10.44337,0.45585,10.81071,0.45585
10.84316,0.45595,10.06754,0.45595,10.44397,0.45595,10.81488,0.45595
10.84468,0.45605,10.06837,0.45605,10.44464,0.45605,10.81494,0.45605
10.84558,0.45615,10.06995,0.45615,10.44466,0.45615,10.81497,0.45615
10.84562,0.45625,10.07045,0.45625,10.44740,0.45625,10.81564,0.45625
10.84747,0.45635,10.07078,0.45635,10.44760,0.45635,10.81646,0.45635
10.84794,0.45645,10.07081,0.45645,10.44969,0.45645,10.81681,0.45645
10.84850,0.45655,10.07181,0.45655,10.44997,0.45655,10.81894,0.45655
10.84907,0.45665,10.07360,0.45665,10.45173,0.45665,10.81915,0.45665
10.84946,0.45675,10.07375,0.45675,10.45365,0.45675,10.81984,0.45675
10.85054,0.45685,10.07444,0.45685,10.45738,0.45685,10.82071,0.45685
10.85112,0.45695,10.07534,0.45695,10.45740,0.45695,10.82085,0.45695
10.85221,0.45705,10.07597,0.45705,10.45823,0.45705,10.82129,0.45705
10.85301,0.45715,10.07623,0.45715,10.46281,0.45715,10.82192,0.45715
10.85365,0.45725,10.07865,0.45725,10.46383,0.45725,10.82205,0.45725
10.85396,0.45735,10.07943,0.45735,10.46499,0.45735,10.82249,0.45735
10.85410,0.45745,10.07979,0.45745,10.46795,0.45745,10.82251,0.45745
10.85507,0.45755,10.08014,0.45755,10.46810,0.45755,10.82326,0.45755
10.85525,0.45765,10.08317,0.45765,10.47008,0.45765,10.82380,0.45765
10.85528,0.45775,10.08366,0.45775,10.47027,0.45775,10.82484,0.45775
10.85560,0.45785,10.08448,0.45785,10.47085,0.45785,10.82733,0.45785
10.85760,0.45795,10.08629,0.45795,10.47333,0.45795,10.82746,0.45795
10.85879,0.45805,10.08756,0.45805,10.47390,0.45805,10.82751,0.45805
10.85963,0.45815,10.08812,0.45815,10.47486,0.45815,10.83155,0.45815
10.85980,0.45825,10.08947,0.45825,10.47510,0.45825,10.83171,0.45825
10.85992,0.45835,10.09356,0.45835,10.47517,0.45835,10.83232,0.45835
10.86041,0.45845,10.09375,0.45845,10.47590,0.45845,10.83261,0.45845
10.86115,0.45855,10.09416,0.45855,10.47709,0.45855,10.83314,0.45855
10.86304,0.45865,10.09714,0.45865,10.48059,0.45865,10.83364,0.45865
10.86350,0.45875,10.09844,0.45875,10.48257,0.45875,10.83369,0.45875
10.86622,0.45885,10.10051,0.45885,10.48626,0.45885,10.83470,0.45885
10.86956,0.45895,10.10073,0.45895,10.48963,0.45895,10.83561,0.45895
10.86959,0.45905,10.10097,0.45905,10.49075,0.45905,10.83602,0.45905
10.86964,0.45915,10.10322,0.45915,10.49371,0.45915,10.83631,0.45915
10.87095,0.45925,10.10369,0.45925,10.49416,0.45925,10.83761,0.45925
10.87275,0.45935,10.10396,0.45935,10.50323,0.45935,10.83787,0.45935
10.87305,0.45945,10.10544,0.45945,10.50387,0.45945,10.83793,0.45945
10.87325,0.45955,10.10641,0.45955,10.50737,0.45955,10.83837,0.45955
10.87584,0.45965,10.10875,0.45965,10.50780,0.45965,10.83949,0.45965
10.87647,0.45975,10.10883,0.45975,10.50861,0.45975,10.83981,0.45975
10.87853,0.45985,10.10902,0.45985,10.50926,0.45985,10.83991,0.45985
10.87881,0.45995,10.10905,0.45995,10.51270,0.45995,10.84229,0.45995
10.87907,0.46005,10.11015,0.46005,10.51293,0.46005,10.84287,0.46005
10.88011,0.46015,10.11060,0.46015,10.51311,0.46015,10.84309,0.46015
10.88061,0.46025,10.11117,0.46025,10.52073,0.46025,10.84311,0.46025
10.88089,0.46035,10.11121,0.46035,10.52078,0.46035,10.84433,0.46035
10.88139,0.46045,10.11139,0.46045,10.52363,0.46045,10.84488,0.46045
10.88288,0.46055,10.11257,0.46055,10.52405,0.46055,10.84596,0.46055
10.88464,0.46065,10.11270,0.46065,10.52670,0.46065,10.84836,0.46065
10.88469,0.46075,10.11339,0.46075,10.52719,0.46075,10.84974,0.46075
10.88471,0.46085,10.11509,0.46085,10.53145,0.46085,10.85182,0.46085
10.88513,0.46095,10.11514,0.46095,10.53241,0.46095,10.85274,0.46095
10.88581,0.46105,10.11881,0.46105,10.53555,0.46105,10.85434,0.46105
10.88616,0.46115,10.12078,0.46115,10.53568,0.46115,10.85569,0.46115
10.88841,0.46125,10.12150,0.46125,10.53588,0.46125,10.85708,0.46125
10.88846,0.46135,10.12216,0.46135,10.53749,0.46135,10.85890,0.46135
10.89028,0.46145,10.12219,0.46145,10.53764,0.46145,10.85893,0.46145
10.89157,0.46155,10.12250,0.46155,10.54069,0.46155,10.85901,0.46155
10.89274,0.46165,10.12353,0.46165,10.54279,0.46165,10.86208,0.46165
10.89474,0.46175,10.12391,0.46175,10.54465,0.46175,10.86228,0.46175
10.89501,0.46185,10.12465,0.46185,10.54703,0.46185,10.86330,0.46185
10.89694,0.46195,10.12517,0.46195,10.54843,0.46195,10.86345,0.46195
10.89832,0.46205,10.12524,0.46205,10.54986,0.46205,10.86346,0.46205
10.89896,0.46215,10.12560,0.46215,10.55064,0.46215,10.86467,0.46215
10.90092,0.46225,10.12651,0.46225,10.55147,0.46225,10.86762,0.46225
10.90156,0.46235,10.12733,0.46235,10.55446,0.46235,10.86762,0.46235
10.90217,0.46245,10.12788,0.46245,10.55754,0.46245,10.86837,0.46245
10.90386,0.46255,10.13080,0.46255,10.55879,0.46255,10.86885,0.46255
10.90615,0.46265,10.13093,0.46265,10.55905,0.46265,10.86930,0.46265
10.90663,0.46275,10.13415,0.46275,10.55970,0.46275,10.86963,0.46275
10.90804,0.46285,10.13455,0.46285,10.56140,0.46285,10.87033,0.46285
10.91027,0.46295,10.13547,0.46295,10.56159,0.46295,10.87183,0.46295
10.91090,0.46305,10.13576,0.46305,10.56453,0.46305,10.87224,0.46305
10.91169,0.46315,10.13662,0.46315,10.56596,0.46315,10.87333,0.46315
10.91545,0.46325,10.13802,0.46325,10.57005,0.46325,10.87403,0.46325
10.91804,0.46335,10.13935,0.46335,10.57007,0.46335,10.87433,0.46335
10.91856,0.46345,10.13993,0.46345,10.57239,0.46345,10.87705,0.46345
10.92016,0.46355,10.14069,0.46355,10.57323,0.46355,10.87708,0.46355
10.92068,0.46365,10.14289,0.46365,10.58285,0.46365,10.87724,0.46365
10.92306,0.46375,10.14294,0.46375,10.58343,0.46375,10.87857,0.46375
10.92482,0.46385,10.14451,0.46385,10.58432,0.46385,10.87885,0.46385
10.92567,0.46395,10.14468,0.46395,10.58511,0.46395,10.87892,0.46395
10.92604,0.46405,10.14499,0.46405,10.58590,0.46405,10.87916,0.46405
10.92623,0.46415,10.14534,0.46415,10.58864,0.46415,10.87922,0.46415
10.92724,0.46425,10.14603,0.46425,10.58870,0.46425,10.87934,0.46425
10.92800,0.46435,10.14639,0.46435,10.58971,0.46435,10.87947,0.46435
10.93029,0.46445,10.14709,0.46445,10.59183,0.46445,10.88012,0.46445
10.93127,0.46455,10.14812,0.46455,10.59492,0.46455,10.88069,0.46455
10.93219,0.46465,10.14973,0.46465,10.59615,0.46465,10.88096,0.46465
10.93301,0.46475,10.14998,0.46475,10.60113,0.46475,10.88109,0.46475
10.93401,0.46485,10.15086,0.46485,10.60260,0.46485,10.88110,0.46485
10.93429,0.46495,10.15153,0.46495,10.60280,0.46495,10.88120,0.46495
10.93560,0.46505,10.15265,0.46505,10.60367,0.46505,10.88130,0.46505
10.93627,0.46515,10.15444,0.46515,10.60379,0.46515,10.88156,0.46515
10.93736,0.46525,10.15537,0.46525,10.60682,0.46525,10.88158,0.46525
10.93762,0.46535,10.15642,0.46535,10.60784,0.46535,10.88287,0.46535
10.93883,0.46545,10.15701,0.46545,10.60979,0.46545,10.88313,0.46545
10.94049,0.46555,10.15710,0.46555,10.61320,0.46555,10.88483,0.46555
10.94131,0.46565,10.15988,0.46565,10.61325,0.46565,10.88523,0.46565
10.94400,0.46575,10.16007,0.46575,10.62033,0.46575,10.88574,0.46575
10.94976,0.46585,10.16008,0.46585,10.62116,0.46585,10.88669,0.46585
10.95087,0.46595,10.16143,0.46595,10.62176,0.46595,10.88687,0.46595
10.95151,0.46605,10.16192,0.46605,10.62346,0.46605,10.88760,0.46605
10.95153,0.46615,10.16249,0.46615,10.63440,0.46615,10.88791,0.46615
10.95167,0.46625,10.16339,0.46625,10.63495,0.46625,10.88886,0.46625
10.95267,0.46635,10.16424,0.46635,10.63620,0.46635,10.89165,0.46635
10.95280,0.46645,10.16452,0.46645,10.63646,0.46645,10.89203,0.46645
10.95952,0.46655,10.16511,0.46655,10.63703,0.46655,10.89244,0.46655
10.96008,0.46665,10.16599,0.46665,10.63962,0.46665,10.89375,0.46665
10.96107,0.46675,10.16604,0.46675,10.64188,0.46675,10.89498,0.46675
10.96253,0.46685,10.16904,0.46685,10.64234,0.46685,10.89522,0.46685
10.96367,0.46695,10.16953,0.46695,10.64439,0.46695,10.89524,0.46695
10.96422,0.46705,10.17095,0.46705,10.64901,0.46705,10.89551,0.46705
10.96726,0.46715,10.17207,0.46715,10.64949,0.46715,10.89736,0.46715
10.96762,0.46725,10.17222,0.46725,10.65823,0.46725,10.89765,0.46725
10.96791,0.46735,10.17281,0.46735,10.66053,0.46735,10.89785,0.46735
10.96801,0.46745,10.17302,0.46745,10.66218,0.46745,10.89820,0.46745
10.96849,0.46755,10.17309,0.46755,10.66261,0.46755,10.89836,0.46755
10.97023,0.46765,10.17466,0.46765,10.66336,0.46765,10.89940,0.46765
10.97056,0.46775,10.17754,0.46775,10.66505,0.46775,10.89973,0.46775
10.97188,0.46785,10.17817,0.46785,10.67457,0.46785,10.90320,0.46785
10.97225,0.46795,10.17839,0.46795,10.67563,0.46795,10.90351,0.46795
10.97344,0.46805,10.17842,0.46805,10.67612,0.46805,10.90399,0.46805
10.97381,0.46815,10.17906,0.46815,10.67697,0.46815,10.90447,0.46815
10.97455,0.46825,10.18051,0.46825,10.67760,0.46825,10.90488,0.46825
10.97713,0.46835,10.18097,0.46835,10.67841,0.46835,10.90499,0.46835
10.97734,0.46845,10.18214,0.46845,10.68105,0.46845,10.90518,0.46845
10.97860,0.46855,10.18355,0.46855,10.68752,0.46855,10.90536,0.46855
10.97936,0.46865,10.18762,0.46865,10.69203,0.46865,10.90600,0.46865
10.98166,0.46875,10.18865,0.46875,10.69443,0.46875,10.90731,0.46875
10.98418,0.46885,10.18929,0.46885,10.69495,0.46885,10.90768,0.46885
10.98529,0.46895,10.19238,0.46895,10.69685,0.46895,10.90828,0.46895
10.98675,0.46905,10.19245,0.46905,10.69697,0.46905,10.90914,0.46905
10.99027,0.46915,10.19268,0.46915,10.69903,0.46915,10.90927,0.46915
10.99211,0.46925,10.19277,0.46925,10.69926,0.46925,10.90967,0.46925
10.99370,0.46935,10.19456,0.46935,10.69956,0.46935,10.90999,0.46935
10.99886,0.46945,10.19632,0.46945,10.70247,0.46945,10.91058,0.46945
11.00224,0.46955,10.19661,0.46955,10.70464,0.46955,10.91138,0.46955
11.00624,0.46965,10.19782,0.46965,10.70650,0.46965,10.91148,0.46965
11.00747,0.46975,10.19820,0.46975,10.70709,0.46975,10.91151,0.46975
11.00891,0.46985,10.20003,0.46985,10.70944,0.46985,10.91250,0.46985
11.00933,0.46995,10.20033,0.46995,10.71118,0.46995,10.91328,0.46995
11.00983,0.47005,10.20175,0.47005,10.71151,0.47005,10.91345,0.47005
11.01125,0.47015,10.20268,0.47015,10.71486,0.47015,10.91430,0.47015
11.01151,0.47025,10.20382,0.47025,10.71492,0.47025,10.91510,0.47025
11.01380,0.47035,10.20487,0.47035,10.71552,0.47035,10.91531,0.47035
11.01435,0.47045,10.20533,0.47045,10.71652,0.47045,10.91715,0.47045
11.01546,0.47055,10.20644,0.47055,10.71732,0.47055,10.91739,0.47055
11.01754,0.47065,10.20735,0.47065,10.71817,0.47065,10.91824,0.47065
11.01956,0.47075,10.20852,0.47075,10.71917,0.47075,10.91826,0.47075
11.02100,0.47085,10.20948,0.47085,10.72490,0.47085,10.91902,0.47085
11.02144,0.47095,10.20967,0.47095,10.72648,0.47095,10.92082,0.47095
11.02198,0.47105,10.21124,0.47105,10.72650,0.47105,10.92097,0.47105
11.02245,0.47115,10.21323,0.47115,10.72650,0.47115,10.92180,0.47115
11.02460,0.47125,10.21384,0.47125,10.72703,0.47125,10.92196,0.47125
11.02487,0.47135,10.21443,0.47135,10.72729,0.47135,10.92220,0.47135
11.02525,0.47145,10.21515,0.47145,10.72785,0.47145,10.92230,0.47145
11.02554,0.47155,10.21523,0.47155,10.72849,0.47155,10.92279,0.47155
11.02583,0.47165,10.21748,0.47165,10.72988,0.47165,10.92285,0.47165
11.02612,0.47175,10.21868,0.47175,10.73128,0.47175,10.92452,0.47175
11.02737,0.47185,10.21981,0.47185,10.73218,0.47185,10.92511,0.47185
11.02743,0.47195,10.22004,0.47195,10.73243,0.47195,10.92614,0.47195
11.02931,0.47205,10.22023,0.47205,10.73348,0.47205,10.92884,0.47205
11.03054,0.47215,10.22045,0.47215,10.73376,0.47215,10.92889,0.47215
11.03090,0.47225,10.22056,0.47225,10.73445,0.47225,10.92980,0.47225
11.03238,0.47235,10.22127,0.47235,10.73475,0.47235,10.93006,0.47235
11.03311,0.47245,10.22128,0.47245,10.73598,0.47245,10.93120,0.47245
11.03349,0.47255,10.22144,0.47255,10.73634,0.47255,10.93198,0.47255
11.03473,0.47265,10.22243,0.47265,10.73637,0.47265,10.93582,0.47265
11.04001,0.47275,10.22393,0.47275,10.73889,0.47275,10.93613,0.47275
11.04183,0.47285,10.22585,0.47285,10.74051,0.47285,10.93689,0.47285
11.04426,0.47295,10.22682,0.47295,10.74475,0.47295,10.93758,0.47295
11.04469,0.47305,10.22734,0.47305,10.74662,0.47305,10.94082,0.47305
11.04572,0.47315,10.22847,0.47315,10.74814,0.47315,10.94149,0.47315
11.04574,0.47325,10.22856,0.47325,10.74897,0.47325,10.94297,0.47325
11.04577,0.47335,10.22864,0.47335,10.74915,0.47335,10.94399,0.47335
11.04868,0.47345,10.22986,0.47345,10.75084,0.47345,10.94532,0.47345
11.04871,0.47355,10.22999,0.47355,10.75322,0.47355,10.94606,0.47355
11.05033,0.47365,10.23017,0.47365,10.75583,0.47365,10.94699,0.47365
11.05163,0.47375,10.23086,0.47375,10.75724,0.47375,10.94721,0.47375
11.05190,0.47385,10.23127,0.47385,10.75797,0.47385,10.94779,0.47385
11.05512,0.47395,10.23132,0.47395,10.76080,0.47395,10.94957,0.47395
11.05752,0.47405,10.23170,0.47405,10.76147,0.47405,10.94959,0.47405
11.05909,0.47415,10.23307,0.47415,10.76158,0.47415,10.95038,0.47415
11.06100,0.47425,10.23308,0.47425,10.76446,0.47425,10.95088,0.47425
11.06214,0.47435,10.23403,0.47435,10.76781,0.47435,10.95141,0.47435
11.06277,0.47445,10.23528,0.47445,10.76911,0.47445,10.95255,0.47445
11.06713,0.47455,10.23673,0.47455,10.77586,0.47455,10.95263,0.47455
11.06915,0.47465,10.23694,0.47465,10.77608,0.47465,10.95306,0.47465
11.07011,0.47475,10.23769,0.47475,10.78241,0.47475,10.95351,0.47475
11.07037,0.47485,10.23815,0.47485,10.78331,0.47485,10.95377,0.47485
11.07228,0.47495,10.23915,0.47495,10.78399,0.47495,10.95488,0.47495
11.07335,0.47505,10.24035,0.47505,10.78516,0.47505,10.95509,0.47505
11.07339,0.47515,10.24136,0.47515,10.78854,0.47515,10.95616,0.47515
11.07558,0.47525,10.24206,0.47525,10.78856,0.47525,10.95711,0.47525
11.07582,0.47535,10.24223,0.47535,10.78967,0.47535,10.95739,0.47535
11.07863,0.47545,10.24351,0.47545,10.79204,0.47545,10.95765,0.47545
11.07884,0.47555,10.24459,0.47555,10.79846,0.47555,10.95767,0.47555
11.08019,0.47565,10.24602,0.47565,10.79857,0.47565,10.95868,0.47565
11.08042,0.47575,10.24842,0.47575,10.79985,0.47575,10.95947,0.47575
11.08068,0.47585,10.24858,0.47585,10.80001,0.47585,10.96039,0.47585
11.08109,0.47595,10.24868,0.47595,10.80283,0.47595,10.96073,0.47595
11.08132,0.47605,10.24904,0.47605,10.80417,0.47605,10.96097,0.47605
11.08133,0.47615,10.24994,0.47615,10.80519,0.47615,10.96398,0.47615
11.08159,0.47625,10.25091,0.47625,10.80651,0.47625,10.96427,0.47625
11.08676,0.47635,10.25104,0.47635,10.80760,0.47635,10.96520,0.47635
11.08900,0.47645,10.25161,0.47645,10.81080,0.47645,10.96548,0.47645
11.08949,0.47655,10.25255,0.47655,10.81357,0.47655,10.96565,0.47655
11.09087,0.47665,10.25287,0.47665,10.81431,0.47665,10.96565,0.47665
11.09107,0.47675,10.25376,0.47675,10.81587,0.47675,10.96595,0.47675
11.09409,0.47685,10.25400,0.47685,10.81597,0.47685,10.96597,0.47685
11.09450,0.47695,10.25436,0.47695,10.81680,0.47695,10.96636,0.47695
11.09571,0.47705,10.25466,0.47705,10.81692,0.47705,10.96705,0.47705
11.09663,0.47715,10.25479,0.47715,10.81710,0.47715,10.96813,0.47715
11.09781,0.47725,10.25501,0.47725,10.82208,0.47725,10.96986,0.47725
11.09921,0.47735,10.25597,0.47735,10.82349,0.47735,10.97000,0.47735
11.10221,0.47745,10.25882,0.47745,10.82396,0.47745,10.97232,0.47745
11.10266,0.47755,10.26051,0.47755,10.82600,0.47755,10.97428,0.47755
11.10409,0.47765,10.26161,0.47765,10.83178,0.47765,10.97491,0.47765
11.10787,0.47775,10.26442,0.47775,10.83213,0.47775,10.97497,0.47775
11.11116,0.47785,10.26603,0.47785,10.83257,0.47785,10.97500,0.47785
11.11246,0.47795,10.26625,0.47795,10.83406,0.47795,10.97574,0.47795
11.11285,0.47805,10.26637,0.47805,10.83591,0.47805,10.97663,0.47805
11.11396,0.47815,10.26736,0.47815,10.83734,0.47815,10.97705,0.47815
11.11420,0.47825,10.26789,0.47825,10.83851,0.47825,10.97738,0.47825
11.11466,0.47835,10.26836,0.47835,10.84256,0.47835,10.97914,0.47835
11.11497,0.47845,10.26940,0.47845,10.84443,0.47845,10.97919,0.47845
11.11654,0.47855,10.26963,0.47855,10.84511,0.47855,10.98017,0.47855
11.11753,0.47865,10.27008,0.47865,10.84521,0.47865,10.98159,0.47865
11.12027,0.47875,10.27053,0.47875,10.84694,0.47875,10.98191,0.47875
11.12084,0.47885,10.27055,0.47885,10.84806,0.47885,10.98264,0.47885
11.12142,0.47895,10.27144,0.47895,10.85040,0.47895,10.98332,0.47895
11.12157,0.47905,10.27195,0.47905,10.85066,0.47905,10.98340,0.47905
11.12182,0.47915,10.27290,0.47915,10.85223,0.47915,10.98348,0.47915
11.12351,0.47925,10.27349,0.47925,10.85498,0.47925,10.98372,0.47925
11.12492,0.47935,10.27355,0.47935,10.85748,0.47935,10.98403,0.47935
11.12620,0.47945,10.27535,0.47945,10.85936,0.47945,10.98441,0.47945
11.12690,0.47955,10.27672,0.47955,10.86098,0.47955,10.98453,0.47955
11.12743,0.47965,10.27870,0.47965,10.86437,0.47965,10.98532,0.47965
11.12995,0.47975,10.28009,0.47975,10.86536,0.47975,10.98617,0.47975
11.13030,0.47985,10.28226,0.47985,10.86914,0.47985,10.98644,0.47985
11.13049,0.47995,10.28293,0.47995,10.87033,0.47995,10.98684,0.47995
11.13107,0.48005,10.28402,0.48005,10.87205,0.48005,10.98750,0.48005
11.13195,0.48015,10.28484,0.48015,10.87278,0.48015,10.98875,0.48015
11.13463,0.48025,10.28489,0.48025,10.87363,0.48025,10.99059,0.48025
11.13688,0.48035,10.28528,0.48035,10.87398,0.48035,10.99247,0.48035
11.13780,0.48045,10.28648,0.48045,10.87435,0.48045,10.99259,0.48045
11.14475,0.48055,10.28657,0.48055,10.87537,0.48055,10.99276,0.48055
11.14480,0.48065,10.28695,0.48065,10.87565,0.48065,10.99422,0.48065
11.14530,0.48075,10.28731,0.48075,10.87628,0.48075,10.99462,0.48075
11.14570,0.48085,10.28736,0.48085,10.87920,0.48085,10.99505,0.48085
11.14577,0.48095,10.28793,0.48095,10.87965,0.48095,10.99539,0.48095
11.14643,0.48105,10.28928,0.48105,10.88004,0.48105,10.99587,0.48105
11.14742,0.48115,10.29019,0.48115,10.88126,0.48115,10.99604,0.48115
11.14822,0.48125,10.29105,0.48125,10.88213,0.48125,10.99612,0.48125
11.14998,0.48135,10.29120,0.48135,10.88499,0.48135,10.99880,0.48135
11.15020,0.48145,10.29430,0.48145,10.88591,0.48145,10.99922,0.48145
11.15249,0.48155,10.29496,0.48155,10.88720,0.48155,11.00275,0.48155
11.15271,0.48165,10.29677,0.48165,10.88789,0.48165,11.00289,0.48165
11.15528,0.48175,10.29678,0.48175,10.88837,0.48175,11.00332,0.48175
11.15572,0.48185,10.29685,0.48185,10.88964,0.48185,11.00392,0.48185
11.15841,0.48195,10.29745,0.48195,10.88974,0.48195,11.00402,0.48195
11.15966,0.48205,10.29809,0.48205,10.89588,0.48205,11.00417,0.48205
11.15970,0.48215,10.30117,0.48215,10.89908,0.48215,11.00771,0.48215
11.16111,0.48225,10.30156,0.48225,10.89977,0.48225,11.00884,0.48225
11.16126,0.48235,10.30238,0.48235,10.89994,0.48235,11.01012,0.48235
11.16126,0.48245,10.30238,0.48245,10.89996,0.48245,11.01036,0.48245
11.16141,0.48255,10.30320,0.48255,10.90430,0.48255,11.01095,0.48255
11.16339,0.48265,10.30444,0.48265,10.90490,0.48265,11.01170,0.48265
11.16544,0.48275,10.30516,0.48275,10.90800,0.48275,11.01640,0.48275
11.16548,0.48285,10.30593,0.48285,10.90980,0.48285,11.01677,0.48285
11.16773,0.48295,10.30778,0.48295,10.91043,0.48295,11.01801,0.48295
11.16805,0.48305,10.30880,0.48305,10.91197,0.48305,11.01805,0.48305
11.17075,0.48315,10.31072,0.48315,10.91241,0.48315,11.01823,0.48315
11.17177,0.48325,10.31216,0.48325,10.91451,0.48325,11.01832,0.48325
11.17189,0.48335,10.31256,0.48335,10.91479,0.48335,11.01854,0.48335
11.17817,0.48345,10.31320,0.48345,10.91773,0.48345,11.01866,0.48345
11.17892,0.48355,10.31339,0.48355,10.91838,0.48355,11.01880,0.48355
11.18269,0.48365,10.31379,0.48365,10.91884,0.48365,11.01936,0.48365
11.18412,0.48375,10.31389,0.48375,10.92243,0.48375,11.02032,0.48375
11.18464,0.48385,10.31398,0.48385,10.92262,0.48385,11.02058,0.48385
11.18596,0.48395,10.31554,0.48395,10.92575,0.48395,11.02389,0.48395
11.18669,0.48405,10.31576,0.48405,10.92851,0.48405,11.02400,0.48405
11.18690,0.48415,10.31708,0.48415,10.92998,0.48415,11.02415,0.48415
11.18785,0.48425,10.31717,0.48425,10.93056,0.48425,11.02483,0.48425
11.18911,0.48435,10.31753,0.48435,10.93263,0.48435,11.02542,0.48435
11.18914,0.48445,10.31765,0.48445,10.93522,0.48445,11.02713,0.48445
11.18944,0.48455,10.31796,0.48455,10.93557,0.48455,11.02742,0.48455
11.19016,0.48465,10.31840,0.48465,10.93583,0.48465,11.02757,0.48465
11.19613,0.48475,10.31844,0.48475,10.94094,0.48475,11.02800,0.48475
11.19956,0.48485,10.31928,0.48485,10.94211,0.48485,11.02814,0.48485
11.19990,0.48495,10.32059,0.48495,10.94398,0.48495,11.02914,0.48495
11.20114,0.48505,10.32115,0.48505,10.94566,0.48505,11.02967,0.48505
11.20258,0.48515,10.32225,0.48515,10.94592,0.48515,11.02972,0.48515
11.20306,0.48525,10.32308,0.48525,10.94987,0.48525,11.02994,0.48525
11.20307,0.48535,10.32308,0.48535,10.95249,0.48535,11.03102,0.48535
11.20315,0.48545,10.32440,0.48545,10.95257,0.48545,11.03141,0.48545
11.20351,0.48555,10.32558,0.48555,10.95427,0.48555,11.03145,0.48555
11.20448,0.48565,10.32689,0.48565,10.96031,0.48565,11.03191,0.48565
11.20506,0.48575,10.32716,0.48575,10.96114,0.48575,11.03218,0.48575
11.20735,0.48585,10.32745,0.48585,10.96484,0.48585,11.03224,0.48585
11.20735,0.48595,10.32745,0.48595,10.96749,0.48595,11.03239,0.48595
11.20782,0.48605,10.32811,0.48605,10.96799,0.48605,11.03416,0.48605
11.21097,0.48615,10.32832,0.48615,10.96972,0.48615,11.03571,0.48615
11.21113,0.48625,10.32845,0.48625,10.97135,0.48625,11.03663,0.48625
11.21161,0.48635,10.32946,0.48635,10.97682,0.48635,11.03689,0.48635
11.21208,0.48645,10.33058,0.48645,10.97729,0.48645,11.03771,0.48645
11.21220,0.48655,10.33300,0.48655,10.97784,0.48655,11.03858,0.48655
11.21431,0.48665,10.33326,0.48665,10.97800,0.48665,11.03870,0.48665
11.21858,0.48675,10.33392,0.48675,10.98097,0.48675,11.03900,0.48675
11.21964,0.48685,10.33452,0.48685,10.98197,0.48685,11.03957,0.48685
11.22147,0.48695,10.33474,0.48695,10.98251,0.48695,11.04136,0.48695
11.22403,0.48705,10.33582,0.48705,10.98273,0.48705,11.04286,0.48705
11.22727,0.48715,10.33588,0.48715,10.98345,0.48715,11.04350,0.48715
11.22767,0.48725,10.33730,0.48725,10.98378,0.48725,11.04352,0.48725
11.22874,0.48735,10.33730,0.48735,10.98592,0.48735,11.04475,0.48735
11.22908,0.48745,10.33746,0.48745,10.98756,0.48745,11.04754,0.48745
11.23095,0.48755,10.33750,0.48755,10.99240,0.48755,11.04811,0.48755
11.23153,0.48765,10.33753,0.48765,10.99378,0.48765,11.04830,0.48765
11.23189,0.48775,10.33779,0.48775,10.99466,0.48775,11.04889,0.48775
11.23284,0.48785,10.33851,0.48785,10.99685,0.48785,11.04891,0.48785
11.23428,0.48795,10.33929,0.48795,10.99785,0.48795,11.04967,0.48795
11.23471,0.48805,10.33975,0.48805,10.99875,0.48805,11.04997,0.48805
11.23510,0.48815,10.34025,0.48815,11.00009,0.48815,11.05024,0.48815
11.23529,0.48825,10.34118,0.48825,11.00120,0.48825,11.05191,0.48825
11.23613,0.48835,10.34251,0.48835,11.00136,0.48835,11.05230,0.48835
11.23730,0.48845,10.34256,0.48845,11.00509,0.48845,11.05296,0.48845
11.23747,0.48855,10.34342,0.48855,11.00589,0.48855,11.05304,0.48855
11.23756,0.48865,10.34384,0.48865,11.01475,0.48865,11.05350,0.48865
11.23773,0.48875,10.34467,0.48875,11.01480,0.48875,11.05417,0.48875
11.23962,0.48885,10.34514,0.48885,11.01581,0.48885,11.05571,0.48885
11.24138,0.48895,10.34579,0.48895,11.01730,0.48895,11.05691,0.48895
11.24141,0.48905,10.34624,0.48905,11.01756,0.48905,11.05715,0.48905
11.24275,0.48915,10.34862,0.48915,11.01976,0.48915,11.05807,0.48915
11.24380,0.48925,10.34942,0.48925,11.02025,0.48925,11.05857,0.48925
11.24523,0.48935,10.34966,0.48935,11.02278,0.48935,11.06095,0.48935
11.24531,0.48945,10.35002,0.48945,11.02306,0.48945,11.06113,0.48945
11.24554,0.48955,10.35030,0.48955,11.02433,0.48955,11.06117,0.48955
11.24620,0.48965,10.35079,0.48965,11.02525,0.48965,11.06117,0.48965
11.24632,0.48975,10.35179,0.48975,11.02537,0.48975,11.06214,0.48975
11.24873,0.48985,10.35223,0.48985,11.02561,0.48985,11.06250,0.48985
11.24968,0.48995,10.35441,0.48995,11.02799,0.48995,11.06411,0.48995
11.25140,0.49005,10.35451,0.49005,11.02963,0.49005,11.06411,0.49005
11.25172,0.49015,10.35534,0.49015,11.02984,0.49015,11.06438,0.49015
11.25436,0.49025,10.35760,0.49025,11.02997,0.49025,11.06470,0.49025
11.25508,0.49035,10.35762,0.49035,11.03127,0.49035,11.06485,0.49035
11.25537,0.49045,10.35776,0.49045,11.03433,0.49045,11.06590,0.49045
11.25599,0.49055,10.36392,0.49055,11.03509,0.49055,11.06766,0.49055
11.25634,0.49065,10.36429,0.49065,11.03554,0.49065,11.06816,0.49065
11.25638,0.49075,10.36596,0.49075,11.03792,0.49075,11.06881,0.49075
11.26144,0.49085,10.36749,0.49085,11.03891,0.49085,11.06911,0.49085
11.26421,0.49095,10.36824,0.49095,11.03937,0.49095,11.06941,0.49095
11.26443,0.49105,10.37062,0.49105,11.04190,0.49105,11.07004,0.49105
11.26639,0.49115,10.37094,0.49115,11.04503,0.49115,11.07029,0.49115
11.26649,0.49125,10.37183,0.49125,11.04573,0.49125,11.07040,0.49125
11.26794,0.49135,10.37250,0.49135,11.04591,0.49135,11.07053,0.49135
11.26818,0.49145,10.37377,0.49145,11.04704,0.49145,11.07241,0.49145
11.26854,0.49155,10.37387,0.49155,11.04720,0.49155,11.07310,0.49155
11.26913,0.49165,10.37411,0.49165,11.04727,0.49165,11.07376,0.49165
11.26976,0.49175,10.37531,0.49175,11.04752,0.49175,11.07382,0.49175
11.27449,0.49185,10.37573,0.49185,11.05178,0.49185,11.07439,0.49185
11.27475,0.49195,10.37801,0.49195,11.05211,0.49195,11.07442,0.49195
11.27730,0.49205,10.37890,0.49205,11.05253,0.49205,11.07535,0.49205
11.27898,0.49215,10.37916,0.49215,11.05267,0.49215,11.07610,0.49215
11.28242,0.49225,10.38074,0.49225,11.05451,0.49225,11.07622,0.49225
11.28268,0.49235,10.38345,0.49235,11.05489,0.49235,11.07698,0.49235
11.28307,0.49245,10.38478,0.49245,11.05541,0.49245,11.07704,0.49245
11.28434,0.49255,10.38558,0.49255,11.05854,0.49255,11.07786,0.49255
11.28443,0.49265,10.38681,0.49265,11.05896,0.49265,11.07831,0.49265
11.28588,0.49275,10.38815,0.49275,11.05927,0.49275,11.07878,0.49275
11.28884,0.49285,10.38875,0.49285,11.05945,0.49285,11.07964,0.49285
11.28900,0.49295,10.38909,0.49295,11.05956,0.49295,11.08112,0.49295
11.28921,0.49305,10.39016,0.49305,11.06055,0.49305,11.08197,0.49305
11.29020,0.49315,10.39056,0.49315,11.06130,0.49315,11.08371,0.49315
11.29157,0.49325,10.39128,0.49325,11.06298,0.49325,11.08408,0.49325
11.29240,0.49335,10.39250,0.49335,11.06662,0.49335,11.08418,0.49335
11.29325,0.49345,10.39317,0.49345,11.06785,0.49345,11.08477,0.49345
11.29462,0.49355,10.39318,0.49355,11.06805,0.49355,11.08623,0.49355
11.29555,0.49365,10.39369,0.49365,11.06863,0.49365,11.08712,0.49365
11.29803,0.49375,10.39417,0.49375,11.07007,0.49375,11.08730,0.49375
11.29869,0.49385,10.39440,0.49385,11.07088,0.49385,11.08823,0.49385
11.29916,0.49395,10.39497,0.49395,11.07095,0.49395,11.08860,0.49395
11.29935,0.49405,10.39550,0.49405,11.07243,0.49405,11.08971,0.49405
11.30252,0.49415,10.39553,0.49415,11.07308,0.49415,11.09068,0.49415
11.30479,0.49425,10.39651,0.49425,11.07328,0.49425,11.09113,0.49425
11.30594,0.49435,10.39843,0.49435,11.07418,0.49435,11.09281,0.49435
11.30713,0.49445,10.39913,0.49445,11.07675,0.49445,11.09318,0.49445
11.30782,0.49455,10.39920,0.49455,11.07686,0.49455,11.09331,0.49455
11.30898,0.49465,10.40037,0.49465,11.07714,0.49465,11.09498,0.49465
11.30974,0.49475,10.40057,0.49475,11.08119,0.49475,11.09500,0.49475
11.31003,0.49485,10.40143,0.49485,11.08154,0.49485,11.09523,0.49485
11.31042,0.49495,10.40412,0.49495,11.08277,0.49495,11.09644,0.49495
11.31216,0.49505,10.40693,0.49505,11.08397,0.49505,11.09738,0.49505
11.31241,0.49515,10.40858,0.49515,11.08434,0.49515,11.09853,0.49515
11.31461,0.49525,10.40929,0.49525,11.08637,0.49525,11.09879,0.49525
11.31487,0.49535,10.41282,0.49535,11.08947,0.49535,11.09944,0.49535
11.31573,0.49545,10.41440,0.49545,11.09076,0.49545,11.10021,0.49545
11.31644,0.49555,10.41461,0.49555,11.09084,0.49555,11.10127,0.49555
11.31671,0.49565,10.41687,0.49565,11.09163,0.49565,11.10179,0.49565
11.31751,0.49575,10.41858,0.49575,11.09278,0.49575,11.10197,0.49575
11.31806,0.49585,10.41868,0.49585,11.09768,0.49585,11.10231,0.49585
11.31849,0.49595,10.42238,0.49595,11.09812,0.49595,11.10300,0.49595
11.31924,0.49605,10.42241,0.49605,11.09816,0.49605,11.10332,0.49605
11.31941,0.49615,10.42741,0.49615,11.09905,0.49615,11.10520,0.49615
11.32112,0.49625,10.42757,0.49625,11.10466,0.49625,11.10586,0.49625
11.32280,0.49635,10.42985,0.49635,11.10720,0.49635,11.10606,0.49635
11.32348,0.49645,10.42992,0.49645,11.10762,0.49645,11.10700,0.49645
11.32415,0.49655,10.42998,0.49655,11.10884,0.49655,11.10733,0.49655
11.32569,0.49665,10.43096,0.49665,11.11141,0.49665,11.10831,0.49665
11.32845,0.49675,10.43177,0.49675,11.11180,0.49675,11.11015,0.49675
11.33059,0.49685,10.43259,0.49685,11.11233,0.49685,11.11043,0.49685
11.33271,0.49695,10.43518,0.49695,11.11373,0.49695,11.11043,0.49695
11.33293,0.49705,10.43690,0.49705,11.11539,0.49705,11.11061,0.49705
11.33301,0.49715,10.43752,0.49715,11.11565,0.49715,11.11072,0.49715
11.33376,0.49725,10.43929,0.49725,11.11576,0.49725,11.11088,0.49725
11.33392,0.49735,10.44026,0.49735,11.11595,0.49735,11.11111,0.49735
11.33398,0.49745,10.44215,0.49745,11.11730,0.49745,11.11209,0.49745
11.33430,0.49755,10.44732,0.49755,11.11819,0.49755,11.11272,0.49755
11.33550,0.49765,10.44937,0.49765,11.11929,0.49765,11.11311,0.49765
11.33556,0.49775,10.44999,0.49775,11.11943,0.49775,11.11353,0.49775
11.33590,0.49785,10.45018,0.49785,11.12025,0.49785,11.11398,0.49785
11.33613,0.49795,10.45335,0.49795,11.12163,0.49795,11.11476,0.49795
11.33676,0.49805,10.45578,0.49805,11.12186,0.49805,11.11482,0.49805
11.33756,0.49815,10.45578,0.49815,11.12246,0.49815,11.11665,0.49815
11.33757,0.49825,10.45638,0.49825,11.12268,0.49825,11.11710,0.49825
11.33966,0.49835,10.45669,0.49835,11.12282,0.49835,11.11745,0.49835
11.34018,0.49845,10.45741,0.49845,11.12550,0.49845,11.11763,0.49845
11.34020,0.49855,10.45763,0.49855,11.12705,0.49855,11.11792,0.49855
11.34356,0.49865,10.45784,0.49865,11.12744,0.49865,11.11864,0.49865
11.34463,0.49875,10.45826,0.49875,11.13075,0.49875,11.11879,0.49875
11.34580,0.49885,10.45878,0.49885,11.13340,0.49885,11.11896,0.49885
11.34706,0.49895,10.45887,0.49895,11.13585,0.49895,11.11939,0.49895
11.34810,0.49905,10.45916,0.49905,11.14140,0.49905,11.11951,0.49905
11.34830,0.49915,10.45985,0.49915,11.14269,0.49915,11.12005,0.49915
11.34934,0.49925,10.46066,0.49925,11.14357,0.49925,11.12103,0.49925
11.35115,0.49935,10.46172,0.49935,11.14443,0.49935,11.12129,0.49935
11.35253,0.49945,10.46176,0.49945,11.14507,0.49945,11.12202,0.49945
11.35304,0.49955,10.46346,0.49955,11.14514,0.49955,11.12305,0.49955
11.35336,0.49965,10.46476,0.49965,11.14555,0.49965,11.12315,0.49965
11.35477,0.49975,10.46526,0.49975,11.14582,0.49975,11.12556,0.49975
11.35482,0.49985,10.46545,0.49985,11.14812,0.49985,11.12641,0.49985
11.35490,0.49995,10.46569,0.49995,11.14857,0.49995,11.12669,0.49995
11.35496,0.50005,10.46580,0.50005,11.14912,0.50005,11.12744,0.50005
11.35608,0.50015,10.46634,0.50015,11.15096,0.50015,11.12853,0.50015
11.35626,0.50025,10.46651,0.50025,11.15191,0.50025,11.12867,0.50025
11.35675,0.50035,10.46781,0.50035,11.15299,0.50035,11.12872,0.50035
11.35692,0.50045,10.46855,0.50045,11.15326,0.50045,11.12901,0.50045
11.35846,0.50055,10.46975,0.50055,11.15387,0.50055,11.13106,0.50055
11.35915,0.50065,10.46984,0.50065,11.15423,0.50065,11.13108,0.50065
11.35922,0.50075,10.47040,0.50075,11.15592,0.50075,11.13177,0.50075
11.35979,0.50085,10.47248,0.50085,11.15664,0.50085,11.13193,0.50085
11.36156,0.50095,10.47307,0.50095,11.15788,0.50095,11.13288,0.50095
11.36186,0.50105,10.47504,0.50105,11.16042,0.50105,11.13301,0.50105
11.36196,0.50115,10.47554,0.50115,11.16159,0.50115,11.13423,0.50115
11.36221,0.50125,10.47578,0.50125,11.16281,0.50125,11.13433,0.50125
11.36310,0.50135,10.47596,0.50135,11.16306,0.50135,11.13530,0.50135
11.36382,0.50145,10.47746,0.50145,11.16449,0.50145,11.13577,0.50145
11.36476,0.50155,10.47916,0.50155,11.16754,0.50155,11.13632,0.50155
11.36550,0.50165,10.48058,0.50165,11.16826,0.50165,11.13688,0.50165
11.36626,0.50175,10.48248,0.50175,11.16826,0.50175,11.14007,0.50175
11.36776,0.50185,10.48372,0.50185,11.16960,0.50185,11.14055,0.50185
11.36819,0.50195,10.48375,0.50195,11.17073,0.50195,11.14126,0.50195
11.36872,0.50205,10.48538,0.50205,11.17115,0.50205,11.14205,0.50205
11.37070,0.50215,10.48652,0.50215,11.17144,0.50215,11.14323,0.50215
11.37087,0.50225,10.49017,0.50225,11.17483,0.50225,11.14452,0.50225
11.37301,0.50235,10.49048,0.50235,11.17586,0.50235,11.14537,0.50235
11.37337,0.50245,10.49061,0.50245,11.17617,0.50245,11.14566,0.50245
11.37451,0.50255,10.49084,0.50255,11.17643,0.50255,11.14567,0.50255
11.37514,0.50265,10.49090,0.50265,11.17752,0.50265,11.14966,0.50265
11.37674,0.50275,10.49148,0.50275,11.17754,0.50275,11.15183,0.50275
11.37925,0.50285,10.49186,0.50285,11.17771,0.50285,11.15217,0.50285
11.37955,0.50295,10.49196,0.50295,11.17824,0.50295,11.15251,0.50295
11.38019,0.50305,10.49273,0.50305,11.17935,0.50305,11.15276,0.50305
11.38125,0.50315,10.49403,0.50315,11.18025,0.50315,11.15292,0.50315
11.38260,0.50325,10.49467,0.50325,11.18398,0.50325,11.15333,0.50325
11.38264,0.50335,10.49467,0.50335,11.18600,0.50335,11.15514,0.50335
11.38330,0.50345,10.49517,0.50345,11.18649,0.50345,11.15516,0.50345
11.38547,0.50355,10.49593,0.50355,11.18851,0.50355,11.15552,0.50355
11.38561,0.50365,10.49751,0.50365,11.18910,0.50365,11.15689,0.50365
11.38625,0.50375,10.50274,0.50375,11.18930,0.50375,11.15710,0.50375
11.38939,0.50385,10.50375,0.50385,11.18957,0.50385,11.15783,0.50385
11.38999,0.50395,10.50457,0.50395,11.19009,0.50395,11.15830,0.50395
11.38999,0.50405,10.50460,0.50405,11.19044,0.50405,11.15840,0.50405
11.39222,0.50415,10.50749,0.50415,11.19119,0.50415,11.16059,0.50415
11.39697,0.50425,10.50841,0.50425,11.19131,0.50425,11.16068,0.50425
11.39823,0.50435,10.50844,0.50435,11.19933,0.50435,11.16082,0.50435
11.40236,0.50445,10.50871,0.50445,11.19970,0.50445,11.16119,0.50445
11.40343,0.50455,10.51028,0.50455,11.20014,0.50455,11.16145,0.50455
11.40506,0.50465,10.51059,0.50465,11.20075,0.50465,11.16243,0.50465
11.40545,0.50475,10.51115,0.50475,11.20207,0.50475,11.16312,0.50475
11.40560,0.50485,10.51175,0.50485,11.20282,0.50485,11.16434,0.50485
11.40561,0.50495,10.51190,0.50495,11.20413,0.50495,11.16502,0.50495
11.40760,0.50505,10.51215,0.50505,11.20502,0.50505,11.16570,0.50505
11.40777,0.50515,10.51309,0.50515,11.20508,0.50515,11.16677,0.50515
11.40816,0.50525,10.51327,0.50525,11.20574,0.50525,11.17110,0.50525
11.41042,0.50535,10.51520,0.50535,11.21085,0.50535,11.17158,0.50535
11.41043,0.50545,10.52125,0.50545,11.21305,0.50545,11.17160,0.50545
11.41044,0.50555,10.52159,0.50555,11.21366,0.50555,11.17192,0.50555
11.41132,0.50565,10.52195,0.50565,11.21427,0.50565,11.17224,0.50565
11.41162,0.50575,10.52339,0.50575,11.21597,0.50575,11.17283,0.50575
11.41197,0.50585,10.52642,0.50585,11.21606,0.50585,11.17308,0.50585
11.41245,0.50595,10.52719,0.50595,11.21789,0.50595,11.17377,0.50595
11.41251,0.50605,10.52925,0.50605,11.22102,0.50605,11.17445,0.50605
11.41275,0.50615,10.52960,0.50615,11.22110,0.50615,11.17489,0.50615
11.41297,0.50625,10.52990,0.50625,11.22276,0.50625,11.17671,0.50625
11.41368,0.50635,10.53041,0.50635,11.22682,0.50635,11.17776,0.50635
11.41466,0.50645,10.53176,0.50645,11.22898,0.50645,11.17777,0.50645
11.41497,0.50655,10.53219,0.50655,11.22978,0.50655,11.17799,0.50655
11.41599,0.50665,10.53243,0.50665,11.22994,0.50665,11.17905,0.50665
11.41609,0.50675,10.53254,0.50675,11.22996,0.50675,11.17937,0.50675
11.41813,0.50685,10.53331,0.50685,11.23304,0.50685,11.18011,0.50685
11.41827,0.50695,10.53402,0.50695,11.23371,0.50695,11.18152,0.50695
11.41890,0.50705,10.53524,0.50705,11.23725,0.50705,11.18264,0.50705
11.41907,0.50715,10.53536,0.50715,11.24047,0.50715,11.18273,0.50715
11.41955,0.50725,10.53602,0.50725,11.24190,0.50725,11.18288,0.50725
11.42043,0.50735,10.53611,0.50735,11.24282,0.50735,11.18327,0.50735
11.42071,0.50745,10.53719,0.50745,11.24350,0.50745,11.18428,0.50745
11.42106,0.50755,10.53821,0.50755,11.24395,0.50755,11.18535,0.50755
11.42401,0.50765,10.53923,0.50765,11.24407,0.50765,11.18775,0.50765
11.42477,0.50775,10.54094,0.50775,11.24473,0.50775,11.18799,0.50775
11.42516,0.50785,10.54139,0.50785,11.24548,0.50785,11.18853,0.50785
11.42598,0.50795,10.54206,0.50795,11.24744,0.50795,11.18998,0.50795
11.42716,0.50805,10.54254,0.50805,11.24801,0.50805,11.19186,0.50805
11.42723,0.50815,10.54296,0.50815,11.24883,0.50815,11.19209,0.50815
11.42835,0.50825,10.54374,0.50825,11.24929,0.50825,11.19253,0.50825
11.42852,0.50835,10.54396,0.50835,11.24931,0.50835,11.19270,0.50835
11.42892,0.50845,10.54403,0.50845,11.24946,0.50845,11.19322,0.50845
11.42909,0.50855,10.54437,0.50855,11.24953,0.50855,11.19382,0.50855
11.43066,0.50865,10.54472,0.50865,11.24956,0.50865,11.19409,0.50865
11.43299,0.50875,10.54560,0.50875,11.25007,0.50875,11.19481,0.50875
11.43514,0.50885,10.54565,0.50885,11.25017,0.50885,11.19503,0.50885
11.43533,0.50895,10.54656,0.50895,11.25093,0.50895,11.19534,0.50895
11.43548,0.50905,10.54704,0.50905,11.25131,0.50905,11.19546,0.50905
11.43648,0.50915,10.54770,0.50915,11.25169,0.50915,11.19564,0.50915
11.43672,0.50925,10.55114,0.50925,11.25242,0.50925,11.19600,0.50925
11.43684,0.50935,10.55164,0.50935,11.25595,0.50935,11.19728,0.50935
11.43867,0.50945,10.55358,0.50945,11.25639,0.50945,11.19740,0.50945
11.43879,0.50955,10.55371,0.50955,11.25678,0.50955,11.19748,0.50955
11.44165,0.50965,10.55387,0.50965,11.25776,0.50965,11.19752,0.50965
11.44224,0.50975,10.55428,0.50975,11.25912,0.50975,11.19789,0.50975
11.44287,0.50985,10.55501,0.50985,11.25931,0.50985,11.19808,0.50985
11.44510,0.50995,10.55533,0.50995,11.26128,0.50995,11.19969,0.50995
11.44511,0.51005,10.55558,0.51005,11.26209,0.51005,11.20022,0.51005
11.45018,0.51015,10.55644,0.51015,11.26303,0.51015,11.20050,0.51015
11.45047,0.51025,10.55665,0.51025,11.26340,0.51025,11.20050,0.51025
11.45055,0.51035,10.56181,0.51035,11.26408,0.51035,11.20065,0.51035
11.45061,0.51045,10.56187,0.51045,11.26575,0.51045,11.20152,0.51045
11.45077,0.51055,10.56290,0.51055,11.26577,0.51055,11.20169,0.51055
11.45306,0.51065,10.56422,0.51065,11.26600,0.51065,11.20287,0.51065
11.45380,0.51075,10.56428,0.51075,11.26799,0.51075,11.20401,0.51075
11.45522,0.51085,10.56431,0.51085,11.26820,0.51085,11.20423,0.51085
11.45531,0.51095,10.56447,0.51095,11.26929,0.51095,11.20638,0.51095
11.45669,0.51105,10.56502,0.51105,11.26991,0.51105,11.20665,0.51105
11.45993,0.51115,10.56722,0.51115,11.27050,0.51115,11.20678,0.51115
11.46009,0.51125,10.56795,0.51125,11.27118,0.51125,11.20694,0.51125
11.46086,0.51135,10.57037,0.51135,11.27355,0.51135,11.20731,0.51135
11.46099,0.51145,10.57086,0.51145,11.27373,0.51145,11.20884,0.51145
11.46137,0.51155,10.57153,0.51155,11.27586,0.51155,11.20947,0.51155
11.46263,0.51165,10.57258,0.51165,11.27597,0.51165,11.21001,0.51165
11.46458,0.51175,10.57395,0.51175,11.27713,0.51175,11.21026,0.51175
11.46567,0.51185,10.57447,0.51185,11.27761,0.51185,11.21028,0.51185
11.46696,0.51195,10.57481,0.51195,11.27866,0.51195,11.21074,0.51195
11.46843,0.51205,10.57508,0.51205,11.28021,0.51205,11.21214,0.51205
11.46850,0.51215,10.57516,0.51215,11.28069,0.51215,11.21216,0.51215
11.46896,0.51225,10.57593,0.51225,11.28169,0.51225,11.21263,0.51225
11.46966,0.51235,10.57668,0.51235,11.28243,0.51235,11.21287,0.51235
11.47190,0.51245,10.57716,0.51245,11.28251,0.51245,11.21397,0.51245
11.47219,0.51255,10.57731,0.51255,11.28410,0.51255,11.21536,0.51255
11.47260,0.51265,10.57893,0.51265,11.28628,0.51265,11.21660,0.51265
11.47295,0.51275,10.57982,0.51275,11.28658,0.51275,11.21792,0.51275
11.47625,0.51285,10.58021,0.51285,11.28774,0.51285,11.21945,0.51285
11.47648,0.51295,10.58041,0.51295,11.28890,0.51295,11.22159,0.51295
11.47845,0.51305,10.58067,0.51305,11.28944,0.51305,11.22413,0.51305
11.47924,0.51315,10.58120,0.51315,11.29131,0.51315,11.22452,0.51315
11.48100,0.51325,10.58166,0.51325,11.29224,0.51325,11.22478,0.51325
11.48154,0.51335,10.58204,0.51335,11.29279,0.51335,11.22588,0.51335
11.48540,0.51345,10.58209,0.51345,11.29346,0.51345,11.22592,0.51345
11.48964,0.51355,10.58266,0.51355,11.29478,0.51355,11.22600,0.51355
11.49162,0.51365,10.58323,0.51365,11.29659,0.51365,11.22715,0.51365
11.49189,0.51375,10.58518,0.51375,11.29673,0.51375,11.22802,0.51375
11.49214,0.51385,10.58556,0.51385,11.29688,0.51385,11.22970,0.51385
11.49232,0.51395,10.58557,0.51395,11.29927,0.51395,11.23017,0.51395
11.49241,0.51405,10.58569,0.51405,11.30091,0.51405,11.23063,0.51405
11.49582,0.51415,10.58585,0.51415,11.30151,0.51415,11.23173,0.51415
11.49793,0.51425,10.58702,0.51425,11.30276,0.51425,11.23194,0.51425
11.49794,0.51435,10.58889,0.51435,11.30352,0.51435,11.23197,0.51435
11.49892,0.51445,10.58968,0.51445,11.30409,0.51445,11.23204,0.51445
11.50023,0.51455,10.58981,0.51455,11.30411,0.51455,11.23389,0.51455
11.50035,0.51465,10.59017,0.51465,11.30538,0.51465,11.23471,0.51465
11.50128,0.51475,10.59122,0.51475,11.30598,0.51475,11.23537,0.51475
11.50222,0.51485,10.59196,0.51485,11.30677,0.51485,11.23564,0.51485
11.50270,0.51495,10.59326,0.51495,11.30806,0.51495,11.23616,0.51495
11.50323,0.51505,10.59387,0.51505,11.30822,0.51505,11.23633,0.51505
11.50357,0.51515,10.59415,0.51515,11.31108,0.51515,11.23686,0.51515
11.50375,0.51525,10.59555,0.51525,11.31188,0.51525,11.23775,0.51525
11.50498,0.51535,10.59574,0.51535,11.31380,0.51535,11.23797,0.51535
11.50539,0.51545,10.59647,0.51545,11.31425,0.51545,11.23853,0.51545
11.50548,0.51555,10.59652,0.51555,11.31490,0.51555,11.23857,0.51555
11.50644,0.51565,10.60086,0.51565,11.31577,0.51565,11.23980,0.51565
11.50674,0.51575,10.60357,0.51575,11.31634,0.51575,11.23995,0.51575
11.50712,0.51585,10.60719,0.51585,11.31638,0.51585,11.23995,0.51585
11.50721,0.51595,10.60786,0.51595,11.31832,0.51595,11.24060,0.51595
11.50885,0.51605,10.60802,0.51605,11.31882,0.51605,11.24098,0.51605
11.50910,0.51615,10.61207,0.51615,11.31988,0.51615,11.24147,0.51615
11.50964,0.51625,10.61315,0.51625,11.32184,0.51625,11.24161,0.51625
11.51021,0.51635,10.61442,0.51635,11.32285,0.51635,11.24243,0.51635
11.51070,0.51645,10.61489,0.51645,11.32412,0.51645,11.24269,0.51645
11.51102,0.51655,10.61498,0.51655,11.32676,0.51655,11.24302,0.51655
11.51425,0.51665,10.61542,0.51665,11.32820,0.51665,11.24344,0.51665
11.51698,0.51675,10.61663,0.51675,11.33002,0.51675,11.24347,0.51675
11.51802,0.51685,10.61672,0.51685,11.33033,0.51685,11.24408,0.51685
11.51864,0.51695,10.61674,0.51695,11.33213,0.51695,11.24414,0.51695
11.51881,0.51705,10.61705,0.51705,11.33251,0.51705,11.24427,0.51705
11.51932,0.51715,10.61816,0.51715,11.33437,0.51715,11.24513,0.51715
11.51936,0.51725,10.61836,0.51725,11.33440,0.51725,11.24631,0.51725
11.51937,0.51735,10.61849,0.51735,11.33452,0.51735,11.24803,0.51735
11.52231,0.51745,10.61854,0.51745,11.33454,0.51745,11.24840,0.51745
11.52260,0.51755,10.62053,0.51755,11.33492,0.51755,11.24885,0.51755
11.52611,0.51765,10.62178,0.51765,11.33544,0.51765,11.25039,0.51765
11.52751,0.51775,10.62244,0.51775,11.33547,0.51775,11.25054,0.51775
11.52772,0.51785,10.62276,0.51785,11.33595,0.51785,11.25082,0.51785
11.52885,0.51795,10.62301,0.51795,11.33781,0.51795,11.25205,0.51795
11.52987,0.51805,10.62331,0.51805,11.33865,0.51805,11.25259,0.51805
11.53104,0.51815,10.62393,0.51815,11.34067,0.51815,11.25308,0.51815
11.53127,0.51825,10.62455,0.51825,11.34076,0.51825,11.25336,0.51825
11.53283,0.51835,10.62559,0.51835,11.34318,0.51835,11.25357,0.51835
11.53339,0.51845,10.62671,0.51845,11.34501,0.51845,11.25494,0.51845
11.53364,0.51855,10.62690,0.51855,11.34867,0.51855,11.25497,0.51855
11.53382,0.51865,10.62718,0.51865,11.34887,0.51865,11.25507,0.51865
11.53670,0.51875,10.62760,0.51875,11.34909,0.51875,11.25752,0.51875
11.53764,0.51885,10.62773,0.51885,11.34938,0.51885,11.25762,0.51885
11.53809,0.51895,10.62786,0.51895,11.34984,0.51895,11.25781,0.51895
11.53863,0.51905,10.62853,0.51905,11.35086,0.51905,11.25867,0.51905
11.54440,0.51915,10.63088,0.51915,11.35134,0.51915,11.25893,0.51915
11.54634,0.51925,10.63140,0.51925,11.35191,0.51925,11.25968,0.51925
11.54686,0.51935,10.63239,0.51935,11.35225,0.51935,11.26016,0.51935
11.54915,0.51945,10.63296,0.51945,11.35286,0.51945,11.26492,0.51945
11.54945,0.51955,10.63333,0.51955,11.35310,0.51955,11.26581,0.51955
11.54974,0.51965,10.63473,0.51965,11.35356,0.51965,11.26670,0.51965
11.54974,0.51975,10.63521,0.51975,11.35441,0.51975,11.26713,0.51975
11.55230,0.51985,10.63534,0.51985,11.35539,0.51985,11.26737,0.51985
11.55274,0.51995,10.63611,0.51995,11.35566,0.51995,11.26769,0.51995
11.55367,0.52005,10.63895,0.52005,11.35606,0.52005,11.26825,0.52005
11.55614,0.52015,10.63913,0.52015,11.35869,0.52015,11.26855,0.52015
11.55672,0.52025,10.63952,0.52025,11.35885,0.52025,11.26857,0.52025
11.55819,0.52035,10.64092,0.52035,11.35955,0.52035,11.26869,0.52035
11.55892,0.52045,10.64148,0.52045,11.35965,0.52045,11.26871,0.52045
11.56013,0.52055,10.64164,0.52055,11.35978,0.52055,11.26912,0.52055
11.56040,0.52065,10.64268,0.52065,11.36019,0.52065,11.26967,0.52065
11.56090,0.52075,10.64497,0.52075,11.36148,0.52075,11.27013,0.52075
11.56146,0.52085,10.64522,0.52085,11.36228,0.52085,11.27223,0.52085
11.56149,0.52095,10.64635,0.52095,11.36248,0.52095,11.27237,0.52095
11.56196,0.52105,10.64699,0.52105,11.36340,0.52105,11.27401,0.52105
11.56269,0.52115,10.64718,0.52115,11.36412,0.52115,11.27448,0.52115
11.56404,0.52125,10.64750,0.52125,11.36775,0.52125,11.27458,0.52125
11.56447,0.52135,10.64774,0.52135,11.36868,0.52135,11.27472,0.52135
11.56469,0.52145,10.64792,0.52145,11.37106,0.52145,11.27483,0.52145
11.56519,0.52155,10.64795,0.52155,11.37224,0.52155,11.27551,0.52155
11.56762,0.52165,10.64889,0.52165,11.37401,0.52165,11.27557,0.52165
11.56966,0.52175,10.65051,0.52175,11.37464,0.52175,11.27563,0.52175
11.56983,0.52185,10.65234,0.52185,11.37537,0.52185,11.27726,0.52185
11.56988,0.52195,10.65286,0.52195,11.37572,0.52195,11.27829,0.52195
11.57018,0.52205,10.65396,0.52205,11.37652,0.52205,11.27842,0.52205
11.57019,0.52215,10.65442,0.52215,11.38122,0.52215,11.27894,0.52215
11.57052,0.52225,10.65593,0.52225,11.38150,0.52225,11.27942,0.52225
11.57061,0.52235,10.65674,0.52235,11.38195,0.52235,11.27989,0.52235
11.57074,0.52245,10.65724,0.52245,11.38241,0.52245,11.28032,0.52245
11.57277,0.52255,10.65736,0.52255,11.38253,0.52255,11.28072,0.52255
11.57311,0.52265,10.65745,0.52265,11.38282,0.52265,11.28135,0.52265
11.57328,0.52275,10.65785,0.52275,11.38358,0.52275,11.28146,0.52275
11.57332,0.52285,10.65819,0.52285,11.38470,0.52285,11.28194,0.52285
11.57342,0.52295,10.66148,0.52295,11.38530,0.52295,11.28338,0.52295
11.57366,0.52305,10.66151,0.52305,11.38678,0.52305,11.28349,0.52305
11.57385,0.52315,10.66387,0.52315,11.38803,0.52315,11.28436,0.52315
11.57588,0.52325,10.66445,0.52325,11.38957,0.52325,11.28503,0.52325
11.57840,0.52335,10.66687,0.52335,11.39125,0.52335,11.28522,0.52335
11.57921,0.52345,10.66691,0.52345,11.39264,0.52345,11.28549,0.52345
11.57961,0.52355,10.66703,0.52355,11.39315,0.52355,11.28571,0.52355
11.58211,0.52365,10.66719,0.52365,11.39332,0.52365,11.28622,0.52365
11.58268,0.52375,10.66834,0.52375,11.39371,0.52375,11.28716,0.52375
11.58369,0.52385,10.67094,0.52385,11.39465,0.52385,11.28796,0.52385
11.58507,0.52395,10.67096,0.52395,11.39701,0.52395,11.28846,0.52395
11.58507,0.52405,10.67222,0.52405,11.39717,0.52405,11.28880,0.52405
11.58518,0.52415,10.67389,0.52415,11.39840,0.52415,11.28945,0.52415
11.58546,0.52425,10.67486,0.52425,11.39974,0.52425,11.28953,0.52425
11.58645,0.52435,10.67610,0.52435,11.40052,0.52435,11.28968,0.52435
11.58676,0.52445,10.67743,0.52445,11.40099,0.52445,11.29034,0.52445
11.58718,0.52455,10.67767,0.52455,11.40145,0.52455,11.29090,0.52455
11.58786,0.52465,10.67983,0.52465,11.40157,0.52465,11.29094,0.52465
11.58823,0.52475,10.68032,0.52475,11.40400,0.52475,11.29207,0.52475
11.58828,0.52485,10.68192,0.52485,11.40437,0.52485,11.29213,0.52485
11.58842,0.52495,10.68308,0.52495,11.40712,0.52495,11.29269,0.52495
11.59162,0.52505,10.68412,0.52505,11.41006,0.52505,11.29525,0.52505
11.59200,0.52515,10.68431,0.52515,11.41033,0.52515,11.29581,0.52515
11.59204,0.52525,10.68840,0.52525,11.41087,0.52525,11.29591,0.52525
11.59204,0.52535,10.68872,0.52535,11.41194,0.52535,11.29635,0.52535
11.59279,0.52545,10.68943,0.52545,11.41203,0.52545,11.29655,0.52545
11.59282,0.52555,10.69168,0.52555,11.41262,0.52555,11.29659,0.52555
11.59348,0.52565,10.69345,0.52565,11.41303,0.52565,11.29716,0.52565
11.59480,0.52575,10.69369,0.52575,11.41318,0.52575,11.29742,0.52575
11.59696,0.52585,10.69393,0.52585,11.41493,0.52585,11.29937,0.52585
11.59851,0.52595,10.69463,0.52595,11.41535,0.52595,11.29943,0.52595
11.60146,0.52605,10.69467,0.52605,11.41630,0.52605,11.30089,0.52605
11.60256,0.52615,10.69621,0.52615,11.41653,0.52615,11.30212,0.52615
11.60259,0.52625,10.69698,0.52625,11.41685,0.52625,11.30264,0.52625
11.60351,0.52635,10.69704,0.52635,11.41699,0.52635,11.30358,0.52635
11.60417,0.52645,10.69713,0.52645,11.41707,0.52645,11.30471,0.52645
11.60433,0.52655,10.69726,0.52655,11.41854,0.52655,11.30472,0.52655
11.60528,0.52665,10.69869,0.52665,11.42086,0.52665,11.30539,0.52665
11.60574,0.52675,10.70090,0.52675,11.42109,0.52675,11.30657,0.52675
11.60639,0.52685,10.70289,0.52685,11.42193,0.52685,11.30830,0.52685
11.60685,0.52695,10.70500,0.52695,11.42397,0.52695,11.30922,0.52695
11.60727,0.52705,10.70572,0.52705,11.42402,0.52705,11.31031,0.52705
11.60879,0.52715,10.70672,0.52715,11.42418,0.52715,11.31181,0.52715
11.60967,0.52725,10.70755,0.52725,11.42732,0.52725,11.31224,0.52725
11.61166,0.52735,10.70761,0.52735,11.42813,0.52735,11.31252,0.52735
11.61180,0.52745,10.70914,0.52745,11.42842,0.52745,11.31258,0.52745
11.61267,0.52755,10.70948,0.52755,11.42960,0.52755,11.31361,0.52755
11.61524,0.52765,10.71159,0.52765,11.43161,0.52765,11.31377,0.52765
11.61561,0.52775,10.71269,0.52775,11.43212,0.52775,11.31416,0.52775
11.61571,0.52785,10.71275,0.52785,11.43228,0.52785,11.31442,0.52785
11.61578,0.52795,10.71374,0.52795,11.43250,0.52795,11.31450,0.52795
11.61683,0.52805,10.71747,0.52805,11.43304,0.52805,11.31695,0.52805
11.61752,0.52815,10.71815,0.52815,11.43363,0.52815,11.31799,0.52815
11.61773,0.52825,10.72146,0.52825,11.43476,0.52825,11.31805,0.52825
11.61789,0.52835,10.72220,0.52835,11.43619,0.52835,11.31866,0.52835
11.61822,0.52845,10.72287,0.52845,11.43648,0.52845,11.31992,0.52845
11.61891,0.52855,10.72390,0.52855,11.43709,0.52855,11.32006,0.52855
11.62018,0.52865,10.72394,0.52865,11.43747,0.52865,11.32075,0.52865
11.62146,0.52875,10.72419,0.52875,11.43783,0.52875,11.32098,0.52875
11.62156,0.52885,10.72617,0.52885,11.43793,0.52885,11.32128,0.52885
11.62430,0.52895,10.72657,0.52895,11.43922,0.52895,11.32178,0.52895
11.62457,0.52905,10.72843,0.52905,11.44008,0.52905,11.32253,0.52905
11.62468,0.52915,10.73097,0.52915,11.44262,0.52915,11.32259,0.52915
11.62563,0.52925,10.73131,0.52925,11.44613,0.52925,11.32264,0.52925
11.62617,0.52935,10.73157,0.52935,11.44614,0.52935,11.32274,0.52935
11.62834,0.52945,10.73189,0.52945,11.44637,0.52945,11.32425,0.52945
11.62845,0.52955,10.73261,0.52955,11.44711,0.52955,11.32434,0.52955
11.62896,0.52965,10.73416,0.52965,11.44740,0.52965,11.32461,0.52965
11.62899,0.52975,10.73433,0.52975,11.44758,0.52975,11.32542,0.52975
11.62907,0.52985,10.73527,0.52985,11.44979,0.52985,11.32657,0.52985
11.63037,0.52995,10.73573,0.52995,11.45021,0.52995,11.32685,0.52995
11.63694,0.53005,10.73610,0.53005,11.45139,0.53005,11.32688,0.53005
11.63710,0.53015,10.73627,0.53015,11.45429,0.53015,11.32787,0.53015
11.63955,0.53025,10.73644,0.53025,11.45726,0.53025,11.32815,0.53025
11.64023,0.53035,10.73768,0.53035,11.45844,0.53035,11.32881,0.53035
11.64025,0.53045,10.73884,0.53045,11.45853,0.53045,11.32985,0.53045
11.64136,0.53055,10.73968,0.53055,11.45966,0.53055,11.33025,0.53055
11.64137,0.53065,10.73987,0.53065,11.46074,0.53065,11.33025,0.53065
11.64227,0.53075,10.74012,0.53075,11.46123,0.53075,11.33070,0.53075
11.64247,0.53085,10.74083,0.53085,11.46144,0.53085,11.33253,0.53085
11.64248,0.53095,10.74216,0.53095,11.46173,0.53095,11.33300,0.53095
11.64733,0.53105,10.74228,0.53105,11.46339,0.53105,11.33341,0.53105
11.64804,0.53115,10.74315,0.53115,11.46718,0.53115,11.33358,0.53115
11.64848,0.53125,10.74418,0.53125,11.46766,0.53125,11.33500,0.53125
11.64975,0.53135,10.74496,0.53135,11.46827,0.53135,11.33542,0.53135
11.65046,0.53145,10.75487,0.53145,11.47118,0.53145,11.33607,0.53145
11.65180,0.53155,10.75678,0.53155,11.47206,0.53155,11.33612,0.53155
11.65208,0.53165,10.75705,0.53165,11.47258,0.53165,11.33712,0.53165
11.65528,0.53175,10.75797,0.53175,11.47280,0.53175,11.33934,0.53175
11.65617,0.53185,10.75821,0.53185,11.47331,0.53185,11.33955,0.53185
11.65646,0.53195,10.75850,0.53195,11.47333,0.53195,11.34055,0.53195
11.65696,0.53205,10.75869,0.53205,11.47446,0.53205,11.34096,0.53205
11.65737,0.53215,10.76084,0.53215,11.47494,0.53215,11.34211,0.53215
11.65811,0.53225,10.76201,0.53225,11.47733,0.53225,11.34243,0.53225
11.65849,0.53235,10.76223,0.53235,11.47797,0.53235,11.34530,0.53235
11.65939,0.53245,10.76240,0.53245,11.47800,0.53245,11.34642,0.53245
11.66024,0.53255,10.76256,0.53255,11.47836,0.53255,11.34648,0.53255
11.66059,0.53265,10.76317,0.53265,11.47837,0.53265,11.34674,0.53265
11.66065,0.53275,10.76517,0.53275,11.48125,0.53275,11.34747,0.53275
11.66088,0.53285,10.76607,0.53285,11.48261,0.53285,11.34834,0.53285
11.66117,0.53295,10.76609,0.53295,11.48593,0.53295,11.34868,0.53295
11.66419,0.53305,10.76723,0.53305,11.48664,0.53305,11.34999,0.53305
11.66451,0.53315,10.76882,0.53315,11.48712,0.53315,11.35068,0.53315
11.66584,0.53325,10.76940,0.53325,11.48717,0.53325,11.35077,0.53325
11.66610,0.53335,10.77009,0.53335,11.48756,0.53335,11.35106,0.53335
11.66765,0.53345,10.77029,0.53345,11.49150,0.53345,11.35145,0.53345
11.66768,0.53355,10.77066,0.53355,11.49256,0.53355,11.35172,0.53355
11.66822,0.53365,10.77071,0.53365,11.49265,0.53365,11.35184,0.53365
11.67023,0.53375,10.77085,0.53375,11.49444,0.53375,11.35262,0.53375
11.67122,0.53385,10.77208,0.53385,11.49501,0.53385,11.35267,0.53385
11.67279,0.53395,10.77328,0.53395,11.49709,0.53395,11.35275,0.53395
11.67304,0.53405,10.77400,0.53405,11.49829,0.53405,11.35294,0.53405
11.67463,0.53415,10.77406,0.53415,11.49930,0.53415,11.35413,0.53415
11.67585,0.53425,10.77602,0.53425,11.49996,0.53425,11.35468,0.53425
11.67608,0.53435,10.77630,0.53435,11.50103,0.53435,11.35534,0.53435
11.67760,0.53445,10.77686,0.53445,11.50235,0.53445,11.35552,0.53445
11.68078,0.53455,10.77844,0.53455,11.50285,0.53455,11.35580,0.53455
11.68100,0.53465,10.77870,0.53465,11.50285,0.53465,11.35651,0.53465
11.68109,0.53475,10.77899,0.53475,11.50439,0.53475,11.35660,0.53475
11.68250,0.53485,10.77991,0.53485,11.50516,0.53485,11.35845,0.53485
11.68326,0.53495,10.78323,0.53495,11.50559,0.53495,11.35974,0.53495
11.68363,0.53505,10.78336,0.53505,11.50710,0.53505,11.36063,0.53505
11.68395,0.53515,10.78474,0.53515,11.50726,0.53515,11.36135,0.53515
11.68455,0.53525,10.78567,0.53525,11.51211,0.53525,11.36147,0.53525
11.68495,0.53535,10.78660,0.53535,11.51265,0.53535,11.36148,0.53535
11.68660,0.53545,10.78754,0.53545,11.51421,0.53545,11.36280,0.53545
11.68705,0.53555,10.78757,0.53555,11.51440,0.53555,11.36287,0.53555
11.68757,0.53565,10.78841,0.53565,11.51495,0.53565,11.36310,0.53565
11.68795,0.53575,10.79069,0.53575,11.51600,0.53575,11.36406,0.53575
11.68962,0.53585,10.79077,0.53585,11.51617,0.53585,11.36456,0.53585
11.69148,0.53595,10.79126,0.53595,11.51676,0.53595,11.36580,0.53595
11.69166,0.53605,10.79132,0.53605,11.51877,0.53605,11.36709,0.53605
11.69460,0.53615,10.79257,0.53615,11.52001,0.53615,11.36763,0.53615
11.69555,0.53625,10.79334,0.53625,11.52063,0.53625,11.36790,0.53625
11.69582,0.53635,10.79448,0.53635,11.52309,0.53635,11.36797,0.53635
11.69616,0.53645,10.79463,0.53645,11.52361,0.53645,11.36849,0.53645
11.69664,0.53655,10.79502,0.53655,11.52435,0.53655,11.36873,0.53655
11.69667,0.53665,10.79622,0.53665,11.52456,0.53665,11.36953,0.53665
11.69703,0.53675,10.79664,0.53675,11.52544,0.53675,11.36991,0.53675
11.69751,0.53685,10.79678,0.53685,11.52545,0.53685,11.37037,0.53685
11.69806,0.53695,10.79861,0.53695,11.52715,0.53695,11.37075,0.53695
11.70006,0.53705,10.79934,0.53705,11.52728,0.53705,11.37096,0.53705
11.70153,0.53715,10.79940,0.53715,11.52872,0.53715,11.37101,0.53715
11.70166,0.53725,10.80086,0.53725,11.52879,0.53725,11.37180,0.53725
11.70172,0.53735,10.80145,0.53735,11.52894,0.53735,11.37180,0.53735
11.70189,0.53745,10.80261,0.53745,11.52900,0.53745,11.37271,0.53745
11.70196,0.53755,10.80668,0.53755,11.53131,0.53755,11.37339,0.53755
11.70212,0.53765,10.80853,0.53765,11.53142,0.53765,11.37365,0.53765
11.70267,0.53775,10.80895,0.53775,11.53146,0.53775,11.37432,0.53775
11.70318,0.53785,10.80926,0.53785,11.53283,0.53785,11.37447,0.53785
11.70462,0.53795,10.80937,0.53795,11.53304,0.53795,11.37461,0.53795
11.70607,0.53805,10.81014,0.53805,11.53330,0.53805,11.37463,0.53805
11.70672,0.53815,10.81094,0.53815,11.53454,0.53815,11.37476,0.53815
11.70850,0.53825,10.81181,0.53825,11.53465,0.53825,11.37757,0.53825
11.70926,0.53835,10.81276,0.53835,11.53524,0.53835,11.37862,0.53835
11.70943,0.53845,10.81475,0.53845,11.53572,0.53845,11.37913,0.53845
11.71101,0.53855,10.81665,0.53855,11.53662,0.53855,11.37942,0.53855
11.71296,0.53865,10.81703,0.53865,11.53741,0.53865,11.38054,0.53865
11.71338,0.53875,10.81859,0.53875,11.53763,0.53875,11.38058,0.53875
11.71360,0.53885,10.81911,0.53885,11.53900,0.53885,11.38119,0.53885
11.71453,0.53895,10.81951,0.53895,11.53941,0.53895,11.38120,0.53895
11.71528,0.53905,10.81973,0.53905,11.54056,0.53905,11.38150,0.53905
11.71559,0.53915,10.82068,0.53915,11.54096,0.53915,11.38293,0.53915
11.71562,0.53925,10.82084,0.53925,11.54153,0.53925,11.38311,0.53925
11.71607,0.53935,10.82148,0.53935,11.54309,0.53935,11.38395,0.53935
11.71789,0.53945,10.82179,0.53945,11.54317,0.53945,11.38401,0.53945
11.71911,0.53955,10.82184,0.53955,11.54322,0.53955,11.38440,0.53955
11.71919,0.53965,10.82234,0.53965,11.54325,0.53965,11.38554,0.53965
11.71923,0.53975,10.82249,0.53975,11.54358,0.53975,11.38721,0.53975
11.71951,0.53985,10.82385,0.53985,11.54400,0.53985,11.38731,0.53985
11.72251,0.53995,10.82531,0.53995,11.54718,0.53995,11.38745,0.53995
11.72290,0.54005,10.82630,0.54005,11.54866,0.54005,11.38859,0.54005
11.72350,0.54015,10.82701,0.54015,11.54871,0.54015,11.38906,0.54015
11.72432,0.54025,10.82737,0.54025,11.54911,0.54025,11.38933,0.54025
11.72440,0.54035,10.82750,0.54035,11.54939,0.54035,11.38970,0.54035
11.72595,0.54045,10.82772,0.54045,11.55148,0.54045,11.39001,0.54045
11.72814,0.54055,10.82926,0.54055,11.55222,0.54055,11.39034,0.54055
11.72836,0.54065,10.82991,0.54065,11.55355,0.54065,11.39092,0.54065
11.72853,0.54075,10.83185,0.54075,11.55626,0.54075,11.39121,0.54075
11.72870,0.54085,10.83456,0.54085,11.55628,0.54085,11.39152,0.54085
11.72875,0.54095,10.83550,0.54095,11.55818,0.54095,11.39177,0.54095
11.72944,0.54105,10.83579,0.54105,11.55893,0.54105,11.39231,0.54105
11.73055,0.54115,10.83642,0.54115,11.55929,0.54115,11.39238,0.54115
11.73111,0.54125,10.83670,0.54125,11.55955,0.54125,11.39269,0.54125
11.73227,0.54135,10.83741,0.54135,11.55963,0.54135,11.39269,0.54135
11.73232,0.54145,10.83798,0.54145,11.56151,0.54145,11.39345,0.54145
11.73260,0.54155,10.83862,0.54155,11.56274,0.54155,11.39451,0.54155
11.73359,0.54165,10.83898,0.54165,11.56357,0.54165,11.39470,0.54165
11.73384,0.54175,10.83975,0.54175,11.56415,0.54175,11.39502,0.54175
11.73550,0.54185,10.84106,0.54185,11.56432,0.54185,11.39648,0.54185
11.73650,0.54195,10.84109,0.54195,11.56448,0.54195,11.39672,0.54195
11.73698,0.54205,10.84127,0.54205,11.56451,0.54205,11.39781,0.54205
11.73749,0.54215,10.84188,0.54215,11.56501,0.54215,11.39834,0.54215
11.73930,0.54225,10.84198,0.54225,11.56510,0.54225,11.39842,0.54225
11.74053,0.54235,10.84221,0.54235,11.56635,0.54235,11.39954,0.54235
11.74068,0.54245,10.84242,0.54245,11.56817,0.54245,11.40000,0.54245
11.74077,0.54255,10.84457,0.54255,11.56871,0.54255,11.40006,0.54255
11.74161,0.54265,10.84466,0.54265,11.57221,0.54265,11.40036,0.54265
11.74209,0.54275,10.84627,0.54275,11.57403,0.54275,11.40049,0.54275
11.74255,0.54285,10.84629,0.54285,11.57412,0.54285,11.40084,0.54285
11.74283,0.54295,10.84711,0.54295,11.57427,0.54295,11.40086,0.54295
11.74366,0.54305,10.84725,0.54305,11.57630,0.54305,11.40113,0.54305
11.74549,0.54315,10.84784,0.54315,11.57697,0.54315,11.40157,0.54315
11.74640,0.54325,10.84969,0.54325,11.57768,0.54325,11.40187,0.54325
11.74653,0.54335,10.85042,0.54335,11.57776,0.54335,11.40507,0.54335
11.74656,0.54345,10.85082,0.54345,11.57781,0.54345,11.40533,0.54345
11.74682,0.54355,10.85200,0.54355,11.57820,0.54355,11.40560,0.54355
11.74697,0.54365,10.85212,0.54365,11.57907,0.54365,11.40632,0.54365
11.74724,0.54375,10.85396,0.54375,11.58086,0.54375,11.40650,0.54375
11.74737,0.54385,10.85498,0.54385,11.58107,0.54385,11.40716,0.54385
11.74782,0.54395,10.85573,0.54395,11.58137,0.54395,11.40779,0.54395
11.74846,0.54405,10.85612,0.54405,11.58159,0.54405,11.40791,0.54405
11.74873,0.54415,10.85703,0.54415,11.58344,0.54415,11.40828,0.54415
11.74937,0.54425,10.85787,0.54425,11.58349,0.54425,11.40894,0.54425
11.74968,0.54435,10.85866,0.54435,11.58369,0.54435,11.40913,0.54435
11.74998,0.54445,10.85959,0.54445,11.58378,0.54445,11.40963,0.54445
11.75270,0.54455,10.86204,0.54455,11.58521,0.54455,11.40993,0.54455
11.75301,0.54465,10.86492,0.54465,11.58592,0.54465,11.41018,0.54465
11.75309,0.54475,10.86505,0.54475,11.58613,0.54475,11.41037,0.54475
11.75575,0.54485,10.86554,0.54485,11.58616,0.54485,11.41108,0.54485
11.75807,0.54495,10.86588,0.54495,11.58725,0.54495,11.41123,0.54495
11.75855,0.54505,10.86609,0.54505,11.58766,0.54505,11.41187,0.54505
11.75925,0.54515,10.86614,0.54515,11.58774,0.54515,11.41189,0.54515
11.76017,0.54525,10.86834,0.54525,11.58822,0.54525,11.41197,0.54525
11.76258,0.54535,10.87019,0.54535,11.58869,0.54535,11.41199,0.54535
11.76309,0.54545,10.87030,0.54545,11.59007,0.54545,11.41201,0.54545
11.76383,0.54555,10.87040,0.54555,11.59011,0.54555,11.41282,0.54555
11.76511,0.54565,10.87067,0.54565,11.59174,0.54565,11.41285,0.54565
11.76519,0.54575,10.87080,0.54575,11.59320,0.54575,11.41335,0.54575
11.76631,0.54585,10.87440,0.54585,11.59347,0.54585,11.41407,0.54585
11.76777,0.54595,10.87465,0.54595,11.59565,0.54595,11.41661,0.54595
11.76933,0.54605,10.87473,0.54605,11.59597,0.54605,11.41803,0.54605
11.76949,0.54615,10.87508,0.54615,11.59668,0.54615,11.41891,0.54615
11.76950,0.54625,10.87515,0.54625,11.59670,0.54625,11.41941,0.54625
11.77182,0.54635,10.87630,0.54635,11.59716,0.54635,11.41952,0.54635
11.77350,0.54645,10.87725,0.54645,11.59823,0.54645,11.41966,0.54645
11.77384,0.54655,10.87816,0.54655,11.59836,0.54655,11.42018,0.54655
11.77393,0.54665,10.87910,0.54665,11.59879,0.54665,11.42046,0.54665
11.77394,0.54675,10.87991,0.54675,11.60092,0.54675,11.42052,0.54675
11.77482,0.54685,10.88005,0.54685,11.60096,0.54685,11.42105,0.54685
11.77496,0.54695,10.88052,0.54695,11.60187,0.54695,11.42199,0.54695
11.77626,0.54705,10.88125,0.54705,11.60191,0.54705,11.42280,0.54705
11.77889,0.54715,10.88126,0.54715,11.60241,0.54715,11.42394,0.54715
11.77891,0.54725,10.88260,0.54725,11.60337,0.54725,11.42455,0.54725
11.77909,0.54735,10.88284,0.54735,11.60437,0.54735,11.42547,0.54735
11.78192,0.54745,10.88331,0.54745,11.60440,0.54745,11.42549,0.54745
11.78222,0.54755,10.88521,0.54755,11.60605,0.54755,11.42579,0.54755
11.78275,0.54765,10.88690,0.54765,11.60650,0.54765,11.42679,0.54765
11.78432,0.54775,10.88794,0.54775,11.60657,0.54775,11.42735,0.54775
11.78566,0.54785,10.88854,0.54785,11.60683,0.54785,11.42747,0.54785
11.78578,0.54795,10.88867,0.54795,11.60814,0.54795,11.42953,0.54795
11.78622,0.54805,10.88931,0.54805,11.60892,0.54805,11.43048,0.54805
11.78764,0.54815,10.89091,0.54815,11.60964,0.54815,11.43055,0.54815
11.78779,0.54825,10.89093,0.54825,11.61052,0.54825,11.43060,0.54825
11.78927,0.54835,10.89143,0.54835,11.61063,0.54835,11.43101,0.54835
11.78995,0.54845,10.89239,0.54845,11.61114,0.54845,11.43111,0.54845
11.79032,0.54855,10.89288,0.54855,11.61221,0.54855,11.43120,0.54855
11.79090,0.54865,10.89458,0.54865,11.61221,0.54865,11.43149,0.54865
11.79171,0.54875,10.89567,0.54875,11.61260,0.54875,11.43180,0.54875
11.79222,0.54885,10.89595,0.54885,11.61301,0.54885,11.43312,0.54885
11.79273,0.54895,10.89614,0.54895,11.61318,0.54895,11.43347,0.54895
11.79334,0.54905,10.89620,0.54905,11.61414,0.54905,11.43349,0.54905
11.79519,0.54915,10.89713,0.54915,11.61440,0.54915,11.43387,0.54915
11.79559,0.54925,10.89879,0.54925,11.61458,0.54925,11.43398,0.54925
11.79896,0.54935,10.90131,0.54935,11.61465,0.54935,11.43453,0.54935
11.79991,0.54945,10.90186,0.54945,11.61639,0.54945,11.43487,0.54945
11.80037,0.54955,10.90224,0.54955,11.61693,0.54955,11.43557,0.54955
11.80243,0.54965,10.90414,0.54965,11.61836,0.54965,11.43623,0.54965
11.80331,0.54975,10.90546,0.54975,11.61927,0.54975,11.43623,0.54975
11.80450,0.54985,10.90629,0.54985,11.62040,0.54985,11.43671,0.54985
11.80467,0.54995,10.90751,0.54995,11.62159,0.54995,11.43855,0.54995
11.80477,0.55006,10.90992,0.55006,11.62177,0.55006,11.43868,0.55006
11.80512,0.55016,10.91245,0.55016,11.62272,0.55016,11.43991,0.55016
11.80515,0.55026,10.91247,0.55026,11.62359,0.55026,11.44009,0.55026
11.80528,0.55036,10.91260,0.55036,11.62640,0.55036,11.44102,0.55036
11.80600,0.55046,10.91283,0.55046,11.62663,0.55046,11.44255,0.55046
11.80894,0.55056,10.91334,0.55056,11.62755,0.55056,11.44281,0.55056
11.80995,0.55066,10.91501,0.55066,11.62881,0.55066,11.44314,0.55066
11.80997,0.55076,10.91550,0.55076,11.62948,0.55076,11.44321,0.55076
11.81061,0.55086,10.91580,0.55086,11.62970,0.55086,11.44455,0.55086
11.81105,0.55096,10.91591,0.55096,11.63027,0.55096,11.44553,0.55096
11.81181,0.55106,10.91634,0.55106,11.63146,0.55106,11.44588,0.55106
11.81215,0.55116,10.91783,0.55116,11.63172,0.55116,11.44691,0.55116
11.81217,0.55126,10.91806,0.55126,11.63230,0.55126,11.44715,0.55126
11.81311,0.55136,10.91814,0.55136,11.63298,0.55136,11.44739,0.55136
11.81356,0.55146,10.91903,0.55146,11.63332,0.55146,11.44799,0.55146
11.81409,0.55156,10.91906,0.55156,11.63460,0.55156,11.44816,0.55156
11.81466,0.55166,10.91991,0.55166,11.63481,0.55166,11.44842,0.55166
11.81495,0.55176,10.92199,0.55176,11.63497,0.55176,11.44904,0.55176
11.81503,0.55186,10.92269,0.55186,11.63534,0.55186,11.44925,0.55186
11.81609,0.55196,10.92580,0.55196,11.63581,0.55196,11.44958,0.55196
11.81710,0.55206,10.92720,0.55206,11.63616,0.55206,11.44965,0.55206
11.81757,0.55216,10.92726,0.55216,11.63631,0.55216,11.45060,0.55216
11.81877,0.55226,10.92781,0.55226,11.63651,0.55226,11.45317,0.55226
11.81958,0.55236,10.92826,0.55236,11.63739,0.55236,11.45383,0.55236
11.82026,0.55246,10.92826,0.55246,11.63772,0.55246,11.45399,0.55246
11.82082,0.55256,10.92842,0.55256,11.63940,0.55256,11.45431,0.55256
11.82269,0.55266,10.93013,0.55266,11.63969,0.55266,11.45488,0.55266
11.82357,0.55276,10.93157,0.55276,11.64011,0.55276,11.45644,0.55276
11.82370,0.55286,10.93260,0.55286,11.64196,0.55286,11.45721,0.55286
11.82501,0.55296,10.93289,0.55296,11.64215,0.55296,11.45753,0.55296
11.82578,0.55306,10.93335,0.55306,11.64263,0.55306,11.45766,0.55306
11.82768,0.55316,10.93453,0.55316,11.64274,0.55316,11.45809,0.55316
11.82937,0.55326,10.93518,0.55326,11.64308,0.55326,11.45817,0.55326
11.83083,0.55336,10.93526,0.55336,11.64317,0.55336,11.45908,0.55336
11.83116,0.55346,10.93587,0.55346,11.64382,0.55346,11.45937,0.55346
11.83244,0.55356,10.93603,0.55356,11.64407,0.55356,11.45960,0.55356
11.83323,0.55366,10.93642,0.55366,11.64431,0.55366,11.45964,0.55366
11.83488,0.55376,10.93697,0.55376,11.64475,0.55376,11.45975,0.55376
11.83601,0.55386,10.93706,0.55386,11.64523,0.55386,11.45999,0.55386
11.83627,0.55396,10.93748,0.55396,11.64646,0.55396,11.46122,0.55396
11.83911,0.55406,10.93908,0.55406,11.64692,0.55406,11.46182,0.55406
11.83975,0.55416,10.93932,0.55416,11.64713,0.55416,11.46214,0.55416
11.84013,0.55426,10.93978,0.55426,11.64725,0.55426,11.46273,0.55426
11.84038,0.55436,10.94012,0.55436,11.64795,0.55436,11.46275,0.55436
11.84166,0.55446,10.94018,0.55446,11.64874,0.55446,11.46509,0.55446
11.84261,0.55456,10.94035,0.55456,11.65058,0.55456,11.46511,0.55456
11.84294,0.55466,10.94234,0.55466,11.65126,0.55466,11.46632,0.55466
11.84350,0.55476,10.94464,0.55476,11.65212,0.55476,11.46698,0.55476
11.84365,0.55486,10.94514,0.55486,11.65260,0.55486,11.46698,0.55486
11.84498,0.55496,10.94839,0.55496,11.65307,0.55496,11.46770,0.55496
11.84503,0.55506,10.94847,0.55506,11.65518,0.55506,11.46821,0.55506
11.84707,0.55516,10.94864,0.55516,11.65562,0.55516,11.46866,0.55516
11.84827,0.55526,10.94965,0.55526,11.65566,0.55526,11.46978,0.55526
11.84903,0.55536,10.95035,0.55536,11.65686,0.55536,11.46989,0.55536
11.84905,0.55546,10.95036,0.55546,11.65713,0.55546,11.47041,0.55546
11.84967,0.55556,10.95067,0.55556,11.65726,0.55556,11.47254,0.55556
11.85201,0.55566,10.95094,0.55566,11.65758,0.55566,11.47353,0.55566
11.85348,0.55576,10.95146,0.55576,11.65817,0.55576,11.47405,0.55576
11.85370,0.55586,10.95176,0.55586,11.65997,0.55586,11.47431,0.55586
11.85411,0.55596,10.95241,0.55596,11.66003,0.55596,11.47552,0.55596
11.85587,0.55606,10.95244,0.55606,11.66083,0.55606,11.47634,0.55606
11.85600,0.55616,10.95642,0.55616,11.66224,0.55616,11.47745,0.55616
11.85637,0.55626,10.95643,0.55626,11.66341,0.55626,11.47798,0.55626
11.85677,0.55636,10.95654,0.55636,11.66399,0.55636,11.47861,0.55636
11.85753,0.55646,10.95656,0.55646,11.66513,0.55646,11.47883,0.55646
11.85779,0.55656,10.95847,0.55656,11.66531,0.55656,11.47896,0.55656
11.85806,0.55666,10.96044,0.55666,11.66610,0.55666,11.48174,0.55666
11.85883,0.55676,10.96245,0.55676,11.66725,0.55676,11.48191,0.55676
11.85941,0.55686,10.96466,0.55686,11.67047,0.55686,11.48209,0.55686
11.85952,0.55696,10.96571,0.55696,11.67069,0.55696,11.48237,0.55696
11.86086,0.55706,10.96589,0.55706,11.67206,0.55706,11.48242,0.55706
11.86115,0.55716,10.96596,0.55716,11.67360,0.55716,11.48245,0.55716
11.86152,0.55726,10.96642,0.55726,11.67394,0.55726,11.48268,0.55726
11.86181,0.55736,10.96689,0.55736,11.67463,0.55736,11.48310,0.55736
11.86367,0.55746,10.96704,0.55746,11.67525,0.55746,11.48316,0.55746
11.86536,0.55756,10.96737,0.55756,11.67624,0.55756,11.48353,0.55756
11.86570,0.55766,10.96823,0.55766,11.67824,0.55766,11.48418,0.55766
11.86621,0.55776,10.96853,0.55776,11.67855,0.55776,11.48429,0.55776
11.86635,0.55786,10.96870,0.55786,11.67951,0.55786,11.48429,0.55786
11.86721,0.55796,10.96982,0.55796,11.68001,0.55796,11.48468,0.55796
11.86725,0.55806,10.97069,0.55806,11.68174,0.55806,11.48477,0.55806
11.86725,0.55816,10.97168,0.55816,11.68369,0.55816,11.48522,0.55816
11.86738,0.55826,10.97357,0.55826,11.68449,0.55826,11.48554,0.55826
11.86870,0.55836,10.97379,0.55836,11.68516,0.55836,11.48603,0.55836
11.86890,0.55846,10.97429,0.55846,11.68724,0.55846,11.48610,0.55846
11.86917,0.55856,10.97470,0.55856,11.68791,0.55856,11.48613,0.55856
11.86948,0.55866,10.97535,0.55866,11.68845,0.55866,11.48614,0.55866
11.87005,0.55876,10.97648,0.55876,11.69016,0.55876,11.48623,0.55876
11.87062,0.55886,10.97648,0.55886,11.69103,0.55886,11.48656,0.55886
11.87126,0.55896,10.97735,0.55896,11.69116,0.55896,11.48706,0.55896
11.87182,0.55906,10.97759,0.55906,11.69175,0.55906,11.48709,0.55906
11.87249,0.55916,10.97854,0.55916,11.69221,0.55916,11.48761,0.55916
11.87255,0.55926,10.97876,0.55926,11.69255,0.55926,11.48803,0.55926
11.87275,0.55936,10.97909,0.55936,11.69316,0.55936,11.48823,0.55936
11.87376,0.55946,10.97913,0.55946,11.69345,0.55946,11.48845,0.55946
11.87555,0.55956,10.97959,0.55956,11.69359,0.55956,11.48876,0.55956
11.87597,0.55966,10.97991,0.55966,11.69404,0.55966,11.48965,0.55966
11.87642,0.55976,10.98059,0.55976,11.69462,0.55976,11.48990,0.55976
11.87657,0.55986,10.98075,0.55986,11.69539,0.55986,11.49010,0.55986
11.87676,0.55996,10.98085,0.55996,11.69544,0.55996,11.49028,0.55996
11.87909,0.56006,10.98090,0.56006,11.69570,0.56006,11.49088,0.56006
11.88075,0.56016,10.98120,0.56016,11.69658,0.56016,11.49115,0.56016
11.88123,0.56026,10.98191,0.56026,11.69696,0.56026,11.49143,0.56026
11.88158,0.56036,10.98334,0.56036,11.69748,0.56036,11.49263,0.56036
11.88169,0.56046,10.98521,0.56046,11.69792,0.56046,11.49277,0.56046
11.88278,0.56056,10.98950,0.56056,11.69802,0.56056,11.49321,0.56056
11.88365,0.56066,10.98983,0.56066,11.69821,0.56066,11.49406,0.56066
11.88386,0.56076,10.99152,0.56076,11.69953,0.56076,11.49464,0.56076
11.88391,0.56086,10.99193,0.56086,11.70053,0.56086,11.49497,0.56086
11.88393,0.56096,10.99320,0.56096,11.70077,0.56096,11.49623,0.56096
11.88420,0.56106,10.99501,0.56106,11.70199,0.56106,11.49799,0.56106
11.88423,0.56116,10.99671,0.56116,11.70214,0.56116,11.49817,0.56116
11.88507,0.56126,10.99867,0.56126,11.70322,0.56126,11.49890,0.56126
11.88599,0.56136,11.00077,0.56136,11.70356,0.56136,11.49905,0.56136
11.88776,0.56146,11.00243,0.56146,11.70367,0.56146,11.49935,0.56146
11.88826,0.56156,11.00382,0.56156,11.70487,0.56156,11.49949,0.56156
11.88906,0.56166,11.00616,0.56166,11.70591,0.56166,11.49963,0.56166
11.88985,0.56176,11.00628,0.56176,11.70679,0.56176,11.50012,0.56176
11.89046,0.56186,11.00711,0.56186,11.70752,0.56186,11.50014,0.56186
11.89363,0.56196,11.00799,0.56196,11.70766,0.56196,11.50119,0.56196
11.89431,0.56206,11.00831,0.56206,11.70793,0.56206,11.50135,0.56206
11.89753,0.56216,11.00931,0.56216,11.70836,0.56216,11.50271,0.56216
11.89760,0.56226,11.00991,0.56226,11.70863,0.56226,11.50492,0.56226
11.89771,0.56236,11.01015,0.56236,11.70905,0.56236,11.50616,0.56236
11.89772,0.56246,11.01015,0.56246,11.70916,0.56246,11.50654,0.56246
11.89780,0.56256,11.01043,0.56256,11.70924,0.56256,11.50654,0.56256
11.89807,0.56266,11.01134,0.56266,11.71032,0.56266,11.50765,0.56266
11.90156,0.56276,11.01151,0.56276,11.71094,0.56276,11.50769,0.56276
11.90471,0.56286,11.01160,0.56286,11.71142,0.56286,11.50776,0.56286
11.90702,0.56296,11.01178,0.56296,11.71148,0.56296,11.50779,0.56296
11.90778,0.56306,11.01353,0.56306,11.71186,0.56306,11.50803,0.56306
11.90785,0.56316,11.01398,0.56316,11.71313,0.56316,11.50843,0.56316
11.90811,0.56326,11.01510,0.56326,11.71469,0.56326,11.50891,0.56326
11.90873,0.56336,11.01643,0.56336,11.71477,0.56336,11.50934,0.56336
11.90983,0.56346,11.01663,0.56346,11.71528,0.56346,11.50941,0.56346
11.91043,0.56356,11.01665,0.56356,11.71631,0.56356,11.50955,0.56356
11.91090,0.56366,11.01717,0.56366,11.71684,0.56366,11.50977,0.56366
11.91198,0.56376,11.01816,0.56376,11.71693,0.56376,11.50981,0.56376
11.91201,0.56386,11.01876,0.56386,11.71791,0.56386,11.51025,0.56386
11.91317,0.56396,11.01910,0.56396,11.71803,0.56396,11.51069,0.56396
11.91551,0.56406,11.01910,0.56406,11.71869,0.56406,11.51071,0.56406
11.91552,0.56416,11.01934,0.56416,11.71907,0.56416,11.51154,0.56416
11.91567,0.56426,11.01983,0.56426,11.71965,0.56426,11.51157,0.56426
11.91602,0.56436,11.02023,0.56436,11.72001,0.56436,11.51160,0.56436
11.91680,0.56446,11.02083,0.56446,11.72036,0.56446,11.51278,0.56446
11.91685,0.56456,11.02184,0.56456,11.72345,0.56456,11.51302,0.56456
11.91833,0.56466,11.02233,0.56466,11.72379,0.56466,11.51431,0.56466
11.91940,0.56476,11.02272,0.56476,11.72438,0.56476,11.51497,0.56476
11.92014,0.56486,11.02410,0.56486,11.72486,0.56486,11.51687,0.56486
11.92022,0.56496,11.02771,0.56496,11.72500,0.56496,11.51813,0.56496
11.92130,0.56506,11.03001,0.56506,11.72500,0.56506,11.51831,0.56506
11.92189,0.56516,11.03055,0.56516,11.72552,0.56516,11.51881,0.56516
11.92216,0.56526,11.03217,0.56526,11.72683,0.56526,11.51883,0.56526
11.92238,0.56536,11.03244,0.56536,11.72817,0.56536,11.51909,0.56536
11.92254,0.56546,11.03276,0.56546,11.72916,0.56546,11.51911,0.56546
11.92468,0.56556,11.03443,0.56556,11.72932,0.56556,11.51935,0.56556
11.92572,0.56566,11.03458,0.56566,11.72945,0.56566,11.51978,0.56566
11.92585,0.56576,11.03510,0.56576,11.73016,0.56576,11.52069,0.56576
11.92615,0.56586,11.03518,0.56586,11.73077,0.56586,11.52166,0.56586
11.92688,0.56596,11.03613,0.56596,11.73125,0.56596,11.52214,0.56596
11.92927,0.56606,11.03636,0.56606,11.73171,0.56606,11.52294,0.56606
11.92980,0.56616,11.03638,0.56616,11.73171,0.56616,11.52305,0.56616
11.93003,0.56626,11.03654,0.56626,11.73193,0.56626,11.52331,0.56626
11.93016,0.56636,11.03778,0.56636,11.73209,0.56636,11.52420,0.56636
11.93019,0.56646,11.03885,0.56646,11.73224,0.56646,11.52588,0.56646
11.93025,0.56656,11.03933,0.56656,11.73361,0.56656,11.52666,0.56656
11.93136,0.56666,11.03934,0.56666,11.73410,0.56666,11.52767,0.56666
11.93158,0.56676,11.03963,0.56676,11.73412,0.56676,11.52849,0.56676
11.93160,0.56686,11.04012,0.56686,11.73441,0.56686,11.52857,0.56686
11.93327,0.56696,11.04104,0.56696,11.73451,0.56696,11.52859,0.56696
11.93391,0.56706,11.04106,0.56706,11.73503,0.56706,11.52919,0.56706
11.93456,0.56716,11.04164,0.56716,11.73525,0.56716,11.53022,0.56716
11.93486,0.56726,11.04316,0.56726,11.73538,0.56726,11.53059,0.56726
11.93539,0.56736,11.04359,0.56736,11.73570,0.56736,11.53077,0.56736
11.93600,0.56746,11.04362,0.56746,11.73580,0.56746,11.53209,0.56746
11.93627,0.56756,11.04599,0.56756,11.73642,0.56756,11.53232,0.56756
11.93632,0.56766,11.04645,0.56766,11.73651,0.56766,11.53283,0.56766
11.93716,0.56776,11.04690,0.56776,11.73710,0.56776,11.53284,0.56776
11.93827,0.56786,11.04730,0.56786,11.73753,0.56786,11.53302,0.56786
11.93828,0.56796,11.04734,0.56796,11.73831,0.56796,11.53318,0.56796
11.93841,0.56806,11.04794,0.56806,11.73868,0.56806,11.53400,0.56806
11.93853,0.56816,11.05207,0.56816,11.74084,0.56816,11.53501,0.56816
11.94096,0.56826,11.05315,0.56826,11.74100,0.56826,11.53567,0.56826
11.94166,0.56836,11.05529,0.56836,11.74140,0.56836,11.53580,0.56836
11.94262,0.56846,11.05659,0.56846,11.74171,0.56846,11.53632,0.56846
11.94282,0.56856,11.05705,0.56856,11.74278,0.56856,11.53652,0.56856
11.94392,0.56866,11.05781,0.56866,11.74313,0.56866,11.53701,0.56866
11.94495,0.56876,11.05790,0.56876,11.74366,0.56876,11.54014,0.56876
11.94565,0.56886,11.05892,0.56886,11.74395,0.56886,11.54021,0.56886
11.94670,0.56896,11.05938,0.56896,11.74434,0.56896,11.54076,0.56896
11.94804,0.56906,11.05982,0.56906,11.74574,0.56906,11.54394,0.56906
11.94833,0.56916,11.06021,0.56916,11.74580,0.56916,11.54529,0.56916
11.94852,0.56926,11.06030,0.56926,11.74582,0.56926,11.54614,0.56926
11.94970,0.56936,11.06173,0.56936,11.74597,0.56936,11.54668,0.56936
11.95092,0.56946,11.06213,0.56946,11.74641,0.56946,11.54692,0.56946
11.95137,0.56956,11.06263,0.56956,11.74912,0.56956,11.54719,0.56956
11.95164,0.56966,11.06288,0.56966,11.74976,0.56966,11.54821,0.56966
11.95194,0.56976,11.06325,0.56976,11.75006,0.56976,11.54873,0.56976
11.95225,0.56986,11.06341,0.56986,11.75008,0.56986,11.54901,0.56986
11.95244,0.56996,11.06395,0.56996,11.75049,0.56996,11.55108,0.56996
11.95304,0.57006,11.06446,0.57006,11.75246,0.57006,11.55203,0.57006
11.95383,0.57016,11.06511,0.57016,11.75262,0.57016,11.55223,0.57016
11.95445,0.57026,11.06557,0.57026,11.75268,0.57026,11.55305,0.57026
11.95487,0.57036,11.06597,0.57036,11.75327,0.57036,11.55372,0.57036
11.95646,0.57046,11.06613,0.57046,11.75333,0.57046,11.55470,0.57046
11.95647,0.57056,11.06691,0.57056,11.75352,0.57056,11.55476,0.57056
11.95733,0.57066,11.06711,0.57066,11.75520,0.57066,11.55547,0.57066
11.95839,0.57076,11.06842,0.57076,11.75555,0.57076,11.55647,0.57076
11.95848,0.57086,11.06876,0.57086,11.75723,0.57086,11.55671,0.57086
11.95934,0.57096,11.07031,0.57096,11.75783,0.57096,11.55716,0.57096
11.95939,0.57106,11.07119,0.57106,11.75810,0.57106,11.55739,0.57106
11.95955,0.57116,11.07140,0.57116,11.75909,0.57116,11.55745,0.57116
11.95968,0.57126,11.07281,0.57126,11.76053,0.57126,11.55867,0.57126
11.95985,0.57136,11.07374,0.57136,11.76349,0.57136,11.55921,0.57136
11.96011,0.57146,11.07428,0.57146,11.76443,0.57146,11.55993,0.57146
11.96086,0.57156,11.07467,0.57156,11.76566,0.57156,11.56013,0.57156
11.96103,0.57166,11.07511,0.57166,11.76722,0.57166,11.56065,0.57166
11.96240,0.57176,11.07520,0.57176,11.76782,0.57176,11.56134,0.57176
11.96257,0.57186,11.07586,0.57186,11.76806,0.57186,11.56332,0.57186
11.96375,0.57196,11.07650,0.57196,11.76821,0.57196,11.56339,0.57196
11.96506,0.57206,11.07785,0.57206,11.77073,0.57206,11.56377,0.57206
11.96670,0.57216,11.07802,0.57216,11.77530,0.57216,11.56424,0.57216
11.96823,0.57226,11.07864,0.57226,11.77537,0.57226,11.56450,0.57226
11.96838,0.57236,11.07906,0.57236,11.77588,0.57236,11.56499,0.57236
11.96922,0.57246,11.07962,0.57246,11.77619,0.57246,11.56520,0.57246
11.96949,0.57256,11.08008,0.57256,11.77713,0.57256,11.56614,0.57256
11.97040,0.57266,11.08044,0.57266,11.77780,0.57266,11.56747,0.57266
11.97044,0.57276,11.08068,0.57276,11.77875,0.57276,11.56948,0.57276
11.97052,0.57286,11.08158,0.57286,11.78008,0.57286,11.57010,0.57286
11.97188,0.57296,11.08245,0.57296,11.78012,0.57296,11.57045,0.57296
11.97250,0.57306,11.08339,0.57306,11.78024,0.57306,11.57093,0.57306
11.97279,0.57316,11.08350,0.57316,11.78164,0.57316,11.57171,0.57316
11.97309,0.57326,11.08431,0.57326,11.78173,0.57326,11.57174,0.57326
11.97482,0.57336,11.08434,0.57336,11.78175,0.57336,11.57194,0.57336
11.97486,0.57346,11.08440,0.57346,11.78198,0.57346,11.57216,0.57346
11.97506,0.57356,11.08495,0.57356,11.78318,0.57356,11.57222,0.57356
11.97549,0.57366,11.08509,0.57366,11.78414,0.57366,11.57328,0.57366
11.97646,0.57376,11.08551,0.57376,11.78466,0.57376,11.57362,0.57376
11.97736,0.57386,11.08614,0.57386,11.78551,0.57386,11.57448,0.57386
11.97837,0.57396,11.08674,0.57396,11.78589,0.57396,11.57486,0.57396
11.97902,0.57406,11.08861,0.57406,11.78597,0.57406,11.57594,0.57406
11.97924,0.57416,11.08963,0.57416,11.78601,0.57416,11.57594,0.57416
11.98023,0.57426,11.09070,0.57426,11.78621,0.57426,11.57657,0.57426
11.98192,0.57436,11.09450,0.57436,11.78626,0.57436,11.57704,0.57436
11.98208,0.57446,11.09500,0.57446,11.78654,0.57446,11.57743,0.57446
11.98224,0.57456,11.09523,0.57456,11.78757,0.57456,11.57770,0.57456
11.98340,0.57466,11.09553,0.57466,11.78768,0.57466,11.57793,0.57466
11.98369,0.57476,11.09622,0.57476,11.78799,0.57476,11.58004,0.57476
11.98480,0.57486,11.09637,0.57486,11.78849,0.57486,11.58019,0.57486
11.98481,0.57496,11.09704,0.57496,11.78865,0.57496,11.58058,0.57496
11.98574,0.57506,11.09805,0.57506,11.78877,0.57506,11.58089,0.57506
11.98577,0.57516,11.09843,0.57516,11.78921,0.57516,11.58114,0.57516
11.98584,0.57526,11.09883,0.57526,11.79102,0.57526,11.58250,0.57526
11.98590,0.57536,11.09988,0.57536,11.79123,0.57536,11.58257,0.57536
11.98600,0.57546,11.10065,0.57546,11.79127,0.57546,11.58278,0.57546
11.98605,0.57556,11.10066,0.57556,11.79129,0.57556,11.58278,0.57556
11.98624,0.57566,11.10103,0.57566,11.79160,0.57566,11.58284,0.57566
11.98629,0.57576,11.10198,0.57576,11.79243,0.57576,11.58365,0.57576
11.98691,0.57586,11.10211,0.57586,11.79265,0.57586,11.58385,0.57586
11.98793,0.57596,11.10240,0.57596,11.79322,0.57596,11.58460,0.57596
11.98817,0.57606,11.10360,0.57606,11.79466,0.57606,11.58584,0.57606
11.98892,0.57616,11.10428,0.57616,11.79548,0.57616,11.58598,0.57616
11.99166,0.57626,11.10504,0.57626,11.79636,0.57626,11.58679,0.57626
11.99369,0.57636,11.10589,0.57636,11.79747,0.57636,11.58719,0.57636
11.99411,0.57646,11.10598,0.57646,11.79845,0.57646,11.58719,0.57646
11.99435,0.57656,11.10644,0.57656,11.79932,0.57656,11.58732,0.57656
11.99444,0.57666,11.10795,0.57666,11.79952,0.57666,11.58789,0.57666
11.99490,0.57676,11.10861,0.57676,11.79982,0.57676,11.58833,0.57676
11.99503,0.57686,11.10924,0.57686,11.79982,0.57686,11.58840,0.57686
11.99532,0.57696,11.10958,0.57696,11.80051,0.57696,11.58848,0.57696
11.99533,0.57706,11.10960,0.57706,11.80238,0.57706,11.58876,0.57706
11.99569,0.57716,11.11010,0.57716,11.80273,0.57716,11.58876,0.57716
11.99599,0.57726,11.11030,0.57726,11.80345,0.57726,11.58906,0.57726
11.99783,0.57736,11.11200,0.57736,11.80392,0.57736,11.58944,0.57736
11.99784,0.57746,11.11473,0.57746,11.80455,0.57746,11.58951,0.57746
11.99837,0.57756,11.11522,0.57756,11.80661,0.57756,11.58952,0.57756
12.00011,0.57766,11.11523,0.57766,11.80695,0.57766,11.59011,0.57766
12.00028,0.57776,11.11531,0.57776,11.80719,0.57776,11.59033,0.57776
12.00046,0.57786,11.11605,0.57786,11.80752,0.57786,11.59066,0.57786
12.00161,0.57796,11.11805,0.57796,11.80803,0.57796,11.59106,0.57796
12.00174,0.57806,11.11820,0.57806,11.80859,0.57806,11.59229,0.57806
12.00186,0.57816,11.11898,0.57816,11.80866,0.57816,11.59241,0.57816
12.00255,0.57826,11.11995,0.57826,11.80879,0.57826,11.59244,0.57826
12.00284,0.57836,11.12005,0.57836,11.80958,0.57836,11.59251,0.57836
12.00287,0.57846,11.12225,0.57846,11.81019,0.57846,11.59263,0.57846
12.00316,0.57856,11.12392,0.57856,11.81135,0.57856,11.59448,0.57856
12.00356,0.57866,11.12617,0.57866,11.81248,0.57866,11.59506,0.57866
12.00417,0.57876,11.12646,0.57876,11.81401,0.57876,11.59510,0.57876
12.00609,0.57886,11.12838,0.57886,11.81474,0.57886,11.59551,0.57886
12.00627,0.57896,11.12911,0.57896,11.81595,0.57896,11.59620,0.57896
12.00636,0.57906,11.13199,0.57906,11.81650,0.57906,11.59686,0.57906
12.00780,0.57916,11.13251,0.57916,11.81749,0.57916,11.59744,0.57916
12.00837,0.57926,11.13275,0.57926,11.81890,0.57926,11.59744,0.57926
12.00863,0.57936,11.13427,0.57936,11.81937,0.57936,11.59842,0.57936
12.00881,0.57946,11.13505,0.57946,11.82002,0.57946,11.59861,0.57946
12.00962,0.57956,11.13516,0.57956,11.82003,0.57956,11.59908,0.57956
12.01034,0.57966,11.13599,0.57966,11.82072,0.57966,11.59947,0.57966
12.01038,0.57976,11.13662,0.57976,11.82290,0.57976,11.59984,0.57976
12.01057,0.57986,11.13786,0.57986,11.82359,0.57986,11.59989,0.57986
12.01088,0.57996,11.13799,0.57996,11.82408,0.57996,11.60009,0.57996
12.01101,0.58006,11.13866,0.58006,11.82437,0.58006,11.60032,0.58006
12.01152,0.58016,11.13871,0.58016,11.82667,0.58016,11.60065,0.58016
12.01239,0.58026,11.14012,0.58026,11.82682,0.58026,11.60086,0.58026
12.01246,0.58036,11.14158,0.58036,11.82749,0.58036,11.60169,0.58036
12.01262,0.58046,11.14192,0.58046,11.82767,0.58046,11.60334,0.58046
12.01278,0.58056,11.14423,0.58056,11.82779,0.58056,11.60547,0.58056
12.01345,0.58066,11.14573,0.58066,11.82818,0.58066,11.60577,0.58066
12.01416,0.58076,11.14675,0.58076,11.82971,0.58076,11.60617,0.58076
12.01480,0.58086,11.14762,0.58086,11.83062,0.58086,11.60683,0.58086
12.01517,0.58096,11.14849,0.58096,11.83136,0.58096,11.60875,0.58096
12.01593,0.58106,11.14885,0.58106,11.83150,0.58106,11.60879,0.58106
12.01654,0.58116,11.15022,0.58116,11.83154,0.58116,11.60931,0.58116
12.01722,0.58126,11.15212,0.58126,11.83164,0.58126,11.60992,0.58126
12.01959,0.58136,11.15279,0.58136,11.83167,0.58136,11.61147,0.58136
12.01999,0.58146,11.15444,0.58146,11.83192,0.58146,11.61176,0.58146
12.02069,0.58156,11.15509,0.58156,11.83193,0.58156,11.61237,0.58156
12.02113,0.58166,11.15546,0.58166,11.83247,0.58166,11.61242,0.58166
12.02146,0.58176,11.15596,0.58176,11.83391,0.58176,11.61247,0.58176
12.02355,0.58186,11.15680,0.58186,11.83460,0.58186,11.61340,0.58186
12.02414,0.58196,11.15764,0.58196,11.83478,0.58196,11.61460,0.58196
12.02423,0.58206,11.15829,0.58206,11.83585,0.58206,11.61530,0.58206
12.02692,0.58216,11.15990,0.58216,11.83616,0.58216,11.61536,0.58216
12.02697,0.58226,11.16006,0.58226,11.83617,0.58226,11.61565,0.58226
12.02748,0.58236,11.16103,0.58236,11.83621,0.58236,11.61715,0.58236
12.02861,0.58246,11.16226,0.58246,11.83669,0.58246,11.61755,0.58246
12.02941,0.58256,11.16338,0.58256,11.83762,0.58256,11.61807,0.58256
12.02993,0.58266,11.16468,0.58266,11.83819,0.58266,11.61823,0.58266
12.03074,0.58276,11.16541,0.58276,11.83956,0.58276,11.61826,0.58276
12.03099,0.58286,11.16655,0.58286,11.84262,0.58286,11.62042,0.58286
12.03100,0.58296,11.16674,0.58296,11.84366,0.58296,11.62080,0.58296
12.03137,0.58306,11.16765,0.58306,11.84382,0.58306,11.62096,0.58306
12.03213,0.58316,11.16784,0.58316,11.84429,0.58316,11.62183,0.58316
12.03213,0.58326,11.16807,0.58326,11.84456,0.58326,11.62285,0.58326
12.03226,0.58336,11.16840,0.58336,11.84463,0.58336,11.62381,0.58336
12.03286,0.58346,11.16955,0.58346,11.84481,0.58346,11.62383,0.58346
12.03296,0.58356,11.17025,0.58356,11.84581,0.58356,11.62385,0.58356
12.03423,0.58366,11.17062,0.58366,11.84593,0.58366,11.62390,0.58366
12.03459,0.58376,11.17179,0.58376,11.84605,0.58376,11.62455,0.58376
12.03491,0.58386,11.17331,0.58386,11.84617,0.58386,11.62465,0.58386
12.03540,0.58396,11.17364,0.58396,11.84799,0.58396,11.62484,0.58396
12.03554,0.58406,11.17525,0.58406,11.84826,0.58406,11.62548,0.58406
12.03631,0.58416,11.17655,0.58416,11.84925,0.58416,11.62618,0.58416
12.03699,0.58426,11.17665,0.58426,11.84976,0.58426,11.62681,0.58426
12.03985,0.58436,11.17687,0.58436,11.85016,0.58436,11.62804,0.58436
12.04117,0.58446,11.17701,0.58446,11.85046,0.58446,11.62851,0.58446
12.04226,0.58456,11.17732,0.58456,11.85138,0.58456,11.62903,0.58456
12.04350,0.58466,11.17875,0.58466,11.85157,0.58466,11.63159,0.58466
12.04521,0.58476,11.17934,0.58476,11.85199,0.58476,11.63231,0.58476
12.04547,0.58486,11.17946,0.58486,11.85207,0.58486,11.63387,0.58486
12.04592,0.58496,11.18131,0.58496,11.85234,0.58496,11.63433,0.58496
12.04714,0.58506,11.18132,0.58506,11.85376,0.58506,11.63446,0.58506
12.04766,0.58516,11.18323,0.58516,11.85392,0.58516,11.63458,0.58516
12.04786,0.58526,11.18323,0.58526,11.85393,0.58526,11.63568,0.58526
12.04799,0.58536,11.18387,0.58536,11.85441,0.58536,11.63621,0.58536
12.04915,0.58546,11.18524,0.58546,11.85593,0.58546,11.63714,0.58546
12.05038,0.58556,11.18542,0.58556,11.85598,0.58556,11.63739,0.58556
12.05101,0.58566,11.18603,0.58566,11.85632,0.58566,11.63740,0.58566
12.05191,0.58576,11.18734,0.58576,11.85694,0.58576,11.63744,0.58576
12.05231,0.58586,11.18743,0.58586,11.85735,0.58586,11.63751,0.58586
12.05288,0.58596,11.18783,0.58596,11.85756,0.58596,11.63803,0.58596
12.05298,0.58606,11.18829,0.58606,11.85860,0.58606,11.63846,0.58606
12.05303,0.58616,11.18858,0.58616,11.85926,0.58616,11.63849,0.58616
12.05406,0.58626,11.18961,0.58626,11.86087,0.58626,11.63951,0.58626
12.05427,0.58636,11.19051,0.58636,11.86093,0.58636,11.64017,0.58636
12.05450,0.58646,11.19114,0.58646,11.86094,0.58646,11.64021,0.58646
12.05506,0.58656,11.19149,0.58656,11.86169,0.58656,11.64082,0.58656
12.05573,0.58666,11.19209,0.58666,11.86194,0.58666,11.64099,0.58666
12.05578,0.58676,11.19236,0.58676,11.86204,0.58676,11.64185,0.58676
12.05594,0.58686,11.19376,0.58686,11.86234,0.58686,11.64191,0.58686
12.05600,0.58696,11.19376,0.58696,11.86300,0.58696,11.64283,0.58696
12.05790,0.58706,11.19393,0.58706,11.86307,0.58706,11.64411,0.58706
12.05858,0.58716,11.19441,0.58716,11.86372,0.58716,11.64525,0.58716
12.05906,0.58726,11.19482,0.58726,11.86389,0.58726,11.64555,0.58726
12.05965,0.58736,11.19539,0.58736,11.86400,0.58736,11.64743,0.58736
12.06023,0.58746,11.19604,0.58746,11.86406,0.58746,11.64849,0.58746
12.06045,0.58756,11.19641,0.58756,11.86448,0.58756,11.64911,0.58756
12.06052,0.58766,11.19690,0.58766,11.86549,0.58766,11.65081,0.58766
12.06192,0.58776,11.19698,0.58776,11.86568,0.58776,11.65101,0.58776
12.06254,0.58786,11.19703,0.58786,11.86769,0.58786,11.65132,0.58786
12.06332,0.58796,11.20005,0.58796,11.86848,0.58796,11.65136,0.58796
12.06369,0.58806,11.20069,0.58806,11.86933,0.58806,11.65368,0.58806
12.06445,0.58816,11.20226,0.58816,11.86998,0.58816,11.65381,0.58816
12.06459,0.58826,11.20410,0.58826,11.87018,0.58826,11.65417,0.58826
12.06473,0.58836,11.20437,0.58836,11.87142,0.58836,11.65458,0.58836
12.06569,0.58846,11.20542,0.58846,11.87171,0.58846,11.65533,0.58846
12.06611,0.58856,11.20611,0.58856,11.87217,0.58856,11.65543,0.58856
12.06616,0.58866,11.20847,0.58866,11.87231,0.58866,11.65589,0.58866
12.06642,0.58876,11.20889,0.58876,11.87260,0.58876,11.65594,0.58876
12.06655,0.58886,11.21053,0.58886,11.87270,0.58886,11.65616,0.58886
12.06668,0.58896,11.21080,0.58896,11.87327,0.58896,11.65641,0.58896
12.06835,0.58906,11.21306,0.58906,11.87405,0.58906,11.65645,0.58906
12.06849,0.58916,11.21383,0.58916,11.87417,0.58916,11.65703,0.58916
12.06873,0.58926,11.21521,0.58926,11.87489,0.58926,11.65810,0.58926
12.06899,0.58936,11.21531,0.58936,11.87490,0.58936,11.65852,0.58936
12.06980,0.58946,11.21552,0.58946,11.87562,0.58946,11.65880,0.58946
12.07103,0.58956,11.21670,0.58956,11.87599,0.58956,11.65884,0.58956
12.07150,0.58966,11.21687,0.58966,11.87673,0.58966,11.65909,0.58966
12.07167,0.58976,11.21696,0.58976,11.87675,0.58976,11.66008,0.58976
12.07252,0.58986,11.21705,0.58986,11.87792,0.58986,11.66056,0.58986
12.07281,0.58996,11.21844,0.58996,11.87793,0.58996,11.66062,0.58996
12.07285,0.59006,11.21876,0.59006,11.87870,0.59006,11.66085,0.59006
12.07289,0.59016,11.22078,0.59016,11.87874,0.59016,11.66118,0.59016
12.07424,0.59026,11.22138,0.59026,11.87960,0.59026,11.66150,0.59026
12.07439,0.59036,11.22154,0.59036,11.88004,0.59036,11.66247,0.59036
12.07502,0.59046,11.22260,0.59046,11.88112,0.59046,11.66303,0.59046
12.07545,0.59056,11.22293,0.59056,11.88200,0.59056,11.66377,0.59056
12.07570,0.59066,11.22302,0.59066,11.88271,0.59066,11.66612,0.59066
12.07759,0.59076,11.22414,0.59076,11.88278,0.59076,11.66766,0.59076
12.07843,0.59086,11.22435,0.59086,11.88419,0.59086,11.66779,0.59086
12.07869,0.59096,11.22457,0.59096,11.88549,0.59096,11.66810,0.59096
12.07899,0.59106,11.22479,0.59106,11.88614,0.59106,11.66993,0.59106
12.08036,0.59116,11.22527,0.59116,11.88676,0.59116,11.67071,0.59116
12.08055,0.59126,11.22566,0.59126,11.88749,0.59126,11.67096,0.59126
12.08191,0.59136,11.22601,0.59136,11.88762,0.59136,11.67248,0.59136
12.08703,0.59146,11.22707,0.59146,11.88839,0.59146,11.67265,0.59146
12.08788,0.59156,11.22754,0.59156,11.88886,0.59156,11.67272,0.59156
12.08793,0.59166,11.22878,0.59166,11.88950,0.59166,11.67287,0.59166
12.08848,0.59176,11.22982,0.59176,11.88974,0.59176,11.67334,0.59176
12.08858,0.59186,11.23064,0.59186,11.89028,0.59186,11.67419,0.59186
12.08903,0.59196,11.23098,0.59196,11.89049,0.59196,11.67513,0.59196
12.08916,0.59206,11.23119,0.59206,11.89092,0.59206,11.67590,0.59206
12.08917,0.59216,11.23132,0.59216,11.89316,0.59216,11.67610,0.59216
12.08946,0.59226,11.23148,0.59226,11.89318,0.59226,11.67629,0.59226
12.09027,0.59236,11.23174,0.59236,11.89422,0.59236,11.67650,0.59236
12.09249,0.59246,11.23193,0.59246,11.89428,0.59246,11.67941,0.59246
12.09260,0.59256,11.23325,0.59256,11.89526,0.59256,11.67968,0.59256
12.09283,0.59266,11.23340,0.59266,11.89650,0.59266,11.68101,0.59266
12.09367,0.59276,11.23425,0.59276,11.89688,0.59276,11.68107,0.59276
12.09488,0.59286,11.23478,0.59286,11.89690,0.59286,11.68182,0.59286
12.09539,0.59296,11.23581,0.59296,11.89898,0.59296,11.68207,0.59296
12.09561,0.59306,11.23602,0.59306,11.89909,0.59306,11.68208,0.59306
12.09658,0.59316,11.23638,0.59316,11.89955,0.59316,11.68228,0.59316
12.09677,0.59326,11.23697,0.59326,11.89984,0.59326,11.68252,0.59326
12.09784,0.59336,11.23708,0.59336,11.90134,0.59336,11.68267,0.59336
12.09844,0.59346,11.23960,0.59346,11.90152,0.59346,11.68275,0.59346
12.09931,0.59356,11.23979,0.59356,11.90221,0.59356,11.68320,0.59356
12.09934,0.59366,11.24096,0.59366,11.90274,0.59366,11.68329,0.59366
12.09983,0.59376,11.24107,0.59376,11.90333,0.59376,11.68359,0.59376
12.10036,0.59386,11.24170,0.59386,11.90336,0.59386,11.68499,0.59386
12.10089,0.59396,11.24184,0.59396,11.90383,0.59396,11.68518,0.59396
12.10135,0.59406,11.24334,0.59406,11.90391,0.59406,11.68531,0.59406
12.10458,0.59416,11.24495,0.59416,11.90504,0.59416,11.68631,0.59416
12.10690,0.59426,11.24499,0.59426,11.90526,0.59426,11.68668,0.59426
12.10718,0.59436,11.24499,0.59436,11.90595,0.59436,11.68681,0.59436
12.10850,0.59446,11.24527,0.59446,11.90612,0.59446,11.68713,0.59446
12.10856,0.59456,11.24603,0.59456,11.90654,0.59456,11.68831,0.59456
12.10941,0.59466,11.24843,0.59466,11.90746,0.59466,11.68903,0.59466
12.10960,0.59476,11.24888,0.59476,11.90820,0.59476,11.68952,0.59476
12.10982,0.59486,11.24985,0.59486,11.90826,0.59486,11.68962,0.59486
12.11011,0.59496,11.25051,0.59496,11.90877,0.59496,11.69001,0.59496
12.11035,0.59506,11.25062,0.59506,11.90890,0.59506,11.69050,0.59506
12.11042,0.59516,11.25110,0.59516,11.90935,0.59516,11.69180,0.59516
12.11175,0.59526,11.25231,0.59526,11.90959,0.59526,11.69270,0.59526
12.11195,0.59536,11.25234,0.59536,11.91048,0.59536,11.69340,0.59536
12.11348,0.59546,11.25279,0.59546,11.91163,0.59546,11.69385,0.59546
12.11377,0.59556,11.25504,0.59556,11.91191,0.59556,11.69468,0.59556
12.11401,0.59566,11.25523,0.59566,11.91202,0.59566,11.69551,0.59566
12.11402,0.59576,11.25730,0.59576,11.91265,0.59576,11.69570,0.59576
12.11404,0.59586,11.25832,0.59586,11.91296,0.59586,11.69581,0.59586
12.11432,0.59596,11.25908,0.59596,11.91310,0.59596,11.69591,0.59596
12.11544,0.59606,11.25930,0.59606,11.91318,0.59606,11.69829,0.59606
12.11579,0.59616,11.26179,0.59616,11.91346,0.59616,11.69867,0.59616
12.11622,0.59626,11.26235,0.59626,11.91369,0.59626,11.69870,0.59626
12.11628,0.59636,11.26261,0.59636,11.91394,0.59636,11.69942,0.59636
12.11682,0.59646,11.26293,0.59646,11.91414,0.59646,11.70077,0.59646
12.11804,0.59656,11.26369,0.59656,11.91439,0.59656,11.70080,0.59656
12.12176,0.59666,11.26390,0.59666,11.91474,0.59666,11.70134,0.59666
12.12306,0.59676,11.26420,0.59676,11.91513,0.59676,11.70156,0.59676
12.12374,0.59686,11.26426,0.59686,11.91582,0.59686,11.70171,0.59686
12.12413,0.59696,11.26439,0.59696,11.91593,0.59696,11.70175,0.59696
12.12454,0.59706,11.26463,0.59706,11.91846,0.59706,11.70193,0.59706
12.12527,0.59716,11.26490,0.59716,11.91855,0.59716,11.70386,0.59716
12.12558,0.59726,11.26520,0.59726,11.91885,0.59726,11.70411,0.59726
12.12596,0.59736,11.26711,0.59736,11.91975,0.59736,11.70425,0.59736
12.12643,0.59746,11.26734,0.59746,11.91980,0.59746,11.70509,0.59746
12.12667,0.59756,11.26889,0.59756,11.92001,0.59756,11.70519,0.59756
12.12737,0.59766,11.27088,0.59766,11.92054,0.59766,11.70669,0.59766
12.12746,0.59776,11.27179,0.59776,11.92089,0.59776,11.70720,0.59776
12.12853,0.59786,11.27203,0.59786,11.92237,0.59786,11.70851,0.59786
12.12953,0.59796,11.27327,0.59796,11.92241,0.59796,11.70851,0.59796
12.12963,0.59806,11.27471,0.59806,11.92245,0.59806,11.70852,0.59806
12.13020,0.59816,11.27510,0.59816,11.92288,0.59816,11.70985,0.59816
12.13191,0.59826,11.27653,0.59826,11.92289,0.59826,11.71155,0.59826
12.13241,0.59836,11.27804,0.59836,11.92398,0.59836,11.71191,0.59836
12.13278,0.59846,11.27827,0.59846,11.92505,0.59846,11.71217,0.59846
12.13434,0.59856,11.27924,0.59856,11.92616,0.59856,11.71380,0.59856
12.13488,0.59866,11.27998,0.59866,11.92689,0.59866,11.71408,0.59866
12.13490,0.59876,11.28018,0.59876,11.92699,0.59876,11.71609,0.59876
12.13504,0.59886,11.28030,0.59886,11.92745,0.59886,11.71621,0.59886
12.13522,0.59896,11.28135,0.59896,11.92786,0.59896,11.71624,0.59896
12.13537,0.59906,11.28154,0.59906,11.92815,0.59906,11.71715,0.59906
12.13573,0.59916,11.28291,0.59916,11.92929,0.59916,11.71951,0.59916
12.13598,0.59926,11.28305,0.59926,11.92950,0.59926,11.72013,0.59926
12.13700,0.59936,11.28315,0.59936,11.92966,0.59936,11.72032,0.59936
12.13755,0.59946,11.28322,0.59946,11.93029,0.59946,11.72068,0.59946
12.13795,0.59956,11.28335,0.59956,11.93073,0.59956,11.72211,0.59956
12.13856,0.59966,11.28345,0.59966,11.93090,0.59966,11.72236,0.59966
12.13940,0.59976,11.28396,0.59976,11.93114,0.59976,11.72258,0.59976
12.14152,0.59986,11.28572,0.59986,11.93172,0.59986,11.72295,0.59986
12.14215,0.59996,11.28583,0.59996,11.93243,0.59996,11.72355,0.59996
12.14341,0.60006,11.28630,0.60006,11.93497,0.60006,11.72586,0.60006
12.14365,0.60016,11.28660,0.60016,11.93591,0.60016,11.72592,0.60016
12.14366,0.60026,11.28666,0.60026,11.93641,0.60026,11.72624,0.60026
12.14404,0.60036,11.28975,0.60036,11.93663,0.60036,11.72627,0.60036
12.14419,0.60046,11.29051,0.60046,11.93663,0.60046,11.72654,0.60046
12.14499,0.60056,11.29078,0.60056,11.93798,0.60056,11.72664,0.60056
12.14500,0.60066,11.29211,0.60066,11.93870,0.60066,11.72716,0.60066
12.14589,0.60076,11.29394,0.60076,11.93871,0.60076,11.72765,0.60076
12.14601,0.60086,11.29499,0.60086,11.93874,0.60086,11.72792,0.60086
12.14611,0.60096,11.29560,0.60096,11.93978,0.60096,11.72795,0.60096
12.14869,0.60106,11.29646,0.60106,11.93984,0.60106,11.72876,0.60106
12.14956,0.60116,11.29657,0.60116,11.93990,0.60116,11.72881,0.60116
12.15036,0.60126,11.29818,0.60126,11.94039,0.60126,11.72889,0.60126
12.15061,0.60136,11.29833,0.60136,11.94080,0.60136,11.72894,0.60136
12.15097,0.60146,11.29917,0.60146,11.94090,0.60146,11.72907,0.60146
12.15160,0.60156,11.30007,0.60156,11.94100,0.60156,11.72926,0.60156
12.15267,0.60166,11.30076,0.60166,11.94110,0.60166,11.73074,0.60166
12.15463,0.60176,11.30084,0.60176,11.94229,0.60176,11.73085,0.60176
12.15507,0.60186,11.30569,0.60186,11.94266,0.60186,11.73269,0.60186
12.15511,0.60196,11.30612,0.60196,11.94273,0.60196,11.73292,0.60196
12.15522,0.60206,11.30616,0.60206,11.94292,0.60206,11.73334,0.60206
12.15757,0.60216,11.30622,0.60216,11.94436,0.60216,11.73390,0.60216
12.15764,0.60226,11.30766,0.60226,11.94477,0.60226,11.73391,0.60226
12.15816,0.60236,11.30774,0.60236,11.94556,0.60236,11.73421,0.60236
12.15822,0.60246,11.30841,0.60246,11.94625,0.60246,11.73461,0.60246
12.15871,0.60256,11.30864,0.60256,11.94643,0.60256,11.73461,0.60256
12.15938,0.60266,11.30969,0.60266,11.94657,0.60266,11.73539,0.60266
12.15968,0.60276,11.31003,0.60276,11.94661,0.60276,11.73563,0.60276
12.15988,0.60286,11.31011,0.60286,11.94754,0.60286,11.73592,0.60286
12.16121,0.60296,11.31052,0.60296,11.94779,0.60296,11.73610,0.60296
12.16203,0.60306,11.31099,0.60306,11.94918,0.60306,11.73688,0.60306
12.16244,0.60316,11.31306,0.60316,11.94951,0.60316,11.73720,0.60316
12.16293,0.60326,11.31338,0.60326,11.95006,0.60326,11.73727,0.60326
12.16304,0.60336,11.31353,0.60336,11.95114,0.60336,11.73727,0.60336
12.16363,0.60346,11.31359,0.60346,11.95238,0.60346,11.73784,0.60346
12.16418,0.60356,11.31462,0.60356,11.95306,0.60356,11.73788,0.60356
12.16495,0.60366,11.31605,0.60366,11.95312,0.60366,11.73824,0.60366
12.16652,0.60376,11.31634,0.60376,11.95339,0.60376,11.73829,0.60376
12.16793,0.60386,11.31649,0.60386,11.95457,0.60386,11.73892,0.60386
12.16802,0.60396,11.31745,0.60396,11.95509,0.60396,11.73906,0.60396
12.16984,0.60406,11.31838,0.60406,11.95528,0.60406,11.73935,0.60406
12.16984,0.60416,11.31857,0.60416,11.95543,0.60416,11.73996,0.60416
12.17017,0.60426,11.31869,0.60426,11.95749,0.60426,11.74114,0.60426
12.17119,0.60436,11.31957,0.60436,11.95780,0.60436,11.74181,0.60436
12.17225,0.60446,11.31981,0.60446,11.95824,0.60446,11.74258,0.60446
12.17247,0.60456,11.32034,0.60456,11.95890,0.60456,11.74287,0.60456
12.17329,0.60466,11.32054,0.60466,11.96017,0.60466,11.74304,0.60466
12.17397,0.60476,11.32385,0.60476,11.96043,0.60476,11.74400,0.60476
12.17449,0.60486,11.32418,0.60486,11.96047,0.60486,11.74440,0.60486
12.17517,0.60496,11.32581,0.60496,11.96100,0.60496,11.74493,0.60496
12.17557,0.60506,11.32592,0.60506,11.96175,0.60506,11.74512,0.60506
12.17824,0.60516,11.32794,0.60516,11.96341,0.60516,11.74514,0.60516
12.17850,0.60526,11.32828,0.60526,11.96343,0.60526,11.74587,0.60526
12.17858,0.60536,11.32943,0.60536,11.96439,0.60536,11.74615,0.60536
12.17892,0.60546,11.32993,0.60546,11.96542,0.60546,11.74625,0.60546
12.17903,0.60556,11.33027,0.60556,11.96568,0.60556,11.74762,0.60556
12.17909,0.60566,11.33155,0.60566,11.96720,0.60566,11.74783,0.60566
12.18016,0.60576,11.33178,0.60576,11.96948,0.60576,11.74786,0.60576
12.18045,0.60586,11.33456,0.60586,11.97013,0.60586,11.74800,0.60586
12.18060,0.60596,11.33558,0.60596,11.97028,0.60596,11.74810,0.60596
12.18113,0.60606,11.33609,0.60606,11.97033,0.60606,11.74813,0.60606
12.18121,0.60616,11.33891,0.60616,11.97075,0.60616,11.74839,0.60616
12.18127,0.60626,11.33959,0.60626,11.97152,0.60626,11.74883,0.60626
12.18133,0.60636,11.33983,0.60636,11.97285,0.60636,11.75096,0.60636
12.18159,0.60646,11.34005,0.60646,11.97307,0.60646,11.75139,0.60646
12.18189,0.60656,11.34065,0.60656,11.97336,0.60656,11.75167,0.60656
12.18224,0.60666,11.34155,0.60666,11.97372,0.60666,11.75263,0.60666
12.18295,0.60676,11.34194,0.60676,11.97463,0.60676,11.75286,0.60676
12.18297,0.60686,11.34208,0.60686,11.97612,0.60686,11.75299,0.60686
12.18298,0.60696,11.34223,0.60696,11.97615,0.60696,11.75299,0.60696
12.18374,0.60706,11.34299,0.60706,11.97675,0.60706,11.75329,0.60706
12.18552,0.60716,11.34323,0.60716,11.97745,0.60716,11.75370,0.60716
12.18558,0.60726,11.34348,0.60726,11.97747,0.60726,11.75422,0.60726
12.18642,0.60736,11.34382,0.60736,11.97920,0.60736,11.75481,0.60736
12.18692,0.60746,11.34385,0.60746,11.98015,0.60746,11.75543,0.60746
12.18693,0.60756,11.34472,0.60756,11.98034,0.60756,11.75562,0.60756
12.18696,0.60766,11.34572,0.60766,11.98057,0.60766,11.75630,0.60766
12.18710,0.60776,11.34617,0.60776,11.98098,0.60776,11.75675,0.60776
12.18852,0.60786,11.34676,0.60786,11.98104,0.60786,11.75689,0.60786
12.18881,0.60796,11.34733,0.60796,11.98114,0.60796,11.75722,0.60796
12.18884,0.60806,11.35093,0.60806,11.98161,0.60806,11.75752,0.60806
12.18997,0.60816,11.35183,0.60816,11.98185,0.60816,11.75768,0.60816
12.19026,0.60826,11.35280,0.60826,11.98232,0.60826,11.75770,0.60826
12.19029,0.60836,11.35303,0.60836,11.98328,0.60836,11.75806,0.60836
12.19090,0.60846,11.35326,0.60846,11.98351,0.60846,11.75840,0.60846
12.19115,0.60856,11.35335,0.60856,11.98372,0.60856,11.75912,0.60856
12.19542,0.60866,11.35385,0.60866,11.98385,0.60866,11.75970,0.60866
12.19612,0.60876,11.35530,0.60876,11.98387,0.60876,11.76105,0.60876
12.19665,0.60886,11.35569,0.60886,11.98542,0.60886,11.76146,0.60886
12.19689,0.60896,11.35628,0.60896,11.98556,0.60896,11.76152,0.60896
12.19716,0.60906,11.35644,0.60906,11.98572,0.60906,11.76241,0.60906
12.19720,0.60916,11.35711,0.60916,11.98596,0.60916,11.76292,0.60916
12.19774,0.60926,11.35728,0.60926,11.98601,0.60926,11.76330,0.60926
12.19800,0.60936,11.35752,0.60936,11.98640,0.60936,11.76346,0.60936
12.19802,0.60946,11.35765,0.60946,11.98641,0.60946,11.76347,0.60946
12.19807,0.60956,11.35802,0.60956,11.98643,0.60956,11.76410,0.60956
12.19825,0.60966,11.35824,0.60966,11.98775,0.60966,11.76461,0.60966
12.19868,0.60976,11.35867,0.60976,11.98956,0.60976,11.76537,0.60976
12.19934,0.60986,11.35906,0.60986,11.99000,0.60986,11.76562,0.60986
12.20029,0.60996,11.35920,0.60996,11.99034,0.60996,11.76571,0.60996
12.20156,0.61006,11.35924,0.61006,11.99040,0.61006,11.76626,0.61006
12.20183,0.61016,11.35939,0.61016,11.99083,0.61016,11.76662,0.61016
12.20293,0.61026,11.35991,0.61026,11.99170,0.61026,11.76673,0.61026
12.20307,0.61036,11.36014,0.61036,11.99252,0.61036,11.76676,0.61036
12.20398,0.61046,11.36083,0.61046,11.99267,0.61046,11.76721,0.61046
12.20494,0.61056,11.36177,0.61056,11.99341,0.61056,11.76766,0.61056
12.20530,0.61066,11.36259,0.61066,11.99343,0.61066,11.76781,0.61066
12.20576,0.61076,11.36429,0.61076,11.99402,0.61076,11.76791,0.61076
12.20595,0.61086,11.36431,0.61086,11.99498,0.61086,11.77012,0.61086
12.20603,0.61096,11.36483,0.61096,11.99537,0.61096,11.77150,0.61096
12.20609,0.61106,11.36638,0.61106,11.99546,0.61106,11.77265,0.61106
12.20620,0.61116,11.36672,0.61116,11.99611,0.61116,11.77330,0.61116
12.20672,0.61126,11.36727,0.61126,11.99649,0.61126,11.77376,0.61126
12.20685,0.61136,11.36803,0.61136,11.99718,0.61136,11.77386,0.61136
12.20720,0.61146,11.36816,0.61146,11.99736,0.61146,11.77414,0.61146
12.20741,0.61156,11.36935,0.61156,11.99759,0.61156,11.77434,0.61156
12.20759,0.61166,11.36955,0.61166,11.99786,0.61166,11.77470,0.61166
12.20771,0.61176,11.37076,0.61176,11.99844,0.61176,11.77487,0.61176
12.20827,0.61186,11.37198,0.61186,11.99873,0.61186,11.77587,0.61186
12.20880,0.61196,11.37223,0.61196,11.99918,0.61196,11.77679,0.61196
12.21040,0.61206,11.37365,0.61206,11.99929,0.61206,11.77709,0.61206
12.21194,0.61216,11.37399,0.61216,11.99999,0.61216,11.77740,0.61216
12.21275,0.61226,11.37564,0.61226,12.00122,0.61226,11.77774,0.61226
12.21299,0.61236,11.37590,0.61236,12.00187,0.61236,11.77848,0.61236
12.21332,0.61246,11.37665,0.61246,12.00224,0.61246,11.77865,0.61246
12.21367,0.61256,11.37787,0.61256,12.00267,0.61256,11.77868,0.61256
12.21441,0.61266,11.37800,0.61266,12.00276,0.61266,11.78102,0.61266
12.21462,0.61276,11.37827,0.61276,12.00350,0.61276,11.78104,0.61276
12.21498,0.61286,11.37883,0.61286,12.00460,0.61286,11.78129,0.61286
12.21567,0.61296,11.37898,0.61296,12.00505,0.61296,11.78378,0.61296
12.21647,0.61306,11.38105,0.61306,12.00520,0.61306,11.78392,0.61306
12.21666,0.61316,11.38110,0.61316,12.00584,0.61316,11.78433,0.61316
12.21762,0.61326,11.38152,0.61326,12.00602,0.61326,11.78437,0.61326
12.21766,0.61336,11.38204,0.61336,12.00624,0.61336,11.78494,0.61336
12.21772,0.61346,11.38223,0.61346,12.00681,0.61346,11.78534,0.61346
12.21774,0.61356,11.38247,0.61356,12.00756,0.61356,11.78636,0.61356
12.21842,0.61366,11.38361,0.61366,12.00868,0.61366,11.78725,0.61366
12.21875,0.61376,11.38381,0.61376,12.00892,0.61376,11.78761,0.61376
12.21886,0.61386,11.38414,0.61386,12.00921,0.61386,11.78816,0.61386
12.21907,0.61396,11.38517,0.61396,12.00993,0.61396,11.78920,0.61396
12.21952,0.61406,11.38797,0.61406,12.01014,0.61406,11.79046,0.61406
12.21974,0.61416,11.38888,0.61416,12.01019,0.61416,11.79159,0.61416
12.22117,0.61426,11.38936,0.61426,12.01088,0.61426,11.79166,0.61426
12.22126,0.61436,11.39035,0.61436,12.01103,0.61436,11.79170,0.61436
12.22153,0.61446,11.39309,0.61446,12.01112,0.61446,11.79238,0.61446
12.22247,0.61456,11.39354,0.61456,12.01155,0.61456,11.79283,0.61456
12.22329,0.61466,11.39639,0.61466,12.01209,0.61466,11.79344,0.61466
12.22382,0.61476,11.39684,0.61476,12.01227,0.61476,11.79403,0.61476
12.22401,0.61486,11.39732,0.61486,12.01229,0.61486,11.79444,0.61486
12.22428,0.61496,11.39764,0.61496,12.01329,0.61496,11.79453,0.61496
12.22534,0.61506,11.39849,0.61506,12.01361,0.61506,11.79477,0.61506
12.22645,0.61516,11.39967,0.61516,12.01476,0.61516,11.79630,0.61516
12.22709,0.61526,11.40066,0.61526,12.01571,0.61526,11.79653,0.61526
12.22752,0.61536,11.40305,0.61536,12.01659,0.61536,11.79667,0.61536
12.22878,0.61546,11.40391,0.61546,12.01663,0.61546,11.79685,0.61546
12.22961,0.61556,11.40401,0.61556,12.01757,0.61556,11.79694,0.61556
12.23018,0.61566,11.40402,0.61566,12.01781,0.61566,11.79730,0.61566
12.23089,0.61576,11.40422,0.61576,12.01805,0.61576,11.79764,0.61576
12.23168,0.61586,11.40631,0.61586,12.01917,0.61586,11.79818,0.61586
12.23180,0.61596,11.40710,0.61596,12.01921,0.61596,11.79830,0.61596
12.23186,0.61606,11.40766,0.61606,12.01955,0.61606,11.80015,0.61606
12.23215,0.61616,11.40805,0.61616,12.02023,0.61616,11.80077,0.61616
12.23288,0.61626,11.40839,0.61626,12.02049,0.61626,11.80120,0.61626
12.23292,0.61636,11.40842,0.61636,12.02052,0.61636,11.80186,0.61636
12.23435,0.61646,11.40850,0.61646,12.02072,0.61646,11.80360,0.61646
12.23439,0.61656,11.40900,0.61656,12.02199,0.61656,11.80450,0.61656
12.23532,0.61666,11.41235,0.61666,12.02219,0.61666,11.80498,0.61666
12.23603,0.61676,11.41331,0.61676,12.02301,0.61676,11.80545,0.61676
12.23665,0.61686,11.41349,0.61686,12.02512,0.61686,11.80564,0.61686
12.23675,0.61696,11.41365,0.61696,12.02528,0.61696,11.80628,0.61696
12.23679,0.61706,11.41377,0.61706,12.02779,0.61706,11.80698,0.61706
12.23685,0.61716,11.41464,0.61716,12.02797,0.61716,11.80782,0.61716
12.23728,0.61726,11.41481,0.61726,12.02854,0.61726,11.80795,0.61726
12.23735,0.61736,11.41799,0.61736,12.02930,0.61736,11.80796,0.61736
12.23749,0.61746,11.42045,0.61746,12.02960,0.61746,11.80839,0.61746
12.23762,0.61756,11.42111,0.61756,12.02971,0.61756,11.80862,0.61756
12.23775,0.61766,11.42124,0.61766,12.02975,0.61766,11.80923,0.61766
12.23783,0.61776,11.42229,0.61776,12.03065,0.61776,11.80954,0.61776
12.23802,0.61786,11.42260,0.61786,12.03103,0.61786,11.80961,0.61786
12.23924,0.61796,11.42334,0.61796,12.03161,0.61796,11.80990,0.61796
12.23941,0.61806,11.42384,0.61806,12.03308,0.61806,11.81021,0.61806
12.24088,0.61816,11.42456,0.61816,12.03309,0.61816,11.81074,0.61816
12.24170,0.61826,11.42468,0.61826,12.03310,0.61826,11.81085,0.61826
12.24195,0.61836,11.42519,0.61836,12.03326,0.61836,11.81245,0.61836
12.24239,0.61846,11.42560,0.61846,12.03354,0.61846,11.81260,0.61846
12.24308,0.61856,11.42592,0.61856,12.03360,0.61856,11.81294,0.61856
12.24353,0.61866,11.42624,0.61866,12.03449,0.61866,11.81362,0.61866
12.24463,0.61876,11.42662,0.61876,12.03458,0.61876,11.81400,0.61876
12.24475,0.61886,11.42690,0.61886,12.03471,0.61886,11.81424,0.61886
12.24522,0.61896,11.42785,0.61896,12.03506,0.61896,11.81574,0.61896
12.24615,0.61906,11.42853,0.61906,12.03533,0.61906,11.81580,0.61906
12.24724,0.61916,11.42870,0.61916,12.03583,0.61916,11.81694,0.61916
12.24821,0.61926,11.42924,0.61926,12.03602,0.61926,11.81733,0.61926
12.24855,0.61936,11.43064,0.61936,12.03606,0.61936,11.81821,0.61936
12.24885,0.61946,11.43191,0.61946,12.03747,0.61946,11.81828,0.61946
12.24959,0.61956,11.43235,0.61956,12.03789,0.61956,11.81880,0.61956
12.25061,0.61966,11.43321,0.61966,12.03828,0.61966,11.82053,0.61966
12.25096,0.61976,11.43339,0.61976,12.03889,0.61976,11.82289,0.61976
12.25143,0.61986,11.43367,0.61986,12.03890,0.61986,11.82320,0.61986
12.25152,0.61996,11.43461,0.61996,12.03911,0.61996,11.82426,0.61996
12.25278,0.62006,11.43533,0.62006,12.03944,0.62006,11.82493,0.62006
12.25323,0.62016,11.43545,0.62016,12.03947,0.62016,11.82507,0.62016
12.25352,0.62026,11.43642,0.62026,12.04168,0.62026,11.82508,0.62026
12.25355,0.62036,11.43713,0.62036,12.04173,0.62036,11.82516,0.62036
12.25356,0.62046,11.43752,0.62046,12.04180,0.62046,11.82517,0.62046
12.25413,0.62056,11.43777,0.62056,12.04182,0.62056,11.82554,0.62056
12.25438,0.62066,11.43957,0.62066,12.04296,0.62066,11.82565,0.62066
12.25448,0.62076,11.43965,0.62076,12.04343,0.62076,11.82660,0.62076
12.25472,0.62086,11.43973,0.62086,12.04403,0.62086,11.82719,0.62086
12.25528,0.62096,11.44025,0.62096,12.04497,0.62096,11.82750,0.62096
12.25552,0.62106,11.44148,0.62106,12.04587,0.62106,11.82793,0.62106
12.25599,0.62116,11.44209,0.62116,12.04598,0.62116,11.82794,0.62116
12.25616,0.62126,11.44397,0.62126,12.04659,0.62126,11.82939,0.62126
12.25629,0.62136,11.44424,0.62136,12.04676,0.62136,11.83040,0.62136
12.25713,0.62146,11.44485,0.62146,12.04688,0.62146,11.83068,0.62146
12.25793,0.62156,11.44627,0.62156,12.04702,0.62156,11.83075,0.62156
12.25868,0.62166,11.44725,0.62166,12.04760,0.62166,11.83306,0.62166
12.25871,0.62176,11.44743,0.62176,12.04833,0.62176,11.83314,0.62176
12.25993,0.62186,11.45114,0.62186,12.04834,0.62186,11.83373,0.62186
12.26024,0.62196,11.45177,0.62196,12.04867,0.62196,11.83406,0.62196
12.26048,0.62206,11.45257,0.62206,12.04949,0.62206,11.83521,0.62206
12.26129,0.62216,11.45260,0.62216,12.05118,0.62216,11.83545,0.62216
12.26131,0.62226,11.45265,0.62226,12.05171,0.62226,11.83559,0.62226
12.26164,0.62236,11.45345,0.62236,12.05235,0.62236,11.83588,0.62236
12.26178,0.62246,11.45364,0.62246,12.05240,0.62246,11.83666,0.62246
12.26185,0.62256,11.45396,0.62256,12.05272,0.62256,11.83676,0.62256
12.26311,0.62266,11.45460,0.62266,12.05297,0.62266,11.83846,0.62266
12.26397,0.62276,11.45493,0.62276,12.05403,0.62276,11.83860,0.62276
12.26400,0.62286,11.45522,0.62286,12.05412,0.62286,11.83940,0.62286
12.26504,0.62296,11.45547,0.62296,12.05481,0.62296,11.83948,0.62296
12.26557,0.62306,11.45614,0.62306,12.05505,0.62306,11.84002,0.62306
12.26662,0.62316,11.45736,0.62316,12.05535,0.62316,11.84041,0.62316
12.26765,0.62326,11.45755,0.62326,12.05557,0.62326,11.84072,0.62326
12.26824,0.62336,11.45757,0.62336,12.05613,0.62336,11.84113,0.62336
12.26856,0.62346,11.45804,0.62346,12.05625,0.62346,11.84226,0.62346
12.26871,0.62356,11.45874,0.62356,12.05645,0.62356,11.84256,0.62356
12.26996,0.62366,11.45902,0.62366,12.05687,0.62366,11.84297,0.62366
12.27013,0.62376,11.45970,0.62376,12.05688,0.62376,11.84300,0.62376
12.27199,0.62386,11.46047,0.62386,12.05857,0.62386,11.84303,0.62386
12.27221,0.62396,11.46134,0.62396,12.05865,0.62396,11.84431,0.62396
12.27235,0.62406,11.46172,0.62406,12.05878,0.62406,11.84490,0.62406
12.27269,0.62416,11.46287,0.62416,12.05903,0.62416,11.84500,0.62416
12.27277,0.62426,11.46348,0.62426,12.05910,0.62426,11.84685,0.62426
12.27298,0.62436,11.46440,0.62436,12.06197,0.62436,11.84772,0.62436
12.27298,0.62446,11.46503,0.62446,12.06236,0.62446,11.84932,0.62446
12.27341,0.62456,11.46556,0.62456,12.06269,0.62456,11.84939,0.62456
12.27380,0.62466,11.46606,0.62466,12.06282,0.62466,11.85023,0.62466
12.27417,0.62476,11.46646,0.62476,12.06393,0.62476,11.85056,0.62476
12.27469,0.62486,11.46714,0.62486,12.06419,0.62486,11.85175,0.62486
12.27531,0.62496,11.46784,0.62496,12.06448,0.62496,11.85204,0.62496
12.27870,0.62506,11.46824,0.62506,12.06536,0.62506,11.85247,0.62506
12.27962,0.62516,11.46827,0.62516,12.06558,0.62516,11.85259,0.62516
12.27970,0.62526,11.46879,0.62526,12.06603,0.62526,11.85266,0.62526
12.28010,0.62536,11.46889,0.62536,12.06627,0.62536,11.85310,0.62536
12.28178,0.62546,11.46890,0.62546,12.06654,0.62546,11.85399,0.62546
12.28294,0.62556,11.46956,0.62556,12.06691,0.62556,11.85457,0.62556
12.28347,0.62566,11.46968,0.62566,12.06757,0.62566,11.85508,0.62566
12.28426,0.62576,11.47065,0.62576,12.06763,0.62576,11.85511,0.62576
12.28539,0.62586,11.47082,0.62586,12.06769,0.62586,11.85520,0.62586
12.28835,0.62596,11.47137,0.62596,12.06772,0.62596,11.85642,0.62596
12.28944,0.62606,11.47228,0.62606,12.06773,0.62606,11.85711,0.62606
12.29007,0.62616,11.47235,0.62616,12.06848,0.62616,11.85759,0.62616
12.29071,0.62626,11.47338,0.62626,12.06859,0.62626,11.85838,0.62626
12.29110,0.62636,11.47404,0.62636,12.07015,0.62636,11.85877,0.62636
12.29118,0.62646,11.47460,0.62646,12.07027,0.62646,11.86015,0.62646
12.29160,0.62656,11.47477,0.62656,12.07067,0.62656,11.86103,0.62656
12.29201,0.62666,11.47518,0.62666,12.07094,0.62666,11.86106,0.62666
12.29222,0.62676,11.47522,0.62676,12.07141,0.62676,11.86246,0.62676
12.29299,0.62686,11.47574,0.62686,12.07157,0.62686,11.86251,0.62686
12.29356,0.62696,11.47625,0.62696,12.07192,0.62696,11.86310,0.62696
12.29384,0.62706,11.47635,0.62706,12.07234,0.62706,11.86428,0.62706
12.29422,0.62716,11.47640,0.62716,12.07262,0.62716,11.86460,0.62716
12.29436,0.62726,11.47753,0.62726,12.07279,0.62726,11.86520,0.62726
12.29449,0.62736,11.47942,0.62736,12.07381,0.62736,11.86526,0.62736
12.29498,0.62746,11.48016,0.62746,12.07404,0.62746,11.86563,0.62746
12.29652,0.62756,11.48126,0.62756,12.07489,0.62756,11.86654,0.62756
12.29695,0.62766,11.48227,0.62766,12.07489,0.62766,11.86781,0.62766
12.29696,0.62776,11.48323,0.62776,12.07541,0.62776,11.86824,0.62776
12.29736,0.62786,11.48373,0.62786,12.07670,0.62786,11.86931,0.62786
12.29782,0.62796,11.48379,0.62796,12.07702,0.62796,11.86949,0.62796
12.29796,0.62806,11.48419,0.62806,12.07837,0.62806,11.86971,0.62806
12.29814,0.62816,11.48457,0.62816,12.07845,0.62816,11.87008,0.62816
12.29929,0.62826,11.48482,0.62826,12.07917,0.62826,11.87129,0.62826
12.29971,0.62836,11.48484,0.62836,12.07949,0.62836,11.87131,0.62836
12.29988,0.62846,11.48529,0.62846,12.07978,0.62846,11.87170,0.62846
12.30063,0.62856,11.48639,0.62856,12.07980,0.62856,11.87200,0.62856
12.30130,0.62866,11.48780,0.62866,12.07981,0.62866,11.87261,0.62866
12.30180,0.62876,11.48816,0.62876,12.08003,0.62876,11.87339,0.62876
12.30289,0.62886,11.48916,0.62886,12.08025,0.62886,11.87391,0.62886
12.30301,0.62896,11.48930,0.62896,12.08059,0.62896,11.87427,0.62896
12.30376,0.62906,11.48989,0.62906,12.08185,0.62906,11.87435,0.62906
12.30473,0.62916,11.48995,0.62916,12.08194,0.62916,11.87499,0.62916
12.30650,0.62926,11.49024,0.62926,12.08224,0.62926,11.87539,0.62926
12.30660,0.62936,11.49047,0.62936,12.08228,0.62936,11.87589,0.62936
12.30699,0.62946,11.49099,0.62946,12.08324,0.62946,11.87646,0.62946
12.30725,0.62956,11.49118,0.62956,12.08388,0.62956,11.87651,0.62956
12.30842,0.62966,11.49177,0.62966,12.08455,0.62966,11.87787,0.62966
12.30870,0.62976,11.49477,0.62976,12.08561,0.62976,11.87804,0.62976
12.30948,0.62986,11.49549,0.62986,12.08573,0.62986,11.87811,0.62986
12.30986,0.62996,11.49588,0.62996,12.08619,0.62996,11.87822,0.62996
12.30988,0.63006,11.49589,0.63006,12.08620,0.63006,11.87977,0.63006
12.31059,0.63016,11.49620,0.63016,12.08666,0.63016,11.88059,0.63016
12.31067,0.63026,11.49677,0.63026,12.08809,0.63026,11.88074,0.63026
12.31087,0.63036,11.49763,0.63036,12.08848,0.63036,11.88084,0.63036
12.31106,0.63046,11.49812,0.63046,12.08926,0.63046,11.88087,0.63046
12.31211,0.63056,11.49887,0.63056,12.08937,0.63056,11.88115,0.63056
12.31212,0.63066,11.49897,0.63066,12.09032,0.63066,11.88127,0.63066
12.31259,0.63076,11.49903,0.63076,12.09146,0.63076,11.88147,0.63076
12.31262,0.63086,11.49960,0.63086,12.09193,0.63086,11.88300,0.63086
12.31506,0.63096,11.49998,0.63096,12.09194,0.63096,11.88405,0.63096
12.31517,0.63106,11.50179,0.63106,12.09248,0.63106,11.88434,0.63106
12.31520,0.63116,11.50252,0.63116,12.09265,0.63116,11.88561,0.63116
12.31526,0.63126,11.50302,0.63126,12.09300,0.63126,11.88578,0.63126
12.31530,0.63136,11.50519,0.63136,12.09346,0.63136,11.88596,0.63136
12.31658,0.63146,11.50520,0.63146,12.09379,0.63146,11.88669,0.63146
12.31788,0.63156,11.50575,0.63156,12.09568,0.63156,11.88735,0.63156
12.31830,0.63166,11.50637,0.63166,12.09618,0.63166,11.88745,0.63166
12.31833,0.63176,11.50716,0.63176,12.09750,0.63176,11.88771,0.63176
12.31836,0.63186,11.50721,0.63186,12.09796,0.63186,11.88779,0.63186
12.31856,0.63196,11.50765,0.63196,12.09867,0.63196,11.88821,0.63196
12.31960,0.63206,11.50781,0.63206,12.09878,0.63206,11.88908,0.63206
12.32152,0.63216,11.51031,0.63216,12.09882,0.63216,11.88951,0.63216
12.32161,0.63226,11.51076,0.63226,12.09991,0.63226,11.89048,0.63226
12.32276,0.63236,11.51111,0.63236,12.10003,0.63236,11.89080,0.63236
12.32289,0.63246,11.51214,0.63246,12.10031,0.63246,11.89306,0.63246
12.32340,0.63256,11.51266,0.63256,12.10073,0.63256,11.89384,0.63256
12.32411,0.63266,11.51286,0.63266,12.10159,0.63266,11.89410,0.63266
12.32490,0.63276,11.51359,0.63276,12.10183,0.63276,11.89538,0.63276
12.32524,0.63286,11.51379,0.63286,12.10296,0.63286,11.89588,0.63286
12.32589,0.63296,11.51479,0.63296,12.10365,0.63296,11.89733,0.63296
12.32790,0.63306,11.51632,0.63306,12.10378,0.63306,11.89770,0.63306
12.32831,0.63316,11.51689,0.63316,12.10442,0.63316,11.89898,0.63316
12.32834,0.63326,11.51737,0.63326,12.10446,0.63326,11.89904,0.63326
12.32884,0.63336,11.51800,0.63336,12.10486,0.63336,11.89917,0.63336
12.32915,0.63346,11.51853,0.63346,12.10633,0.63346,11.89979,0.63346
12.32926,0.63356,11.51954,0.63356,12.10809,0.63356,11.90078,0.63356
12.32926,0.63366,11.51963,0.63366,12.10832,0.63366,11.90096,0.63366
12.32947,0.63376,11.51986,0.63376,12.11225,0.63376,11.90172,0.63376
12.32969,0.63386,11.52072,0.63386,12.11247,0.63386,11.90190,0.63386
12.33063,0.63396,11.52111,0.63396,12.11255,0.63396,11.90243,0.63396
12.33252,0.63406,11.52157,0.63406,12.11278,0.63406,11.90393,0.63406
12.33262,0.63416,11.52177,0.63416,12.11284,0.63416,11.90398,0.63416
12.33289,0.63426,11.52226,0.63426,12.11288,0.63426,11.90443,0.63426
12.33376,0.63436,11.52294,0.63436,12.11310,0.63436,11.90608,0.63436
12.33485,0.63446,11.52385,0.63446,12.11357,0.63446,11.90663,0.63446
12.33511,0.63456,11.52385,0.63456,12.11445,0.63456,11.90684,0.63456
12.33665,0.63466,11.52458,0.63466,12.11449,0.63466,11.90713,0.63466
12.33671,0.63476,11.52526,0.63476,12.11578,0.63476,11.90726,0.63476
12.33796,0.63486,11.52672,0.63486,12.11588,0.63486,11.90765,0.63486
12.33865,0.63496,11.52678,0.63496,12.11610,0.63496,11.90830,0.63496
12.33876,0.63506,11.52754,0.63506,12.11611,0.63506,11.90880,0.63506
12.33900,0.63516,11.52834,0.63516,12.11680,0.63516,11.90966,0.63516
12.33915,0.63526,11.52866,0.63526,12.11832,0.63526,11.91003,0.63526
12.33933,0.63536,11.52891,0.63536,12.11891,0.63536,11.91085,0.63536
12.33983,0.63546,11.52920,0.63546,12.11900,0.63546,11.91097,0.63546
12.34024,0.63556,11.52925,0.63556,12.11982,0.63556,11.91098,0.63556
12.34038,0.63566,11.52977,0.63566,12.12079,0.63566,11.91137,0.63566
12.34085,0.63576,11.52980,0.63576,12.12094,0.63576,11.91289,0.63576
12.34210,0.63586,11.53006,0.63586,12.12126,0.63586,11.91308,0.63586
12.34238,0.63596,11.53037,0.63596,12.12141,0.63596,11.91337,0.63596
12.34240,0.63606,11.53093,0.63606,12.12212,0.63606,11.91351,0.63606
12.34288,0.63616,11.53122,0.63616,12.12316,0.63616,11.91402,0.63616
12.34414,0.63626,11.53163,0.63626,12.12434,0.63626,11.91420,0.63626
12.34541,0.63636,11.53335,0.63636,12.12483,0.63636,11.91442,0.63636
12.34621,0.63646,11.53365,0.63646,12.12508,0.63646,11.91576,0.63646
12.34848,0.63656,11.53389,0.63656,12.12584,0.63656,11.91663,0.63656
12.34851,0.63666,11.53445,0.63666,12.12599,0.63666,11.91683,0.63666
12.34874,0.63676,11.53453,0.63676,12.12645,0.63676,11.91695,0.63676
12.34955,0.63686,11.53571,0.63686,12.12702,0.63686,11.91741,0.63686
12.35016,0.63696,11.53580,0.63696,12.12729,0.63696,11.91748,0.63696
12.35017,0.63706,11.53602,0.63706,12.12819,0.63706,11.91767,0.63706
12.35054,0.63716,11.53661,0.63716,12.12827,0.63716,11.91818,0.63716
12.35057,0.63726,11.53696,0.63726,12.12852,0.63726,11.91823,0.63726
12.35133,0.63736,11.53765,0.63736,12.12908,0.63736,11.91824,0.63736
12.35188,0.63746,11.53881,0.63746,12.12914,0.63746,11.91869,0.63746
12.35198,0.63756,11.53934,0.63756,12.12933,0.63756,11.91930,0.63756
12.35247,0.63766,11.53963,0.63766,12.13074,0.63766,11.91972,0.63766
12.35279,0.63776,11.53997,0.63776,12.13095,0.63776,11.92033,0.63776
12.35343,0.63786,11.54246,0.63786,12.13108,0.63786,11.92095,0.63786
12.35431,0.63796,11.54441,0.63796,12.13109,0.63796,11.92153,0.63796
12.35465,0.63806,11.54498,0.63806,12.13252,0.63806,11.92241,0.63806
12.35662,0.63816,11.54600,0.63816,12.13326,0.63816,11.92302,0.63816
12.35670,0.63826,11.54720,0.63826,12.13350,0.63826,11.92358,0.63826
12.35706,0.63836,11.54732,0.63836,12.13431,0.63836,11.92430,0.63836
12.35714,0.63846,11.54816,0.63846,12.13616,0.63846,11.92438,0.63846
12.35961,0.63856,11.54932,0.63856,12.13727,0.63856,11.92489,0.63856
12.35965,0.63866,11.54934,0.63866,12.13766,0.63866,11.92625,0.63866
12.35978,0.63876,11.54942,0.63876,12.13878,0.63876,11.92646,0.63876
12.36072,0.63886,11.55015,0.63886,12.13893,0.63886,11.92649,0.63886
12.36104,0.63896,11.55043,0.63896,12.14021,0.63896,11.92666,0.63896
12.36115,0.63906,11.55051,0.63906,12.14243,0.63906,11.92688,0.63906
12.36154,0.63916,11.55063,0.63916,12.14287,0.63916,11.92692,0.63916
12.36182,0.63926,11.55072,0.63926,12.14304,0.63926,11.92836,0.63926
12.36276,0.63936,11.55184,0.63936,12.14438,0.63936,11.92915,0.63936
12.36278,0.63946,11.55309,0.63946,12.14488,0.63946,11.93015,0.63946
12.36314,0.63956,11.55329,0.63956,12.14500,0.63956,11.93050,0.63956
12.36317,0.63966,11.55365,0.63966,12.14524,0.63966,11.93123,0.63966
12.36334,0.63976,11.55407,0.63976,12.14525,0.63976,11.93145,0.63976
12.36368,0.63986,11.55414,0.63986,12.14531,0.63986,11.93174,0.63986
12.36376,0.63996,11.55598,0.63996,12.14758,0.63996,11.93191,0.63996
12.36450,0.64006,11.55677,0.64006,12.14774,0.64006,11.93205,0.64006
12.36484,0.64016,11.55704,0.64016,12.14853,0.64016,11.93232,0.64016
12.36638,0.64026,11.55705,0.64026,12.14951,0.64026,11.93242,0.64026
12.36644,0.64036,11.55725,0.64036,12.14970,0.64036,11.93295,0.64036
12.36694,0.64046,11.55743,0.64046,12.15012,0.64046,11.93320,0.64046
12.36798,0.64056,11.55748,0.64056,12.15014,0.64056,11.93330,0.64056
12.36799,0.64066,11.55807,0.64066,12.15070,0.64066,11.93419,0.64066
12.36808,0.64076,11.55820,0.64076,12.15113,0.64076,11.93445,0.64076
12.36839,0.64086,11.55852,0.64086,12.15129,0.64086,11.93613,0.64086
12.36926,0.64096,11.55879,0.64096,12.15214,0.64096,11.93615,0.64096
12.36929,0.64106,11.55893,0.64106,12.15228,0.64106,11.93692,0.64106
12.36956,0.64116,11.55959,0.64116,12.15324,0.64116,11.93766,0.64116
12.36980,0.64126,11.56028,0.64126,12.15401,0.64126,11.93805,0.64126
12.37043,0.64136,11.56082,0.64136,12.15406,0.64136,11.93920,0.64136
12.37086,0.64146,11.56101,0.64146,12.15517,0.64146,11.93951,0.64146
12.37113,0.64156,11.56125,0.64156,12.15581,0.64156,11.93988,0.64156
12.37158,0.64166,11.56139,0.64166,12.15674,0.64166,11.94070,0.64166
12.37167,0.64176,11.56258,0.64176,12.15703,0.64176,11.94074,0.64176
12.37217,0.64186,11.56339,0.64186,12.15770,0.64186,11.94077,0.64186
12.37262,0.64196,11.56379,0.64196,12.15782,0.64196,11.94140,0.64196
12.37264,0.64206,11.56455,0.64206,12.15800,0.64206,11.94151,0.64206
12.37291,0.64216,11.56618,0.64216,12.15822,0.64216,11.94163,0.64216
12.37329,0.64226,11.56648,0.64226,12.15829,0.64226,11.94168,0.64226
12.37340,0.64236,11.56667,0.64236,12.15865,0.64236,11.94172,0.64236
12.37381,0.64246,11.56678,0.64246,12.15886,0.64246,11.94197,0.64246
12.37401,0.64256,11.56687,0.64256,12.16008,0.64256,11.94339,0.64256
12.37466,0.64266,11.56710,0.64266,12.16072,0.64266,11.94373,0.64266
12.37604,0.64276,11.56718,0.64276,12.16075,0.64276,11.94399,0.64276
12.37665,0.64286,11.56737,0.64286,12.16097,0.64286,11.94424,0.64286
12.37669,0.64296,11.56791,0.64296,12.16118,0.64296,11.94516,0.64296
12.37736,0.64306,11.56806,0.64306,12.16226,0.64306,11.94544,0.64306
12.37767,0.64316,11.56861,0.64316,12.16275,0.64316,11.94571,0.64316
12.37816,0.64326,11.56871,0.64326,12.16368,0.64326,11.94606,0.64326
12.37888,0.64336,11.57119,0.64336,12.16388,0.64336,11.94775,0.64336
12.37905,0.64346,11.57163,0.64346,12.16427,0.64346,11.94798,0.64346
12.37934,0.64356,11.57359,0.64356,12.16451,0.64356,11.94916,0.64356
12.38022,0.64366,11.57374,0.64366,12.16518,0.64366,11.94940,0.64366
12.38088,0.64376,11.57381,0.64376,12.16812,0.64376,11.95052,0.64376
12.38173,0.64386,11.57425,0.64386,12.16853,0.64386,11.95060,0.64386
12.38244,0.64396,11.57451,0.64396,12.16900,0.64396,11.95078,0.64396
12.38273,0.64406,11.57493,0.64406,12.16931,0.64406,11.95086,0.64406
12.38413,0.64416,11.57634,0.64416,12.16945,0.64416,11.95104,0.64416
12.38419,0.64426,11.57775,0.64426,12.17135,0.64426,11.95126,0.64426
12.38541,0.64436,11.57784,0.64436,12.17307,0.64436,11.95138,0.64436
12.38560,0.64446,11.57814,0.64446,12.17381,0.64446,11.95275,0.64446
12.38563,0.64456,11.57814,0.64456,12.17421,0.64456,11.95318,0.64456
12.38598,0.64466,11.57854,0.64466,12.17476,0.64466,11.95388,0.64466
12.38730,0.64476,11.57894,0.64476,12.17508,0.64476,11.95513,0.64476
12.38962,0.64486,11.58037,0.64486,12.17722,0.64486,11.95579,0.64486
12.38992,0.64496,11.58083,0.64496,12.17728,0.64496,11.95599,0.64496
12.39072,0.64506,11.58137,0.64506,12.17793,0.64506,11.95656,0.64506
12.39123,0.64516,11.58310,0.64516,12.17851,0.64516,11.95780,0.64516
12.39139,0.64526,11.58322,0.64526,12.17860,0.64526,11.95799,0.64526
12.39143,0.64536,11.58328,0.64536,12.17877,0.64536,11.95913,0.64536
12.39277,0.64546,11.58456,0.64546,12.17992,0.64546,11.95940,0.64546
12.39394,0.64556,11.58467,0.64556,12.18243,0.64556,11.96010,0.64556
12.39455,0.64566,11.58555,0.64566,12.18262,0.64566,11.96088,0.64566
12.39604,0.64576,11.58765,0.64576,12.18268,0.64576,11.96114,0.64576
12.39640,0.64586,11.59017,0.64586,12.18415,0.64586,11.96156,0.64586
12.39734,0.64596,11.59055,0.64596,12.18487,0.64596,11.96192,0.64596
12.39740,0.64606,11.59071,0.64606,12.18607,0.64606,11.96409,0.64606
12.39747,0.64616,11.59239,0.64616,12.18610,0.64616,11.96454,0.64616
12.39757,0.64626,11.59268,0.64626,12.18627,0.64626,11.96527,0.64626
12.39785,0.64636,11.59292,0.64636,12.18725,0.64636,11.96531,0.64636
12.39814,0.64646,11.59306,0.64646,12.18727,0.64646,11.96594,0.64646
12.39864,0.64656,11.59402,0.64656,12.18763,0.64656,11.96745,0.64656
12.39906,0.64666,11.59438,0.64666,12.18825,0.64666,11.96830,0.64666
12.40046,0.64676,11.59501,0.64676,12.18845,0.64676,11.96833,0.64676
12.40070,0.64686,11.59527,0.64686,12.18850,0.64686,11.96844,0.64686
12.40190,0.64696,11.59596,0.64696,12.18895,0.64696,11.96974,0.64696
12.40208,0.64706,11.59844,0.64706,12.18898,0.64706,11.97065,0.64706
12.40228,0.64716,11.59854,0.64716,12.18944,0.64716,11.97086,0.64716
12.40269,0.64726,11.59868,0.64726,12.19008,0.64726,11.97106,0.64726
12.40348,0.64736,11.59914,0.64736,12.19063,0.64736,11.97192,0.64736
12.40402,0.64746,11.59930,0.64746,12.19115,0.64746,11.97221,0.64746
12.40531,0.64756,11.59958,0.64756,12.19116,0.64756,11.97356,0.64756
12.40539,0.64766,11.59997,0.64766,12.19122,0.64766,11.97453,0.64766
12.40599,0.64776,11.60081,0.64776,12.19125,0.64776,11.97524,0.64776
12.40672,0.64786,11.60276,0.64786,12.19141,0.64786,11.97601,0.64786
12.40680,0.64796,11.60282,0.64796,12.19151,0.64796,11.97730,0.64796
12.40693,0.64806,11.60321,0.64806,12.19201,0.64806,11.97755,0.64806
12.40738,0.64816,11.60433,0.64816,12.19264,0.64816,11.97834,0.64816
12.40828,0.64826,11.60482,0.64826,12.19304,0.64826,11.97834,0.64826
12.40837,0.64836,11.60569,0.64836,12.19322,0.64836,11.97864,0.64836
12.40930,0.64846,11.60760,0.64846,12.19329,0.64846,11.97865,0.64846
12.40965,0.64856,11.60835,0.64856,12.19365,0.64856,11.97901,0.64856
12.40971,0.64866,11.60859,0.64866,12.19451,0.64866,11.97936,0.64866
12.41023,0.64876,11.60864,0.64876,12.19500,0.64876,11.97944,0.64876
12.41033,0.64886,11.60877,0.64886,12.19571,0.64886,11.98083,0.64886
12.41162,0.64896,11.60992,0.64896,12.19589,0.64896,11.98167,0.64896
12.41199,0.64906,11.60993,0.64906,12.19593,0.64906,11.98179,0.64906
12.41254,0.64916,11.61030,0.64916,12.19674,0.64916,11.98225,0.64916
12.41266,0.64926,11.61151,0.64926,12.19773,0.64926,11.98323,0.64926
12.41272,0.64936,11.61212,0.64936,12.19791,0.64936,11.98336,0.64936
12.41339,0.64946,11.61270,0.64946,12.19805,0.64946,11.98351,0.64946
12.41503,0.64956,11.61303,0.64956,12.19864,0.64956,11.98514,0.64956
12.41515,0.64966,11.61507,0.64966,12.20019,0.64966,11.98569,0.64966
12.41548,0.64976,11.61713,0.64976,12.20058,0.64976,11.98629,0.64976
12.41551,0.64986,11.61779,0.64986,12.20066,0.64986,11.98640,0.64986
12.41570,0.64996,11.62102,0.64996,12.20072,0.64996,11.98649,0.64996
12.41630,0.65007,11.62177,0.65007,12.20205,0.65007,11.98674,0.65007
12.41631,0.65017,11.62180,0.65017,12.20294,0.65017,11.98692,0.65017
12.41656,0.65027,11.62189,0.65027,12.20326,0.65027,11.98752,0.65027
12.41658,0.65037,11.62219,0.65037,12.20368,0.65037,11.98840,0.65037
12.41682,0.65047,11.62244,0.65047,12.20445,0.65047,11.99030,0.65047
12.41724,0.65057,11.62327,0.65057,12.20489,0.65057,11.99055,0.65057
12.41992,0.65067,11.62349,0.65067,12.20552,0.65067,11.99098,0.65067
12.42074,0.65077,11.62366,0.65077,12.20567,0.65077,11.99116,0.65077
12.42113,0.65087,11.62380,0.65087,12.20591,0.65087,11.99128,0.65087
12.42272,0.65097,11.62414,0.65097,12.20612,0.65097,11.99145,0.65097
12.42328,0.65107,11.62424,0.65107,12.20629,0.65107,11.99149,0.65107
12.42347,0.65117,11.62738,0.65117,12.20683,0.65117,11.99157,0.65117
12.42364,0.65127,11.62780,0.65127,12.20755,0.65127,11.99251,0.65127
12.42377,0.65137,11.62831,0.65137,12.20797,0.65137,11.99320,0.65137
12.42391,0.65147,11.62847,0.65147,12.20857,0.65147,11.99338,0.65147
12.42420,0.65157,11.62863,0.65157,12.20865,0.65157,11.99367,0.65157
12.42445,0.65167,11.62912,0.65167,12.20886,0.65167,11.99401,0.65167
12.42467,0.65177,11.62990,0.65177,12.20902,0.65177,11.99403,0.65177
12.42484,0.65187,11.63033,0.65187,12.20930,0.65187,11.99417,0.65187
12.42493,0.65197,11.63246,0.65197,12.20990,0.65197,11.99418,0.65197
12.42504,0.65207,11.63273,0.65207,12.21085,0.65207,11.99440,0.65207
12.42508,0.65217,11.63296,0.65217,12.21123,0.65217,11.99491,0.65217
12.42542,0.65227,11.63614,0.65227,12.21151,0.65227,11.99594,0.65227
12.42551,0.65237,11.63617,0.65237,12.21179,0.65237,11.99704,0.65237
12.42555,0.65247,11.63624,0.65247,12.21223,0.65247,11.99873,0.65247
12.42648,0.65257,11.64028,0.65257,12.21358,0.65257,11.99907,0.65257
12.42698,0.65267,11.64111,0.65267,12.21362,0.65267,11.99955,0.65267
12.42710,0.65277,11.64131,0.65277,12.21371,0.65277,11.99956,0.65277
12.42865,0.65287,11.64134,0.65287,12.21430,0.65287,12.00012,0.65287
12.42918,0.65297,11.64236,0.65297,12.21574,0.65297,12.00142,0.65297
12.42971,0.65307,11.64292,0.65307,12.21741,0.65307,12.00320,0.65307
12.43122,0.65317,11.64369,0.65317,12.21853,0.65317,12.00407,0.65317
12.43212,0.65327,11.64694,0.65327,12.21904,0.65327,12.00491,0.65327
12.43274,0.65337,11.64794,0.65337,12.21968,0.65337,12.00583,0.65337
12.43319,0.65347,11.64884,0.65347,12.22019,0.65347,12.00615,0.65347
12.43339,0.65357,11.64984,0.65357,12.22021,0.65357,12.00653,0.65357
12.43533,0.65367,11.65012,0.65367,12.22024,0.65367,12.00656,0.65367
12.43746,0.65377,11.65063,0.65377,12.22051,0.65377,12.00656,0.65377
12.43759,0.65387,11.65105,0.65387,12.22181,0.65387,12.00721,0.65387
12.43827,0.65397,11.65172,0.65397,12.22203,0.65397,12.00768,0.65397
12.43884,0.65407,11.65271,0.65407,12.22245,0.65407,12.00904,0.65407
12.43937,0.65417,11.65317,0.65417,12.22327,0.65417,12.00960,0.65417
12.43960,0.65427,11.65358,0.65427,12.22328,0.65427,12.01087,0.65427
12.43962,0.65437,11.65639,0.65437,12.22406,0.65437,12.01147,0.65437
12.44164,0.65447,11.65733,0.65447,12.22432,0.65447,12.01344,0.65447
12.44197,0.65457,11.65756,0.65457,12.22489,0.65457,12.01349,0.65457
12.44226,0.65467,11.65776,0.65467,12.22656,0.65467,12.01397,0.65467
12.44272,0.65477,11.65864,0.65477,12.22698,0.65477,12.01441,0.65477
12.44276,0.65487,11.65938,0.65487,12.22705,0.65487,12.01545,0.65487
12.44318,0.65497,11.65955,0.65497,12.22759,0.65497,12.01705,0.65497
12.44355,0.65507,11.66006,0.65507,12.22762,0.65507,12.01731,0.65507
12.44355,0.65517,11.66088,0.65517,12.22807,0.65517,12.01755,0.65517
12.44372,0.65527,11.66091,0.65527,12.22997,0.65527,12.01766,0.65527
12.44388,0.65537,11.66105,0.65537,12.23003,0.65537,12.01798,0.65537
12.44412,0.65547,11.66154,0.65547,12.23062,0.65547,12.01804,0.65547
12.44415,0.65557,11.66246,0.65557,12.23086,0.65557,12.01843,0.65557
12.44512,0.65567,11.66323,0.65567,12.23123,0.65567,12.01894,0.65567
12.44590,0.65577,11.66374,0.65577,12.23216,0.65577,12.01909,0.65577
12.44708,0.65587,11.66394,0.65587,12.23258,0.65587,12.01922,0.65587
12.44713,0.65597,11.66437,0.65597,12.23268,0.65597,12.01981,0.65597
12.44745,0.65607,11.66466,0.65607,12.23272,0.65607,12.02050,0.65607
12.44828,0.65617,11.66549,0.65617,12.23273,0.65617,12.02116,0.65617
12.45162,0.65627,11.66627,0.65627,12.23349,0.65627,12.02138,0.65627
12.45179,0.65637,11.66717,0.65637,12.23380,0.65637,12.02200,0.65637
12.45193,0.65647,11.66808,0.65647,12.23384,0.65647,12.02219,0.65647
12.45286,0.65657,11.66827,0.65657,12.23460,0.65657,12.02234,0.65657
12.45408,0.65667,11.66879,0.65667,12.23529,0.65667,12.02239,0.65667
12.45422,0.65677,11.66938,0.65677,12.23533,0.65677,12.02250,0.65677
12.45426,0.65687,11.67009,0.65687,12.23545,0.65687,12.02345,0.65687
12.45509,0.65697,11.67065,0.65697,12.23555,0.65697,12.02360,0.65697
12.45558,0.65707,11.67179,0.65707,12.23614,0.65707,12.02414,0.65707
12.45560,0.65717,11.67187,0.65717,12.23635,0.65717,12.02419,0.65717
12.45571,0.65727,11.67311,0.65727,12.23658,0.65727,12.02486,0.65727
12.45611,0.65737,11.67404,0.65737,12.23684,0.65737,12.02601,0.65737
12.45623,0.65747,11.67476,0.65747,12.23696,0.65747,12.02687,0.65747
12.45627,0.65757,11.67496,0.65757,12.23717,0.65757,12.02771,0.65757
12.45761,0.65767,11.67507,0.65767,12.23771,0.65767,12.02817,0.65767
12.45801,0.65777,11.67534,0.65777,12.23777,0.65777,12.02885,0.65777
12.45822,0.65787,11.67551,0.65787,12.23799,0.65787,12.02899,0.65787
12.45852,0.65797,11.67598,0.65797,12.23865,0.65797,12.02941,0.65797
12.46358,0.65807,11.67608,0.65807,12.23911,0.65807,12.02970,0.65807
12.46427,0.65817,11.67619,0.65817,12.23942,0.65817,12.03010,0.65817
12.46500,0.65827,11.67647,0.65827,12.24110,0.65827,12.03023,0.65827
12.46580,0.65837,11.67651,0.65837,12.24142,0.65837,12.03276,0.65837
12.46593,0.65847,11.67752,0.65847,12.24208,0.65847,12.03320,0.65847
12.46674,0.65857,11.67978,0.65857,12.24304,0.65857,12.03418,0.65857
12.46815,0.65867,11.68000,0.65867,12.24308,0.65867,12.03441,0.65867
12.46879,0.65877,11.68027,0.65877,12.24498,0.65877,12.03462,0.65877
12.46892,0.65887,11.68041,0.65887,12.24613,0.65887,12.03466,0.65887
12.46921,0.65897,11.68047,0.65897,12.24744,0.65897,12.03675,0.65897
12.46978,0.65907,11.68049,0.65907,12.24760,0.65907,12.03748,0.65907
12.46985,0.65917,11.68117,0.65917,12.24910,0.65917,12.03758,0.65917
12.47014,0.65927,11.68189,0.65927,12.24944,0.65927,12.03816,0.65927
12.47048,0.65937,11.68232,0.65937,12.25032,0.65937,12.03826,0.65937
12.47051,0.65947,11.68235,0.65947,12.25083,0.65947,12.03905,0.65947
12.47087,0.65957,11.68241,0.65957,12.25158,0.65957,12.03963,0.65957
12.47194,0.65967,11.68241,0.65967,12.25318,0.65967,12.04020,0.65967
12.47216,0.65977,11.68340,0.65977,12.25363,0.65977,12.04021,0.65977
12.47217,0.65987,11.68413,0.65987,12.25402,0.65987,12.04023,0.65987
12.47222,0.65997,11.68452,0.65997,12.25444,0.65997,12.04079,0.65997
12.47223,0.66007,11.68516,0.66007,12.25486,0.66007,12.04159,0.66007
12.47292,0.66017,11.68585,0.66017,12.25529,0.66017,12.04198,0.66017
12.47295,0.66027,11.68590,0.66027,12.25539,0.66027,12.04199,0.66027
12.47331,0.66037,11.68670,0.66037,12.25623,0.66037,12.04230,0.66037
12.47478,0.66047,11.68742,0.66047,12.25632,0.66047,12.04248,0.66047
12.47482,0.66057,11.68745,0.66057,12.25634,0.66057,12.04276,0.66057
12.47538,0.66067,11.68772,0.66067,12.25759,0.66067,12.04288,0.66067
12.47547,0.66077,11.68941,0.66077,12.25765,0.66077,12.04296,0.66077
12.47605,0.66087,11.68979,0.66087,12.25781,0.66087,12.04330,0.66087
12.47696,0.66097,11.68992,0.66097,12.25806,0.66097,12.04343,0.66097
12.47807,0.66107,11.69018,0.66107,12.25822,0.66107,12.04346,0.66107
12.47874,0.66117,11.69022,0.66117,12.25828,0.66117,12.04361,0.66117
12.47889,0.66127,11.69071,0.66127,12.25854,0.66127,12.04453,0.66127
12.47908,0.66137,11.69154,0.66137,12.25861,0.66137,12.04600,0.66137
12.47913,0.66147,11.69286,0.66147,12.25929,0.66147,12.04698,0.66147
12.47913,0.66157,11.69370,0.66157,12.26049,0.66157,12.04735,0.66157
12.48066,0.66167,11.69454,0.66167,12.26052,0.66167,12.04843,0.66167
12.48122,0.66177,11.69491,0.66177,12.26056,0.66177,12.04867,0.66177
12.48154,0.66187,11.69603,0.66187,12.26250,0.66187,12.04871,0.66187
12.48180,0.66197,11.69648,0.66197,12.26346,0.66197,12.04957,0.66197
12.48192,0.66207,11.69689,0.66207,12.26358,0.66207,12.05001,0.66207
12.48193,0.66217,11.69719,0.66217,12.26399,0.66217,12.05079,0.66217
12.48235,0.66227,11.69729,0.66227,12.26432,0.66227,12.05204,0.66227
12.48338,0.66237,11.69862,0.66237,12.26459,0.66237,12.05257,0.66237
12.48377,0.66247,11.69887,0.66247,12.26472,0.66247,12.05285,0.66247
12.48384,0.66257,11.69904,0.66257,12.26586,0.66257,12.05322,0.66257
12.48385,0.66267,11.69920,0.66267,12.26650,0.66267,12.05371,0.66267
12.48406,0.66277,11.69938,0.66277,12.26662,0.66277,12.05443,0.66277
12.48412,0.66287,11.70230,0.66287,12.26696,0.66287,12.05688,0.66287
12.48430,0.66297,11.70289,0.66297,12.26719,0.66297,12.05737,0.66297
12.48453,0.66307,11.70338,0.66307,12.26793,0.66307,12.05769,0.66307
12.48492,0.66317,11.70483,0.66317,12.27057,0.66317,12.05770,0.66317
12.48538,0.66327,11.70505,0.66327,12.27092,0.66327,12.05779,0.66327
12.48587,0.66337,11.70547,0.66337,12.27106,0.66337,12.05779,0.66337
12.48594,0.66347,11.70652,0.66347,12.27135,0.66347,12.05898,0.66347
12.48624,0.66357,11.70889,0.66357,12.27197,0.66357,12.05999,0.66357
12.48669,0.66367,11.70950,0.66367,12.27203,0.66367,12.06029,0.66367
12.48674,0.66377,11.70986,0.66377,12.27210,0.66377,12.06044,0.66377
12.48689,0.66387,11.71031,0.66387,12.27228,0.66387,12.06091,0.66387
12.48718,0.66397,11.71037,0.66397,12.27277,0.66397,12.06215,0.66397
12.48751,0.66407,11.71073,0.66407,12.27369,0.66407,12.06232,0.66407
12.48836,0.66417,11.71078,0.66417,12.27406,0.66417,12.06282,0.66417
12.48892,0.66427,11.71205,0.66427,12.27433,0.66427,12.06304,0.66427
12.48988,0.66437,11.71241,0.66437,12.27443,0.66437,12.06316,0.66437
12.49019,0.66447,11.71259,0.66447,12.27655,0.66447,12.06339,0.66447
12.49107,0.66457,11.71275,0.66457,12.27700,0.66457,12.06351,0.66457
12.49148,0.66467,11.71289,0.66467,12.27709,0.66467,12.06435,0.66467
12.49240,0.66477,11.71300,0.66477,12.27838,0.66477,12.06488,0.66477
12.49320,0.66487,11.71323,0.66487,12.27907,0.66487,12.06507,0.66487
12.49341,0.66497,11.71449,0.66497,12.27912,0.66497,12.06537,0.66497
12.49364,0.66507,11.71463,0.66507,12.27922,0.66507,12.06549,0.66507
12.49411,0.66517,11.71702,0.66517,12.27951,0.66517,12.06554,0.66517
12.49519,0.66527,11.71808,0.66527,12.28006,0.66527,12.06696,0.66527
12.49569,0.66537,11.71834,0.66537,12.28006,0.66537,12.06713,0.66537
12.49572,0.66547,11.71835,0.66547,12.28025,0.66547,12.06727,0.66547
12.49657,0.66557,11.71835,0.66557,12.28061,0.66557,12.06850,0.66557
12.49691,0.66567,11.71875,0.66567,12.28077,0.66567,12.06867,0.66567
12.49696,0.66577,11.72047,0.66577,12.28133,0.66577,12.06926,0.66577
12.49942,0.66587,11.72156,0.66587,12.28200,0.66587,12.06970,0.66587
12.49960,0.66597,11.72170,0.66597,12.28292,0.66597,12.06979,0.66597
12.50018,0.66607,11.72221,0.66607,12.28316,0.66607,12.07080,0.66607
12.50033,0.66617,11.72287,0.66617,12.28340,0.66617,12.07096,0.66617
12.50049,0.66627,11.72340,0.66627,12.28440,0.66627,12.07167,0.66627
12.50066,0.66637,11.72550,0.66637,12.28530,0.66637,12.07191,0.66637
12.50068,0.66647,11.72620,0.66647,12.28606,0.66647,12.07234,0.66647
12.50221,0.66657,11.72792,0.66657,12.28621,0.66657,12.07237,0.66657
12.50261,0.66667,11.72830,0.66667,12.28724,0.66667,12.07243,0.66667
12.50305,0.66677,11.72871,0.66677,12.28811,0.66677,12.07274,0.66677
12.50315,0.66687,11.72916,0.66687,12.28813,0.66687,12.07315,0.66687
12.50319,0.66697,11.72992,0.66697,12.28831,0.66697,12.07321,0.66697
12.50337,0.66707,11.73063,0.66707,12.28862,0.66707,12.07371,0.66707
12.50376,0.66717,11.73082,0.66717,12.28863,0.66717,12.07376,0.66717
12.50387,0.66727,11.73137,0.66727,12.28919,0.66727,12.07382,0.66727
12.50404,0.66737,11.73158,0.66737,12.29068,0.66737,12.07410,0.66737
12.50421,0.66747,11.73174,0.66747,12.29092,0.66747,12.07500,0.66747
12.50488,0.66757,11.73197,0.66757,12.29152,0.66757,12.07541,0.66757
12.50579,0.66767,11.73244,0.66767,12.29208,0.66767,12.07547,0.66767
12.50643,0.66777,11.73261,0.66777,12.29362,0.66777,12.07566,0.66777
12.50660,0.66787,11.73286,0.66787,12.29402,0.66787,12.07573,0.66787
12.50670,0.66797,11.73363,0.66797,12.29418,0.66797,12.07664,0.66797
12.50736,0.66807,11.73387,0.66807,12.29500,0.66807,12.07712,0.66807
12.50739,0.66817,11.73411,0.66817,12.29517,0.66817,12.07725,0.66817
12.50742,0.66827,11.73531,0.66827,12.29752,0.66827,12.07732,0.66827
12.50764,0.66837,11.73610,0.66837,12.29811,0.66837,12.07801,0.66837
12.50809,0.66847,11.73683,0.66847,12.29896,0.66847,12.07803,0.66847
12.50893,0.66857,11.73847,0.66857,12.30012,0.66857,12.07959,0.66857
12.50967,0.66867,11.73881,0.66867,12.30021,0.66867,12.07982,0.66867
12.50985,0.66877,11.73941,0.66877,12.30068,0.66877,12.08219,0.66877
12.51024,0.66887,11.73956,0.66887,12.30231,0.66887,12.08283,0.66887
12.51070,0.66897,11.73962,0.66897,12.30251,0.66897,12.08295,0.66897
12.51140,0.66907,11.74186,0.66907,12.30285,0.66907,12.08305,0.66907
12.51239,0.66917,11.74275,0.66917,12.30305,0.66917,12.08342,0.66917
12.51315,0.66927,11.74374,0.66927,12.30364,0.66927,12.08419,0.66927
12.51325,0.66937,11.74377,0.66937,12.30369,0.66937,12.08434,0.66937
12.51396,0.66947,11.74401,0.66947,12.30417,0.66947,12.08436,0.66947
12.51475,0.66957,11.74482,0.66957,12.30459,0.66957,12.08577,0.66957
12.51537,0.66967,11.74490,0.66967,12.30462,0.66967,12.08639,0.66967
12.51581,0.66977,11.74491,0.66977,12.30568,0.66977,12.08669,0.66977
12.51592,0.66987,11.74514,0.66987,12.30575,0.66987,12.08850,0.66987
12.51673,0.66997,11.74521,0.66997,12.30606,0.66997,12.08906,0.66997
12.51687,0.67007,11.74624,0.67007,12.30672,0.67007,12.08918,0.67007
12.51712,0.67017,11.74745,0.67017,12.30709,0.67017,12.08944,0.67017
12.51829,0.67027,11.74770,0.67027,12.30742,0.67027,12.08999,0.67027
12.51834,0.67037,11.74785,0.67037,12.30869,0.67037,12.09038,0.67037
12.51878,0.67047,11.74806,0.67047,12.30917,0.67047,12.09063,0.67047
12.51878,0.67057,11.74829,0.67057,12.30948,0.67057,12.09085,0.67057
12.51906,0.67067,11.74829,0.67067,12.31031,0.67067,12.09119,0.67067
12.51941,0.67077,11.74859,0.67077,12.31107,0.67077,12.09152,0.67077
12.51979,0.67087,11.74871,0.67087,12.31112,0.67087,12.09218,0.67087
12.51998,0.67097,11.74947,0.67097,12.31158,0.67097,12.09276,0.67097
12.52037,0.67107,11.75086,0.67107,12.31353,0.67107,12.09290,0.67107
12.52078,0.67117,11.75092,0.67117,12.31406,0.67117,12.09348,0.67117
12.52090,0.67127,11.75111,0.67127,12.31444,0.67127,12.09370,0.67127
12.52106,0.67137,11.75113,0.67137,12.31466,0.67137,12.09443,0.67137
12.52110,0.67147,11.75168,0.67147,12.31487,0.67147,12.09467,0.67147
12.52273,0.67157,11.75336,0.67157,12.31593,0.67157,12.09488,0.67157
12.52300,0.67167,11.75352,0.67167,12.31594,0.67167,12.09528,0.67167
12.52305,0.67177,11.75386,0.67177,12.31629,0.67177,12.09536,0.67177
12.52370,0.67187,11.75409,0.67187,12.31685,0.67187,12.09557,0.67187
12.52458,0.67197,11.75562,0.67197,12.31715,0.67197,12.09594,0.67197
12.52459,0.67207,11.75621,0.67207,12.31776,0.67207,12.09645,0.67207
12.52512,0.67217,11.75666,0.67217,12.31810,0.67217,12.09697,0.67217
12.52555,0.67227,11.75670,0.67227,12.31835,0.67227,12.09697,0.67227
12.52614,0.67237,11.75744,0.67237,12.31837,0.67237,12.09730,0.67237
12.52870,0.67247,11.75757,0.67247,12.31897,0.67247,12.09786,0.67247
12.52918,0.67257,11.75807,0.67257,12.31921,0.67257,12.09788,0.67257
12.53093,0.67267,11.76110,0.67267,12.32030,0.67267,12.09929,0.67267
12.53281,0.67277,11.76278,0.67277,12.32049,0.67277,12.09936,0.67277
12.53313,0.67287,11.76441,0.67287,12.32110,0.67287,12.09974,0.67287
12.53410,0.67297,11.76490,0.67297,12.32125,0.67297,12.10145,0.67297
12.53454,0.67307,11.76517,0.67307,12.32222,0.67307,12.10236,0.67307
12.53633,0.67317,11.76647,0.67317,12.32242,0.67317,12.10280,0.67317
12.53645,0.67327,11.76680,0.67327,12.32260,0.67327,12.10340,0.67327
12.53679,0.67337,11.76760,0.67337,12.32270,0.67337,12.10351,0.67337
12.53789,0.67347,11.76944,0.67347,12.32304,0.67347,12.10640,0.67347
12.53891,0.67357,11.76972,0.67357,12.32320,0.67357,12.10738,0.67357
12.54065,0.67367,11.76977,0.67367,12.32370,0.67367,12.10790,0.67367
12.54126,0.67377,11.76994,0.67377,12.32404,0.67377,12.10793,0.67377
12.54128,0.67387,11.77070,0.67387,12.32462,0.67387,12.10796,0.67387
12.54199,0.67397,11.77200,0.67397,12.32565,0.67397,12.10847,0.67397
12.54265,0.67407,11.77313,0.67407,12.32567,0.67407,12.10885,0.67407
12.54281,0.67417,11.77623,0.67417,12.32626,0.67417,12.10898,0.67417
12.54303,0.67427,11.77637,0.67427,12.32753,0.67427,12.10910,0.67427
12.54309,0.67437,11.77647,0.67437,12.32774,0.67437,12.10921,0.67437
12.54376,0.67447,11.77799,0.67447,12.32869,0.67447,12.10931,0.67447
12.54507,0.67457,11.77937,0.67457,12.32889,0.67457,12.10975,0.67457
12.54515,0.67467,11.78163,0.67467,12.32973,0.67467,12.11101,0.67467
12.54523,0.67477,11.78195,0.67477,12.32992,0.67477,12.11212,0.67477
12.54740,0.67487,11.78229,0.67487,12.33006,0.67487,12.11255,0.67487
12.54769,0.67497,11.78266,0.67497,12.33084,0.67497,12.11262,0.67497
12.54791,0.67507,11.78295,0.67507,12.33084,0.67507,12.11265,0.67507
12.54848,0.67517,11.78336,0.67517,12.33122,0.67517,12.11271,0.67517
12.54849,0.67527,11.78398,0.67527,12.33161,0.67527,12.11438,0.67527
12.54867,0.67537,11.78416,0.67537,12.33188,0.67537,12.11626,0.67537
12.54880,0.67547,11.78463,0.67547,12.33290,0.67547,12.11635,0.67547
12.55004,0.67557,11.78512,0.67557,12.33335,0.67557,12.11646,0.67557
12.55029,0.67567,11.78549,0.67567,12.33430,0.67567,12.11730,0.67567
12.55065,0.67577,11.78629,0.67577,12.33511,0.67577,12.11795,0.67577
12.55202,0.67587,11.78638,0.67587,12.33541,0.67587,12.11811,0.67587
12.55303,0.67597,11.78819,0.67597,12.33545,0.67597,12.11838,0.67597
12.55439,0.67607,11.78851,0.67607,12.33564,0.67607,12.11843,0.67607
12.55504,0.67617,11.78905,0.67617,12.33676,0.67617,12.11923,0.67617
12.55581,0.67627,11.78945,0.67627,12.33769,0.67627,12.11961,0.67627
12.55609,0.67637,11.78948,0.67637,12.33834,0.67637,12.11963,0.67637
12.55639,0.67647,11.79057,0.67647,12.33877,0.67647,12.11980,0.67647
12.55734,0.67657,11.79086,0.67657,12.33882,0.67657,12.12015,0.67657
12.55740,0.67667,11.79112,0.67667,12.33924,0.67667,12.12050,0.67667
12.55745,0.67677,11.79278,0.67677,12.33963,0.67677,12.12097,0.67677
12.55775,0.67687,11.79366,0.67687,12.33973,0.67687,12.12140,0.67687
12.55882,0.67697,11.79389,0.67697,12.34041,0.67697,12.12248,0.67697
12.55893,0.67707,11.79426,0.67707,12.34094,0.67707,12.12281,0.67707
12.55955,0.67717,11.79773,0.67717,12.34148,0.67717,12.12368,0.67717
12.56067,0.67727,11.79780,0.67727,12.34225,0.67727,12.12382,0.67727
12.56078,0.67737,11.79824,0.67737,12.34316,0.67737,12.12429,0.67737
12.56089,0.67747,11.79849,0.67747,12.34348,0.67747,12.12526,0.67747
12.56149,0.67757,11.79854,0.67757,12.34352,0.67757,12.12625,0.67757
12.56151,0.67767,11.79905,0.67767,12.34359,0.67767,12.12632,0.67767
12.56160,0.67777,11.79941,0.67777,12.34549,0.67777,12.12776,0.67777
12.56197,0.67787,11.79968,0.67787,12.34621,0.67787,12.12811,0.67787
12.56216,0.67797,11.80192,0.67797,12.34717,0.67797,12.12991,0.67797
12.56217,0.67807,11.80288,0.67807,12.34750,0.67807,12.12999,0.67807
12.56296,0.67817,11.80314,0.67817,12.34783,0.67817,12.13071,0.67817
12.56363,0.67827,11.80451,0.67827,12.34812,0.67827,12.13081,0.67827
12.56369,0.67837,11.80504,0.67837,12.34836,0.67837,12.13095,0.67837
12.56419,0.67847,11.80618,0.67847,12.34873,0.67847,12.13116,0.67847
12.56533,0.67857,11.80698,0.67857,12.34922,0.67857,12.13119,0.67857
12.56559,0.67867,11.80747,0.67867,12.34995,0.67867,12.13267,0.67867
12.56590,0.67877,11.80944,0.67877,12.35157,0.67877,12.13316,0.67877
12.56742,0.67887,11.81039,0.67887,12.35174,0.67887,12.13323,0.67887
12.56769,0.67897,11.81107,0.67897,12.35264,0.67897,12.13389,0.67897
12.56940,0.67907,11.81125,0.67907,12.35281,0.67907,12.13550,0.67907
12.56949,0.67917,11.81194,0.67917,12.35449,0.67917,12.13662,0.67917
12.56974,0.67927,11.81204,0.67927,12.35471,0.67927,12.13691,0.67927
12.56984,0.67937,11.81211,0.67937,12.35492,0.67937,12.13723,0.67937
12.57027,0.67947,11.81331,0.67947,12.35498,0.67947,12.13847,0.67947
12.57053,0.67957,11.81348,0.67957,12.35595,0.67957,12.13862,0.67957
12.57053,0.67967,11.81399,0.67967,12.35604,0.67967,12.13872,0.67967
12.57060,0.67977,11.81559,0.67977,12.35608,0.67977,12.13904,0.67977
12.57074,0.67987,11.81679,0.67987,12.35635,0.67987,12.13906,0.67987
12.57158,0.67997,11.81747,0.67997,12.35700,0.67997,12.14105,0.67997
12.57309,0.68007,11.81786,0.68007,12.35725,0.68007,12.14252,0.68007
12.57463,0.68017,11.82094,0.68017,12.35726,0.68017,12.14259,0.68017
12.57488,0.68027,11.82192,0.68027,12.35732,0.68027,12.14331,0.68027
12.57513,0.68037,11.82196,0.68037,12.35748,0.68037,12.14371,0.68037
12.57515,0.68047,11.82272,0.68047,12.35770,0.68047,12.14418,0.68047
12.57536,0.68057,11.82326,0.68057,12.35798,0.68057,12.14523,0.68057
12.57545,0.68067,11.82404,0.68067,12.35817,0.68067,12.14601,0.68067
12.57605,0.68077,11.82511,0.68077,12.35827,0.68077,12.14617,0.68077
12.57652,0.68087,11.82531,0.68087,12.35846,0.68087,12.14662,0.68087
12.57670,0.68097,11.82609,0.68097,12.35996,0.68097,12.14912,0.68097
12.57760,0.68107,11.82631,0.68107,12.36055,0.68107,12.14974,0.68107
12.57806,0.68117,11.82695,0.68117,12.36058,0.68117,12.15016,0.68117
12.57867,0.68127,11.82892,0.68127,12.36238,0.68127,12.15064,0.68127
12.57893,0.68137,11.83043,0.68137,12.36438,0.68137,12.15091,0.68137
12.58011,0.68147,11.83052,0.68147,12.36469,0.68147,12.15351,0.68147
12.58137,0.68157,11.83097,0.68157,12.36472,0.68157,12.15399,0.68157
12.58195,0.68167,11.83129,0.68167,12.36485,0.68167,12.15403,0.68167
12.58246,0.68177,11.83143,0.68177,12.36657,0.68177,12.15443,0.68177
12.58280,0.68187,11.83209,0.68187,12.36724,0.68187,12.15483,0.68187
12.58286,0.68197,11.83287,0.68197,12.36730,0.68197,12.15497,0.68197
12.58330,0.68207,11.83295,0.68207,12.36741,0.68207,12.15498,0.68207
12.58333,0.68217,11.83317,0.68217,12.36758,0.68217,12.15517,0.68217
12.58351,0.68227,11.83319,0.68227,12.36768,0.68227,12.15588,0.68227
12.58366,0.68237,11.83347,0.68237,12.36813,0.68237,12.15653,0.68237
12.58415,0.68247,11.83418,0.68247,12.36822,0.68247,12.15659,0.68247
12.58484,0.68257,11.83432,0.68257,12.36905,0.68257,12.15689,0.68257
12.58573,0.68267,11.83537,0.68267,12.36937,0.68267,12.15811,0.68267
12.58702,0.68277,11.83569,0.68277,12.36953,0.68277,12.15873,0.68277
12.58772,0.68287,11.83626,0.68287,12.36987,0.68287,12.15944,0.68287
12.58789,0.68297,11.83735,0.68297,12.37103,0.68297,12.15963,0.68297
12.58820,0.68307,11.83860,0.68307,12.37110,0.68307,12.16044,0.68307
12.58872,0.68317,11.83973,0.68317,12.37116,0.68317,12.16073,0.68317
12.58880,0.68327,11.84069,0.68327,12.37192,0.68327,12.16076,0.68327
12.58885,0.68337,11.84076,0.68337,12.37247,0.68337,12.16082,0.68337
12.58951,0.68347,11.84296,0.68347,12.37369,0.68347,12.16191,0.68347
12.59092,0.68357,11.84312,0.68357,12.37382,0.68357,12.16213,0.68357
12.59310,0.68367,11.84341,0.68367,12.37397,0.68367,12.16335,0.68367
12.59377,0.68377,11.84505,0.68377,12.37454,0.68377,12.16416,0.68377
12.59495,0.68387,11.84571,0.68387,12.37527,0.68387,12.16450,0.68387
12.59502,0.68397,11.84613,0.68397,12.37700,0.68397,12.16500,0.68397
12.59564,0.68407,11.84621,0.68407,12.37778,0.68407,12.16537,0.68407
12.59611,0.68417,11.84625,0.68417,12.37788,0.68417,12.16552,0.68417
12.59616,0.68427,11.84625,0.68427,12.37925,0.68427,12.16575,0.68427
12.59647,0.68437,11.84635,0.68437,12.38101,0.68437,12.16862,0.68437
12.59688,0.68447,11.84728,0.68447,12.38110,0.68447,12.16888,0.68447
12.59707,0.68457,11.84737,0.68457,12.38126,0.68457,12.16924,0.68457
12.59730,0.68467,11.84840,0.68467,12.38196,0.68467,12.16980,0.68467
12.59740,0.68477,11.84848,0.68477,12.38218,0.68477,12.16994,0.68477
12.59782,0.68487,11.84874,0.68487,12.38282,0.68487,12.17000,0.68487
12.59894,0.68497,11.84877,0.68497,12.38396,0.68497,12.17075,0.68497
12.59926,0.68507,11.85010,0.68507,12.38474,0.68507,12.17099,0.68507
12.59975,0.68517,11.85063,0.68517,12.38490,0.68517,12.17177,0.68517
12.60004,0.68527,11.85151,0.68527,12.38531,0.68527,12.17203,0.68527
12.60010,0.68537,11.85206,0.68537,12.38544,0.68537,12.17206,0.68537
12.60165,0.68547,11.85419,0.68547,12.38586,0.68547,12.17266,0.68547
12.60180,0.68557,11.85483,0.68557,12.38679,0.68557,12.17325,0.68557
12.60187,0.68567,11.85488,0.68567,12.38739,0.68567,12.17327,0.68567
12.60205,0.68577,11.85522,0.68577,12.38779,0.68577,12.17448,0.68577
12.60234,0.68587,11.85551,0.68587,12.38868,0.68587,12.17509,0.68587
12.60277,0.68597,11.85625,0.68597,12.38904,0.68597,12.17588,0.68597
12.60296,0.68607,11.85634,0.68607,12.39004,0.68607,12.17590,0.68607
12.60314,0.68617,11.85701,0.68617,12.39164,0.68617,12.17599,0.68617
12.60314,0.68627,11.85773,0.68627,12.39196,0.68627,12.17644,0.68627
12.60346,0.68637,11.85835,0.68637,12.39215,0.68637,12.17706,0.68637
12.60377,0.68647,11.85873,0.68647,12.39245,0.68647,12.17709,0.68647
12.60390,0.68657,11.85881,0.68657,12.39370,0.68657,12.17729,0.68657
12.60456,0.68667,11.85942,0.68667,12.39436,0.68667,12.17734,0.68667
12.60475,0.68677,11.85966,0.68677,12.39466,0.68677,12.17758,0.68677
12.60539,0.68687,11.86004,0.68687,12.39523,0.68687,12.17760,0.68687
12.60542,0.68697,11.86024,0.68697,12.39545,0.68697,12.17779,0.68697
12.60680,0.68707,11.86035,0.68707,12.39562,0.68707,12.17891,0.68707
12.60737,0.68717,11.86102,0.68717,12.39591,0.68717,12.17964,0.68717
12.60765,0.68727,11.86103,0.68727,12.39600,0.68727,12.18042,0.68727
12.60799,0.68737,11.86105,0.68737,12.39610,0.68737,12.18066,0.68737
12.60813,0.68747,11.86105,0.68747,12.39651,0.68747,12.18067,0.68747
12.60814,0.68757,11.86151,0.68757,12.39762,0.68757,12.18073,0.68757
12.60824,0.68767,11.86194,0.68767,12.39786,0.68767,12.18090,0.68767
12.60880,0.68777,11.86202,0.68777,12.39840,0.68777,12.18160,0.68777
12.60887,0.68787,11.86276,0.68787,12.39844,0.68787,12.18289,0.68787
12.60906,0.68797,11.86454,0.68797,12.39851,0.68797,12.18389,0.68797
12.61009,0.68807,11.86458,0.68807,12.39886,0.68807,12.18414,0.68807
12.61177,0.68817,11.86464,0.68817,12.39947,0.68817,12.18462,0.68817
12.61251,0.68827,11.86466,0.68827,12.40100,0.68827,12.18542,0.68827
12.61309,0.68837,11.86495,0.68837,12.40108,0.68837,12.18564,0.68837
12.61319,0.68847,11.86616,0.68847,12.40351,0.68847,12.18620,0.68847
12.61353,0.68857,11.86701,0.68857,12.40384,0.68857,12.18628,0.68857
12.61440,0.68867,11.86720,0.68867,12.40431,0.68867,12.18706,0.68867
12.61477,0.68877,11.86878,0.68877,12.40443,0.68877,12.18720,0.68877
12.61513,0.68887,11.86890,0.68887,12.40477,0.68887,12.18729,0.68887
12.61522,0.68897,11.86959,0.68897,12.40510,0.68897,12.18729,0.68897
12.61588,0.68907,11.87015,0.68907,12.40542,0.68907,12.18835,0.68907
12.61589,0.68917,11.87168,0.68917,12.40636,0.68917,12.18898,0.68917
12.61614,0.68927,11.87212,0.68927,12.40640,0.68927,12.18915,0.68927
12.61649,0.68937,11.87255,0.68937,12.40677,0.68937,12.18918,0.68937
12.61706,0.68947,11.87630,0.68947,12.40787,0.68947,12.18919,0.68947
12.61721,0.68957,11.87677,0.68957,12.40850,0.68957,12.18975,0.68957
12.61848,0.68967,11.87678,0.68967,12.40966,0.68967,12.19042,0.68967
12.61896,0.68977,11.87681,0.68977,12.40979,0.68977,12.19052,0.68977
12.61918,0.68987,11.87917,0.68987,12.41062,0.68987,12.19080,0.68987
12.61987,0.68997,11.87918,0.68997,12.41062,0.68997,12.19092,0.68997
12.62016,0.69007,11.87957,0.69007,12.41063,0.69007,12.19182,0.69007
12.62072,0.69017,11.88173,0.69017,12.41088,0.69017,12.19188,0.69017
12.62180,0.69027,11.88291,0.69027,12.41164,0.69027,12.19289,0.69027
12.62223,0.69037,11.88340,0.69037,12.41210,0.69037,12.19301,0.69037
12.62257,0.69047,11.88415,0.69047,12.41266,0.69047,12.19311,0.69047
12.62284,0.69057,11.88559,0.69057,12.41280,0.69057,12.19342,0.69057
12.62300,0.69067,11.88579,0.69067,12.41367,0.69067,12.19355,0.69067
12.62371,0.69077,11.88597,0.69077,12.41392,0.69077,12.19372,0.69077
12.62481,0.69087,11.88646,0.69087,12.41428,0.69087,12.19379,0.69087
12.62486,0.69097,11.88650,0.69097,12.41490,0.69097,12.19454,0.69097
12.62526,0.69107,11.88655,0.69107,12.41490,0.69107,12.19608,0.69107
12.62610,0.69117,11.88788,0.69117,12.41602,0.69117,12.19620,0.69117
12.62636,0.69127,11.88894,0.69127,12.41639,0.69127,12.19644,0.69127
12.62677,0.69137,11.88952,0.69137,12.41663,0.69137,12.19647,0.69137
12.62724,0.69147,11.89021,0.69147,12.41687,0.69147,12.19692,0.69147
12.62961,0.69157,11.89059,0.69157,12.41726,0.69157,12.19749,0.69157
12.62968,0.69167,11.89117,0.69167,12.41898,0.69167,12.19923,0.69167
12.62973,0.69177,11.89236,0.69177,12.41909,0.69177,12.19949,0.69177
12.63001,0.69187,11.89398,0.69187,12.42114,0.69187,12.19961,0.69187
12.63032,0.69197,11.89439,0.69197,12.42215,0.69197,12.20005,0.69197
12.63156,0.69207,11.89447,0.69207,12.42223,0.69207,12.20066,0.69207
12.63186,0.69217,11.89682,0.69217,12.42273,0.69217,12.20210,0.69217
12.63255,0.69227,11.89703,0.69227,12.42299,0.69227,12.20216,0.69227
12.63405,0.69237,11.89812,0.69237,12.42422,0.69237,12.20285,0.69237
12.63437,0.69247,11.89838,0.69247,12.42476,0.69247,12.20354,0.69247
12.63440,0.69257,11.89913,0.69257,12.42483,0.69257,12.20380,0.69257
12.63598,0.69267,11.90093,0.69267,12.42757,0.69267,12.20388,0.69267
12.63715,0.69277,11.90123,0.69277,12.42774,0.69277,12.20507,0.69277
12.63740,0.69287,11.90233,0.69287,12.42922,0.69287,12.20534,0.69287
12.63744,0.69297,11.90365,0.69297,12.42972,0.69297,12.20555,0.69297
12.63780,0.69307,11.90420,0.69307,12.42977,0.69307,12.20583,0.69307
12.63805,0.69317,11.90442,0.69317,12.42997,0.69317,12.20584,0.69317
12.63854,0.69327,11.90547,0.69327,12.43007,0.69327,12.20625,0.69327
12.63894,0.69337,11.90584,0.69337,12.43027,0.69337,12.20665,0.69337
12.63985,0.69347,11.90661,0.69347,12.43194,0.69347,12.20695,0.69347
12.64061,0.69357,11.90840,0.69357,12.43298,0.69357,12.20729,0.69357
12.64173,0.69367,11.90840,0.69367,12.43311,0.69367,12.20825,0.69367
12.64200,0.69377,11.90909,0.69377,12.43416,0.69377,12.20858,0.69377
12.64212,0.69387,11.90944,0.69387,12.43439,0.69387,12.20871,0.69387
12.64293,0.69397,11.91134,0.69397,12.43451,0.69397,12.20967,0.69397
12.64411,0.69407,11.91214,0.69407,12.43487,0.69407,12.21153,0.69407
12.64469,0.69417,11.91272,0.69417,12.43519,0.69417,12.21181,0.69417
12.64482,0.69427,11.91324,0.69427,12.43555,0.69427,12.21440,0.69427
12.64484,0.69437,11.91513,0.69437,12.43589,0.69437,12.21448,0.69437
12.64488,0.69447,11.91531,0.69447,12.43627,0.69447,12.21454,0.69447
12.64657,0.69457,11.91565,0.69457,12.43703,0.69457,12.21470,0.69457
12.64943,0.69467,11.91582,0.69467,12.43780,0.69467,12.21477,0.69467
12.65059,0.69477,11.91585,0.69477,12.43785,0.69477,12.21608,0.69477
12.65125,0.69487,11.91613,0.69487,12.43799,0.69487,12.21639,0.69487
12.65213,0.69497,11.91664,0.69497,12.43809,0.69497,12.21708,0.69497
12.65217,0.69507,11.91757,0.69507,12.43826,0.69507,12.21712,0.69507
12.65242,0.69517,11.91813,0.69517,12.43888,0.69517,12.21731,0.69517
12.65366,0.69527,11.91884,0.69527,12.43899,0.69527,12.21823,0.69527
12.65609,0.69537,11.91968,0.69537,12.43924,0.69537,12.21861,0.69537
12.65702,0.69547,11.91978,0.69547,12.43950,0.69547,12.21950,0.69547
12.65830,0.69557,11.91982,0.69557,12.44115,0.69557,12.21957,0.69557
12.65836,0.69567,11.91999,0.69567,12.44164,0.69567,12.21988,0.69567
12.65857,0.69577,11.92007,0.69577,12.44199,0.69577,12.22054,0.69577
12.65879,0.69587,11.92197,0.69587,12.44218,0.69587,12.22270,0.69587
12.65948,0.69597,11.92204,0.69597,12.44295,0.69597,12.22303,0.69597
12.66003,0.69607,11.92218,0.69607,12.44326,0.69607,12.22331,0.69607
12.66023,0.69617,11.92293,0.69617,12.44326,0.69617,12.22598,0.69617
12.66087,0.69627,11.92307,0.69627,12.44379,0.69627,12.22599,0.69627
12.66108,0.69637,11.92378,0.69637,12.44445,0.69637,12.22644,0.69637
12.66150,0.69647,11.92391,0.69647,12.44490,0.69647,12.22834,0.69647
12.66158,0.69657,11.92465,0.69657,12.44505,0.69657,12.22882,0.69657
12.66215,0.69667,11.92493,0.69667,12.44521,0.69667,12.22909,0.69667
12.66218,0.69677,11.92560,0.69677,12.44583,0.69677,12.22933,0.69677
12.66294,0.69687,11.92671,0.69687,12.44611,0.69687,12.23195,0.69687
12.66317,0.69697,11.92906,0.69697,12.44697,0.69697,12.23199,0.69697
12.66390,0.69707,11.92915,0.69707,12.44918,0.69707,12.23270,0.69707
12.66412,0.69717,11.93020,0.69717,12.44976,0.69717,12.23360,0.69717
12.66442,0.69727,11.93073,0.69727,12.45003,0.69727,12.23382,0.69727
12.66577,0.69737,11.93144,0.69737,12.45061,0.69737,12.23401,0.69737
12.66641,0.69747,11.93219,0.69747,12.45219,0.69747,12.23421,0.69747
12.66662,0.69757,11.93233,0.69757,12.45232,0.69757,12.23445,0.69757
12.66674,0.69767,11.93305,0.69767,12.45243,0.69767,12.23488,0.69767
12.66726,0.69777,11.93345,0.69777,12.45281,0.69777,12.23681,0.69777
12.66812,0.69787,11.93376,0.69787,12.45297,0.69787,12.23706,0.69787
12.66888,0.69797,11.93380,0.69797,12.45414,0.69797,12.23761,0.69797
12.66955,0.69807,11.93394,0.69807,12.45486,0.69807,12.23850,0.69807
12.66973,0.69817,11.93449,0.69817,12.45507,0.69817,12.23883,0.69817
12.67010,0.69827,11.93453,0.69827,12.45576,0.69827,12.23896,0.69827
12.67053,0.69837,11.93490,0.69837,12.45592,0.69837,12.23909,0.69837
12.67132,0.69847,11.93528,0.69847,12.45791,0.69847,12.23911,0.69847
12.67137,0.69857,11.93552,0.69857,12.45864,0.69857,12.23986,0.69857
12.67137,0.69867,11.93554,0.69867,12.45865,0.69867,12.24045,0.69867
12.67368,0.69877,11.93601,0.69877,12.45906,0.69877,12.24084,0.69877
12.67416,0.69887,11.93631,0.69887,12.45909,0.69887,12.24105,0.69887
12.67494,0.69897,11.93643,0.69897,12.45947,0.69897,12.24193,0.69897
12.67494,0.69907,11.93666,0.69907,12.45961,0.69907,12.24194,0.69907
12.67501,0.69917,11.93718,0.69917,12.46008,0.69917,12.24198,0.69917
12.67587,0.69927,11.93818,0.69927,12.46017,0.69927,12.24328,0.69927
12.67588,0.69937,11.93857,0.69937,12.46030,0.69937,12.24405,0.69937
12.67640,0.69947,11.93876,0.69947,12.46101,0.69947,12.24494,0.69947
12.67723,0.69957,11.93988,0.69957,12.46180,0.69957,12.24509,0.69957
12.67740,0.69967,11.93996,0.69967,12.46187,0.69967,12.24553,0.69967
12.67784,0.69977,11.94001,0.69977,12.46189,0.69977,12.24583,0.69977
12.67802,0.69987,11.94019,0.69987,12.46196,0.69987,12.24629,0.69987
12.67877,0.69997,11.94062,0.69997,12.46224,0.69997,12.24705,0.69997
12.67892,0.70007,11.94072,0.70007,12.46267,0.70007,12.24770,0.70007
12.67948,0.70017,11.94106,0.70017,12.46349,0.70017,12.24902,0.70017
12.68021,0.70027,11.94152,0.70027,12.46371,0.70027,12.24936,0.70027
12.68061,0.70037,11.94166,0.70037,12.46434,0.70037,12.24973,0.70037
12.68090,0.70047,11.94236,0.70047,12.46492,0.70047,12.25032,0.70047
12.68137,0.70057,11.94270,0.70057,12.46533,0.70057,12.25132,0.70057
12.68202,0.70067,11.94333,0.70067,12.46558,0.70067,12.25215,0.70067
12.68289,0.70077,11.94399,0.70077,12.46596,0.70077,12.25243,0.70077
12.68346,0.70087,11.94460,0.70087,12.46601,0.70087,12.25274,0.70087
12.68352,0.70097,11.94528,0.70097,12.46790,0.70097,12.25457,0.70097
12.68401,0.70107,11.94551,0.70107,12.46818,0.70107,12.25466,0.70107
12.68403,0.70117,11.94580,0.70117,12.46919,0.70117,12.25594,0.70117
12.68430,0.70127,11.94637,0.70127,12.47052,0.70127,12.25691,0.70127
12.68489,0.70137,11.94757,0.70137,12.47220,0.70137,12.25712,0.70137
12.68601,0.70147,11.94759,0.70147,12.47222,0.70147,12.25744,0.70147
12.68649,0.70157,11.94887,0.70157,12.47258,0.70157,12.25753,0.70157
12.68652,0.70167,11.94928,0.70167,12.47282,0.70167,12.25758,0.70167
12.68692,0.70177,11.94942,0.70177,12.47306,0.70177,12.25817,0.70177
12.68693,0.70187,11.94961,0.70187,12.47345,0.70187,12.25865,0.70187
12.68699,0.70197,11.95041,0.70197,12.47363,0.70197,12.25878,0.70197
12.68750,0.70207,11.95072,0.70207,12.47502,0.70207,12.25914,0.70207
12.68766,0.70217,11.95164,0.70217,12.47541,0.70217,12.26037,0.70217
12.68801,0.70227,11.95192,0.70227,12.47572,0.70227,12.26038,0.70227
12.68842,0.70237,11.95195,0.70237,12.47640,0.70237,12.26077,0.70237
12.68848,0.70247,11.95259,0.70247,12.47731,0.70247,12.26125,0.70247
12.68872,0.70257,11.95404,0.70257,12.47809,0.70257,12.26155,0.70257
12.68919,0.70267,11.95436,0.70267,12.47835,0.70267,12.26274,0.70267
12.69073,0.70277,11.95523,0.70277,12.47882,0.70277,12.26296,0.70277
12.69155,0.70287,11.95548,0.70287,12.47894,0.70287,12.26299,0.70287
12.69233,0.70297,11.95557,0.70297,12.47923,0.70297,12.26303,0.70297
12.69238,0.70307,11.95588,0.70307,12.47960,0.70307,12.26349,0.70307
12.69253,0.70317,11.95648,0.70317,12.48070,0.70317,12.26363,0.70317
12.69560,0.70327,11.95709,0.70327,12.48155,0.70327,12.26510,0.70327
12.69711,0.70337,11.95731,0.70337,12.48228,0.70337,12.26614,0.70337
12.69737,0.70347,11.95842,0.70347,12.48432,0.70347,12.26627,0.70347
12.69933,0.70357,11.96039,0.70357,12.48571,0.70357,12.26651,0.70357
12.69984,0.70367,11.96202,0.70367,12.48667,0.70367,12.26689,0.70367
12.69992,0.70377,11.96401,0.70377,12.48730,0.70377,12.26695,0.70377
12.70010,0.70387,11.96436,0.70387,12.48742,0.70387,12.26748,0.70387
12.70030,0.70397,11.96705,0.70397,12.48809,0.70397,12.26759,0.70397
12.70114,0.70407,11.96806,0.70407,12.48843,0.70407,12.26842,0.70407
12.70220,0.70417,11.96848,0.70417,12.48924,0.70417,12.26902,0.70417
12.70280,0.70427,11.96870,0.70427,12.48993,0.70427,12.26993,0.70427
12.70315,0.70437,11.96885,0.70437,12.49004,0.70437,12.27046,0.70437
12.70320,0.70447,11.96988,0.70447,12.49070,0.70447,12.27238,0.70447
12.70330,0.70457,11.96992,0.70457,12.49183,0.70457,12.27307,0.70457
12.70331,0.70467,11.97057,0.70467,12.49242,0.70467,12.27365,0.70467
12.70348,0.70477,11.97068,0.70477,12.49398,0.70477,12.27398,0.70477
12.70452,0.70487,11.97108,0.70487,12.49470,0.70487,12.27407,0.70487
12.70495,0.70497,11.97289,0.70497,12.49540,0.70497,12.27429,0.70497
12.70568,0.70507,11.97302,0.70507,12.49683,0.70507,12.27462,0.70507
12.70599,0.70517,11.97341,0.70517,12.49689,0.70517,12.27549,0.70517
12.70765,0.70527,11.97411,0.70527,12.49692,0.70527,12.27681,0.70527
12.70785,0.70537,11.97593,0.70537,12.49826,0.70537,12.27752,0.70537
12.70789,0.70547,11.97631,0.70547,12.49918,0.70547,12.27772,0.70547
12.70862,0.70557,11.97702,0.70557,12.49920,0.70557,12.27779,0.70557
12.70870,0.70567,11.97792,0.70567,12.50088,0.70567,12.27838,0.70567
12.70917,0.70577,11.97848,0.70577,12.50151,0.70577,12.27938,0.70577
12.71010,0.70587,11.97950,0.70587,12.50155,0.70587,12.28005,0.70587
12.71046,0.70597,11.97954,0.70597,12.50158,0.70597,12.28088,0.70597
12.71173,0.70607,11.97954,0.70607,12.50322,0.70607,12.28109,0.70607
12.71205,0.70617,11.97957,0.70617,12.50335,0.70617,12.28126,0.70617
12.71224,0.70627,11.98034,0.70627,12.50381,0.70627,12.28127,0.70627
12.71230,0.70637,11.98044,0.70637,12.50486,0.70637,12.28180,0.70637
12.71256,0.70647,11.98077,0.70647,12.50550,0.70647,12.28182,0.70647
12.71265,0.70657,11.98118,0.70657,12.50649,0.70657,12.28185,0.70657
12.71358,0.70667,11.98137,0.70667,12.50655,0.70667,12.28285,0.70667
12.71410,0.70677,11.98195,0.70677,12.50660,0.70677,12.28338,0.70677
12.71494,0.70687,11.98249,0.70687,12.50685,0.70687,12.28341,0.70687
12.71559,0.70697,11.98254,0.70697,12.50738,0.70697,12.28391,0.70697
12.71621,0.70707,11.98261,0.70707,12.50792,0.70707,12.28456,0.70707
12.71636,0.70717,11.98271,0.70717,12.50850,0.70717,12.28509,0.70717
12.71667,0.70727,11.98325,0.70727,12.50854,0.70727,12.28509,0.70727
12.71751,0.70737,11.98326,0.70737,12.50869,0.70737,12.28535,0.70737
12.71773,0.70747,11.98358,0.70747,12.50937,0.70747,12.28719,0.70747
12.71790,0.70757,11.98388,0.70757,12.50979,0.70757,12.28760,0.70757
12.71837,0.70767,11.98416,0.70767,12.51081,0.70767,12.28803,0.70767
12.71940,0.70777,11.98550,0.70777,12.51154,0.70777,12.28827,0.70777
12.71944,0.70787,11.98556,0.70787,12.51182,0.70787,12.28861,0.70787
12.71999,0.70797,11.98632,0.70797,12.51215,0.70797,12.28891,0.70797
12.72084,0.70807,11.98655,0.70807,12.51511,0.70807,12.28995,0.70807
12.72084,0.70817,11.98781,0.70817,12.51515,0.70817,12.29000,0.70817
12.72262,0.70827,11.98842,0.70827,12.51631,0.70827,12.29057,0.70827
12.72313,0.70837,11.98843,0.70837,12.51686,0.70837,12.29105,0.70837
12.72417,0.70847,11.98848,0.70847,12.51702,0.70847,12.29144,0.70847
12.72529,0.70857,11.98984,0.70857,12.51726,0.70857,12.29228,0.70857
12.72736,0.70867,11.99000,0.70867,12.51729,0.70867,12.29306,0.70867
12.72801,0.70877,11.99061,0.70877,12.51839,0.70877,12.29375,0.70877
12.72869,0.70887,11.99098,0.70887,12.51914,0.70887,12.29384,0.70887
12.72920,0.70897,11.99140,0.70897,12.52126,0.70897,12.29415,0.70897
12.72936,0.70907,11.99147,0.70907,12.52188,0.70907,12.29436,0.70907
12.72985,0.70917,11.99326,0.70917,12.52202,0.70917,12.29474,0.70917
12.72995,0.70927,11.99326,0.70927,12.52227,0.70927,12.29579,0.70927
12.73077,0.70937,11.99339,0.70937,12.52346,0.70937,12.29660,0.70937
12.73174,0.70947,11.99393,0.70947,12.52369,0.70947,12.29786,0.70947
12.73232,0.70957,11.99433,0.70957,12.52418,0.70957,12.29786,0.70957
12.73344,0.70967,11.99478,0.70967,12.52448,0.70967,12.29800,0.70967
12.73379,0.70977,11.99480,0.70977,12.52451,0.70977,12.29893,0.70977
12.73402,0.70987,11.99490,0.70987,12.52515,0.70987,12.29955,0.70987
12.73514,0.70997,11.99509,0.70997,12.52541,0.70997,12.29978,0.70997
12.73536,0.71007,11.99611,0.71007,12.52566,0.71007,12.30077,0.71007
12.73602,0.71017,11.99687,0.71017,12.52571,0.71017,12.30079,0.71017
12.73602,0.71027,11.99696,0.71027,12.52581,0.71027,12.30120,0.71027
12.73603,0.71037,11.99744,0.71037,12.52600,0.71037,12.30142,0.71037
12.73973,0.71047,11.99766,0.71047,12.52605,0.71047,12.30257,0.71047
12.74263,0.71057,11.99852,0.71057,12.52622,0.71057,12.30299,0.71057
12.74362,0.71067,11.99856,0.71067,12.52654,0.71067,12.30426,0.71067
12.74414,0.71077,11.99906,0.71077,12.52677,0.71077,12.30428,0.71077
12.74565,0.71087,11.99926,0.71087,12.52834,0.71087,12.30565,0.71087
12.74568,0.71097,11.99975,0.71097,12.52843,0.71097,12.30619,0.71097
12.74750,0.71107,12.00010,0.71107,12.52908,0.71107,12.30635,0.71107
12.74761,0.71117,12.00017,0.71117,12.52920,0.71117,12.30675,0.71117
12.74810,0.71127,12.00032,0.71127,12.53024,0.71127,12.30682,0.71127
12.74890,0.71137,12.00169,0.71137,12.53080,0.71137,12.30728,0.71137
12.74923,0.71147,12.00230,0.71147,12.53159,0.71147,12.30744,0.71147
12.74968,0.71157,12.00236,0.71157,12.53268,0.71157,12.30822,0.71157
12.75059,0.71167,12.00253,0.71167,12.53279,0.71167,12.30875,0.71167
12.75062,0.71177,12.00315,0.71177,12.53283,0.71177,12.30890,0.71177
12.75224,0.71187,12.00348,0.71187,12.53301,0.71187,12.30902,0.71187
12.75245,0.71197,12.00372,0.71197,12.53313,0.71197,12.30933,0.71197
12.75263,0.71207,12.00477,0.71207,12.53323,0.71207,12.30962,0.71207
12.75270,0.71217,12.00498,0.71217,12.53345,0.71217,12.30989,0.71217
12.75504,0.71227,12.00625,0.71227,12.53366,0.71227,12.30991,0.71227
12.75601,0.71237,12.00727,0.71237,12.53462,0.71237,12.31006,0.71237
12.75737,0.71247,12.00747,0.71247,12.53547,0.71247,12.31010,0.71247
12.75752,0.71257,12.00951,0.71257,12.53613,0.71257,12.31045,0.71257
12.75755,0.71267,12.01064,0.71267,12.53623,0.71267,12.31168,0.71267
12.75790,0.71277,12.01161,0.71277,12.53626,0.71277,12.31249,0.71277
12.75860,0.71287,12.01241,0.71287,12.53704,0.71287,12.31344,0.71287
12.75897,0.71297,12.01277,0.71297,12.53722,0.71297,12.31350,0.71297
12.75957,0.71307,12.01289,0.71307,12.53791,0.71307,12.31438,0.71307
12.75963,0.71317,12.01292,0.71317,12.53794,0.71317,12.31461,0.71317
12.75983,0.71327,12.01328,0.71327,12.53807,0.71327,12.31531,0.71327
12.76188,0.71337,12.01404,0.71337,12.53858,0.71337,12.31626,0.71337
12.76256,0.71347,12.01454,0.71347,12.53925,0.71347,12.31647,0.71347
12.76291,0.71357,12.01466,0.71357,12.53933,0.71357,12.31651,0.71357
12.76297,0.71367,12.01469,0.71367,12.53946,0.71367,12.31704,0.71367
12.76379,0.71377,12.01537,0.71377,12.53952,0.71377,12.31718,0.71377
12.76402,0.71387,12.01692,0.71387,12.54008,0.71387,12.31725,0.71387
12.76421,0.71397,12.01720,0.71397,12.54049,0.71397,12.31884,0.71397
12.76596,0.71407,12.01728,0.71407,12.54168,0.71407,12.31889,0.71407
12.76625,0.71417,12.01867,0.71417,12.54181,0.71417,12.31941,0.71417
12.76769,0.71427,12.01924,0.71427,12.54254,0.71427,12.31974,0.71427
12.76858,0.71437,12.01939,0.71437,12.54283,0.71437,12.31985,0.71437
12.76870,0.71447,12.01975,0.71447,12.54376,0.71447,12.32063,0.71447
12.76919,0.71457,12.02084,0.71457,12.54449,0.71457,12.32116,0.71457
12.76937,0.71467,12.02228,0.71467,12.54479,0.71467,12.32156,0.71467
12.77020,0.71477,12.02245,0.71477,12.54563,0.71477,12.32332,0.71477
12.77058,0.71487,12.02377,0.71487,12.54580,0.71487,12.32537,0.71487
12.77076,0.71497,12.02445,0.71497,12.54687,0.71497,12.32541,0.71497
12.77081,0.71507,12.02538,0.71507,12.54703,0.71507,12.32608,0.71507
12.77106,0.71517,12.02560,0.71517,12.54742,0.71517,12.32620,0.71517
12.77118,0.71527,12.02564,0.71527,12.54744,0.71527,12.32657,0.71527
12.77276,0.71537,12.02676,0.71537,12.54744,0.71537,12.32692,0.71537
12.77305,0.71547,12.02694,0.71547,12.54769,0.71547,12.32767,0.71547
12.77338,0.71557,12.02697,0.71557,12.54810,0.71557,12.32768,0.71557
12.77352,0.71567,12.02704,0.71567,12.54846,0.71567,12.32778,0.71567
12.77440,0.71577,12.02793,0.71577,12.54945,0.71577,12.32823,0.71577
12.77587,0.71587,12.02984,0.71587,12.54973,0.71587,12.32906,0.71587
12.77742,0.71597,12.03082,0.71597,12.54989,0.71597,12.32948,0.71597
12.77796,0.71607,12.03114,0.71607,12.55000,0.71607,12.32958,0.71607
12.77852,0.71617,12.03197,0.71617,12.55062,0.71617,12.32970,0.71617
12.77877,0.71627,12.03405,0.71627,12.55067,0.71627,12.32993,0.71627
12.77967,0.71637,12.03513,0.71637,12.55119,0.71637,12.33005,0.71637
12.77981,0.71647,12.03558,0.71647,12.55184,0.71647,12.33055,0.71647
12.78041,0.71657,12.03672,0.71657,12.55243,0.71657,12.33117,0.71657
12.78045,0.71667,12.03769,0.71667,12.55310,0.71667,12.33241,0.71667
12.78049,0.71677,12.03799,0.71677,12.55356,0.71677,12.33285,0.71677
12.78215,0.71687,12.04065,0.71687,12.55453,0.71687,12.33328,0.71687
12.78227,0.71697,12.04066,0.71697,12.55502,0.71697,12.33367,0.71697
12.78228,0.71707,12.04121,0.71707,12.55552,0.71707,12.33442,0.71707
12.78271,0.71717,12.04122,0.71717,12.55837,0.71717,12.33584,0.71717
12.78315,0.71727,12.04183,0.71727,12.55932,0.71727,12.33695,0.71727
12.78323,0.71737,12.04287,0.71737,12.55986,0.71737,12.33777,0.71737
12.78367,0.71747,12.04289,0.71747,12.56128,0.71747,12.33817,0.71747
12.78417,0.71757,12.04296,0.71757,12.56130,0.71757,12.33883,0.71757
12.78544,0.71767,12.04364,0.71767,12.56138,0.71767,12.33964,0.71767
12.78709,0.71777,12.04402,0.71777,12.56269,0.71777,12.33970,0.71777
12.78758,0.71787,12.04445,0.71787,12.56284,0.71787,12.33986,0.71787
12.78790,0.71797,12.04465,0.71797,12.56325,0.71797,12.33991,0.71797
12.78847,0.71807,12.04635,0.71807,12.56399,0.71807,12.34033,0.71807
12.78921,0.71817,12.04852,0.71817,12.56439,0.71817,12.34040,0.71817
12.78945,0.71827,12.04861,0.71827,12.56473,0.71827,12.34040,0.71827
12.78955,0.71837,12.04921,0.71837,12.56533,0.71837,12.34064,0.71837
12.78983,0.71847,12.05070,0.71847,12.56558,0.71847,12.34068,0.71847
12.79029,0.71857,12.05108,0.71857,12.56575,0.71857,12.34091,0.71857
12.79056,0.71867,12.05148,0.71867,12.56602,0.71867,12.34098,0.71867
12.79118,0.71877,12.05166,0.71877,12.56694,0.71877,12.34120,0.71877
12.79157,0.71887,12.05411,0.71887,12.56705,0.71887,12.34121,0.71887
12.79165,0.71897,12.05429,0.71897,12.56788,0.71897,12.34156,0.71897
12.79254,0.71907,12.05440,0.71907,12.56828,0.71907,12.34157,0.71907
12.79318,0.71917,12.05453,0.71917,12.56843,0.71917,12.34221,0.71917
12.79435,0.71927,12.05504,0.71927,12.56913,0.71927,12.34269,0.71927
12.79469,0.71937,12.05529,0.71937,12.57005,0.71937,12.34276,0.71937
12.79524,0.71947,12.05561,0.71947,12.57128,0.71947,12.34300,0.71947
12.79531,0.71957,12.05673,0.71957,12.57274,0.71957,12.34416,0.71957
12.79644,0.71967,12.05721,0.71967,12.57324,0.71967,12.34432,0.71967
12.79779,0.71977,12.05727,0.71977,12.57359,0.71977,12.34497,0.71977
12.79846,0.71987,12.05738,0.71987,12.57392,0.71987,12.34507,0.71987
12.79909,0.71997,12.05741,0.71997,12.57400,0.71997,12.34556,0.71997
12.79970,0.72007,12.05756,0.72007,12.57474,0.72007,12.34627,0.72007
12.79970,0.72017,12.05818,0.72017,12.57589,0.72017,12.34658,0.72017
12.79979,0.72027,12.05888,0.72027,12.57630,0.72027,12.34737,0.72027
12.80061,0.72037,12.05910,0.72037,12.57818,0.72037,12.34747,0.72037
12.80061,0.72047,12.05948,0.72047,12.57826,0.72047,12.34764,0.72047
12.80069,0.72057,12.06050,0.72057,12.57881,0.72057,12.34812,0.72057
12.80071,0.72067,12.06054,0.72067,12.57890,0.72067,12.34845,0.72067
12.80083,0.72077,12.06201,0.72077,12.58193,0.72077,12.34846,0.72077
12.80159,0.72087,12.06204,0.72087,12.58204,0.72087,12.34858,0.72087
12.80164,0.72097,12.06270,0.72097,12.58344,0.72097,12.34922,0.72097
12.80180,0.72107,12.06279,0.72107,12.58457,0.72107,12.34942,0.72107
12.80265,0.72117,12.06412,0.72117,12.58502,0.72117,12.35018,0.72117
12.80300,0.72127,12.06422,0.72127,12.58523,0.72127,12.35039,0.72127
12.80350,0.72137,12.06439,0.72137,12.58544,0.72137,12.35060,0.72137
12.80384,0.72147,12.06550,0.72147,12.58642,0.72147,12.35090,0.72147
12.80408,0.72157,12.06762,0.72157,12.58647,0.72157,12.35091,0.72157
12.80503,0.72167,12.06785,0.72167,12.58664,0.72167,12.35114,0.72167
12.80506,0.72177,12.06804,0.72177,12.58666,0.72177,12.35141,0.72177
12.80545,0.72187,12.06827,0.72187,12.58698,0.72187,12.35157,0.72187
12.80564,0.72197,12.06841,0.72197,12.58727,0.72197,12.35170,0.72197
12.80614,0.72207,12.06937,0.72207,12.58824,0.72207,12.35194,0.72207
12.80670,0.72217,12.07062,0.72217,12.58946,0.72217,12.35206,0.72217
12.80710,0.72227,12.07093,0.72227,12.59001,0.72227,12.35214,0.72227
12.80715,0.72237,12.07096,0.72237,12.59094,0.72237,12.35284,0.72237
12.80744,0.72247,12.07174,0.72247,12.59135,0.72247,12.35438,0.72247
12.80763,0.72257,12.07199,0.72257,12.59202,0.72257,12.35454,0.72257
12.80775,0.72267,12.07201,0.72267,12.59213,0.72267,12.35483,0.72267
12.80824,0.72277,12.07240,0.72277,12.59245,0.72277,12.35496,0.72277
12.80872,0.72287,12.07249,0.72287,12.59257,0.72287,12.35678,0.72287
12.80981,0.72297,12.07384,0.72297,12.59259,0.72297,12.35703,0.72297
12.80982,0.72307,12.07407,0.72307,12.59299,0.72307,12.35721,0.72307
12.80993,0.72317,12.07437,0.72317,12.59323,0.72317,12.35746,0.72317
12.81065,0.72327,12.07465,0.72327,12.59381,0.72327,12.35759,0.72327
12.81170,0.72337,12.07514,0.72337,12.59407,0.72337,12.35790,0.72337
12.81243,0.72347,12.07531,0.72347,12.59408,0.72347,12.35970,0.72347
12.81285,0.72357,12.07554,0.72357,12.59452,0.72357,12.36036,0.72357
12.81287,0.72367,12.07567,0.72367,12.59463,0.72367,12.36058,0.72367
12.81401,0.72377,12.07567,0.72377,12.59472,0.72377,12.36290,0.72377
12.81513,0.72387,12.07732,0.72387,12.59473,0.72387,12.36295,0.72387
12.81579,0.72397,12.07829,0.72397,12.59498,0.72397,12.36335,0.72397
12.81588,0.72407,12.07968,0.72407,12.59636,0.72407,12.36454,0.72407
12.81605,0.72417,12.08005,0.72417,12.59691,0.72417,12.36490,0.72417
12.81614,0.72427,12.08075,0.72427,12.59794,0.72427,12.36586,0.72427
12.81726,0.72437,12.08205,0.72437,12.59870,0.72437,12.36622,0.72437
12.81810,0.72447,12.08249,0.72447,12.59908,0.72447,12.36627,0.72447
12.81914,0.72457,12.08408,0.72457,12.60016,0.72457,12.36640,0.72457
12.81944,0.72467,12.08522,0.72467,12.60070,0.72467,12.36690,0.72467
12.81944,0.72477,12.08526,0.72477,12.60097,0.72477,12.36761,0.72477
12.82033,0.72487,12.08581,0.72487,12.60121,0.72487,12.36795,0.72487
12.82089,0.72497,12.08693,0.72497,12.60159,0.72497,12.36964,0.72497
12.82098,0.72507,12.08767,0.72507,12.60183,0.72507,12.36970,0.72507
12.82238,0.72517,12.08850,0.72517,12.60205,0.72517,12.36972,0.72517
12.82443,0.72527,12.08853,0.72527,12.60225,0.72527,12.37022,0.72527
12.82518,0.72537,12.09000,0.72537,12.60251,0.72537,12.37199,0.72537
12.82533,0.72547,12.09173,0.72547,12.60279,0.72547,12.37209,0.72547
12.82585,0.72557,12.09249,0.72557,12.60337,0.72557,12.37361,0.72557
12.82601,0.72567,12.09272,0.72567,12.60349,0.72567,12.37372,0.72567
12.82623,0.72577,12.09309,0.72577,12.60377,0.72577,12.37489,0.72577
12.82668,0.72587,12.09384,0.72587,12.60416,0.72587,12.37515,0.72587
12.82704,0.72597,12.09496,0.72597,12.60455,0.72597,12.37617,0.72597
12.82776,0.72607,12.09645,0.72607,12.60462,0.72607,12.37634,0.72607
12.82792,0.72617,12.09738,0.72617,12.60502,0.72617,12.37673,0.72617
12.82831,0.72627,12.09887,0.72627,12.60586,0.72627,12.37689,0.72627
12.82911,0.72637,12.09908,0.72637,12.60589,0.72637,12.37712,0.72637
12.82954,0.72647,12.09965,0.72647,12.60627,0.72647,12.37824,0.72647
12.82965,0.72657,12.10078,0.72657,12.60632,0.72657,12.37856,0.72657
12.82989,0.72667,12.10100,0.72667,12.60740,0.72667,12.37890,0.72667
12.82989,0.72677,12.10106,0.72677,12.60791,0.72677,12.37918,0.72677
12.82998,0.72687,12.10166,0.72687,12.60830,0.72687,12.38032,0.72687
12.83254,0.72697,12.10226,0.72697,12.60878,0.72697,12.38214,0.72697
12.83357,0.72707,12.10246,0.72707,12.60969,0.72707,12.38243,0.72707
12.83364,0.72717,12.10269,0.72717,12.61011,0.72717,12.38283,0.72717
12.83415,0.72727,12.10456,0.72727,12.61053,0.72727,12.38337,0.72727
12.83465,0.72737,12.10494,0.72737,12.61089,0.72737,12.38414,0.72737
12.83606,0.72747,12.10544,0.72747,12.61238,0.72747,12.38468,0.72747
12.83646,0.72757,12.10594,0.72757,12.61247,0.72757,12.38510,0.72757
12.83704,0.72767,12.10745,0.72767,12.61337,0.72767,12.38530,0.72767
12.83848,0.72777,12.10863,0.72777,12.61349,0.72777,12.38538,0.72777
12.83944,0.72787,12.10939,0.72787,12.61381,0.72787,12.38570,0.72787
12.83967,0.72797,12.10981,0.72797,12.61402,0.72797,12.38595,0.72797
12.83994,0.72807,12.11012,0.72807,12.61462,0.72807,12.38605,0.72807
12.84115,0.72817,12.11066,0.72817,12.61465,0.72817,12.38638,0.72817
12.84201,0.72827,12.11244,0.72827,12.61475,0.72827,12.38704,0.72827
12.84233,0.72837,12.11311,0.72837,12.61617,0.72837,12.38759,0.72837
12.84321,0.72847,12.11355,0.72847,12.61649,0.72847,12.38774,0.72847
12.84416,0.72857,12.11382,0.72857,12.61653,0.72857,12.38820,0.72857
12.84466,0.72867,12.11565,0.72867,12.61809,0.72867,12.38850,0.72867
12.84518,0.72877,12.11779,0.72877,12.61873,0.72877,12.38862,0.72877
12.84562,0.72887,12.11799,0.72887,12.61910,0.72887,12.38912,0.72887
12.84622,0.72897,12.11813,0.72897,12.61934,0.72897,12.39043,0.72897
12.84646,0.72907,12.11866,0.72907,12.61959,0.72907,12.39077,0.72907
12.84663,0.72917,12.11925,0.72917,12.62035,0.72917,12.39183,0.72917
12.84708,0.72927,12.11929,0.72927,12.62054,0.72927,12.39225,0.72927
12.84781,0.72937,12.11934,0.72937,12.62089,0.72937,12.39227,0.72937
12.84873,0.72947,12.11981,0.72947,12.62179,0.72947,12.39330,0.72947
12.84912,0.72957,12.12173,0.72957,12.62191,0.72957,12.39335,0.72957
12.84926,0.72967,12.12202,0.72967,12.62214,0.72967,12.39390,0.72967
12.85097,0.72977,12.12228,0.72977,12.62292,0.72977,12.39500,0.72977
12.85115,0.72987,12.12327,0.72987,12.62307,0.72987,12.39599,0.72987
12.85185,0.72997,12.12360,0.72997,12.62403,0.72997,12.39689,0.72997
12.85219,0.73007,12.12390,0.73007,12.62457,0.73007,12.39848,0.73007
12.85335,0.73017,12.12418,0.73017,12.62461,0.73017,12.39876,0.73017
12.85520,0.73027,12.12543,0.73027,12.62463,0.73027,12.39882,0.73027
12.85554,0.73037,12.12570,0.73037,12.62580,0.73037,12.40061,0.73037
12.85687,0.73047,12.12572,0.73047,12.62585,0.73047,12.40090,0.73047
12.85773,0.73057,12.12584,0.73057,12.62621,0.73057,12.40144,0.73057
12.85799,0.73067,12.12596,0.73067,12.62626,0.73067,12.40168,0.73067
12.85920,0.73077,12.12617,0.73077,12.62781,0.73077,12.40177,0.73077
12.85969,0.73087,12.12646,0.73087,12.62802,0.73087,12.40241,0.73087
12.85986,0.73097,12.12749,0.73097,12.62824,0.73097,12.40253,0.73097
12.86058,0.73107,12.12761,0.73107,12.62863,0.73107,12.40265,0.73107
12.86143,0.73117,12.12830,0.73117,12.62908,0.73117,12.40506,0.73117
12.86153,0.73127,12.12880,0.73127,12.62935,0.73127,12.40547,0.73127
12.86213,0.73137,12.12884,0.73137,12.62982,0.73137,12.40579,0.73137
12.86436,0.73147,12.12967,0.73147,12.63167,0.73147,12.40597,0.73147
12.86619,0.73157,12.12983,0.73157,12.63243,0.73157,12.40728,0.73157
12.86686,0.73167,12.13042,0.73167,12.63378,0.73167,12.40730,0.73167
12.86862,0.73177,12.13055,0.73177,12.63468,0.73177,12.40753,0.73177
12.86948,0.73187,12.13064,0.73187,12.63501,0.73187,12.40818,0.73187
12.87083,0.73197,12.13113,0.73197,12.63579,0.73197,12.40832,0.73197
12.87163,0.73207,12.13165,0.73207,12.63674,0.73207,12.40867,0.73207
12.87182,0.73217,12.13257,0.73217,12.63679,0.73217,12.40877,0.73217
12.87282,0.73227,12.13284,0.73227,12.63763,0.73227,12.40912,0.73227
12.87427,0.73237,12.13316,0.73237,12.63764,0.73237,12.40987,0.73237
12.87553,0.73247,12.13376,0.73247,12.63771,0.73247,12.41031,0.73247
12.87557,0.73257,12.13398,0.73257,12.63771,0.73257,12.41079,0.73257
12.87654,0.73267,12.13431,0.73267,12.63784,0.73267,12.41079,0.73267
12.87689,0.73277,12.13447,0.73277,12.63787,0.73277,12.41079,0.73277
12.87724,0.73287,12.13535,0.73287,12.63914,0.73287,12.41155,0.73287
12.87730,0.73297,12.13591,0.73297,12.63979,0.73297,12.41163,0.73297
12.87973,0.73307,12.13609,0.73307,12.64076,0.73307,12.41221,0.73307
12.87992,0.73317,12.13633,0.73317,12.64095,0.73317,12.41276,0.73317
12.88052,0.73327,12.13645,0.73327,12.64128,0.73327,12.41366,0.73327
12.88055,0.73337,12.13651,0.73337,12.64144,0.73337,12.41427,0.73337
12.88057,0.73347,12.13706,0.73347,12.64187,0.73347,12.41469,0.73347
12.88226,0.73357,12.13765,0.73357,12.64268,0.73357,12.41554,0.73357
12.88290,0.73367,12.13790,0.73367,12.64370,0.73367,12.41671,0.73367
12.88459,0.73377,12.13908,0.73377,12.64375,0.73377,12.41753,0.73377
12.88528,0.73387,12.13965,0.73387,12.64458,0.73387,12.41789,0.73387
12.88539,0.73397,12.14087,0.73397,12.64550,0.73397,12.41792,0.73397
12.88585,0.73407,12.14106,0.73407,12.64612,0.73407,12.41890,0.73407
12.88745,0.73417,12.14341,0.73417,12.64766,0.73417,12.41896,0.73417
12.88892,0.73427,12.14496,0.73427,12.64835,0.73427,12.42121,0.73427
12.88892,0.73437,12.14597,0.73437,12.64954,0.73437,12.42186,0.73437
12.88926,0.73447,12.14612,0.73447,12.65026,0.73447,12.42339,0.73447
12.89076,0.73457,12.14640,0.73457,12.65041,0.73457,12.42388,0.73457
12.89160,0.73467,12.14747,0.73467,12.65132,0.73467,12.42390,0.73467
12.89184,0.73477,12.14805,0.73477,12.65392,0.73477,12.42540,0.73477
12.89271,0.73487,12.14855,0.73487,12.65470,0.73487,12.42586,0.73487
12.89374,0.73497,12.14983,0.73497,12.65473,0.73497,12.42669,0.73497
12.89403,0.73507,12.15060,0.73507,12.65525,0.73507,12.42917,0.73507
12.89417,0.73517,12.15110,0.73517,12.65572,0.73517,12.43049,0.73517
12.89453,0.73527,12.15137,0.73527,12.65598,0.73527,12.43182,0.73527
12.89465,0.73537,12.15171,0.73537,12.65653,0.73537,12.43216,0.73537
12.89490,0.73547,12.15240,0.73547,12.65692,0.73547,12.43224,0.73547
12.89544,0.73557,12.15307,0.73557,12.65741,0.73557,12.43243,0.73557
12.89549,0.73567,12.15390,0.73567,12.65761,0.73567,12.43249,0.73567
12.89575,0.73577,12.15393,0.73577,12.65792,0.73577,12.43290,0.73577
12.89629,0.73587,12.15580,0.73587,12.65855,0.73587,12.43344,0.73587
12.89664,0.73597,12.15607,0.73597,12.65881,0.73597,12.43360,0.73597
12.89665,0.73607,12.15614,0.73607,12.65949,0.73607,12.43425,0.73607
12.89750,0.73617,12.15719,0.73617,12.65949,0.73617,12.43436,0.73617
12.89910,0.73627,12.15722,0.73627,12.66016,0.73627,12.43492,0.73627
12.89977,0.73637,12.15797,0.73637,12.66026,0.73637,12.43510,0.73637
12.90044,0.73647,12.15863,0.73647,12.66047,0.73647,12.43511,0.73647
12.90066,0.73657,12.15890,0.73657,12.66095,0.73657,12.43687,0.73657
12.90099,0.73667,12.15974,0.73667,12.66144,0.73667,12.43727,0.73667
12.90164,0.73677,12.15981,0.73677,12.66176,0.73677,12.43785,0.73677
12.90194,0.73687,12.16117,0.73687,12.66226,0.73687,12.43788,0.73687
12.90241,0.73697,12.16145,0.73697,12.66282,0.73697,12.43812,0.73697
12.90350,0.73707,12.16184,0.73707,12.66314,0.73707,12.43817,0.73707
12.90415,0.73717,12.16211,0.73717,12.66418,0.73717,12.43823,0.73717
12.90436,0.73727,12.16265,0.73727,12.66427,0.73727,12.43835,0.73727
12.90572,0.73737,12.16284,0.73737,12.66452,0.73737,12.43976,0.73737
12.90588,0.73747,12.16367,0.73747,12.66509,0.73747,12.43982,0.73747
12.90616,0.73757,12.16369,0.73757,12.66534,0.73757,12.44001,0.73757
12.90627,0.73767,12.16534,0.73767,12.66564,0.73767,12.44069,0.73767
12.90688,0.73777,12.16571,0.73777,12.66590,0.73777,12.44072,0.73777
12.90688,0.73787,12.16575,0.73787,12.66693,0.73787,12.44093,0.73787
12.90707,0.73797,12.16602,0.73797,12.66728,0.73797,12.44295,0.73797
12.90736,0.73807,12.16634,0.73807,12.66834,0.73807,12.44322,0.73807
12.90742,0.73817,12.16656,0.73817,12.66971,0.73817,12.44327,0.73817
12.90744,0.73827,12.16791,0.73827,12.67008,0.73827,12.44346,0.73827
12.90815,0.73837,12.16796,0.73837,12.67026,0.73837,12.44422,0.73837
12.90849,0.73847,12.16911,0.73847,12.67052,0.73847,12.44452,0.73847
12.90877,0.73857,12.16935,0.73857,12.67065,0.73857,12.44654,0.73857
12.90958,0.73867,12.16959,0.73867,12.67178,0.73867,12.44748,0.73867
12.90968,0.73877,12.16970,0.73877,12.67221,0.73877,12.44943,0.73877
12.90982,0.73887,12.16975,0.73887,12.67223,0.73887,12.45000,0.73887
12.90992,0.73897,12.17056,0.73897,12.67363,0.73897,12.45093,0.73897
12.91095,0.73907,12.17077,0.73907,12.67392,0.73907,12.45127,0.73907
12.91159,0.73917,12.17086,0.73917,12.67547,0.73917,12.45203,0.73917
12.91248,0.73927,12.17132,0.73927,12.67598,0.73927,12.45211,0.73927
12.91363,0.73937,12.17151,0.73937,12.67608,0.73937,12.45292,0.73937
12.91376,0.73947,12.17289,0.73947,12.67731,0.73947,12.45293,0.73947
12.91399,0.73957,12.17321,0.73957,12.67778,0.73957,12.45296,0.73957
12.91403,0.73967,12.17367,0.73967,12.67797,0.73967,12.45345,0.73967
12.91430,0.73977,12.17387,0.73977,12.67813,0.73977,12.45372,0.73977
12.91621,0.73987,12.17493,0.73987,12.67854,0.73987,12.45404,0.73987
12.91679,0.73997,12.17626,0.73997,12.67858,0.73997,12.45495,0.73997
12.91829,0.74007,12.17628,0.74007,12.67867,0.74007,12.45568,0.74007
12.91915,0.74017,12.17632,0.74017,12.67929,0.74017,12.45718,0.74017
12.91999,0.74027,12.17632,0.74027,12.67936,0.74027,12.45720,0.74027
12.92006,0.74037,12.17762,0.74037,12.67959,0.74037,12.45920,0.74037
12.92015,0.74047,12.17893,0.74047,12.67960,0.74047,12.45962,0.74047
12.92084,0.74057,12.17916,0.74057,12.67998,0.74057,12.46014,0.74057
12.92227,0.74067,12.18041,0.74067,12.68004,0.74067,12.46162,0.74067
12.92336,0.74077,12.18122,0.74077,12.68017,0.74077,12.46219,0.74077
12.92381,0.74087,12.18137,0.74087,12.68068,0.74087,12.46253,0.74087
12.92434,0.74097,12.18318,0.74097,12.68117,0.74097,12.46256,0.74097
12.92456,0.74107,12.18469,0.74107,12.68189,0.74107,12.46321,0.74107
12.92576,0.74117,12.18478,0.74117,12.68251,0.74117,12.46389,0.74117
12.92674,0.74127,12.18505,0.74127,12.68271,0.74127,12.46438,0.74127
12.92678,0.74137,12.18512,0.74137,12.68280,0.74137,12.46552,0.74137
12.92722,0.74147,12.18575,0.74147,12.68287,0.74147,12.46701,0.74147
12.92758,0.74157,12.18578,0.74157,12.68287,0.74157,12.46705,0.74157
12.92783,0.74167,12.18612,0.74167,12.68309,0.74167,12.46771,0.74167
12.92827,0.74177,12.18647,0.74177,12.68319,0.74177,12.46972,0.74177
12.92827,0.74187,12.18704,0.74187,12.68456,0.74187,12.47025,0.74187
12.92998,0.74197,12.18743,0.74197,12.68459,0.74197,12.47029,0.74197
12.93000,0.74207,12.18825,0.74207,12.68511,0.74207,12.47147,0.74207
12.93009,0.74217,12.18857,0.74217,12.68545,0.74217,12.47216,0.74217
12.93100,0.74227,12.18963,0.74227,12.68570,0.74227,12.47338,0.74227
12.93115,0.74237,12.19067,0.74237,12.68646,0.74237,12.47437,0.74237
12.93177,0.74247,12.19131,0.74247,12.68753,0.74247,12.47454,0.74247
12.93227,0.74257,12.19145,0.74257,12.68782,0.74257,12.47492,0.74257
12.93298,0.74267,12.19265,0.74267,12.68788,0.74267,12.47508,0.74267
12.93428,0.74277,12.19265,0.74277,12.68927,0.74277,12.47515,0.74277
12.93499,0.74287,12.19302,0.74287,12.68933,0.74287,12.47603,0.74287
12.93566,0.74297,12.19384,0.74297,12.68941,0.74297,12.47604,0.74297
12.93603,0.74307,12.19414,0.74307,12.68973,0.74307,12.47659,0.74307
12.93645,0.74317,12.19435,0.74317,12.69123,0.74317,12.47663,0.74317
12.93739,0.74327,12.19459,0.74327,12.69183,0.74327,12.47674,0.74327
12.93752,0.74337,12.19465,0.74337,12.69192,0.74337,12.47699,0.74337
12.94202,0.74347,12.19559,0.74347,12.69261,0.74347,12.47766,0.74347
12.94275,0.74357,12.19596,0.74357,12.69274,0.74357,12.47812,0.74357
12.94287,0.74367,12.19672,0.74367,12.69307,0.74367,12.47837,0.74367
12.94371,0.74377,12.19890,0.74377,12.69332,0.74377,12.47893,0.74377
12.94406,0.74387,12.19902,0.74387,12.69385,0.74387,12.47944,0.74387
12.94490,0.74397,12.20068,0.74397,12.69419,0.74397,12.47977,0.74397
12.94527,0.74407,12.20078,0.74407,12.69429,0.74407,12.48037,0.74407
12.94586,0.74417,12.20084,0.74417,12.69498,0.74417,12.48049,0.74417
12.94660,0.74427,12.20257,0.74427,12.69552,0.74427,12.48078,0.74427
12.94685,0.74437,12.20392,0.74437,12.69600,0.74437,12.48110,0.74437
12.94741,0.74447,12.20440,0.74447,12.69610,0.74447,12.48186,0.74447
12.94791,0.74457,12.20615,0.74457,12.69696,0.74457,12.48228,0.74457
12.94815,0.74467,12.20681,0.74467,12.69774,0.74467,12.48305,0.74467
12.94841,0.74477,12.20717,0.74477,12.70036,0.74477,12.48306,0.74477
12.94863,0.74487,12.20740,0.74487,12.70071,0.74487,12.48308,0.74487
12.94967,0.74497,12.20878,0.74497,12.70089,0.74497,12.48342,0.74497
12.95082,0.74507,12.20926,0.74507,12.70109,0.74507,12.48349,0.74507
12.95137,0.74517,12.20996,0.74517,12.70224,0.74517,12.48601,0.74517
12.95182,0.74527,12.21024,0.74527,12.70297,0.74527,12.48798,0.74527
12.95263,0.74537,12.21025,0.74537,12.70304,0.74537,12.48856,0.74537
12.95263,0.74547,12.21188,0.74547,12.70343,0.74547,12.48938,0.74547
12.95277,0.74557,12.21220,0.74557,12.70350,0.74557,12.48981,0.74557
12.95287,0.74567,12.21224,0.74567,12.70503,0.74567,12.49006,0.74567
12.95486,0.74577,12.21229,0.74577,12.70520,0.74577,12.49041,0.74577
12.95510,0.74587,12.21261,0.74587,12.70615,0.74587,12.49152,0.74587
12.95546,0.74597,12.21342,0.74597,12.70639,0.74597,12.49154,0.74597
12.95590,0.74607,12.21442,0.74607,12.70682,0.74607,12.49164,0.74607
12.95659,0.74617,12.21540,0.74617,12.70720,0.74617,12.49195,0.74617
12.95678,0.74627,12.21548,0.74627,12.70727,0.74627,12.49272,0.74627
12.95902,0.74637,12.21677,0.74637,12.70807,0.74637,12.49317,0.74637
12.95984,0.74647,12.21680,0.74647,12.70937,0.74647,12.49351,0.74647
12.96001,0.74657,12.21713,0.74657,12.71065,0.74657,12.49420,0.74657
12.96084,0.74667,12.21725,0.74667,12.71146,0.74667,12.49513,0.74667
12.96122,0.74677,12.21810,0.74677,12.71229,0.74677,12.49565,0.74677
12.96347,0.74687,12.21863,0.74687,12.71239,0.74687,12.49587,0.74687
12.96380,0.74697,12.21866,0.74697,12.71305,0.74697,12.49635,0.74697
12.96604,0.74707,12.21979,0.74707,12.71377,0.74707,12.49791,0.74707
12.96677,0.74717,12.21984,0.74717,12.71402,0.74717,12.49835,0.74717
12.96710,0.74727,12.21994,0.74727,12.71447,0.74727,12.49958,0.74727
12.96714,0.74737,12.22046,0.74737,12.71619,0.74737,12.49992,0.74737
12.96803,0.74747,12.22245,0.74747,12.71628,0.74747,12.50050,0.74747
12.96832,0.74757,12.22429,0.74757,12.71657,0.74757,12.50065,0.74757
12.96873,0.74767,12.22436,0.74767,12.71719,0.74767,12.50119,0.74767
12.96892,0.74777,12.22449,0.74777,12.71850,0.74777,12.50149,0.74777
12.97050,0.74787,12.22552,0.74787,12.71896,0.74787,12.50203,0.74787
12.97122,0.74797,12.22555,0.74797,12.72097,0.74797,12.50219,0.74797
12.97150,0.74807,12.22661,0.74807,12.72294,0.74807,12.50283,0.74807
12.97513,0.74817,12.22679,0.74817,12.72330,0.74817,12.50306,0.74817
12.97563,0.74827,12.22716,0.74827,12.72405,0.74827,12.50366,0.74827
12.97623,0.74837,12.22720,0.74837,12.72459,0.74837,12.50368,0.74837
12.97633,0.74847,12.22743,0.74847,12.72548,0.74847,12.50430,0.74847
12.97651,0.74857,12.22841,0.74857,12.72573,0.74857,12.50477,0.74857
12.97823,0.74867,12.22922,0.74867,12.72594,0.74867,12.50513,0.74867
12.97833,0.74877,12.23037,0.74877,12.72639,0.74877,12.50514,0.74877
12.97894,0.74887,12.23069,0.74887,12.72641,0.74887,12.50612,0.74887
12.97993,0.74897,12.23141,0.74897,12.72651,0.74897,12.50669,0.74897
12.98068,0.74907,12.23208,0.74907,12.72820,0.74907,12.50748,0.74907
12.98092,0.74917,12.23345,0.74917,12.72867,0.74917,12.50808,0.74917
12.98093,0.74927,12.23536,0.74927,12.72873,0.74927,12.50827,0.74927
12.98211,0.74937,12.23552,0.74937,12.72931,0.74937,12.50924,0.74937
12.98264,0.74947,12.23743,0.74947,12.72986,0.74947,12.50979,0.74947
12.98424,0.74957,12.23746,0.74957,12.73034,0.74957,12.51104,0.74957
12.98428,0.74967,12.23764,0.74967,12.73042,0.74967,12.51128,0.74967
12.98521,0.74977,12.23780,0.74977,12.73334,0.74977,12.51293,0.74977
12.98589,0.74987,12.23834,0.74987,12.73338,0.74987,12.51339,0.74987
12.98629,0.74997,12.23852,0.74997,12.73405,0.74997,12.51341,0.74997
12.98701,0.75008,12.24018,0.75008,12.73469,0.75008,12.51427,0.75008
12.98738,0.75018,12.24023,0.75018,12.73504,0.75018,12.51494,0.75018
12.98778,0.75028,12.24280,0.75028,12.73537,0.75028,12.51533,0.75028
12.98883,0.75038,12.24283,0.75038,12.73549,0.75038,12.51537,0.75038
12.98906,0.75048,12.24294,0.75048,12.73779,0.75048,12.51548,0.75048
12.98931,0.75058,12.24333,0.75058,12.73797,0.75058,12.51581,0.75058
12.98986,0.75068,12.24396,0.75068,12.73799,0.75068,12.51672,0.75068
12.99012,0.75078,12.24450,0.75078,12.73800,0.75078,12.51681,0.75078
12.99104,0.75088,12.24632,0.75088,12.73869,0.75088,12.51721,0.75088
12.99215,0.75098,12.24762,0.75098,12.74047,0.75098,12.51741,0.75098
12.99247,0.75108,12.24768,0.75108,12.74166,0.75108,12.51764,0.75108
12.99256,0.75118,12.24907,0.75118,12.74345,0.75118,12.51789,0.75118
12.99380,0.75128,12.25208,0.75128,12.74379,0.75128,12.51948,0.75128
12.99461,0.75138,12.25220,0.75138,12.74485,0.75138,12.51975,0.75138
12.99505,0.75148,12.25297,0.75148,12.74494,0.75148,12.52127,0.75148
12.99506,0.75158,12.25316,0.75158,12.74616,0.75158,12.52191,0.75158
12.99529,0.75168,12.25324,0.75168,12.74642,0.75168,12.52254,0.75168
12.99533,0.75178,12.25350,0.75178,12.74661,0.75178,12.52278,0.75178
12.99663,0.75188,12.25374,0.75188,12.74661,0.75188,12.52289,0.75188
12.99672,0.75198,12.25378,0.75198,12.74687,0.75198,12.52330,0.75198
12.99704,0.75208,12.25464,0.75208,12.74703,0.75208,12.52372,0.75208
12.99734,0.75218,12.25515,0.75218,12.74753,0.75218,12.52442,0.75218
12.99770,0.75228,12.25559,0.75228,12.74831,0.75228,12.52475,0.75228
12.99788,0.75238,12.25566,0.75238,12.74895,0.75238,12.52516,0.75238
12.99806,0.75248,12.25673,0.75248,12.74905,0.75248,12.52562,0.75248
12.99859,0.75258,12.25703,0.75258,12.75039,0.75258,12.52604,0.75258
12.99953,0.75268,12.26050,0.75268,12.75118,0.75268,12.52729,0.75268
12.99970,0.75278,12.26207,0.75278,12.75196,0.75278,12.52772,0.75278
13.00072,0.75288,12.26222,0.75288,12.75256,0.75288,12.52882,0.75288
13.00157,0.75298,12.26248,0.75298,12.75262,0.75298,12.52977,0.75298
13.00161,0.75308,12.26251,0.75308,12.75267,0.75308,12.52988,0.75308
13.00216,0.75318,12.26300,0.75318,12.75496,0.75318,12.53036,0.75318
13.00292,0.75328,12.26441,0.75328,12.75718,0.75328,12.53064,0.75328
13.00332,0.75338,12.26450,0.75338,12.75718,0.75338,12.53075,0.75338
13.00416,0.75348,12.26521,0.75348,12.75797,0.75348,12.53133,0.75348
13.00421,0.75358,12.26575,0.75358,12.75828,0.75358,12.53200,0.75358
13.00527,0.75368,12.26582,0.75368,12.75891,0.75368,12.53375,0.75368
13.00671,0.75378,12.26591,0.75378,12.75898,0.75378,12.53417,0.75378
13.00691,0.75388,12.26766,0.75388,12.75936,0.75388,12.53427,0.75388
13.00808,0.75398,12.26825,0.75398,12.75988,0.75398,12.53444,0.75398
13.00824,0.75408,12.26876,0.75408,12.76031,0.75408,12.53450,0.75408
13.00904,0.75418,12.26903,0.75418,12.76191,0.75418,12.53496,0.75418
13.00904,0.75428,12.26972,0.75428,12.76204,0.75428,12.53496,0.75428
13.00930,0.75438,12.26984,0.75438,12.76316,0.75438,12.53514,0.75438
13.00974,0.75448,12.27035,0.75448,12.76355,0.75448,12.53655,0.75448
13.01123,0.75458,12.27157,0.75458,12.76387,0.75458,12.53969,0.75458
13.01148,0.75468,12.27206,0.75468,12.76421,0.75468,12.53986,0.75468
13.01154,0.75478,12.27211,0.75478,12.76548,0.75478,12.54096,0.75478
13.01243,0.75488,12.27303,0.75488,12.76580,0.75488,12.54144,0.75488
13.01286,0.75498,12.27310,0.75498,12.76645,0.75498,12.54151,0.75498
13.01574,0.75508,12.27315,0.75508,12.76646,0.75508,12.54183,0.75508
13.01606,0.75518,12.27404,0.75518,12.76705,0.75518,12.54249,0.75518
13.01611,0.75528,12.27422,0.75528,12.76724,0.75528,12.54268,0.75528
13.01874,0.75538,12.27483,0.75538,12.76868,0.75538,12.54278,0.75538
13.02078,0.75548,12.27600,0.75548,12.76878,0.75548,12.54422,0.75548
13.02097,0.75558,12.27646,0.75558,12.76902,0.75558,12.54463,0.75558
13.02129,0.75568,12.27648,0.75568,12.76912,0.75568,12.54465,0.75568
13.02142,0.75578,12.27662,0.75578,12.76933,0.75578,12.54637,0.75578
13.02226,0.75588,12.27695,0.75588,12.76983,0.75588,12.54659,0.75588
13.02295,0.75598,12.27770,0.75598,12.77067,0.75598,12.54874,0.75598
13.02359,0.75608,12.27783,0.75608,12.77120,0.75608,12.54953,0.75608
13.02373,0.75618,12.27878,0.75618,12.77343,0.75618,12.54972,0.75618
13.02483,0.75628,12.27910,0.75628,12.77529,0.75628,12.55309,0.75628
13.02545,0.75638,12.27935,0.75638,12.77584,0.75638,12.55406,0.75638
13.02803,0.75648,12.28012,0.75648,12.77588,0.75648,12.55422,0.75648
13.02818,0.75658,12.28047,0.75658,12.77592,0.75658,12.55469,0.75658
13.02819,0.75668,12.28083,0.75668,12.77777,0.75668,12.55478,0.75668
13.02828,0.75678,12.28149,0.75678,12.77780,0.75678,12.55530,0.75678
13.02855,0.75688,12.28183,0.75688,12.77815,0.75688,12.55570,0.75688
13.02960,0.75698,12.28183,0.75698,12.77894,0.75698,12.55655,0.75698
13.02975,0.75708,12.28187,0.75708,12.77922,0.75708,12.55678,0.75708
13.03016,0.75718,12.28216,0.75718,12.78009,0.75718,12.55684,0.75718
13.03019,0.75728,12.28443,0.75728,12.78044,0.75728,12.55731,0.75728
13.03036,0.75738,12.28460,0.75738,12.78090,0.75738,12.55766,0.75738
13.03118,0.75748,12.28509,0.75748,12.78225,0.75748,12.55778,0.75748
13.03193,0.75758,12.28519,0.75758,12.78430,0.75758,12.55838,0.75758
13.03210,0.75768,12.28557,0.75768,12.78554,0.75768,12.55990,0.75768
13.03230,0.75778,12.28724,0.75778,12.78562,0.75778,12.56043,0.75778
13.03454,0.75788,12.28727,0.75788,12.78581,0.75788,12.56087,0.75788
13.03460,0.75798,12.28748,0.75798,12.78598,0.75798,12.56093,0.75798
13.03461,0.75808,12.28771,0.75808,12.78604,0.75808,12.56109,0.75808
13.03480,0.75818,12.28786,0.75818,12.78606,0.75818,12.56127,0.75818
13.03572,0.75828,12.28840,0.75828,12.78724,0.75828,12.56138,0.75828
13.03573,0.75838,12.28884,0.75838,12.78844,0.75838,12.56318,0.75838
13.03735,0.75848,12.28979,0.75848,12.78882,0.75848,12.56375,0.75848
13.03788,0.75858,12.29001,0.75858,12.78937,0.75858,12.56448,0.75858
13.03820,0.75868,12.29160,0.75868,12.78958,0.75868,12.56453,0.75868
13.03842,0.75878,12.29193,0.75878,12.79036,0.75878,12.56506,0.75878
13.03896,0.75888,12.29372,0.75888,12.79060,0.75888,12.56528,0.75888
13.03961,0.75898,12.29393,0.75898,12.79073,0.75898,12.56601,0.75898
13.03970,0.75908,12.29418,0.75908,12.79074,0.75908,12.56689,0.75908
13.04030,0.75918,12.29427,0.75918,12.79320,0.75918,12.56724,0.75918
13.04063,0.75928,12.29523,0.75928,12.79354,0.75928,12.56771,0.75928
13.04094,0.75938,12.29562,0.75938,12.79372,0.75938,12.56828,0.75938
13.04205,0.75948,12.29574,0.75948,12.79635,0.75948,12.56865,0.75948
13.04211,0.75958,12.29627,0.75958,12.79785,0.75958,12.56896,0.75958
13.04232,0.75968,12.29687,0.75968,12.79843,0.75968,12.56943,0.75968
13.04272,0.75978,12.29726,0.75978,12.79998,0.75978,12.57036,0.75978
13.04272,0.75988,12.29731,0.75988,12.80182,0.75988,12.57182,0.75988
13.04354,0.75998,12.29754,0.75998,12.80193,0.75998,12.57203,0.75998
13.04416,0.76008,12.29769,0.76008,12.80269,0.76008,12.57239,0.76008
13.04420,0.76018,12.29801,0.76018,12.80320,0.76018,12.57257,0.76018
13.04515,0.76028,12.29869,0.76028,12.80340,0.76028,12.57273,0.76028
13.04566,0.76038,12.29881,0.76038,12.80443,0.76038,12.57282,0.76038
13.04695,0.76048,12.29900,0.76048,12.80593,0.76048,12.57291,0.76048
13.04804,0.76058,12.29943,0.76058,12.80607,0.76058,12.57325,0.76058
13.04809,0.76068,12.29956,0.76068,12.80634,0.76068,12.57366,0.76068
13.05062,0.76078,12.30007,0.76078,12.80647,0.76078,12.57421,0.76078
13.05076,0.76088,12.30055,0.76088,12.80668,0.76088,12.57543,0.76088
13.05111,0.76098,12.30060,0.76098,12.80874,0.76098,12.57561,0.76098
13.05152,0.76108,12.30065,0.76108,12.80973,0.76108,12.57715,0.76108
13.05201,0.76118,12.30080,0.76118,12.80976,0.76118,12.57804,0.76118
13.05228,0.76128,12.30102,0.76128,12.81060,0.76128,12.57921,0.76128
13.05326,0.76138,12.30344,0.76138,12.81171,0.76138,12.58162,0.76138
13.05413,0.76148,12.30486,0.76148,12.81229,0.76148,12.58242,0.76148
13.05431,0.76158,12.30490,0.76158,12.81274,0.76158,12.58300,0.76158
13.05462,0.76168,12.30491,0.76168,12.81283,0.76168,12.58345,0.76168
13.05529,0.76178,12.30587,0.76178,12.81487,0.76178,12.58384,0.76178
13.05544,0.76188,12.30602,0.76188,12.81527,0.76188,12.58391,0.76188
13.05688,0.76198,12.30647,0.76198,12.81530,0.76198,12.58452,0.76198
13.05773,0.76208,12.30784,0.76208,12.81605,0.76208,12.58503,0.76208
13.05813,0.76218,12.30788,0.76218,12.81662,0.76218,12.58555,0.76218
13.06012,0.76228,12.30923,0.76228,12.81791,0.76228,12.58560,0.76228
13.06037,0.76238,12.30930,0.76238,12.81908,0.76238,12.58583,0.76238
13.06126,0.76248,12.30957,0.76248,12.82023,0.76248,12.58631,0.76248
13.06278,0.76258,12.30966,0.76258,12.82062,0.76258,12.58652,0.76258
13.06353,0.76268,12.30970,0.76268,12.82071,0.76268,12.58699,0.76268
13.06374,0.76278,12.31043,0.76278,12.82160,0.76278,12.58762,0.76278
13.06404,0.76288,12.31046,0.76288,12.82228,0.76288,12.58783,0.76288
13.06417,0.76298,12.31110,0.76298,12.82238,0.76298,12.58789,0.76298
13.06462,0.76308,12.31174,0.76308,12.82273,0.76308,12.58829,0.76308
13.06555,0.76318,12.31176,0.76318,12.82290,0.76318,12.58848,0.76318
13.06832,0.76328,12.31269,0.76328,12.82324,0.76328,12.59066,0.76328
13.06846,0.76338,12.31473,0.76338,12.82335,0.76338,12.59129,0.76338
13.06850,0.76348,12.31549,0.76348,12.82600,0.76348,12.59168,0.76348
13.06978,0.76358,12.31562,0.76358,12.82629,0.76358,12.59278,0.76358
13.07138,0.76368,12.31700,0.76368,12.82650,0.76368,12.59302,0.76368
13.07172,0.76378,12.31731,0.76378,12.82652,0.76378,12.59314,0.76378
13.07264,0.76388,12.31731,0.76388,12.82694,0.76388,12.59412,0.76388
13.07274,0.76398,12.31796,0.76398,12.82784,0.76398,12.59625,0.76398
13.07414,0.76408,12.31894,0.76408,12.82960,0.76408,12.59637,0.76408
13.07516,0.76418,12.31918,0.76418,12.82975,0.76418,12.59654,0.76418
13.07535,0.76428,12.31982,0.76428,12.83051,0.76428,12.59691,0.76428
13.07630,0.76438,12.32060,0.76438,12.83109,0.76438,12.60180,0.76438
13.07718,0.76448,12.32187,0.76448,12.83152,0.76448,12.60229,0.76448
13.07759,0.76458,12.32193,0.76458,12.83155,0.76458,12.60312,0.76458
13.07952,0.76468,12.32282,0.76468,12.83255,0.76468,12.60386,0.76468
13.08145,0.76478,12.32365,0.76478,12.83295,0.76478,12.60414,0.76478
13.08147,0.76488,12.32406,0.76488,12.83387,0.76488,12.60444,0.76488
13.08192,0.76498,12.32529,0.76498,12.83387,0.76498,12.60475,0.76498
13.08305,0.76508,12.32606,0.76508,12.83531,0.76508,12.60551,0.76508
13.08437,0.76518,12.32640,0.76518,12.83544,0.76518,12.60596,0.76518
13.08485,0.76528,12.32652,0.76528,12.83652,0.76528,12.60887,0.76528
13.08570,0.76538,12.32664,0.76538,12.83710,0.76538,12.60923,0.76538
13.08658,0.76548,12.32751,0.76548,12.83735,0.76548,12.61013,0.76548
13.08711,0.76558,12.32804,0.76558,12.84013,0.76558,12.61048,0.76558
13.08716,0.76568,12.32819,0.76568,12.84082,0.76568,12.61121,0.76568
13.08815,0.76578,12.32826,0.76578,12.84190,0.76578,12.61342,0.76578
13.08832,0.76588,12.32961,0.76588,12.84194,0.76588,12.61542,0.76588
13.08917,0.76598,12.32989,0.76598,12.84378,0.76598,12.61577,0.76598
13.09014,0.76608,12.33032,0.76608,12.84454,0.76608,12.61725,0.76608
13.09046,0.76618,12.33387,0.76618,12.84595,0.76618,12.61730,0.76618
13.09079,0.76628,12.33463,0.76628,12.84633,0.76628,12.61769,0.76628
13.09093,0.76638,12.33479,0.76638,12.84700,0.76638,12.61795,0.76638
13.09102,0.76648,12.33538,0.76648,12.84833,0.76648,12.61804,0.76648
13.09105,0.76658,12.33801,0.76658,12.84855,0.76658,12.61944,0.76658
13.09150,0.76668,12.33908,0.76668,12.84867,0.76668,12.62076,0.76668
13.09233,0.76678,12.33958,0.76678,12.84933,0.76678,12.62157,0.76678
13.09270,0.76688,12.33998,0.76688,12.85067,0.76688,12.62185,0.76688
13.09399,0.76698,12.34052,0.76698,12.85118,0.76698,12.62224,0.76698
13.09536,0.76708,12.34124,0.76708,12.85169,0.76708,12.62456,0.76708
13.09700,0.76718,12.34178,0.76718,12.85178,0.76718,12.62482,0.76718
13.09773,0.76728,12.34179,0.76728,12.85255,0.76728,12.62482,0.76728
13.09843,0.76738,12.34262,0.76738,12.85274,0.76738,12.62488,0.76738
13.09913,0.76748,12.34308,0.76748,12.85355,0.76748,12.62550,0.76748
13.09981,0.76758,12.34312,0.76758,12.85443,0.76758,12.62673,0.76758
13.10185,0.76768,12.34397,0.76768,12.85507,0.76768,12.62674,0.76768
13.10192,0.76778,12.34544,0.76778,12.85546,0.76778,12.62685,0.76778
13.10297,0.76788,12.34583,0.76788,12.85596,0.76788,12.62717,0.76788
13.10462,0.76798,12.34584,0.76798,12.85612,0.76798,12.62732,0.76798
13.10468,0.76808,12.34709,0.76808,12.85624,0.76808,12.62908,0.76808
13.10471,0.76818,12.34735,0.76818,12.85755,0.76818,12.62908,0.76818
13.10496,0.76828,12.34913,0.76828,12.85884,0.76828,12.62922,0.76828
13.10554,0.76838,12.34967,0.76838,12.85950,0.76838,12.62983,0.76838
13.10590,0.76848,12.35074,0.76848,12.85995,0.76848,12.63038,0.76848
13.10598,0.76858,12.35209,0.76858,12.86175,0.76858,12.63211,0.76858
13.10738,0.76868,12.35363,0.76868,12.86244,0.76868,12.63235,0.76868
13.11047,0.76878,12.35397,0.76878,12.86290,0.76878,12.63279,0.76878
13.11191,0.76888,12.35501,0.76888,12.86299,0.76888,12.63302,0.76888
13.11231,0.76898,12.35650,0.76898,12.86327,0.76898,12.63348,0.76898
13.11300,0.76908,12.35773,0.76908,12.86339,0.76908,12.63377,0.76908
13.11434,0.76918,12.35796,0.76918,12.86424,0.76918,12.63385,0.76918
13.11589,0.76928,12.36056,0.76928,12.86451,0.76928,12.63405,0.76928
13.11590,0.76938,12.36108,0.76938,12.86537,0.76938,12.63530,0.76938
13.11636,0.76948,12.36182,0.76948,12.86588,0.76948,12.63543,0.76948
13.11644,0.76958,12.36234,0.76958,12.86645,0.76958,12.63603,0.76958
13.11681,0.76968,12.36392,0.76968,12.86707,0.76968,12.63608,0.76968
13.11698,0.76978,12.36396,0.76978,12.86823,0.76978,12.63673,0.76978
13.11797,0.76988,12.36400,0.76988,12.86826,0.76988,12.63712,0.76988
13.11814,0.76998,12.36446,0.76998,12.86830,0.76998,12.63760,0.76998
13.11822,0.77008,12.36457,0.77008,12.87084,0.77008,12.63892,0.77008
13.11929,0.77018,12.36537,0.77018,12.87093,0.77018,12.63923,0.77018
13.11987,0.77028,12.36650,0.77028,12.87110,0.77028,12.64138,0.77028
13.12048,0.77038,12.36669,0.77038,12.87197,0.77038,12.64353,0.77038
13.12083,0.77048,12.36689,0.77048,12.87238,0.77048,12.64427,0.77048
13.12150,0.77058,12.36699,0.77058,12.87248,0.77058,12.64475,0.77058
13.12154,0.77068,12.36728,0.77068,12.87359,0.77068,12.64478,0.77068
13.12166,0.77078,12.36773,0.77078,12.87363,0.77078,12.64496,0.77078
13.12358,0.77088,12.36837,0.77088,12.87457,0.77088,12.64558,0.77088
13.12387,0.77098,12.36843,0.77098,12.87562,0.77098,12.64654,0.77098
13.12392,0.77108,12.36992,0.77108,12.87606,0.77108,12.64684,0.77108
13.12569,0.77118,12.37153,0.77118,12.87644,0.77118,12.64703,0.77118
13.12587,0.77128,12.37323,0.77128,12.87729,0.77128,12.64736,0.77128
13.12713,0.77138,12.37546,0.77138,12.87785,0.77138,12.64770,0.77138
13.12750,0.77148,12.37633,0.77148,12.87861,0.77148,12.64795,0.77148
13.12939,0.77158,12.37650,0.77158,12.87869,0.77158,12.64804,0.77158
13.13071,0.77168,12.37680,0.77168,12.87900,0.77168,12.64815,0.77168
13.13075,0.77178,12.37687,0.77178,12.87914,0.77178,12.64894,0.77178
13.13165,0.77188,12.37742,0.77188,12.87971,0.77188,12.64925,0.77188
13.13168,0.77198,12.37868,0.77198,12.87977,0.77198,12.65032,0.77198
13.13263,0.77208,12.37936,0.77208,12.87980,0.77208,12.65157,0.77208
13.13288,0.77218,12.38167,0.77218,12.87986,0.77218,12.65326,0.77218
13.13314,0.77228,12.38178,0.77228,12.88032,0.77228,12.65332,0.77228
13.13314,0.77238,12.38290,0.77238,12.88082,0.77238,12.65337,0.77238
13.13560,0.77248,12.38291,0.77248,12.88100,0.77248,12.65397,0.77248
13.13658,0.77258,12.38291,0.77258,12.88156,0.77258,12.65535,0.77258
13.13743,0.77268,12.38312,0.77268,12.88208,0.77268,12.65554,0.77268
13.13768,0.77278,12.38503,0.77278,12.88212,0.77278,12.65572,0.77278
13.13823,0.77288,12.38514,0.77288,12.88221,0.77288,12.65637,0.77288
13.14007,0.77298,12.38524,0.77298,12.88285,0.77298,12.65762,0.77298
13.14109,0.77308,12.38567,0.77308,12.88288,0.77308,12.65893,0.77308
13.14178,0.77318,12.38594,0.77318,12.88306,0.77318,12.65901,0.77318
13.14182,0.77328,12.38640,0.77328,12.88365,0.77328,12.65938,0.77328
13.14294,0.77338,12.38651,0.77338,12.88392,0.77338,12.66036,0.77338
13.14306,0.77348,12.38658,0.77348,12.88774,0.77348,12.66136,0.77348
13.14442,0.77358,12.38840,0.77358,12.88775,0.77358,12.66140,0.77358
13.14456,0.77368,12.38931,0.77368,12.88792,0.77368,12.66149,0.77368
13.14479,0.77378,12.39005,0.77378,12.88811,0.77378,12.66161,0.77378
13.14596,0.77388,12.39060,0.77388,12.89033,0.77388,12.66200,0.77388
13.14900,0.77398,12.39205,0.77398,12.89039,0.77398,12.66243,0.77398
13.14901,0.77408,12.39286,0.77408,12.89113,0.77408,12.66318,0.77408
13.15031,0.77418,12.39297,0.77418,12.89135,0.77418,12.66318,0.77418
13.15172,0.77428,12.39307,0.77428,12.89175,0.77428,12.66411,0.77428
13.15218,0.77438,12.39391,0.77438,12.89306,0.77438,12.66471,0.77438
13.15225,0.77448,12.39642,0.77448,12.89320,0.77448,12.66479,0.77448
13.15270,0.77458,12.39663,0.77458,12.89524,0.77458,12.66614,0.77458
13.15319,0.77468,12.39682,0.77468,12.89661,0.77468,12.66652,0.77468
13.15360,0.77478,12.39909,0.77478,12.89711,0.77478,12.66701,0.77478
13.15376,0.77488,12.39941,0.77488,12.89723,0.77488,12.66743,0.77488
13.15492,0.77498,12.40020,0.77498,12.89798,0.77498,12.66857,0.77498
13.15504,0.77508,12.40028,0.77508,12.90013,0.77508,12.66890,0.77508
13.15506,0.77518,12.40051,0.77518,12.90086,0.77518,12.66994,0.77518
13.15613,0.77528,12.40076,0.77528,12.90114,0.77528,12.67153,0.77528
13.15708,0.77538,12.40079,0.77538,12.90135,0.77538,12.67177,0.77538
13.15820,0.77548,12.40106,0.77548,12.90223,0.77548,12.67214,0.77548
13.15922,0.77558,12.40134,0.77558,12.90269,0.77558,12.67267,0.77558
13.15987,0.77568,12.40241,0.77568,12.90271,0.77568,12.67287,0.77568
13.15991,0.77578,12.40334,0.77578,12.90336,0.77578,12.67292,0.77578
13.16013,0.77588,12.40402,0.77588,12.90436,0.77588,12.67351,0.77588
13.16013,0.77598,12.40405,0.77598,12.90464,0.77598,12.67383,0.77598
13.16033,0.77608,12.40469,0.77608,12.90524,0.77608,12.67433,0.77608
13.16116,0.77618,12.40487,0.77618,12.90769,0.77618,12.67491,0.77618
13.16118,0.77628,12.40514,0.77628,12.90897,0.77628,12.67495,0.77628
13.16171,0.77638,12.40517,0.77638,12.90924,0.77638,12.67509,0.77638
13.16229,0.77648,12.40555,0.77648,12.90939,0.77648,12.67510,0.77648
13.16258,0.77658,12.40556,0.77658,12.91029,0.77658,12.67575,0.77658
13.16338,0.77668,12.40694,0.77668,12.91031,0.77668,12.67681,0.77668
13.16639,0.77678,12.40699,0.77678,12.91103,0.77678,12.67700,0.77678
13.16819,0.77688,12.40706,0.77688,12.91247,0.77688,12.67701,0.77688
13.16844,0.77698,12.40750,0.77698,12.91661,0.77698,12.67717,0.77698
13.16896,0.77708,12.40836,0.77708,12.91751,0.77708,12.67730,0.77708
13.16921,0.77718,12.41025,0.77718,12.91869,0.77718,12.67831,0.77718
13.17048,0.77728,12.41039,0.77728,12.91928,0.77728,12.67852,0.77728
13.17111,0.77738,12.41151,0.77738,12.91937,0.77738,12.67902,0.77738
13.17146,0.77748,12.41208,0.77748,12.92064,0.77748,12.67985,0.77748
13.17165,0.77758,12.41257,0.77758,12.92154,0.77758,12.67988,0.77758
13.17241,0.77768,12.41333,0.77768,12.92165,0.77768,12.68093,0.77768
13.17248,0.77778,12.41341,0.77778,12.92331,0.77778,12.68146,0.77778
13.17337,0.77788,12.41504,0.77788,12.92338,0.77788,12.68158,0.77788
13.17347,0.77798,12.41567,0.77798,12.92494,0.77798,12.68256,0.77798
13.17354,0.77808,12.41599,0.77808,12.92533,0.77808,12.68275,0.77808
13.17355,0.77818,12.41692,0.77818,12.92725,0.77818,12.68277,0.77818
13.17429,0.77828,12.41699,0.77828,12.92793,0.77828,12.68292,0.77828
13.17439,0.77838,12.41735,0.77838,12.92824,0.77838,12.68331,0.77838
13.17449,0.77848,12.41877,0.77848,12.92897,0.77848,12.68369,0.77848
13.17602,0.77858,12.41902,0.77858,12.93070,0.77858,12.68539,0.77858
13.17708,0.77868,12.42037,0.77868,12.93167,0.77868,12.68545,0.77868
13.17870,0.77878,12.42083,0.77878,12.93193,0.77878,12.68547,0.77878
13.17941,0.77888,12.42099,0.77888,12.93198,0.77888,12.68911,0.77888
13.18154,0.77898,12.42108,0.77898,12.93241,0.77898,12.68913,0.77898
13.18232,0.77908,12.42315,0.77908,12.93308,0.77908,12.68917,0.77908
13.18400,0.77918,12.42322,0.77918,12.93369,0.77918,12.68937,0.77918
13.18544,0.77928,12.42350,0.77928,12.93500,0.77928,12.68947,0.77928
13.18581,0.77938,12.42416,0.77938,12.93525,0.77938,12.68979,0.77938
13.18667,0.77948,12.42523,0.77948,12.93615,0.77948,12.68996,0.77948
13.18733,0.77958,12.42666,0.77958,12.93719,0.77958,12.69098,0.77958
13.18773,0.77968,12.42714,0.77968,12.93767,0.77968,12.69136,0.77968
13.18802,0.77978,12.42846,0.77978,12.93928,0.77978,12.69353,0.77978
13.18843,0.77988,12.42885,0.77988,12.94038,0.77988,12.69363,0.77988
13.18941,0.77998,12.42973,0.77998,12.94078,0.77998,12.69396,0.77998
13.18957,0.78008,12.42978,0.78008,12.94109,0.78008,12.69442,0.78008
13.19034,0.78018,12.43052,0.78018,12.94136,0.78018,12.69493,0.78018
13.19044,0.78028,12.43126,0.78028,12.94244,0.78028,12.69567,0.78028
13.19046,0.78038,12.43185,0.78038,12.94310,0.78038,12.69742,0.78038
13.19129,0.78048,12.43237,0.78048,12.94314,0.78048,12.69758,0.78048
13.19158,0.78058,12.43328,0.78058,12.94340,0.78058,12.69768,0.78058
13.19192,0.78068,12.43355,0.78068,12.94384,0.78068,12.70026,0.78068
13.19205,0.78078,12.43383,0.78078,12.94413,0.78078,12.70029,0.78078
13.19239,0.78088,12.43555,0.78088,12.94429,0.78088,12.70035,0.78088
13.19252,0.78098,12.43605,0.78098,12.94430,0.78098,12.70072,0.78098
13.19284,0.78108,12.43612,0.78108,12.94440,0.78108,12.70161,0.78108
13.19290,0.78118,12.43686,0.78118,12.94458,0.78118,12.70218,0.78118
13.19297,0.78128,12.43729,0.78128,12.94535,0.78128,12.70325,0.78128
13.19307,0.78138,12.43884,0.78138,12.94544,0.78138,12.70353,0.78138
13.19320,0.78148,12.44151,0.78148,12.94679,0.78148,12.70564,0.78148
13.19332,0.78158,12.44247,0.78158,12.94694,0.78158,12.70641,0.78158
13.19346,0.78168,12.44384,0.78168,12.94749,0.78168,12.70703,0.78168
13.19400,0.78178,12.44434,0.78178,12.94793,0.78178,12.70706,0.78178
13.19413,0.78188,12.44449,0.78188,12.94894,0.78188,12.70786,0.78188
13.19530,0.78198,12.44532,0.78198,12.94899,0.78198,12.70819,0.78198
13.19595,0.78208,12.44547,0.78208,12.94904,0.78208,12.70889,0.78208
13.19608,0.78218,12.44594,0.78218,12.95109,0.78218,12.70993,0.78218
13.19619,0.78228,12.44814,0.78228,12.95140,0.78228,12.71025,0.78228
13.19651,0.78238,12.44938,0.78238,12.95186,0.78238,12.71036,0.78238
13.19695,0.78248,12.44953,0.78248,12.95188,0.78248,12.71080,0.78248
13.19889,0.78258,12.45035,0.78258,12.95220,0.78258,12.71176,0.78258
13.19935,0.78268,12.45053,0.78268,12.95241,0.78268,12.71220,0.78268
13.19936,0.78278,12.45066,0.78278,12.95263,0.78278,12.71257,0.78278
13.19955,0.78288,12.45070,0.78288,12.95306,0.78288,12.71319,0.78288
13.20002,0.78298,12.45082,0.78298,12.95355,0.78298,12.71373,0.78298
13.20031,0.78308,12.45163,0.78308,12.95370,0.78308,12.71387,0.78308
13.20033,0.78318,12.45284,0.78318,12.95371,0.78318,12.71402,0.78318
13.20057,0.78328,12.45290,0.78328,12.95491,0.78328,12.71465,0.78328
13.20089,0.78338,12.45309,0.78338,12.95569,0.78338,12.71572,0.78338
13.20259,0.78348,12.45344,0.78348,12.95682,0.78348,12.71598,0.78348
13.20273,0.78358,12.45394,0.78358,12.95780,0.78358,12.71607,0.78358
13.20388,0.78368,12.45537,0.78368,12.95783,0.78368,12.71626,0.78368
13.20450,0.78378,12.45555,0.78378,12.95802,0.78378,12.71728,0.78378
13.20537,0.78388,12.45561,0.78388,12.95896,0.78388,12.71783,0.78388
13.20656,0.78398,12.45588,0.78398,12.96023,0.78398,12.71794,0.78398
13.20700,0.78408,12.45611,0.78408,12.96062,0.78408,12.71822,0.78408
13.20861,0.78418,12.45679,0.78418,12.96106,0.78418,12.71857,0.78418
13.20892,0.78428,12.45705,0.78428,12.96123,0.78428,12.71873,0.78428
13.20918,0.78438,12.45743,0.78438,12.96210,0.78438,12.72057,0.78438
13.20998,0.78448,12.45758,0.78448,12.96476,0.78448,12.72066,0.78448
13.21118,0.78458,12.45786,0.78458,12.96534,0.78458,12.72086,0.78458
13.21217,0.78468,12.45815,0.78468,12.96577,0.78468,12.72092,0.78468
13.21259,0.78478,12.45895,0.78478,12.96595,0.78478,12.72094,0.78478
13.21293,0.78488,12.45895,0.78488,12.96639,0.78488,12.72103,0.78488
13.21370,0.78498,12.45958,0.78498,12.96746,0.78498,12.72152,0.78498
13.21410,0.78508,12.46019,0.78508,12.96837,0.78508,12.72175,0.78508
13.21515,0.78518,12.46021,0.78518,12.97014,0.78518,12.72233,0.78518
13.21519,0.78528,12.46094,0.78528,12.97099,0.78528,12.72327,0.78528
13.21608,0.78538,12.46095,0.78538,12.97100,0.78538,12.72458,0.78538
13.21655,0.78548,12.46218,0.78548,12.97282,0.78548,12.72520,0.78548
13.21831,0.78558,12.46234,0.78558,12.97322,0.78558,12.72549,0.78558
13.21848,0.78568,12.46253,0.78568,12.97385,0.78568,12.72640,0.78568
13.21913,0.78578,12.46367,0.78578,12.97424,0.78578,12.72667,0.78578
13.21948,0.78588,12.46456,0.78588,12.97497,0.78588,12.72786,0.78588
13.22121,0.78598,12.46806,0.78598,12.97602,0.78598,12.72796,0.78598
13.22248,0.78608,12.46828,0.78608,12.97630,0.78608,12.72849,0.78608
13.22310,0.78618,12.46877,0.78618,12.97733,0.78618,12.72870,0.78618
13.22385,0.78628,12.46943,0.78628,12.97736,0.78628,12.72879,0.78628
13.22409,0.78638,12.47011,0.78638,12.97792,0.78638,12.72947,0.78638
13.22414,0.78648,12.47066,0.78648,12.97805,0.78648,12.72992,0.78648
13.22444,0.78658,12.47118,0.78658,12.97807,0.78658,12.73112,0.78658
13.22484,0.78668,12.47119,0.78668,12.97856,0.78668,12.73179,0.78668
13.22549,0.78678,12.47142,0.78678,12.97874,0.78678,12.73203,0.78678
13.22592,0.78688,12.47167,0.78688,12.97947,0.78688,12.73319,0.78688
13.22802,0.78698,12.47181,0.78698,12.98006,0.78698,12.73323,0.78698
13.22957,0.78708,12.47291,0.78708,12.98082,0.78708,12.73349,0.78708
13.23092,0.78718,12.47359,0.78718,12.98201,0.78718,12.73526,0.78718
13.23234,0.78728,12.47427,0.78728,12.98211,0.78728,12.73650,0.78728
13.23298,0.78738,12.47440,0.78738,12.98217,0.78738,12.73657,0.78738
13.23323,0.78748,12.47483,0.78748,12.98271,0.78748,12.73731,0.78748
13.23354,0.78758,12.47690,0.78758,12.98577,0.78758,12.73968,0.78758
13.23371,0.78768,12.47704,0.78768,12.98646,0.78768,12.74000,0.78768
13.23408,0.78778,12.47745,0.78778,12.98954,0.78778,12.74028,0.78778
13.23413,0.78788,12.48064,0.78788,12.99128,0.78788,12.74044,0.78788
13.23440,0.78798,12.48105,0.78798,12.99234,0.78798,12.74122,0.78798
13.23444,0.78808,12.48323,0.78808,12.99257,0.78808,12.74144,0.78808
13.23445,0.78818,12.48371,0.78818,12.99421,0.78818,12.74183,0.78818
13.23469,0.78828,12.48516,0.78828,12.99481,0.78828,12.74266,0.78828
13.23515,0.78838,12.48579,0.78838,12.99520,0.78838,12.74318,0.78838
13.23548,0.78848,12.48580,0.78848,12.99593,0.78848,12.74323,0.78848
13.23570,0.78858,12.48630,0.78858,12.99629,0.78858,12.74363,0.78858
13.23627,0.78868,12.48650,0.78868,12.99679,0.78868,12.74418,0.78868
13.23700,0.78878,12.48674,0.78878,12.99862,0.78878,12.74421,0.78878
13.23811,0.78888,12.48704,0.78888,12.99922,0.78888,12.74482,0.78888
13.24000,0.78898,12.48720,0.78898,13.00014,0.78898,12.74505,0.78898
13.24054,0.78908,12.48797,0.78908,13.00148,0.78908,12.74520,0.78908
13.24078,0.78918,12.48817,0.78918,13.00251,0.78918,12.74543,0.78918
13.24140,0.78928,12.48915,0.78928,13.00254,0.78928,12.74668,0.78928
13.24229,0.78938,12.49017,0.78938,13.00408,0.78938,12.74751,0.78938
13.24252,0.78948,12.49129,0.78948,13.00517,0.78948,12.74761,0.78948
13.24273,0.78958,12.49257,0.78958,13.00614,0.78958,12.74809,0.78958
13.24279,0.78968,12.49279,0.78968,13.00842,0.78968,12.74960,0.78968
13.24309,0.78978,12.49314,0.78978,13.00982,0.78978,12.74979,0.78978
13.24365,0.78988,12.49432,0.78988,13.00999,0.78988,12.74983,0.78988
13.24465,0.78998,12.49458,0.78998,13.01110,0.78998,12.74986,0.78998
13.24514,0.79008,12.49472,0.79008,13.01112,0.79008,12.75012,0.79008
13.24637,0.79018,12.49574,0.79018,13.01127,0.79018,12.75037,0.79018
13.24806,0.79028,12.49741,0.79028,13.01249,0.79028,12.75051,0.79028
13.24951,0.79038,12.49849,0.79038,13.01321,0.79038,12.75075,0.79038
13.24955,0.79048,12.49878,0.79048,13.01385,0.79048,12.75103,0.79048
13.25157,0.79058,12.49898,0.79058,13.01469,0.79058,12.75133,0.79058
13.25299,0.79068,12.49913,0.79068,13.01552,0.79068,12.75247,0.79068
13.25323,0.79078,12.49955,0.79078,13.01629,0.79078,12.75347,0.79078
13.25375,0.79088,12.50055,0.79088,13.01653,0.79088,12.75390,0.79088
13.25515,0.79098,12.50087,0.79098,13.01668,0.79098,12.75426,0.79098
13.25608,0.79108,12.50131,0.79108,13.01674,0.79108,12.75535,0.79108
13.25667,0.79118,12.50145,0.79118,13.01800,0.79118,12.75577,0.79118
13.25757,0.79128,12.50212,0.79128,13.01846,0.79128,12.75584,0.79128
13.25823,0.79138,12.50274,0.79138,13.01890,0.79138,12.75762,0.79138
13.25887,0.79148,12.50316,0.79148,13.02274,0.79148,12.75782,0.79148
13.25981,0.79158,12.50324,0.79158,13.02283,0.79158,12.75852,0.79158
13.26093,0.79168,12.50380,0.79168,13.02292,0.79168,12.75867,0.79168
13.26096,0.79178,12.50386,0.79178,13.02389,0.79178,12.75952,0.79178
13.26176,0.79188,12.50410,0.79188,13.02404,0.79188,12.76089,0.79188
13.26287,0.79198,12.50412,0.79198,13.02419,0.79198,12.76099,0.79198
13.26412,0.79208,12.50492,0.79208,13.02452,0.79208,12.76173,0.79208
13.26470,0.79218,12.50683,0.79218,13.02542,0.79218,12.76365,0.79218
13.26480,0.79228,12.50712,0.79228,13.02623,0.79228,12.76648,0.79228
13.26560,0.79238,12.50891,0.79238,13.02657,0.79238,12.76667,0.79238
13.26824,0.79248,12.50895,0.79248,13.02683,0.79248,12.76771,0.79248
13.27179,0.79258,12.50937,0.79258,13.02763,0.79258,12.76776,0.79258
13.27210,0.79268,12.50957,0.79268,13.02882,0.79268,12.76840,0.79268
13.27362,0.79278,12.50964,0.79278,13.03098,0.79278,12.76892,0.79278
13.27483,0.79288,12.51115,0.79288,13.03223,0.79288,12.76987,0.79288
13.27498,0.79298,12.51145,0.79298,13.03273,0.79298,12.77064,0.79298
13.27603,0.79308,12.51238,0.79308,13.03281,0.79308,12.77067,0.79308
13.27625,0.79318,12.51328,0.79318,13.03417,0.79318,12.77133,0.79318
13.27699,0.79328,12.51348,0.79328,13.03444,0.79328,12.77175,0.79328
13.27789,0.79338,12.51432,0.79338,13.03508,0.79338,12.77192,0.79338
13.27789,0.79348,12.51456,0.79348,13.03537,0.79348,12.77377,0.79348
13.27928,0.79358,12.51468,0.79358,13.03540,0.79358,12.77411,0.79358
13.27984,0.79368,12.51481,0.79368,13.03550,0.79368,12.77499,0.79368
13.27992,0.79378,12.51537,0.79378,13.03597,0.79378,12.77796,0.79378
13.28094,0.79388,12.51538,0.79388,13.03645,0.79388,12.77813,0.79388
13.28128,0.79398,12.51560,0.79398,13.03686,0.79398,12.77838,0.79398
13.28291,0.79408,12.51577,0.79408,13.03748,0.79408,12.77886,0.79408
13.28319,0.79418,12.51595,0.79418,13.03756,0.79418,12.77924,0.79418
13.28329,0.79428,12.51626,0.79428,13.03922,0.79428,12.78053,0.79428
13.28421,0.79438,12.51660,0.79438,13.04015,0.79438,12.78056,0.79438
13.28434,0.79448,12.51679,0.79448,13.04034,0.79448,12.78104,0.79448
13.28611,0.79458,12.51732,0.79458,13.04243,0.79458,12.78152,0.79458
13.28695,0.79468,12.51747,0.79468,13.04248,0.79468,12.78167,0.79468
13.28874,0.79478,12.51807,0.79478,13.04267,0.79478,12.78311,0.79478
13.28920,0.79488,12.51811,0.79488,13.04319,0.79488,12.78370,0.79488
13.28935,0.79498,12.51903,0.79498,13.04386,0.79498,12.78403,0.79498
13.29004,0.79508,12.52089,0.79508,13.04404,0.79508,12.78405,0.79508
13.29109,0.79518,12.52133,0.79518,13.04495,0.79518,12.78614,0.79518
13.29149,0.79528,12.52136,0.79528,13.04697,0.79528,12.78621,0.79528
13.29195,0.79538,12.52277,0.79538,13.04903,0.79538,12.78659,0.79538
13.29213,0.79548,12.52460,0.79548,13.04910,0.79548,12.78777,0.79548
13.29391,0.79558,12.52465,0.79558,13.04922,0.79558,12.78833,0.79558
13.29426,0.79568,12.52522,0.79568,13.04949,0.79568,12.78934,0.79568
13.29673,0.79578,12.52820,0.79578,13.04996,0.79578,12.78970,0.79578
13.29840,0.79588,12.52821,0.79588,13.05042,0.79588,12.79060,0.79588
13.29889,0.79598,12.52973,0.79598,13.05061,0.79598,12.79071,0.79598
13.29931,0.79608,12.53052,0.79608,13.05082,0.79608,12.79086,0.79608
13.29981,0.79618,12.53072,0.79618,13.05091,0.79618,12.79303,0.79618
13.30127,0.79628,12.53146,0.79628,13.05097,0.79628,12.79400,0.79628
13.30136,0.79638,12.53262,0.79638,13.05173,0.79638,12.79531,0.79638
13.30166,0.79648,12.53298,0.79648,13.05186,0.79648,12.79600,0.79648
13.30266,0.79658,12.53357,0.79658,13.05197,0.79658,12.79761,0.79658
13.30335,0.79668,12.53364,0.79668,13.05219,0.79668,12.79871,0.79668
13.30357,0.79678,12.53418,0.79678,13.05225,0.79678,12.79966,0.79678
13.30489,0.79688,12.53441,0.79688,13.05243,0.79688,12.79975,0.79688
13.30516,0.79698,12.53470,0.79698,13.05333,0.79698,12.80035,0.79698
13.30544,0.79708,12.53480,0.79708,13.05364,0.79708,12.80045,0.79708
13.30596,0.79718,12.53567,0.79718,13.05540,0.79718,12.80066,0.79718
13.30608,0.79728,12.53575,0.79728,13.05664,0.79728,12.80066,0.79728
13.30632,0.79738,12.53578,0.79738,13.05685,0.79738,12.80081,0.79738
13.30664,0.79748,12.53586,0.79748,13.05720,0.79748,12.80140,0.79748
13.30681,0.79758,12.53589,0.79758,13.05826,0.79758,12.80185,0.79758
13.30801,0.79768,12.53753,0.79768,13.05855,0.79768,12.80209,0.79768
13.30832,0.79778,12.53946,0.79778,13.05917,0.79778,12.80211,0.79778
13.30850,0.79788,12.53963,0.79788,13.05979,0.79788,12.80328,0.79788
13.30990,0.79798,12.53973,0.79798,13.06019,0.79798,12.80475,0.79798
13.31010,0.79808,12.54009,0.79808,13.06108,0.79808,12.80536,0.79808
13.31054,0.79818,12.54053,0.79818,13.06238,0.79818,12.80617,0.79818
13.31135,0.79828,12.54291,0.79828,13.06282,0.79828,12.81010,0.79828
13.31199,0.79838,12.54322,0.79838,13.06320,0.79838,12.81102,0.79838
13.31201,0.79848,12.54439,0.79848,13.06321,0.79848,12.81128,0.79848
13.31278,0.79858,12.54467,0.79858,13.06357,0.79858,12.81147,0.79858
13.31293,0.79868,12.54540,0.79868,13.06386,0.79868,12.81303,0.79868
13.31393,0.79878,12.54554,0.79878,13.06386,0.79878,12.81312,0.79878
13.31480,0.79888,12.54556,0.79888,13.06395,0.79888,12.81347,0.79888
13.31482,0.79898,12.54580,0.79898,13.06457,0.79898,12.81458,0.79898
13.31504,0.79908,12.54701,0.79908,13.06528,0.79908,12.81641,0.79908
13.31646,0.79918,12.54786,0.79918,13.06709,0.79918,12.81677,0.79918
13.31669,0.79928,12.54793,0.79928,13.06791,0.79928,12.81720,0.79928
13.31672,0.79938,12.54867,0.79938,13.06806,0.79938,12.81722,0.79938
13.31699,0.79948,12.54886,0.79948,13.06883,0.79948,12.81726,0.79948
13.31705,0.79958,12.54925,0.79958,13.06890,0.79958,12.81728,0.79958
13.31712,0.79968,12.54991,0.79968,13.07007,0.79968,12.81916,0.79968
13.31872,0.79978,12.55008,0.79978,13.07032,0.79978,12.82077,0.79978
13.31899,0.79988,12.55037,0.79988,13.07076,0.79988,12.82104,0.79988
13.31929,0.79998,12.55108,0.79998,13.07157,0.79998,12.82109,0.79998
13.32037,0.80008,12.55186,0.80008,13.07175,0.80008,12.82143,0.80008
13.32056,0.80018,12.55261,0.80018,13.07204,0.80018,12.82230,0.80018
13.32088,0.80028,12.55334,0.80028,13.07291,0.80028,12.82258,0.80028
13.32097,0.80038,12.55526,0.80038,13.07372,0.80038,12.82294,0.80038
13.32143,0.80048,12.55585,0.80048,13.07385,0.80048,12.82325,0.80048
13.32216,0.80058,12.55605,0.80058,13.07434,0.80058,12.82397,0.80058
13.32272,0.80068,12.55615,0.80068,13.07498,0.80068,12.82474,0.80068
13.32280,0.80078,12.55650,0.80078,13.07662,0.80078,12.82535,0.80078
13.32486,0.80088,12.55709,0.80088,13.07679,0.80088,12.82540,0.80088
13.32505,0.80098,12.55799,0.80098,13.07788,0.80098,12.82542,0.80098
13.32691,0.80108,12.55838,0.80108,13.07958,0.80108,12.82624,0.80108
13.32724,0.80118,12.55877,0.80118,13.08001,0.80118,12.82651,0.80118
13.32773,0.80128,12.55919,0.80128,13.08040,0.80128,12.82837,0.80128
13.32815,0.80138,12.56171,0.80138,13.08152,0.80138,12.82852,0.80138
13.32858,0.80148,12.56245,0.80148,13.08169,0.80148,12.82897,0.80148
13.33168,0.80158,12.56313,0.80158,13.08223,0.80158,12.83022,0.80158
13.33195,0.80168,12.56331,0.80168,13.08376,0.80168,12.83030,0.80168
13.33279,0.80178,12.56576,0.80178,13.08414,0.80178,12.83060,0.80178
13.33298,0.80188,12.56602,0.80188,13.08472,0.80188,12.83107,0.80188
13.33343,0.80198,12.56640,0.80198,13.08648,0.80198,12.83167,0.80198
13.33430,0.80208,12.56739,0.80208,13.08747,0.80208,12.83172,0.80208
13.33443,0.80218,12.56847,0.80218,13.08784,0.80218,12.83209,0.80218
13.33447,0.80228,12.56875,0.80228,13.08797,0.80228,12.83340,0.80228
13.33479,0.80238,12.56881,0.80238,13.08893,0.80238,12.83400,0.80238
13.33518,0.80248,12.56929,0.80248,13.08897,0.80248,12.83446,0.80248
13.33533,0.80258,12.57147,0.80258,13.08945,0.80258,12.83496,0.80258
13.33540,0.80268,12.57167,0.80268,13.08946,0.80268,12.83600,0.80268
13.33563,0.80278,12.57270,0.80278,13.08953,0.80278,12.83620,0.80278
13.33607,0.80288,12.57330,0.80288,13.09241,0.80288,12.83806,0.80288
13.33652,0.80298,12.57367,0.80298,13.09247,0.80298,12.83813,0.80298
13.33663,0.80308,12.57655,0.80308,13.09316,0.80308,12.83916,0.80308
13.33739,0.80318,12.57709,0.80318,13.09366,0.80318,12.84116,0.80318
13.33768,0.80328,12.57941,0.80328,13.09380,0.80328,12.84149,0.80328
13.33961,0.80338,12.58018,0.80338,13.09387,0.80338,12.84151,0.80338
13.34209,0.80348,12.58029,0.80348,13.09538,0.80348,12.84202,0.80348
13.34460,0.80358,12.58031,0.80358,13.09578,0.80358,12.84215,0.80358
13.34645,0.80368,12.58156,0.80368,13.10134,0.80368,12.84268,0.80368
13.34886,0.80378,12.58337,0.80378,13.10248,0.80378,12.84318,0.80378
13.34900,0.80388,12.58350,0.80388,13.10291,0.80388,12.84371,0.80388
13.35066,0.80398,12.58408,0.80398,13.10522,0.80398,12.84403,0.80398
13.35076,0.80408,12.58584,0.80408,13.10577,0.80408,12.84407,0.80408
13.35092,0.80418,12.58676,0.80418,13.10666,0.80418,12.84437,0.80418
13.35150,0.80428,12.58699,0.80428,13.10692,0.80428,12.84504,0.80428
13.35218,0.80438,12.58791,0.80438,13.10712,0.80438,12.84574,0.80438
13.35294,0.80448,12.58813,0.80448,13.10741,0.80448,12.84591,0.80448
13.35321,0.80458,12.58825,0.80458,13.10798,0.80458,12.84687,0.80458
13.35357,0.80468,12.58856,0.80468,13.10811,0.80468,12.84743,0.80468
13.35481,0.80478,12.58918,0.80478,13.10826,0.80478,12.84752,0.80478
13.35535,0.80488,12.58976,0.80488,13.10836,0.80488,12.84768,0.80488
13.35542,0.80498,12.59031,0.80498,13.10960,0.80498,12.84955,0.80498
13.35649,0.80508,12.59130,0.80508,13.10992,0.80508,12.85008,0.80508
13.35822,0.80518,12.59139,0.80518,13.11080,0.80518,12.85010,0.80518
13.35837,0.80528,12.59206,0.80528,13.11165,0.80528,12.85029,0.80528
13.36127,0.80538,12.59469,0.80538,13.11171,0.80538,12.85081,0.80538
13.36148,0.80548,12.59498,0.80548,13.11258,0.80548,12.85101,0.80548
13.36157,0.80558,12.59583,0.80558,13.11294,0.80558,12.85169,0.80558
13.36224,0.80568,12.59719,0.80568,13.11322,0.80568,12.85171,0.80568
13.36253,0.80578,12.59820,0.80578,13.11608,0.80578,12.85198,0.80578
13.36361,0.80588,12.59932,0.80588,13.11664,0.80588,12.85231,0.80588
13.36362,0.80598,12.59936,0.80598,13.11880,0.80598,12.85286,0.80598
13.36657,0.80608,12.59946,0.80608,13.11955,0.80608,12.85331,0.80608
13.36685,0.80618,12.59950,0.80618,13.11971,0.80618,12.85406,0.80618
13.36705,0.80628,12.59967,0.80628,13.12003,0.80628,12.85410,0.80628
13.36865,0.80638,12.60012,0.80638,13.12017,0.80638,12.85479,0.80638
13.36868,0.80648,12.60122,0.80648,13.12090,0.80648,12.85528,0.80648
13.36868,0.80658,12.60273,0.80658,13.12217,0.80658,12.85566,0.80658
13.37022,0.80668,12.60420,0.80668,13.12222,0.80668,12.85604,0.80668
13.37072,0.80678,12.60450,0.80678,13.12311,0.80678,12.85669,0.80678
13.37087,0.80688,12.60504,0.80688,13.12392,0.80688,12.85674,0.80688
13.37203,0.80698,12.60578,0.80698,13.12461,0.80698,12.85825,0.80698
13.37373,0.80708,12.60646,0.80708,13.12489,0.80708,12.85831,0.80708
13.37403,0.80718,12.60694,0.80718,13.12507,0.80718,12.85864,0.80718
13.37440,0.80728,12.60777,0.80728,13.12524,0.80728,12.85880,0.80728
13.37494,0.80738,12.60780,0.80738,13.12545,0.80738,12.85901,0.80738
13.37571,0.80748,12.60781,0.80748,13.12728,0.80748,12.86035,0.80748
13.37626,0.80758,12.60868,0.80758,13.12770,0.80758,12.86093,0.80758
13.37783,0.80768,12.61063,0.80768,13.12915,0.80768,12.86142,0.80768
13.37843,0.80778,12.61144,0.80778,13.12972,0.80778,12.86180,0.80778
13.37899,0.80788,12.61175,0.80788,13.13082,0.80788,12.86226,0.80788
13.37944,0.80798,12.61223,0.80798,13.13092,0.80798,12.86265,0.80798
13.37979,0.80808,12.61271,0.80808,13.13155,0.80808,12.86365,0.80808
13.38067,0.80818,12.61473,0.80818,13.13208,0.80818,12.86383,0.80818
13.38132,0.80828,12.61533,0.80828,13.13272,0.80828,12.86389,0.80828
13.38136,0.80838,12.61553,0.80838,13.13330,0.80838,12.86411,0.80838
13.38487,0.80848,12.61577,0.80848,13.13331,0.80848,12.86480,0.80848
13.38629,0.80858,12.61588,0.80858,13.13362,0.80858,12.86557,0.80858
13.38656,0.80868,12.61706,0.80868,13.13438,0.80868,12.86677,0.80868
13.38822,0.80878,12.61879,0.80878,13.13462,0.80878,12.86689,0.80878
13.38824,0.80888,12.61887,0.80888,13.13498,0.80888,12.86711,0.80888
13.38867,0.80898,12.61890,0.80898,13.13585,0.80898,12.86730,0.80898
13.38956,0.80908,12.61935,0.80908,13.13697,0.80908,12.86746,0.80908
13.39053,0.80918,12.61951,0.80918,13.13811,0.80918,12.86794,0.80918
13.39074,0.80928,12.62023,0.80928,13.13845,0.80928,12.86801,0.80928
13.39117,0.80938,12.62031,0.80938,13.13859,0.80938,12.87101,0.80938
13.39202,0.80948,12.62087,0.80948,13.13918,0.80948,12.87121,0.80948
13.39204,0.80958,12.62105,0.80958,13.13924,0.80958,12.87144,0.80958
13.39276,0.80968,12.62173,0.80968,13.13957,0.80968,12.87183,0.80968
13.39325,0.80978,12.62177,0.80978,13.14409,0.80978,12.87210,0.80978
13.39361,0.80988,12.62217,0.80988,13.14427,0.80988,12.87249,0.80988
13.39373,0.80998,12.62250,0.80998,13.14546,0.80998,12.87299,0.80998
13.39424,0.81008,12.62255,0.81008,13.14651,0.81008,12.87318,0.81008
13.39898,0.81018,12.62381,0.81018,13.14742,0.81018,12.87340,0.81018
13.40008,0.81028,12.62400,0.81028,13.15219,0.81028,12.87448,0.81028
13.40008,0.81038,12.62493,0.81038,13.15272,0.81038,12.87589,0.81038
13.40035,0.81048,12.62554,0.81048,13.15312,0.81048,12.87726,0.81048
13.40145,0.81058,12.62570,0.81058,13.15324,0.81058,12.87834,0.81058
13.40145,0.81068,12.62712,0.81068,13.15392,0.81068,12.87849,0.81068
13.40232,0.81078,12.62717,0.81078,13.15472,0.81078,12.87861,0.81078
13.40282,0.81088,12.62821,0.81088,13.15581,0.81088,12.87865,0.81088
13.40289,0.81098,12.62902,0.81098,13.15618,0.81098,12.88038,0.81098
13.40434,0.81108,12.63137,0.81108,13.15759,0.81108,12.88204,0.81108
13.40436,0.81118,12.63161,0.81118,13.15905,0.81118,12.88220,0.81118
13.40502,0.81128,12.63218,0.81128,13.15909,0.81128,12.88278,0.81128
13.40523,0.81138,12.63282,0.81138,13.15918,0.81138,12.88523,0.81138
13.40570,0.81148,12.63335,0.81148,13.16033,0.81148,12.88540,0.81148
13.40588,0.81158,12.63413,0.81158,13.16083,0.81158,12.88544,0.81158
13.40642,0.81168,12.63580,0.81168,13.16108,0.81168,12.88579,0.81168
13.40645,0.81178,12.63610,0.81178,13.16132,0.81178,12.88602,0.81178
13.40712,0.81188,12.63636,0.81188,13.16142,0.81188,12.88712,0.81188
13.40974,0.81198,12.63669,0.81198,13.16306,0.81198,12.88733,0.81198
13.41017,0.81208,12.63918,0.81208,13.16418,0.81208,12.88783,0.81208
13.41075,0.81218,12.63962,0.81218,13.16446,0.81218,12.88788,0.81218
13.41077,0.81228,12.64096,0.81228,13.16584,0.81228,12.88868,0.81228
13.41166,0.81238,12.64187,0.81238,13.16590,0.81238,12.88969,0.81238
13.41225,0.81248,12.64212,0.81248,13.16619,0.81248,12.89094,0.81248
13.41298,0.81258,12.64316,0.81258,13.16644,0.81258,12.89130,0.81258
13.41465,0.81268,12.64365,0.81268,13.16755,0.81268,12.89314,0.81268
13.41619,0.81278,12.64394,0.81278,13.16793,0.81278,12.89493,0.81278
13.41776,0.81288,12.64435,0.81288,13.16807,0.81288,12.89847,0.81288
13.41952,0.81298,12.64476,0.81298,13.16963,0.81298,12.89912,0.81298
13.42047,0.81308,12.64538,0.81308,13.16992,0.81308,12.89916,0.81308
13.42109,0.81318,12.64679,0.81318,13.17006,0.81318,12.89949,0.81318
13.42132,0.81328,12.64723,0.81328,13.17075,0.81328,12.90089,0.81328
13.42316,0.81338,12.64725,0.81338,13.17098,0.81338,12.90093,0.81338
13.42384,0.81348,12.64826,0.81348,13.17232,0.81348,12.90104,0.81348
13.42440,0.81358,12.64932,0.81358,13.17250,0.81358,12.90229,0.81358
13.42625,0.81368,12.65008,0.81368,13.17317,0.81368,12.90247,0.81368
13.42738,0.81378,12.65304,0.81378,13.17392,0.81378,12.90295,0.81378
13.42798,0.81388,12.65370,0.81388,13.17431,0.81388,12.90391,0.81388
13.42927,0.81398,12.65370,0.81398,13.17465,0.81398,12.90544,0.81398
13.43185,0.81408,12.65380,0.81408,13.17511,0.81408,12.90546,0.81408
13.43270,0.81418,12.65448,0.81418,13.17587,0.81418,12.90585,0.81418
13.43371,0.81428,12.65497,0.81428,13.17623,0.81428,12.90605,0.81428
13.43422,0.81438,12.65572,0.81438,13.17697,0.81438,12.90612,0.81438
13.43594,0.81448,12.65582,0.81448,13.17893,0.81448,12.90645,0.81448
13.43686,0.81458,12.65721,0.81458,13.17942,0.81458,12.90790,0.81458
13.43726,0.81468,12.65749,0.81468,13.18053,0.81468,12.90879,0.81468
13.43897,0.81478,12.65871,0.81478,13.18063,0.81478,12.90917,0.81478
13.44016,0.81488,12.65876,0.81488,13.18089,0.81488,12.91081,0.81488
13.44112,0.81498,12.65898,0.81498,13.18161,0.81498,12.91192,0.81498
13.44153,0.81508,12.66130,0.81508,13.18201,0.81508,12.91376,0.81508
13.44213,0.81518,12.66150,0.81518,13.18260,0.81518,12.91467,0.81518
13.44275,0.81528,12.66166,0.81528,13.18336,0.81528,12.91565,0.81528
13.44315,0.81538,12.66211,0.81538,13.18373,0.81538,12.91746,0.81538
13.44325,0.81548,12.66322,0.81548,13.18408,0.81548,12.91755,0.81548
13.44415,0.81558,12.66472,0.81558,13.18447,0.81558,12.91781,0.81558
13.44493,0.81568,12.66527,0.81568,13.18559,0.81568,12.91795,0.81568
13.44575,0.81578,12.66558,0.81578,13.18623,0.81578,12.91804,0.81578
13.44662,0.81588,12.66647,0.81588,13.18777,0.81588,12.91959,0.81588
13.44793,0.81598,12.66652,0.81598,13.18960,0.81598,12.92011,0.81598
13.44967,0.81608,12.66713,0.81608,13.19165,0.81608,12.92015,0.81608
13.44980,0.81618,12.66762,0.81618,13.19394,0.81618,12.92074,0.81618
13.45099,0.81628,12.66929,0.81628,13.19416,0.81628,12.92090,0.81628
13.45168,0.81638,12.66940,0.81638,13.19417,0.81638,12.92166,0.81638
13.45189,0.81648,12.66957,0.81648,13.19427,0.81648,12.92229,0.81648
13.45199,0.81658,12.67106,0.81658,13.19471,0.81658,12.92230,0.81658
13.45314,0.81668,12.67187,0.81668,13.19493,0.81668,12.92367,0.81668
13.45353,0.81678,12.67285,0.81678,13.19514,0.81678,12.92402,0.81678
13.45361,0.81688,12.67529,0.81688,13.19652,0.81688,12.92485,0.81688
13.45389,0.81698,12.67603,0.81698,13.19716,0.81698,12.92525,0.81698
13.45422,0.81708,12.67613,0.81708,13.19760,0.81708,12.92534,0.81708
13.45448,0.81718,12.67705,0.81718,13.19783,0.81718,12.92547,0.81718
13.45455,0.81728,12.67727,0.81728,13.19802,0.81728,12.92573,0.81728
13.45546,0.81738,12.67781,0.81738,13.19836,0.81738,12.92591,0.81738
13.45652,0.81748,12.67919,0.81748,13.19842,0.81748,12.92660,0.81748
13.45823,0.81758,12.68037,0.81758,13.19961,0.81758,12.92668,0.81758
13.45863,0.81768,12.68081,0.81768,13.20185,0.81768,12.92780,0.81768
13.45866,0.81778,12.68133,0.81778,13.20237,0.81778,12.92836,0.81778
13.45996,0.81788,12.68152,0.81788,13.20624,0.81788,12.92874,0.81788
13.46009,0.81798,12.68362,0.81798,13.20744,0.81798,12.92945,0.81798
13.46124,0.81808,12.68396,0.81808,13.20837,0.81808,12.93039,0.81808
13.46183,0.81818,12.68888,0.81818,13.20837,0.81818,12.93100,0.81818
13.46230,0.81828,12.68994,0.81828,13.20868,0.81828,12.93105,0.81828
13.46234,0.81838,12.69038,0.81838,13.20904,0.81838,12.93315,0.81838
13.46255,0.81848,12.69064,0.81848,13.20976,0.81848,12.93331,0.81848
13.46299,0.81858,12.69105,0.81858,13.20984,0.81858,12.93559,0.81858
13.46341,0.81868,12.69218,0.81868,13.21025,0.81868,12.93614,0.81868
13.46639,0.81878,12.69426,0.81878,13.21185,0.81878,12.93633,0.81878
13.46683,0.81888,12.69477,0.81888,13.21215,0.81888,12.93667,0.81888
13.46699,0.81898,12.69533,0.81898,13.21242,0.81898,12.93738,0.81898
13.46770,0.81908,12.69587,0.81908,13.21250,0.81908,12.93798,0.81908
13.46776,0.81918,12.69605,0.81918,13.21320,0.81918,12.93833,0.81918
13.46828,0.81928,12.69625,0.81928,13.21336,0.81928,12.93892,0.81928
13.46830,0.81938,12.69666,0.81938,13.21364,0.81938,12.93896,0.81938
13.46980,0.81948,12.69855,0.81948,13.21381,0.81948,12.93949,0.81948
13.47062,0.81958,12.69864,0.81958,13.21499,0.81958,12.93978,0.81958
13.47107,0.81968,12.69880,0.81968,13.21548,0.81968,12.94015,0.81968
13.47143,0.81978,12.69974,0.81978,13.21763,0.81978,12.94039,0.81978
13.47200,0.81988,12.69985,0.81988,13.21802,0.81988,12.94436,0.81988
13.47221,0.81998,12.70071,0.81998,13.21896,0.81998,12.94489,0.81998
13.47231,0.82008,12.70086,0.82008,13.21913,0.82008,12.94522,0.82008
13.47246,0.82018,12.70094,0.82018,13.21941,0.82018,12.94551,0.82018
13.47357,0.82028,12.70095,0.82028,13.21995,0.82028,12.94567,0.82028
13.47524,0.82038,12.70166,0.82038,13.22071,0.82038,12.94667,0.82038
13.47738,0.82048,12.70171,0.82048,13.22074,0.82048,12.94779,0.82048
13.47740,0.82058,12.70186,0.82058,13.22178,0.82058,12.94802,0.82058
13.47757,0.82068,12.70210,0.82068,13.22263,0.82068,12.94822,0.82068
13.47767,0.82078,12.70480,0.82078,13.22286,0.82078,12.95003,0.82078
13.47785,0.82088,12.70549,0.82088,13.22354,0.82088,12.95210,0.82088
13.47803,0.82098,12.70597,0.82098,13.22415,0.82098,12.95241,0.82098
13.47952,0.82108,12.70622,0.82108,13.22453,0.82108,12.95265,0.82108
13.47987,0.82118,12.70623,0.82118,13.22491,0.82118,12.95286,0.82118
13.48037,0.82128,12.70676,0.82128,13.22509,0.82128,12.95315,0.82128
13.48218,0.82138,12.70737,0.82138,13.22546,0.82138,12.95333,0.82138
13.48248,0.82148,12.70835,0.82148,13.22560,0.82148,12.95433,0.82148
13.48336,0.82158,12.70854,0.82158,13.22649,0.82158,12.95455,0.82158
13.48355,0.82168,12.71046,0.82168,13.22652,0.82168,12.95476,0.82168
13.48437,0.82178,12.71047,0.82178,13.22702,0.82178,12.95551,0.82178
13.48451,0.82188,12.71184,0.82188,13.22725,0.82188,12.95562,0.82188
13.48493,0.82198,12.71251,0.82198,13.22747,0.82198,12.95600,0.82198
13.48590,0.82208,12.71321,0.82208,13.22750,0.82208,12.95606,0.82208
13.48624,0.82218,12.71354,0.82218,13.22774,0.82218,12.95726,0.82218
13.48666,0.82228,12.71357,0.82228,13.22817,0.82228,12.95814,0.82228
13.48681,0.82238,12.71412,0.82238,13.22929,0.82238,12.96020,0.82238
13.48687,0.82248,12.71570,0.82248,13.22970,0.82248,12.96039,0.82248
13.48758,0.82258,12.71643,0.82258,13.23123,0.82258,12.96192,0.82258
13.48759,0.82268,12.71670,0.82268,13.23166,0.82268,12.96232,0.82268
13.48843,0.82278,12.71726,0.82278,13.23259,0.82278,12.96286,0.82278
13.49209,0.82288,12.71739,0.82288,13.23298,0.82288,12.96322,0.82288
13.49386,0.82298,12.71817,0.82298,13.23441,0.82298,12.96360,0.82298
13.49397,0.82308,12.71863,0.82308,13.23473,0.82308,12.96417,0.82308
13.49586,0.82318,12.71974,0.82318,13.23479,0.82318,12.96487,0.82318
13.49645,0.82328,12.71991,0.82328,13.23685,0.82328,12.96560,0.82328
13.49719,0.82338,12.72171,0.82338,13.23812,0.82338,12.96618,0.82338
13.49825,0.82348,12.72186,0.82348,13.23930,0.82348,12.96658,0.82348
13.49924,0.82358,12.72238,0.82358,13.23942,0.82358,12.96675,0.82358
13.50001,0.82368,12.72260,0.82368,13.24011,0.82368,12.96726,0.82368
13.50252,0.82378,12.72296,0.82378,13.24108,0.82378,12.96790,0.82378
13.50370,0.82388,12.72367,0.82388,13.24113,0.82388,12.96995,0.82388
13.50496,0.82398,12.72420,0.82398,13.24147,0.82398,12.97044,0.82398
13.50589,0.82408,12.72456,0.82408,13.24329,0.82408,12.97090,0.82408
13.50639,0.82418,12.72556,0.82418,13.24611,0.82418,12.97107,0.82418
13.50646,0.82428,12.72562,0.82428,13.24799,0.82428,12.97211,0.82428
13.50769,0.82438,12.72575,0.82438,13.24829,0.82438,12.97270,0.82438
13.50895,0.82448,12.72586,0.82448,13.24984,0.82448,12.97289,0.82448
13.50966,0.82458,12.72775,0.82458,13.25000,0.82458,12.97474,0.82458
13.51149,0.82468,12.72918,0.82468,13.25138,0.82468,12.97527,0.82468
13.51236,0.82478,12.73022,0.82478,13.25161,0.82478,12.97809,0.82478
13.51260,0.82488,12.73064,0.82488,13.25510,0.82488,12.97815,0.82488
13.51293,0.82498,12.73128,0.82498,13.25754,0.82498,12.97885,0.82498
13.51385,0.82508,12.73145,0.82508,13.25863,0.82508,12.98097,0.82508
13.51387,0.82518,12.73277,0.82518,13.25944,0.82518,12.98114,0.82518
13.51394,0.82528,12.73345,0.82528,13.26119,0.82528,12.98118,0.82528
13.51419,0.82538,12.73575,0.82538,13.26127,0.82538,12.98169,0.82538
13.51556,0.82548,12.73580,0.82548,13.26128,0.82548,12.98169,0.82548
13.51635,0.82558,12.73585,0.82558,13.26129,0.82558,12.98258,0.82558
13.51746,0.82568,12.73775,0.82568,13.26218,0.82568,12.98310,0.82568
13.51818,0.82578,12.73812,0.82578,13.26278,0.82578,12.98328,0.82578
13.51833,0.82588,12.73818,0.82588,13.26278,0.82588,12.98332,0.82588
13.51851,0.82598,12.73824,0.82598,13.26319,0.82598,12.98337,0.82598
13.52087,0.82608,12.73826,0.82608,13.26583,0.82608,12.98400,0.82608
13.52127,0.82618,12.73901,0.82618,13.26671,0.82618,12.98491,0.82618
13.52220,0.82628,12.73940,0.82628,13.26763,0.82628,12.98542,0.82628
13.52309,0.82638,12.73951,0.82638,13.26793,0.82638,12.98605,0.82638
13.52366,0.82648,12.74010,0.82648,13.26877,0.82648,12.98695,0.82648
13.52435,0.82658,12.74172,0.82658,13.26943,0.82658,12.98722,0.82658
13.52453,0.82668,12.74271,0.82668,13.26981,0.82668,12.98812,0.82668
13.52674,0.82678,12.74303,0.82678,13.27025,0.82678,12.98821,0.82678
13.52715,0.82688,12.74340,0.82688,13.27033,0.82688,12.98865,0.82688
13.52969,0.82698,12.74511,0.82698,13.27121,0.82698,12.98914,0.82698
13.53142,0.82708,12.74525,0.82708,13.27377,0.82708,12.99054,0.82708
13.53168,0.82718,12.74706,0.82718,13.27419,0.82718,12.99120,0.82718
13.53185,0.82728,12.75072,0.82728,13.27512,0.82728,12.99127,0.82728
13.53216,0.82738,12.75175,0.82738,13.27521,0.82738,12.99208,0.82738
13.53258,0.82748,12.75348,0.82748,13.27644,0.82748,12.99218,0.82748
13.53331,0.82758,12.75492,0.82758,13.27658,0.82758,12.99237,0.82758
13.53368,0.82768,12.75580,0.82768,13.27667,0.82768,12.99300,0.82768
13.53373,0.82778,12.75588,0.82778,13.27839,0.82778,12.99330,0.82778
13.53405,0.82788,12.75611,0.82788,13.27957,0.82788,12.99481,0.82788
13.53447,0.82798,12.75674,0.82798,13.28004,0.82798,12.99573,0.82798
13.53547,0.82808,12.75677,0.82808,13.28112,0.82808,12.99600,0.82808
13.53624,0.82818,12.75825,0.82818,13.28248,0.82818,12.99601,0.82818
13.53820,0.82828,12.75944,0.82828,13.28276,0.82828,12.99646,0.82828
13.53868,0.82838,12.75972,0.82838,13.28403,0.82838,12.99662,0.82838
13.53875,0.82848,12.76004,0.82848,13.28422,0.82848,12.99699,0.82848
13.53981,0.82858,12.76050,0.82858,13.28497,0.82858,12.99787,0.82858
13.54080,0.82868,12.76080,0.82868,13.28573,0.82868,12.99803,0.82868
13.54101,0.82878,12.76217,0.82878,13.28860,0.82878,12.99843,0.82878
13.54189,0.82888,12.76352,0.82888,13.28885,0.82888,12.99923,0.82888
13.54210,0.82898,12.76359,0.82898,13.29023,0.82898,13.00033,0.82898
13.54239,0.82908,12.76435,0.82908,13.29255,0.82908,13.00082,0.82908
13.54240,0.82918,12.76445,0.82918,13.29318,0.82918,13.00107,0.82918
13.54291,0.82928,12.76471,0.82928,13.29414,0.82928,13.00116,0.82928
13.54332,0.82938,12.76611,0.82938,13.29442,0.82938,13.00253,0.82938
13.54367,0.82948,12.76655,0.82948,13.29442,0.82948,13.00272,0.82948
13.54526,0.82958,12.76686,0.82958,13.29471,0.82958,13.00294,0.82958
13.54788,0.82968,12.76822,0.82968,13.29567,0.82968,13.00295,0.82968
13.54791,0.82978,12.76892,0.82978,13.29682,0.82978,13.00305,0.82978
13.54886,0.82988,12.76921,0.82988,13.30101,0.82988,13.00393,0.82988
13.54887,0.82998,12.76958,0.82998,13.30333,0.82998,13.00398,0.82998
13.54981,0.83008,12.77110,0.83008,13.30496,0.83008,13.00437,0.83008
13.55057,0.83018,12.77143,0.83018,13.30506,0.83018,13.00442,0.83018
13.55068,0.83028,12.77144,0.83028,13.30535,0.83028,13.00451,0.83028
13.55094,0.83038,12.77247,0.83038,13.30714,0.83038,13.00474,0.83038
13.55149,0.83048,12.77286,0.83048,13.30766,0.83048,13.00531,0.83048
13.55158,0.83058,12.77321,0.83058,13.30823,0.83058,13.00596,0.83058
13.55284,0.83068,12.77392,0.83068,13.30860,0.83068,13.00646,0.83068
13.55334,0.83078,12.77407,0.83078,13.30887,0.83078,13.00650,0.83078
13.55647,0.83088,12.77638,0.83088,13.31034,0.83088,13.00659,0.83088
13.55730,0.83098,12.77700,0.83098,13.31063,0.83098,13.00670,0.83098
13.55804,0.83108,12.77883,0.83108,13.31129,0.83108,13.00681,0.83108
13.55820,0.83118,12.78026,0.83118,13.31129,0.83118,13.00689,0.83118
13.55881,0.83128,12.78096,0.83128,13.31167,0.83128,13.00765,0.83128
13.55936,0.83138,12.78126,0.83138,13.31171,0.83138,13.00771,0.83138
13.55965,0.83148,12.78132,0.83148,13.31235,0.83148,13.00788,0.83148
13.55995,0.83158,12.78156,0.83158,13.31556,0.83158,13.00793,0.83158
13.56032,0.83168,12.78207,0.83168,13.31700,0.83168,13.00820,0.83168
13.56159,0.83178,12.78242,0.83178,13.31710,0.83178,13.00834,0.83178
13.56179,0.83188,12.78243,0.83188,13.31945,0.83188,13.00920,0.83188
13.56342,0.83198,12.78282,0.83198,13.32063,0.83198,13.01119,0.83198
13.56639,0.83208,12.78407,0.83208,13.32146,0.83208,13.01147,0.83208
13.56668,0.83218,12.78414,0.83218,13.32302,0.83218,13.01152,0.83218
13.56850,0.83228,12.78512,0.83228,13.32560,0.83228,13.01281,0.83228
13.57151,0.83238,12.78666,0.83238,13.32607,0.83238,13.01293,0.83238
13.57170,0.83248,12.78714,0.83248,13.32633,0.83248,13.01311,0.83248
13.57388,0.83258,12.78855,0.83258,13.32658,0.83258,13.01345,0.83258
13.57397,0.83268,12.78873,0.83268,13.32810,0.83268,13.01346,0.83268
13.57416,0.83278,12.78963,0.83278,13.32869,0.83278,13.01403,0.83278
13.57538,0.83288,12.79001,0.83288,13.33035,0.83288,13.01549,0.83288
13.57550,0.83298,12.79010,0.83298,13.33170,0.83298,13.01597,0.83298
13.57657,0.83308,12.79081,0.83308,13.33246,0.83308,13.01748,0.83308
13.57680,0.83318,12.79195,0.83318,13.33303,0.83318,13.01758,0.83318
13.57822,0.83328,12.79267,0.83328,13.33307,0.83328,13.01780,0.83328
13.57980,0.83338,12.79384,0.83338,13.33422,0.83338,13.01857,0.83338
13.58039,0.83348,12.79482,0.83348,13.33456,0.83348,13.01862,0.83348
13.58076,0.83358,12.79753,0.83358,13.33471,0.83358,13.01875,0.83358
13.58104,0.83368,12.79926,0.83368,13.33572,0.83368,13.01930,0.83368
13.58127,0.83378,12.79931,0.83378,13.33583,0.83378,13.02085,0.83378
13.58132,0.83388,12.80346,0.83388,13.33659,0.83388,13.02204,0.83388
13.58213,0.83398,12.80370,0.83398,13.33661,0.83398,13.02294,0.83398
13.58299,0.83408,12.80407,0.83408,13.33765,0.83408,13.02295,0.83408
13.58446,0.83418,12.80419,0.83418,13.33891,0.83418,13.02392,0.83418
13.58473,0.83428,12.80440,0.83428,13.34177,0.83428,13.02455,0.83428
13.58535,0.83438,12.80501,0.83438,13.34178,0.83438,13.02518,0.83438
13.58545,0.83448,12.80754,0.83448,13.34302,0.83448,13.02526,0.83448
13.58578,0.83458,12.80836,0.83458,13.34390,0.83458,13.02530,0.83458
13.58604,0.83468,12.80845,0.83468,13.34396,0.83468,13.02616,0.83468
13.58658,0.83478,12.80884,0.83478,13.34414,0.83478,13.02688,0.83478
13.58764,0.83488,12.81226,0.83488,13.34461,0.83488,13.02794,0.83488
13.58823,0.83498,12.81351,0.83498,13.34511,0.83498,13.02796,0.83498
13.58874,0.83508,12.81495,0.83508,13.34601,0.83508,13.02814,0.83508
13.58935,0.83518,12.81500,0.83518,13.34695,0.83518,13.02819,0.83518
13.58969,0.83528,12.81603,0.83528,13.34734,0.83528,13.03090,0.83528
13.59004,0.83538,12.81619,0.83538,13.34893,0.83538,13.03096,0.83538
13.59057,0.83548,12.81641,0.83548,13.34986,0.83548,13.03103,0.83548
13.59170,0.83558,12.81717,0.83558,13.35109,0.83558,13.03288,0.83558
13.59252,0.83568,12.81721,0.83568,13.35145,0.83568,13.03344,0.83568
13.59266,0.83578,12.81740,0.83578,13.35197,0.83578,13.03388,0.83578
13.59348,0.83588,12.81776,0.83588,13.35305,0.83588,13.03402,0.83588
13.59355,0.83598,12.81843,0.83598,13.35328,0.83598,13.03511,0.83598
13.59371,0.83608,12.81871,0.83608,13.35335,0.83608,13.03512,0.83608
13.59552,0.83618,12.81879,0.83618,13.35352,0.83618,13.03528,0.83618
13.59627,0.83628,12.81953,0.83628,13.35432,0.83628,13.03536,0.83628
13.59646,0.83638,12.81960,0.83638,13.35494,0.83638,13.03639,0.83638
13.59662,0.83648,12.82019,0.83648,13.35611,0.83648,13.03660,0.83648
13.59677,0.83658,12.82029,0.83658,13.35688,0.83658,13.03741,0.83658
13.59740,0.83668,12.82097,0.83668,13.35730,0.83668,13.03741,0.83668
13.60011,0.83678,12.82167,0.83678,13.35761,0.83678,13.03765,0.83678
13.60020,0.83688,12.82174,0.83688,13.35804,0.83688,13.03819,0.83688
13.60067,0.83698,12.82202,0.83698,13.35809,0.83698,13.03849,0.83698
13.60166,0.83708,12.82226,0.83708,13.35865,0.83708,13.03952,0.83708
13.60175,0.83718,12.82266,0.83718,13.36147,0.83718,13.04095,0.83718
13.60190,0.83728,12.82277,0.83728,13.36184,0.83728,13.04130,0.83728
13.60221,0.83738,12.82320,0.83738,13.36228,0.83738,13.04135,0.83738
13.60424,0.83748,12.82323,0.83748,13.36434,0.83748,13.04138,0.83748
13.60464,0.83758,12.82363,0.83758,13.36524,0.83758,13.04253,0.83758
13.60588,0.83768,12.82399,0.83768,13.36598,0.83768,13.04299,0.83768
13.60623,0.83778,12.82431,0.83778,13.36637,0.83778,13.04458,0.83778
13.60680,0.83788,12.82433,0.83788,13.36718,0.83788,13.04503,0.83788
13.60694,0.83798,12.82444,0.83798,13.36746,0.83798,13.04537,0.83798
13.61065,0.83808,12.82571,0.83808,13.36747,0.83808,13.04649,0.83808
13.61245,0.83818,12.82590,0.83818,13.36751,0.83818,13.04706,0.83818
13.61245,0.83828,12.82643,0.83828,13.36827,0.83828,13.04763,0.83828
13.61292,0.83838,12.82659,0.83838,13.36845,0.83838,13.04960,0.83838
13.61358,0.83848,12.82745,0.83848,13.37137,0.83848,13.05033,0.83848
13.61365,0.83858,12.82755,0.83858,13.37208,0.83858,13.05050,0.83858
13.61451,0.83868,12.82760,0.83868,13.37387,0.83868,13.05051,0.83868
13.61886,0.83878,12.82889,0.83878,13.37581,0.83878,13.05079,0.83878
13.61969,0.83888,12.82988,0.83888,13.37628,0.83888,13.05284,0.83888
13.62021,0.83898,12.83135,0.83898,13.37839,0.83898,13.05328,0.83898
13.62257,0.83908,12.83322,0.83908,13.38009,0.83908,13.05368,0.83908
13.62369,0.83918,12.83330,0.83918,13.38159,0.83918,13.05371,0.83918
13.62375,0.83928,12.83542,0.83928,13.38336,0.83928,13.05468,0.83928
13.62704,0.83938,12.83603,0.83938,13.38361,0.83938,13.05528,0.83938
13.62705,0.83948,12.83701,0.83948,13.38366,0.83948,13.05539,0.83948
13.62883,0.83958,12.83743,0.83958,13.38464,0.83958,13.05633,0.83958
13.62893,0.83968,12.83757,0.83968,13.38534,0.83968,13.05678,0.83968
13.62898,0.83978,12.83762,0.83978,13.38654,0.83978,13.05751,0.83978
13.62938,0.83988,12.83792,0.83988,13.38713,0.83988,13.05760,0.83988
13.62952,0.83998,12.83821,0.83998,13.38724,0.83998,13.05801,0.83998
13.63291,0.84008,12.83868,0.84008,13.38730,0.84008,13.05839,0.84008
13.63492,0.84018,12.84463,0.84018,13.38819,0.84018,13.05863,0.84018
13.63523,0.84028,12.84467,0.84028,13.39191,0.84028,13.05896,0.84028
13.63531,0.84038,12.84599,0.84038,13.39210,0.84038,13.05950,0.84038
13.63625,0.84048,12.84726,0.84048,13.39335,0.84048,13.05950,0.84048
13.63739,0.84058,12.84768,0.84058,13.39352,0.84058,13.06029,0.84058
13.63773,0.84068,12.84811,0.84068,13.39356,0.84068,13.06076,0.84068
13.63991,0.84078,12.84961,0.84078,13.39391,0.84078,13.06261,0.84078
13.64086,0.84088,12.85044,0.84088,13.39440,0.84088,13.06286,0.84088
13.64143,0.84098,12.85089,0.84098,13.39745,0.84098,13.06309,0.84098
13.64224,0.84108,12.85125,0.84108,13.40119,0.84108,13.06362,0.84108
13.64262,0.84118,12.85157,0.84118,13.40160,0.84118,13.06387,0.84118
13.64353,0.84128,12.85165,0.84128,13.40183,0.84128,13.06430,0.84128
13.64414,0.84138,12.85348,0.84138,13.40240,0.84138,13.06434,0.84138
13.64435,0.84148,12.85384,0.84148,13.40309,0.84148,13.06470,0.84148
13.64915,0.84158,12.85456,0.84158,13.40383,0.84158,13.06514,0.84158
13.65021,0.84168,12.85490,0.84168,13.40398,0.84168,13.06566,0.84168
13.65293,0.84178,12.85524,0.84178,13.40468,0.84178,13.06663,0.84178
13.65303,0.84188,12.85526,0.84188,13.41063,0.84188,13.06700,0.84188
13.65355,0.84198,12.85823,0.84198,13.41205,0.84198,13.06990,0.84198
13.65427,0.84208,12.85837,0.84208,13.41290,0.84208,13.07059,0.84208
13.65869,0.84218,12.85881,0.84218,13.41378,0.84218,13.07081,0.84218
13.65952,0.84228,12.86122,0.84228,13.41411,0.84228,13.07089,0.84228
13.66265,0.84238,12.86156,0.84238,13.41487,0.84238,13.07204,0.84238
13.66290,0.84248,12.86185,0.84248,13.41562,0.84248,13.07210,0.84248
13.66393,0.84258,12.86252,0.84258,13.41660,0.84258,13.07229,0.84258
13.66577,0.84268,12.86262,0.84268,13.41846,0.84268,13.07306,0.84268
13.66772,0.84278,12.86302,0.84278,13.41873,0.84278,13.07322,0.84278
13.66839,0.84288,12.86324,0.84288,13.42003,0.84288,13.07345,0.84288
13.66935,0.84298,12.86366,0.84298,13.42009,0.84298,13.07466,0.84298
13.67112,0.84308,12.86406,0.84308,13.42204,0.84308,13.07475,0.84308
13.67247,0.84318,12.86653,0.84318,13.42265,0.84318,13.07507,0.84318
13.67280,0.84328,12.86663,0.84328,13.42342,0.84328,13.07560,0.84328
13.67314,0.84338,12.86844,0.84338,13.42380,0.84338,13.07619,0.84338
13.67324,0.84348,12.86856,0.84348,13.42410,0.84348,13.07693,0.84348
13.67425,0.84358,12.86933,0.84358,13.42528,0.84358,13.07746,0.84358
13.67481,0.84368,12.87343,0.84368,13.42732,0.84368,13.07907,0.84368
13.67736,0.84378,12.87545,0.84378,13.42836,0.84378,13.07932,0.84378
13.67920,0.84388,12.87575,0.84388,13.42888,0.84388,13.08048,0.84388
13.68023,0.84398,12.87683,0.84398,13.42895,0.84398,13.08071,0.84398
13.68126,0.84408,12.87732,0.84408,13.43077,0.84408,13.08090,0.84408
13.68258,0.84418,12.87752,0.84418,13.43106,0.84418,13.08161,0.84418
13.68378,0.84428,12.87808,0.84428,13.43178,0.84428,13.08178,0.84428
13.68383,0.84438,12.87896,0.84438,13.43265,0.84438,13.08246,0.84438
13.68433,0.84448,12.87997,0.84448,13.43304,0.84448,13.08359,0.84448
13.68511,0.84458,12.88025,0.84458,13.43524,0.84458,13.08419,0.84458
13.68703,0.84468,12.88072,0.84468,13.43708,0.84468,13.08483,0.84468
13.68708,0.84478,12.88101,0.84478,13.43860,0.84478,13.08682,0.84478
13.68745,0.84488,12.88154,0.84488,13.43864,0.84488,13.08713,0.84488
13.68780,0.84498,12.88224,0.84498,13.44521,0.84498,13.08737,0.84498
13.68964,0.84508,12.88584,0.84508,13.44583,0.84508,13.09080,0.84508
13.68991,0.84518,12.88864,0.84518,13.44596,0.84518,13.09125,0.84518
13.69126,0.84528,12.88870,0.84528,13.44883,0.84528,13.09226,0.84528
13.69290,0.84538,12.88998,0.84538,13.45177,0.84538,13.09264,0.84538
13.69373,0.84548,12.89099,0.84548,13.45252,0.84548,13.09449,0.84548
13.69471,0.84558,12.89108,0.84558,13.45398,0.84558,13.09495,0.84558
13.69591,0.84568,12.89220,0.84568,13.45513,0.84568,13.09505,0.84568
13.69714,0.84578,12.89302,0.84578,13.45713,0.84578,13.09530,0.84578
13.69745,0.84588,12.89312,0.84588,13.45788,0.84588,13.09584,0.84588
13.70223,0.84598,12.89320,0.84598,13.45933,0.84598,13.09713,0.84598
13.70227,0.84608,12.89377,0.84608,13.45976,0.84608,13.09817,0.84608
13.70367,0.84618,12.89502,0.84618,13.45996,0.84618,13.09822,0.84618
13.70627,0.84628,12.89861,0.84628,13.46135,0.84628,13.09855,0.84628
13.70743,0.84638,12.89929,0.84638,13.46143,0.84638,13.10055,0.84638
13.70828,0.84648,12.89973,0.84648,13.46218,0.84648,13.10081,0.84648
13.71682,0.84658,12.90012,0.84658,13.46524,0.84658,13.10158,0.84658
13.71731,0.84668,12.90047,0.84668,13.46667,0.84668,13.10275,0.84668
13.71771,0.84678,12.90076,0.84678,13.46709,0.84678,13.10279,0.84678
13.71838,0.84688,12.90171,0.84688,13.46897,0.84688,13.10322,0.84688
13.71947,0.84698,12.90226,0.84698,13.46957,0.84698,13.10343,0.84698
13.72004,0.84708,12.90532,0.84708,13.47016,0.84708,13.10375,0.84708
13.72031,0.84718,12.90548,0.84718,13.47102,0.84718,13.10383,0.84718
13.72050,0.84728,12.90746,0.84728,13.47297,0.84728,13.10482,0.84728
13.72226,0.84738,12.90793,0.84738,13.47332,0.84738,13.10575,0.84738
13.72597,0.84748,12.90816,0.84748,13.47349,0.84748,13.10676,0.84748
13.72658,0.84758,12.90824,0.84758,13.47352,0.84758,13.10746,0.84758
13.72709,0.84768,12.90826,0.84768,13.47499,0.84768,13.10804,0.84768
13.72728,0.84778,12.90879,0.84778,13.47541,0.84778,13.10843,0.84778
13.72778,0.84788,12.90922,0.84788,13.47572,0.84788,13.10891,0.84788
13.72820,0.84798,12.90961,0.84798,13.47783,0.84798,13.10948,0.84798
13.73125,0.84808,12.91024,0.84808,13.48073,0.84808,13.10967,0.84808
13.73154,0.84818,12.91220,0.84818,13.48258,0.84818,13.11045,0.84818
13.73218,0.84828,12.91238,0.84828,13.48275,0.84828,13.11102,0.84828
13.73337,0.84838,12.91293,0.84838,13.48324,0.84838,13.11249,0.84838
13.73368,0.84848,12.91380,0.84848,13.48381,0.84848,13.11275,0.84848
13.73412,0.84858,12.91396,0.84858,13.48505,0.84858,13.11315,0.84858
13.73603,0.84868,12.91444,0.84868,13.48587,0.84868,13.11464,0.84868
13.73611,0.84878,12.91562,0.84878,13.49026,0.84878,13.11605,0.84878
13.73619,0.84888,12.91585,0.84888,13.49044,0.84888,13.11610,0.84888
13.73686,0.84898,12.91586,0.84898,13.49093,0.84898,13.11613,0.84898
13.73737,0.84908,12.91594,0.84908,13.49112,0.84908,13.11619,0.84908
13.73809,0.84918,12.91698,0.84918,13.49168,0.84918,13.11685,0.84918
13.73830,0.84928,12.91702,0.84928,13.49172,0.84928,13.11741,0.84928
13.73856,0.84938,12.91796,0.84938,13.49238,0.84938,13.11830,0.84938
13.73901,0.84948,12.91811,0.84948,13.49331,0.84948,13.11849,0.84948
13.74038,0.84958,12.91854,0.84958,13.49416,0.84958,13.12030,0.84958
13.74115,0.84968,12.91856,0.84968,13.49437,0.84968,13.12035,0.84968
13.74299,0.84978,12.92132,0.84978,13.49546,0.84978,13.12043,0.84978
13.74327,0.84988,12.92166,0.84988,13.49598,0.84988,13.12195,0.84988
13.74414,0.84998,12.92240,0.84998,13.49609,0.84998,13.12339,0.84998
13.74425,0.85009,12.92257,0.85009,13.50105,0.85009,13.12379,0.85009
13.74431,0.85019,12.92330,0.85019,13.50138,0.85019,13.12413,0.85019
13.74498,0.85029,12.92419,0.85029,13.50422,0.85029,13.12486,0.85029
13.74535,0.85039,12.92469,0.85039,13.50607,0.85039,13.12496,0.85039
13.74746,0.85049,12.92547,0.85049,13.50651,0.85049,13.12563,0.85049
13.74815,0.85059,12.92624,0.85059,13.50705,0.85059,13.12587,0.85059
13.74835,0.85069,12.92779,0.85069,13.50718,0.85069,13.12658,0.85069
13.74844,0.85079,12.92834,0.85079,13.50743,0.85079,13.12847,0.85079
13.74903,0.85089,12.92852,0.85089,13.50797,0.85089,13.12870,0.85089
13.75112,0.85099,12.92886,0.85099,13.50940,0.85099,13.12874,0.85099
13.75241,0.85109,12.92978,0.85109,13.50977,0.85109,13.12903,0.85109
13.75252,0.85119,12.93064,0.85119,13.50988,0.85119,13.12935,0.85119
13.75556,0.85129,12.93157,0.85129,13.51189,0.85129,13.13051,0.85129
13.75784,0.85139,12.93183,0.85139,13.51219,0.85139,13.13230,0.85139
13.75868,0.85149,12.93191,0.85149,13.51304,0.85149,13.13394,0.85149
13.76079,0.85159,12.93228,0.85159,13.51414,0.85159,13.13505,0.85159
13.76086,0.85169,12.93262,0.85169,13.51424,0.85169,13.13536,0.85169
13.76141,0.85179,12.93266,0.85179,13.51484,0.85179,13.13683,0.85179
13.76177,0.85189,12.93269,0.85189,13.51489,0.85189,13.13762,0.85189
13.76216,0.85199,12.93280,0.85199,13.51540,0.85199,13.13808,0.85199
13.76392,0.85209,12.93371,0.85209,13.51637,0.85209,13.13851,0.85209
13.76534,0.85219,12.93443,0.85219,13.51654,0.85219,13.13864,0.85219
13.76700,0.85229,12.93455,0.85229,13.51971,0.85229,13.13909,0.85229
13.76777,0.85239,12.93462,0.85239,13.51981,0.85239,13.13938,0.85239
13.76805,0.85249,12.93557,0.85249,13.52069,0.85249,13.14070,0.85249
13.76890,0.85259,12.93567,0.85259,13.52176,0.85259,13.14186,0.85259
13.76992,0.85269,12.93570,0.85269,13.52239,0.85269,13.14281,0.85269
13.77051,0.85279,12.93658,0.85279,13.52245,0.85279,13.14386,0.85279
13.77061,0.85289,12.93691,0.85289,13.52277,0.85289,13.14422,0.85289
13.77118,0.85299,12.93775,0.85299,13.52324,0.85299,13.14505,0.85299
13.77139,0.85309,12.93827,0.85309,13.52340,0.85309,13.14513,0.85309
13.77615,0.85319,12.93852,0.85319,13.52341,0.85319,13.14605,0.85319
13.77813,0.85329,12.93921,0.85329,13.52348,0.85329,13.14629,0.85329
13.77956,0.85339,12.93928,0.85339,13.52415,0.85339,13.14730,0.85339
13.78028,0.85349,12.93946,0.85349,13.52614,0.85349,13.14740,0.85349
13.78190,0.85359,12.93960,0.85359,13.52640,0.85359,13.14777,0.85359
13.78197,0.85369,12.94035,0.85369,13.52713,0.85369,13.14958,0.85369
13.78279,0.85379,12.94051,0.85379,13.52737,0.85379,13.14981,0.85379
13.78284,0.85389,12.94059,0.85389,13.52888,0.85389,13.14984,0.85389
13.78370,0.85399,12.94060,0.85399,13.53099,0.85399,13.15007,0.85399
13.78481,0.85409,12.94079,0.85409,13.53156,0.85409,13.15117,0.85409
13.78684,0.85419,12.94088,0.85419,13.53235,0.85419,13.15131,0.85419
13.78697,0.85429,12.94267,0.85429,13.53265,0.85429,13.15161,0.85429
13.78781,0.85439,12.94308,0.85439,13.53304,0.85439,13.15232,0.85439
13.78803,0.85449,12.94321,0.85449,13.53355,0.85449,13.15305,0.85449
13.78876,0.85459,12.94325,0.85459,13.53426,0.85459,13.15319,0.85459
13.78934,0.85469,12.94481,0.85469,13.53436,0.85469,13.15360,0.85469
13.78969,0.85479,12.94552,0.85479,13.53448,0.85479,13.15361,0.85479
13.79383,0.85489,12.94667,0.85489,13.53566,0.85489,13.15437,0.85489
13.79408,0.85499,12.94706,0.85499,13.53668,0.85499,13.15464,0.85499
13.79523,0.85509,12.94724,0.85509,13.53686,0.85509,13.15465,0.85509
13.79575,0.85519,12.94821,0.85519,13.53695,0.85519,13.15667,0.85519
13.79639,0.85529,12.94832,0.85529,13.53771,0.85529,13.15786,0.85529
13.79718,0.85539,12.94875,0.85539,13.54019,0.85539,13.15851,0.85539
13.79749,0.85549,12.94946,0.85549,13.54104,0.85549,13.15962,0.85549
13.79763,0.85559,12.94972,0.85559,13.54136,0.85559,13.15991,0.85559
13.79768,0.85569,12.95006,0.85569,13.54196,0.85569,13.16110,0.85569
13.79874,0.85579,12.95154,0.85579,13.54281,0.85579,13.16233,0.85579
13.79895,0.85589,12.95159,0.85589,13.54330,0.85589,13.16283,0.85589
13.79940,0.85599,12.95280,0.85599,13.54351,0.85599,13.16373,0.85599
13.79964,0.85609,12.95326,0.85609,13.54359,0.85609,13.16466,0.85609
13.80299,0.85619,12.95335,0.85619,13.54442,0.85619,13.16491,0.85619
13.80431,0.85629,12.95382,0.85629,13.54561,0.85629,13.16696,0.85629
13.80483,0.85639,12.95384,0.85639,13.54594,0.85639,13.16775,0.85639
13.80574,0.85649,12.95424,0.85649,13.54599,0.85649,13.16791,0.85649
13.80619,0.85659,12.95549,0.85659,13.54620,0.85659,13.16886,0.85659
13.80633,0.85669,12.95664,0.85669,13.54634,0.85669,13.16974,0.85669
13.80641,0.85679,12.95865,0.85679,13.54785,0.85679,13.17097,0.85679
13.80738,0.85689,12.95931,0.85689,13.54814,0.85689,13.17183,0.85689
13.80895,0.85699,12.96041,0.85699,13.54879,0.85699,13.17235,0.85699
13.80949,0.85709,12.96055,0.85709,13.54982,0.85709,13.17269,0.85709
13.81040,0.85719,12.96122,0.85719,13.55074,0.85719,13.17287,0.85719
13.81260,0.85729,12.96162,0.85729,13.55745,0.85729,13.17424,0.85729
13.81262,0.85739,12.96174,0.85739,13.55856,0.85739,13.17459,0.85739
13.81282,0.85749,12.96254,0.85749,13.55882,0.85749,13.17542,0.85749
13.81352,0.85759,12.96256,0.85759,13.55915,0.85759,13.17607,0.85759
13.81357,0.85769,12.96272,0.85769,13.56191,0.85769,13.17612,0.85769
13.81577,0.85779,12.96341,0.85779,13.56237,0.85779,13.17628,0.85779
13.81584,0.85789,12.96401,0.85789,13.56270,0.85789,13.17831,0.85789
13.81624,0.85799,12.96417,0.85799,13.56390,0.85799,13.17919,0.85799
13.81702,0.85809,12.96466,0.85809,13.56481,0.85809,13.17934,0.85809
13.81788,0.85819,12.96485,0.85819,13.56770,0.85819,13.17987,0.85819
13.81903,0.85829,12.96712,0.85829,13.56864,0.85829,13.18047,0.85829
13.81960,0.85839,12.96838,0.85839,13.56887,0.85839,13.18125,0.85839
13.81968,0.85849,12.96839,0.85849,13.56920,0.85849,13.18208,0.85849
13.82283,0.85859,12.97055,0.85859,13.57060,0.85859,13.18330,0.85859
13.82303,0.85869,12.97065,0.85869,13.57138,0.85869,13.18450,0.85869
13.82436,0.85879,12.97121,0.85879,13.57301,0.85879,13.18476,0.85879
13.82572,0.85889,12.97138,0.85889,13.57317,0.85889,13.18593,0.85889
13.82608,0.85899,12.97214,0.85899,13.57358,0.85899,13.18737,0.85899
13.82644,0.85909,12.97226,0.85909,13.57712,0.85909,13.18758,0.85909
13.82724,0.85919,12.97336,0.85919,13.57902,0.85919,13.18884,0.85919
13.82916,0.85929,12.97369,0.85929,13.58016,0.85929,13.18912,0.85929
13.82921,0.85939,12.97401,0.85939,13.58027,0.85939,13.18998,0.85939
13.83069,0.85949,12.97413,0.85949,13.58114,0.85949,13.19103,0.85949
13.83105,0.85959,12.97485,0.85959,13.58146,0.85959,13.19187,0.85959
13.83189,0.85969,12.97562,0.85969,13.58313,0.85969,13.19212,0.85969
13.83241,0.85979,12.97567,0.85979,13.58419,0.85979,13.19255,0.85979
13.83320,0.85989,12.97612,0.85989,13.58527,0.85989,13.19577,0.85989
13.83440,0.85999,12.97680,0.85999,13.58551,0.85999,13.19591,0.85999
13.83664,0.86009,12.97702,0.86009,13.58607,0.86009,13.19596,0.86009
13.83712,0.86019,12.97870,0.86019,13.58644,0.86019,13.19631,0.86019
13.83773,0.86029,12.97906,0.86029,13.58997,0.86029,13.19647,0.86029
13.83838,0.86039,12.97916,0.86039,13.59098,0.86039,13.19802,0.86039
13.83845,0.86049,12.98032,0.86049,13.59161,0.86049,13.19882,0.86049
13.83856,0.86059,12.98070,0.86059,13.59359,0.86059,13.19941,0.86059
13.83930,0.86069,12.98268,0.86069,13.59534,0.86069,13.20059,0.86069
13.83980,0.86079,12.98374,0.86079,13.59591,0.86079,13.20070,0.86079
13.84034,0.86089,12.98406,0.86089,13.59607,0.86089,13.20189,0.86089
13.84044,0.86099,12.98408,0.86099,13.59641,0.86099,13.20202,0.86099
13.84064,0.86109,12.98478,0.86109,13.59656,0.86109,13.20326,0.86109
13.84118,0.86119,12.98603,0.86119,13.59847,0.86119,13.20381,0.86119
13.84119,0.86129,12.98713,0.86129,13.60085,0.86129,13.20422,0.86129
13.84141,0.86139,12.98777,0.86139,13.60089,0.86139,13.20487,0.86139
13.84150,0.86149,12.98948,0.86149,13.60336,0.86149,13.20531,0.86149
13.84208,0.86159,12.99030,0.86159,13.60413,0.86159,13.20558,0.86159
13.84229,0.86169,12.99031,0.86169,13.60474,0.86169,13.20868,0.86169
13.84259,0.86179,12.99082,0.86179,13.60479,0.86179,13.21147,0.86179
13.84289,0.86189,12.99118,0.86189,13.60600,0.86189,13.21169,0.86189
13.84323,0.86199,12.99201,0.86199,13.60674,0.86199,13.21341,0.86199
13.84451,0.86209,12.99484,0.86209,13.60764,0.86209,13.21350,0.86209
13.84504,0.86219,12.99489,0.86219,13.61326,0.86219,13.21412,0.86219
13.84525,0.86229,12.99707,0.86229,13.61342,0.86229,13.21438,0.86229
13.84540,0.86239,12.99714,0.86239,13.61531,0.86239,13.21500,0.86239
13.84611,0.86249,12.99741,0.86249,13.61767,0.86249,13.21516,0.86249
13.84741,0.86259,12.99765,0.86259,13.61849,0.86259,13.21605,0.86259
13.85002,0.86269,12.99777,0.86269,13.61864,0.86269,13.21607,0.86269
13.85060,0.86279,12.99912,0.86279,13.61889,0.86279,13.21685,0.86279
13.85076,0.86289,12.99978,0.86289,13.61907,0.86289,13.21852,0.86289
13.85093,0.86299,12.99993,0.86299,13.62047,0.86299,13.21948,0.86299
13.85170,0.86309,13.00130,0.86309,13.62183,0.86309,13.22078,0.86309
13.85193,0.86319,13.00373,0.86319,13.62316,0.86319,13.22174,0.86319
13.85281,0.86329,13.00563,0.86329,13.62421,0.86329,13.22176,0.86329
13.85304,0.86339,13.00582,0.86339,13.62422,0.86339,13.22183,0.86339
13.85316,0.86349,13.00618,0.86349,13.62556,0.86349,13.22251,0.86349
13.85373,0.86359,13.00648,0.86359,13.62581,0.86359,13.22276,0.86359
13.85373,0.86369,13.00706,0.86369,13.62708,0.86369,13.22359,0.86369
13.85477,0.86379,13.00720,0.86379,13.62740,0.86379,13.22383,0.86379
13.85725,0.86389,13.00740,0.86389,13.62882,0.86389,13.22387,0.86389
13.85748,0.86399,13.00800,0.86399,13.62893,0.86399,13.22526,0.86399
13.85919,0.86409,13.01072,0.86409,13.62990,0.86409,13.22624,0.86409
13.86059,0.86419,13.01083,0.86419,13.63012,0.86419,13.22630,0.86419
13.86090,0.86429,13.01192,0.86429,13.63101,0.86429,13.22651,0.86429
13.86151,0.86439,13.01313,0.86439,13.63322,0.86439,13.22690,0.86439
13.86163,0.86449,13.01361,0.86449,13.63439,0.86449,13.22702,0.86449
13.86267,0.86459,13.01372,0.86459,13.63457,0.86459,13.22742,0.86459
13.86453,0.86469,13.01525,0.86469,13.63520,0.86469,13.22856,0.86469
13.86610,0.86479,13.01616,0.86479,13.63520,0.86479,13.22875,0.86479
13.86688,0.86489,13.01628,0.86489,13.63616,0.86489,13.22977,0.86489
13.86744,0.86499,13.01659,0.86499,13.63812,0.86499,13.23024,0.86499
13.86747,0.86509,13.01697,0.86509,13.63827,0.86509,13.23058,0.86509
13.86865,0.86519,13.01785,0.86519,13.63839,0.86519,13.23082,0.86519
13.86892,0.86529,13.01789,0.86529,13.63879,0.86529,13.23113,0.86529
13.86928,0.86539,13.01835,0.86539,13.64131,0.86539,13.23151,0.86539
13.86964,0.86549,13.01903,0.86549,13.64151,0.86549,13.23459,0.86549
13.86996,0.86559,13.01929,0.86559,13.64181,0.86559,13.23478,0.86559
13.87086,0.86569,13.02135,0.86569,13.64335,0.86569,13.23514,0.86569
13.87161,0.86579,13.02179,0.86579,13.64609,0.86579,13.23595,0.86579
13.87310,0.86589,13.02225,0.86589,13.64736,0.86589,13.23686,0.86589
13.87318,0.86599,13.02232,0.86599,13.64804,0.86599,13.23773,0.86599
13.87361,0.86609,13.02314,0.86609,13.64871,0.86609,13.23818,0.86609
13.87371,0.86619,13.02325,0.86619,13.64911,0.86619,13.23818,0.86619
13.87423,0.86629,13.02450,0.86629,13.64976,0.86629,13.23826,0.86629
13.87489,0.86639,13.02477,0.86639,13.65041,0.86639,13.23853,0.86639
13.87552,0.86649,13.02575,0.86649,13.65118,0.86649,13.23969,0.86649
13.87571,0.86659,13.02854,0.86659,13.65195,0.86659,13.24010,0.86659
13.87723,0.86669,13.02888,0.86669,13.65245,0.86669,13.24131,0.86669
13.87774,0.86679,13.02900,0.86679,13.65263,0.86679,13.24152,0.86679
13.87848,0.86689,13.03020,0.86689,13.65266,0.86689,13.24344,0.86689
13.87992,0.86699,13.03050,0.86699,13.65463,0.86699,13.24409,0.86699
13.88022,0.86709,13.03091,0.86709,13.65469,0.86709,13.24472,0.86709
13.88162,0.86719,13.03154,0.86719,13.65492,0.86719,13.24512,0.86719
13.88191,0.86729,13.03330,0.86729,13.65492,0.86729,13.24560,0.86729
13.88250,0.86739,13.03354,0.86739,13.65519,0.86739,13.24651,0.86739
13.88447,0.86749,13.03382,0.86749,13.65586,0.86749,13.24755,0.86749
13.88655,0.86759,13.03400,0.86759,13.65785,0.86759,13.25041,0.86759
13.88687,0.86769,13.03487,0.86769,13.65818,0.86769,13.25096,0.86769
13.88797,0.86779,13.03500,0.86779,13.65847,0.86779,13.25137,0.86779
13.88972,0.86789,13.03538,0.86789,13.65986,0.86789,13.25139,0.86789
13.89029,0.86799,13.03567,0.86799,13.66039,0.86799,13.25210,0.86799
13.89078,0.86809,13.03589,0.86809,13.66086,0.86809,13.25398,0.86809
13.89148,0.86819,13.03670,0.86819,13.66093,0.86819,13.25426,0.86819
13.89193,0.86829,13.03871,0.86829,13.66169,0.86829,13.25660,0.86829
13.89248,0.86839,13.04120,0.86839,13.66191,0.86839,13.25782,0.86839
13.89266,0.86849,13.04145,0.86849,13.66276,0.86849,13.25855,0.86849
13.89426,0.86859,13.04146,0.86859,13.66424,0.86859,13.25931,0.86859
13.89441,0.86869,13.04206,0.86869,13.66558,0.86869,13.26032,0.86869
13.89624,0.86879,13.04388,0.86879,13.66585,0.86879,13.26109,0.86879
13.89659,0.86889,13.04389,0.86889,13.66606,0.86889,13.26186,0.86889
13.89865,0.86899,13.04407,0.86899,13.66888,0.86899,13.26209,0.86899
13.89950,0.86909,13.04441,0.86909,13.66956,0.86909,13.26219,0.86909
13.89952,0.86919,13.04484,0.86919,13.67071,0.86919,13.26451,0.86919
13.89995,0.86929,13.04575,0.86929,13.67260,0.86929,13.26513,0.86929
13.90159,0.86939,13.04615,0.86939,13.67407,0.86939,13.26597,0.86939
13.90169,0.86949,13.04696,0.86949,13.67454,0.86949,13.26675,0.86949
13.90180,0.86959,13.04727,0.86959,13.67564,0.86959,13.26705,0.86959
13.90184,0.86969,13.04776,0.86969,13.67697,0.86969,13.26787,0.86969
13.90194,0.86979,13.04789,0.86979,13.67839,0.86979,13.26876,0.86979
13.90225,0.86989,13.04793,0.86989,13.67847,0.86989,13.26892,0.86989
13.90257,0.86999,13.04799,0.86999,13.68050,0.86999,13.27012,0.86999
13.90446,0.87009,13.04923,0.87009,13.68082,0.87009,13.27019,0.87009
13.90504,0.87019,13.04965,0.87019,13.68114,0.87019,13.27031,0.87019
13.90632,0.87029,13.04994,0.87029,13.68134,0.87029,13.27069,0.87029
13.90836,0.87039,13.05082,0.87039,13.68355,0.87039,13.27169,0.87039
13.90850,0.87049,13.05096,0.87049,13.68425,0.87049,13.27685,0.87049
13.90948,0.87059,13.05174,0.87059,13.68436,0.87059,13.27768,0.87059
13.91176,0.87069,13.05288,0.87069,13.68490,0.87069,13.27802,0.87069
13.91214,0.87079,13.05329,0.87079,13.68563,0.87079,13.27982,0.87079
13.91261,0.87089,13.05493,0.87089,13.68852,0.87089,13.28069,0.87089
13.91267,0.87099,13.05579,0.87099,13.68902,0.87099,13.28152,0.87099
13.91272,0.87109,13.05695,0.87109,13.69032,0.87109,13.28232,0.87109
13.91298,0.87119,13.05713,0.87119,13.69084,0.87119,13.28236,0.87119
13.91304,0.87129,13.06026,0.87129,13.69294,0.87129,13.28497,0.87129
13.91350,0.87139,13.06070,0.87139,13.69606,0.87139,13.28515,0.87139
13.91385,0.87149,13.06204,0.87149,13.69678,0.87149,13.28613,0.87149
13.91455,0.87159,13.06229,0.87159,13.69711,0.87159,13.28819,0.87159
13.91672,0.87169,13.06356,0.87169,13.69777,0.87169,13.28864,0.87169
13.91688,0.87179,13.06382,0.87179,13.69946,0.87179,13.28926,0.87179
13.91937,0.87189,13.06505,0.87189,13.70033,0.87189,13.28987,0.87189
13.91939,0.87199,13.06630,0.87199,13.70053,0.87199,13.29088,0.87199
13.91963,0.87209,13.06643,0.87209,13.70084,0.87209,13.29090,0.87209
13.91964,0.87219,13.06651,0.87219,13.70125,0.87219,13.29113,0.87219
13.92010,0.87229,13.06651,0.87229,13.70133,0.87229,13.29113,0.87229
13.92145,0.87239,13.06670,0.87239,13.70233,0.87239,13.29277,0.87239
13.92361,0.87249,13.06726,0.87249,13.70312,0.87249,13.29299,0.87249
13.92426,0.87259,13.06765,0.87259,13.70331,0.87259,13.29354,0.87259
13.92518,0.87269,13.06804,0.87269,13.70395,0.87269,13.29410,0.87269
13.92531,0.87279,13.06872,0.87279,13.70913,0.87279,13.29441,0.87279
13.92716,0.87289,13.06932,0.87289,13.70918,0.87289,13.29449,0.87289
13.92871,0.87299,13.07069,0.87299,13.71068,0.87299,13.29467,0.87299
13.92879,0.87309,13.07089,0.87309,13.71184,0.87309,13.29622,0.87309
13.92977,0.87319,13.07197,0.87319,13.71442,0.87319,13.29645,0.87319
13.93548,0.87329,13.07215,0.87329,13.71595,0.87329,13.29650,0.87329
13.93594,0.87339,13.07256,0.87339,13.71639,0.87339,13.29661,0.87339
13.93644,0.87349,13.07350,0.87349,13.71914,0.87349,13.29690,0.87349
13.93675,0.87359,13.07418,0.87359,13.71981,0.87359,13.29715,0.87359
13.93699,0.87369,13.07428,0.87369,13.72019,0.87369,13.29720,0.87369
13.93726,0.87379,13.07438,0.87379,13.72038,0.87379,13.29917,0.87379
13.93919,0.87389,13.07443,0.87389,13.72052,0.87389,13.30041,0.87389
13.93950,0.87399,13.07451,0.87399,13.72177,0.87399,13.30211,0.87399
13.94036,0.87409,13.07483,0.87409,13.72206,0.87409,13.30295,0.87409
13.94128,0.87419,13.07503,0.87419,13.72259,0.87419,13.30500,0.87419
13.94155,0.87429,13.07504,0.87429,13.72266,0.87429,13.30533,0.87429
13.94270,0.87439,13.07512,0.87439,13.72344,0.87439,13.30576,0.87439
13.94397,0.87449,13.07739,0.87449,13.72387,0.87449,13.30584,0.87449
13.94453,0.87459,13.07826,0.87459,13.72483,0.87459,13.30612,0.87459
13.94467,0.87469,13.07829,0.87469,13.72502,0.87469,13.30616,0.87469
13.94504,0.87479,13.07831,0.87479,13.72514,0.87479,13.30620,0.87479
13.94712,0.87489,13.07842,0.87489,13.72537,0.87489,13.30763,0.87489
13.94907,0.87499,13.08095,0.87499,13.72622,0.87499,13.30875,0.87499
13.95138,0.87509,13.08247,0.87509,13.72640,0.87509,13.30956,0.87509
13.95395,0.87519,13.08320,0.87519,13.72713,0.87519,13.31081,0.87519
13.95456,0.87529,13.08428,0.87529,13.72765,0.87529,13.31154,0.87529
13.95483,0.87539,13.08709,0.87539,13.72916,0.87539,13.31280,0.87539
13.95915,0.87549,13.08798,0.87549,13.73002,0.87549,13.31297,0.87549
13.96004,0.87559,13.08875,0.87559,13.73019,0.87559,13.31348,0.87559
13.96154,0.87569,13.08933,0.87569,13.73055,0.87569,13.31575,0.87569
13.96163,0.87579,13.08971,0.87579,13.73066,0.87579,13.31663,0.87579
13.96428,0.87589,13.08972,0.87589,13.73112,0.87589,13.31789,0.87589
13.96429,0.87599,13.09029,0.87599,13.73176,0.87599,13.31804,0.87599
13.96501,0.87609,13.09144,0.87609,13.73326,0.87609,13.31822,0.87609
13.96674,0.87619,13.09185,0.87619,13.73537,0.87619,13.31925,0.87619
13.96861,0.87629,13.09303,0.87629,13.73619,0.87629,13.31958,0.87629
13.96864,0.87639,13.09317,0.87639,13.73724,0.87639,13.32131,0.87639
13.96919,0.87649,13.09333,0.87649,13.73730,0.87649,13.32152,0.87649
13.97066,0.87659,13.09460,0.87659,13.73767,0.87659,13.32241,0.87659
13.97113,0.87669,13.09485,0.87669,13.73811,0.87669,13.32256,0.87669
13.97155,0.87679,13.09495,0.87679,13.73844,0.87679,13.32299,0.87679
13.97196,0.87689,13.09527,0.87689,13.73939,0.87689,13.32323,0.87689
13.97252,0.87699,13.09578,0.87699,13.74047,0.87699,13.32442,0.87699
13.97254,0.87709,13.09579,0.87709,13.74348,0.87709,13.32467,0.87709
13.97600,0.87719,13.09679,0.87719,13.74383,0.87719,13.32630,0.87719
13.97703,0.87729,13.09694,0.87729,13.74384,0.87729,13.32666,0.87729
13.97808,0.87739,13.09734,0.87739,13.74456,0.87739,13.32860,0.87739
13.97921,0.87749,13.09760,0.87749,13.74505,0.87749,13.32882,0.87749
13.97992,0.87759,13.09925,0.87759,13.74556,0.87759,13.32949,0.87759
13.97998,0.87769,13.10025,0.87769,13.74605,0.87769,13.32990,0.87769
13.98548,0.87779,13.10044,0.87779,13.74722,0.87779,13.33039,0.87779
13.98579,0.87789,13.10071,0.87789,13.74745,0.87789,13.33216,0.87789
13.98593,0.87799,13.10181,0.87799,13.74765,0.87799,13.33269,0.87799
13.98688,0.87809,13.10228,0.87809,13.74782,0.87809,13.33279,0.87809
13.98712,0.87819,13.10267,0.87819,13.74913,0.87819,13.33303,0.87819
13.99053,0.87829,13.10277,0.87829,13.75001,0.87829,13.33327,0.87829
13.99213,0.87839,13.10407,0.87839,13.75012,0.87839,13.33342,0.87839
13.99301,0.87849,13.10432,0.87849,13.75145,0.87849,13.33565,0.87849
13.99310,0.87859,13.10525,0.87859,13.75191,0.87859,13.33982,0.87859
13.99355,0.87869,13.10555,0.87869,13.75307,0.87869,13.34027,0.87869
13.99384,0.87879,13.10584,0.87879,13.75409,0.87879,13.34169,0.87879
13.99670,0.87889,13.10616,0.87889,13.75573,0.87889,13.34186,0.87889
13.99671,0.87899,13.10641,0.87899,13.75617,0.87899,13.34202,0.87899
13.99729,0.87909,13.10719,0.87909,13.75648,0.87909,13.34225,0.87909
13.99792,0.87919,13.10752,0.87919,13.75834,0.87919,13.34437,0.87919
13.99856,0.87929,13.10819,0.87929,13.76087,0.87929,13.34476,0.87929
13.99897,0.87939,13.10934,0.87939,13.76207,0.87939,13.34652,0.87939
13.99920,0.87949,13.11019,0.87949,13.76260,0.87949,13.34712,0.87949
13.99934,0.87959,13.11028,0.87959,13.76274,0.87959,13.34780,0.87959
14.00095,0.87969,13.11120,0.87969,13.76295,0.87969,13.34807,0.87969
14.00124,0.87979,13.11130,0.87979,13.76377,0.87979,13.34865,0.87979
14.00252,0.87989,13.11140,0.87989,13.76395,0.87989,13.34943,0.87989
14.00301,0.87999,13.11160,0.87999,13.76562,0.87999,13.34956,0.87999
14.00318,0.88009,13.11180,0.88009,13.76616,0.88009,13.34965,0.88009
14.00342,0.88019,13.11374,0.88019,13.76735,0.88019,13.35067,0.88019
14.00779,0.88029,13.11374,0.88029,13.76779,0.88029,13.35234,0.88029
14.00874,0.88039,13.11421,0.88039,13.76819,0.88039,13.35248,0.88039
14.00983,0.88049,13.11454,0.88049,13.76847,0.88049,13.35263,0.88049
14.00999,0.88059,13.11542,0.88059,13.76849,0.88059,13.35289,0.88059
14.01345,0.88069,13.11698,0.88069,13.77038,0.88069,13.35412,0.88069
14.01358,0.88079,13.11723,0.88079,13.77111,0.88079,13.35443,0.88079
14.01371,0.88089,13.11765,0.88089,13.77455,0.88089,13.35468,0.88089
14.01794,0.88099,13.11791,0.88099,13.77496,0.88099,13.35471,0.88099
14.01907,0.88109,13.11808,0.88109,13.77550,0.88109,13.35570,0.88109
14.01981,0.88119,13.11912,0.88119,13.77576,0.88119,13.35654,0.88119
14.02008,0.88129,13.11915,0.88129,13.77862,0.88129,13.35675,0.88129
14.02028,0.88139,13.12196,0.88139,13.77878,0.88139,13.35681,0.88139
14.02103,0.88149,13.12246,0.88149,13.78014,0.88149,13.35740,0.88149
14.02358,0.88159,13.12261,0.88159,13.78051,0.88159,13.35977,0.88159
14.02376,0.88169,13.12296,0.88169,13.78290,0.88169,13.36053,0.88169
14.02442,0.88179,13.12485,0.88179,13.78427,0.88179,13.36147,0.88179
14.02512,0.88189,13.12709,0.88189,13.78540,0.88189,13.36150,0.88189
14.02653,0.88199,13.12712,0.88199,13.78769,0.88199,13.36190,0.88199
14.02712,0.88209,13.12774,0.88209,13.78771,0.88209,13.36239,0.88209
14.02774,0.88219,13.13076,0.88219,13.78783,0.88219,13.36299,0.88219
14.02814,0.88229,13.13083,0.88229,13.78817,0.88229,13.36396,0.88229
14.02877,0.88239,13.13289,0.88239,13.78860,0.88239,13.36433,0.88239
14.03011,0.88249,13.13314,0.88249,13.78883,0.88249,13.36590,0.88249
14.03047,0.88259,13.13319,0.88259,13.78946,0.88259,13.36616,0.88259
14.03198,0.88269,13.13396,0.88269,13.79049,0.88269,13.36777,0.88269
14.03233,0.88279,13.13492,0.88279,13.79109,0.88279,13.36791,0.88279
14.03308,0.88289,13.13504,0.88289,13.79180,0.88289,13.36843,0.88289
14.03384,0.88299,13.13531,0.88299,13.79186,0.88299,13.36884,0.88299
14.03435,0.88309,13.13568,0.88309,13.79244,0.88309,13.36900,0.88309
14.03463,0.88319,13.13618,0.88319,13.79420,0.88319,13.37193,0.88319
14.03521,0.88329,13.13639,0.88329,13.79733,0.88329,13.37207,0.88329
14.03584,0.88339,13.13712,0.88339,13.79762,0.88339,13.37241,0.88339
14.03714,0.88349,13.13837,0.88349,13.79766,0.88349,13.37266,0.88349
14.03797,0.88359,13.14043,0.88359,13.79852,0.88359,13.37307,0.88359
14.03860,0.88369,13.14080,0.88369,13.79872,0.88369,13.37323,0.88369
14.03904,0.88379,13.14137,0.88379,13.79970,0.88379,13.37453,0.88379
14.04000,0.88389,13.14325,0.88389,13.80132,0.88389,13.37893,0.88389
14.04083,0.88399,13.14477,0.88399,13.80277,0.88399,13.37985,0.88399
14.04099,0.88409,13.14510,0.88409,13.80348,0.88409,13.38023,0.88409
14.04109,0.88419,13.14542,0.88419,13.80487,0.88419,13.38120,0.88419
14.04171,0.88429,13.14553,0.88429,13.80514,0.88429,13.38286,0.88429
14.04282,0.88439,13.14582,0.88439,13.80554,0.88439,13.38364,0.88439
14.04598,0.88449,13.14657,0.88449,13.80597,0.88449,13.38425,0.88449
14.04666,0.88459,13.14705,0.88459,13.80662,0.88459,13.38710,0.88459
14.04705,0.88469,13.14731,0.88469,13.80753,0.88469,13.38773,0.88469
14.04706,0.88479,13.15029,0.88479,13.80754,0.88479,13.38850,0.88479
14.04768,0.88489,13.15085,0.88489,13.80877,0.88489,13.38876,0.88489
14.05126,0.88499,13.15086,0.88499,13.80970,0.88499,13.39141,0.88499
14.05149,0.88509,13.15157,0.88509,13.81141,0.88509,13.39388,0.88509
14.05215,0.88519,13.15160,0.88519,13.81228,0.88519,13.39495,0.88519
14.05218,0.88529,13.15226,0.88529,13.81323,0.88529,13.39496,0.88529
14.05244,0.88539,13.15246,0.88539,13.81431,0.88539,13.39544,0.88539
14.05331,0.88549,13.15315,0.88549,13.81510,0.88549,13.39547,0.88549
14.05483,0.88559,13.15332,0.88559,13.81526,0.88559,13.39645,0.88559
14.05519,0.88569,13.15374,0.88569,13.81940,0.88569,13.39717,0.88569
14.05538,0.88579,13.15389,0.88579,13.81978,0.88579,13.39854,0.88579
14.05648,0.88589,13.15428,0.88589,13.82077,0.88589,13.39934,0.88589
14.05671,0.88599,13.15558,0.88599,13.82138,0.88599,13.39947,0.88599
14.05818,0.88609,13.15607,0.88609,13.82202,0.88609,13.39971,0.88609
14.05937,0.88619,13.15690,0.88619,13.82269,0.88619,13.40001,0.88619
14.05940,0.88629,13.15741,0.88629,13.82339,0.88629,13.40196,0.88629
14.06023,0.88639,13.15980,0.88639,13.82453,0.88639,13.40208,0.88639
14.06271,0.88649,13.15991,0.88649,13.82782,0.88649,13.40232,0.88649
14.06595,0.88659,13.16116,0.88659,13.82802,0.88659,13.40315,0.88659
14.06651,0.88669,13.16234,0.88669,13.82931,0.88669,13.40370,0.88669
14.06690,0.88679,13.16234,0.88679,13.82989,0.88679,13.40433,0.88679
14.06693,0.88689,13.16405,0.88689,13.83115,0.88689,13.40486,0.88689
14.06743,0.88699,13.16484,0.88699,13.83252,0.88699,13.40494,0.88699
14.06813,0.88709,13.16524,0.88709,13.83337,0.88709,13.40609,0.88709
14.06813,0.88719,13.16622,0.88719,13.83417,0.88719,13.40636,0.88719
14.07225,0.88729,13.16647,0.88729,13.83438,0.88729,13.40678,0.88729
14.07342,0.88739,13.16702,0.88739,13.83494,0.88739,13.40790,0.88739
14.07415,0.88749,13.16735,0.88749,13.83546,0.88749,13.40819,0.88749
14.07441,0.88759,13.16736,0.88759,13.83609,0.88759,13.40825,0.88759
14.07445,0.88769,13.16738,0.88769,13.83654,0.88769,13.40975,0.88769
14.07533,0.88779,13.16999,0.88779,13.83661,0.88779,13.41026,0.88779
14.07565,0.88789,13.17042,0.88789,13.83700,0.88789,13.41092,0.88789
14.07767,0.88799,13.17084,0.88799,13.83775,0.88799,13.41116,0.88799
14.07875,0.88809,13.17151,0.88809,13.83796,0.88809,13.41191,0.88809
14.07968,0.88819,13.17321,0.88819,13.83952,0.88819,13.41236,0.88819
14.07986,0.88829,13.17358,0.88829,13.84363,0.88829,13.41275,0.88829
14.08134,0.88839,13.17449,0.88839,13.84380,0.88839,13.41352,0.88839
14.08152,0.88849,13.17732,0.88849,13.84390,0.88849,13.41421,0.88849
14.08452,0.88859,13.17867,0.88859,13.84467,0.88859,13.41492,0.88859
14.08523,0.88869,13.17943,0.88869,13.84490,0.88869,13.41718,0.88869
14.08597,0.88879,13.18014,0.88879,13.84556,0.88879,13.41730,0.88879
14.08840,0.88889,13.18053,0.88889,13.84649,0.88889,13.41918,0.88889
14.08870,0.88899,13.18181,0.88899,13.84664,0.88899,13.41949,0.88899
14.08914,0.88909,13.18282,0.88909,13.84712,0.88909,13.42028,0.88909
14.08964,0.88919,13.18444,0.88919,13.85003,0.88919,13.42092,0.88919
14.09259,0.88929,13.18725,0.88929,13.85063,0.88929,13.42200,0.88929
14.09429,0.88939,13.18941,0.88939,13.85086,0.88939,13.42274,0.88939
14.09472,0.88949,13.19008,0.88949,13.85101,0.88949,13.42295,0.88949
14.09505,0.88959,13.19026,0.88959,13.85632,0.88959,13.42363,0.88959
14.09559,0.88969,13.19092,0.88969,13.85865,0.88969,13.42466,0.88969
14.09603,0.88979,13.19196,0.88979,13.85902,0.88979,13.42566,0.88979
14.09635,0.88989,13.19252,0.88989,13.85906,0.88989,13.42758,0.88989
14.09706,0.88999,13.19424,0.88999,13.85990,0.88999,13.42967,0.88999
14.09831,0.89009,13.19564,0.89009,13.86205,0.89009,13.43046,0.89009
14.10120,0.89019,13.19582,0.89019,13.86274,0.89019,13.43093,0.89019
14.10142,0.89029,13.19656,0.89029,13.86341,0.89029,13.43377,0.89029
14.10371,0.89039,13.19735,0.89039,13.86407,0.89039,13.43407,0.89039
14.10401,0.89049,13.19896,0.89049,13.86422,0.89049,13.43471,0.89049
14.10426,0.89059,13.19964,0.89059,13.86504,0.89059,13.43828,0.89059
14.10469,0.89069,13.19981,0.89069,13.86538,0.89069,13.43865,0.89069
14.10547,0.89079,13.20074,0.89079,13.86668,0.89079,13.43900,0.89079
14.11100,0.89089,13.20180,0.89089,13.86725,0.89089,13.44210,0.89089
14.11305,0.89099,13.20314,0.89099,13.86907,0.89099,13.44290,0.89099
14.11307,0.89109,13.20328,0.89109,13.86911,0.89109,13.44506,0.89109
14.11490,0.89119,13.20383,0.89119,13.86952,0.89119,13.44552,0.89119
14.11657,0.89129,13.20508,0.89129,13.86996,0.89129,13.44761,0.89129
14.11664,0.89139,13.20545,0.89139,13.87064,0.89139,13.44766,0.89139
14.11709,0.89149,13.20600,0.89149,13.87201,0.89149,13.44876,0.89149
14.11956,0.89159,13.20687,0.89159,13.87202,0.89159,13.45050,0.89159
14.11956,0.89169,13.20724,0.89169,13.87254,0.89169,13.45090,0.89169
14.12001,0.89179,13.20795,0.89179,13.87277,0.89179,13.45322,0.89179
14.12003,0.89189,13.20898,0.89189,13.87366,0.89189,13.45327,0.89189
14.12225,0.89199,13.21122,0.89199,13.87406,0.89199,13.45369,0.89199
14.12423,0.89209,13.21227,0.89209,13.87486,0.89209,13.45372,0.89209
14.12440,0.89219,13.21238,0.89219,13.87729,0.89219,13.45385,0.89219
14.12480,0.89229,13.21321,0.89229,13.88023,0.89229,13.45392,0.89229
14.12495,0.89239,13.21418,0.89239,13.88034,0.89239,13.45539,0.89239
14.12748,0.89249,13.21525,0.89249,13.88091,0.89249,13.45706,0.89249
14.12881,0.89259,13.21552,0.89259,13.88463,0.89259,13.45900,0.89259
14.12905,0.89269,13.21629,0.89269,13.88472,0.89269,13.45973,0.89269
14.12960,0.89279,13.21702,0.89279,13.88480,0.89279,13.46210,0.89279
14.12978,0.89289,13.21760,0.89289,13.88547,0.89289,13.46297,0.89289
14.13099,0.89299,13.21760,0.89299,13.88631,0.89299,13.46346,0.89299
14.13145,0.89309,13.21906,0.89309,13.88651,0.89309,13.46487,0.89309
14.13209,0.89319,13.22020,0.89319,13.88753,0.89319,13.46603,0.89319
14.13274,0.89329,13.22021,0.89329,13.88829,0.89329,13.46699,0.89329
14.13382,0.89339,13.22217,0.89339,13.88836,0.89339,13.46702,0.89339
14.13383,0.89349,13.22232,0.89349,13.89030,0.89349,13.46751,0.89349
14.13547,0.89359,13.22257,0.89359,13.89134,0.89359,13.46779,0.89359
14.13674,0.89369,13.22301,0.89369,13.89345,0.89369,13.46790,0.89369
14.13733,0.89379,13.22360,0.89379,13.89412,0.89379,13.46817,0.89379
14.13798,0.89389,13.22388,0.89389,13.89614,0.89389,13.46872,0.89389
14.14075,0.89399,13.22402,0.89399,13.89664,0.89399,13.47030,0.89399
14.14149,0.89409,13.22410,0.89409,13.89718,0.89409,13.47154,0.89409
14.14194,0.89419,13.22614,0.89419,13.89854,0.89419,13.47346,0.89419
14.14356,0.89429,13.22625,0.89429,13.90007,0.89429,13.47396,0.89429
14.14415,0.89439,13.22659,0.89439,13.90045,0.89439,13.47490,0.89439
14.14712,0.89449,13.22731,0.89449,13.90322,0.89449,13.47503,0.89449
14.14712,0.89459,13.22745,0.89459,13.90397,0.89459,13.47938,0.89459
14.14732,0.89469,13.22858,0.89469,13.90405,0.89469,13.47963,0.89469
14.14735,0.89479,13.22876,0.89479,13.90432,0.89479,13.48211,0.89479
14.14756,0.89489,13.22958,0.89489,13.90527,0.89489,13.48220,0.89489
14.14835,0.89499,13.22994,0.89499,13.90635,0.89499,13.48319,0.89499
14.14954,0.89509,13.23160,0.89509,13.91118,0.89509,13.48322,0.89509
14.15015,0.89519,13.23286,0.89519,13.91136,0.89519,13.48324,0.89519
14.15071,0.89529,13.23379,0.89529,13.91140,0.89529,13.48347,0.89529
14.15091,0.89539,13.23428,0.89539,13.91144,0.89539,13.48383,0.89539
14.15208,0.89549,13.23502,0.89549,13.91248,0.89549,13.48392,0.89549
14.15320,0.89559,13.23537,0.89559,13.91281,0.89559,13.48460,0.89559
14.15338,0.89569,13.23581,0.89569,13.91416,0.89569,13.48672,0.89569
14.15520,0.89579,13.23594,0.89579,13.91564,0.89579,13.48859,0.89579
14.15744,0.89589,13.23664,0.89589,13.91584,0.89589,13.49009,0.89589
14.15890,0.89599,13.23680,0.89599,13.91763,0.89599,13.49010,0.89599
14.15912,0.89609,13.23716,0.89609,13.91892,0.89609,13.49025,0.89609
14.16031,0.89619,13.23728,0.89619,13.91919,0.89619,13.49162,0.89619
14.16110,0.89629,13.23742,0.89629,13.92118,0.89629,13.49206,0.89629
14.16451,0.89639,13.23746,0.89639,13.92166,0.89639,13.49264,0.89639
14.16595,0.89649,13.23961,0.89649,13.92182,0.89649,13.49329,0.89649
14.16746,0.89659,13.24010,0.89659,13.92210,0.89659,13.49340,0.89659
14.16899,0.89669,13.24038,0.89669,13.92316,0.89669,13.49369,0.89669
14.16909,0.89679,13.24054,0.89679,13.92353,0.89679,13.49389,0.89679
14.17134,0.89689,13.24097,0.89689,13.92461,0.89689,13.49406,0.89689
14.17282,0.89699,13.24542,0.89699,13.92490,0.89699,13.49437,0.89699
14.17342,0.89709,13.24799,0.89709,13.92591,0.89709,13.49507,0.89709
14.17381,0.89719,13.24892,0.89719,13.92613,0.89719,13.49512,0.89719
14.17451,0.89729,13.24926,0.89729,13.92853,0.89729,13.49827,0.89729
14.17698,0.89739,13.24954,0.89739,13.92859,0.89739,13.49840,0.89739
14.17721,0.89749,13.24962,0.89749,13.92950,0.89749,13.49859,0.89749
14.17738,0.89759,13.25131,0.89759,13.93200,0.89759,13.49955,0.89759
14.17751,0.89769,13.25198,0.89769,13.93291,0.89769,13.49984,0.89769
14.17787,0.89779,13.25214,0.89779,13.93356,0.89779,13.50051,0.89779
14.17801,0.89789,13.25300,0.89789,13.93423,0.89789,13.50235,0.89789
14.17877,0.89799,13.25337,0.89799,13.93719,0.89799,13.50675,0.89799
14.17919,0.89809,13.25461,0.89809,13.93727,0.89809,13.50737,0.89809
14.17943,0.89819,13.25464,0.89819,13.93896,0.89819,13.51143,0.89819
14.18035,0.89829,13.25468,0.89829,13.94105,0.89829,13.51429,0.89829
14.18270,0.89839,13.25538,0.89839,13.94146,0.89839,13.51500,0.89839
14.18407,0.89849,13.25612,0.89849,13.94227,0.89849,13.51550,0.89849
14.18436,0.89859,13.25726,0.89859,13.94391,0.89859,13.51762,0.89859
14.18562,0.89869,13.25834,0.89869,13.94478,0.89869,13.51781,0.89869
14.18655,0.89879,13.25936,0.89879,13.94520,0.89879,13.51843,0.89879
14.18703,0.89889,13.25982,0.89889,13.94531,0.89889,13.51851,0.89889
14.18827,0.89899,13.26025,0.89899,13.95008,0.89899,13.52051,0.89899
14.18891,0.89909,13.26089,0.89909,13.95201,0.89909,13.52112,0.89909
14.19031,0.89919,13.26139,0.89919,13.95278,0.89919,13.52142,0.89919
14.19057,0.89929,13.26141,0.89929,13.95416,0.89929,13.52174,0.89929
14.19107,0.89939,13.26176,0.89939,13.95633,0.89939,13.52184,0.89939
14.19156,0.89949,13.26198,0.89949,13.95758,0.89949,13.52360,0.89949
14.19193,0.89959,13.26200,0.89959,13.95959,0.89959,13.52381,0.89959
14.19249,0.89969,13.26498,0.89969,13.96022,0.89969,13.52396,0.89969
14.19324,0.89979,13.26503,0.89979,13.96130,0.89979,13.52409,0.89979
14.19476,0.89989,13.26528,0.89989,13.96246,0.89989,13.52483,0.89989
14.19502,0.89999,13.26648,0.89999,13.96315,0.89999,13.52504,0.89999
14.19686,0.90009,13.26673,0.90009,13.96387,0.90009,13.52537,0.90009
14.19761,0.90019,13.26775,0.90019,13.96399,0.90019,13.52691,0.90019
14.19798,0.90029,13.26994,0.90029,13.96448,0.90029,13.52797,0.90029
14.19980,0.90039,13.27080,0.90039,13.96490,0.90039,13.52857,0.90039
14.20028,0.90049,13.27149,0.90049,13.96496,0.90049,13.52880,0.90049
14.20202,0.90059,13.27205,0.90059,13.96530,0.90059,13.53119,0.90059
14.20216,0.90069,13.27352,0.90069,13.96974,0.90069,13.53137,0.90069
14.20239,0.90079,13.27417,0.90079,13.97070,0.90079,13.53294,0.90079
14.20389,0.90089,13.27609,0.90089,13.97093,0.90089,13.53398,0.90089
14.20455,0.90099,13.27672,0.90099,13.97179,0.90099,13.53424,0.90099
14.20460,0.90109,13.27780,0.90109,13.97458,0.90109,13.53706,0.90109
14.20691,0.90119,13.27781,0.90119,13.97471,0.90119,13.53809,0.90119
14.20698,0.90129,13.27859,0.90129,13.97506,0.90129,13.53912,0.90129
14.20726,0.90139,13.27967,0.90139,13.97610,0.90139,13.54171,0.90139
14.20754,0.90149,13.27981,0.90149,13.97659,0.90149,13.54311,0.90149
14.20884,0.90159,13.28025,0.90159,13.97948,0.90159,13.54334,0.90159
14.20947,0.90169,13.28031,0.90169,13.98019,0.90169,13.54450,0.90169
14.20979,0.90179,13.28151,0.90179,13.98201,0.90179,13.54536,0.90179
14.21118,0.90189,13.28155,0.90189,13.98274,0.90189,13.54735,0.90189
14.21256,0.90199,13.28174,0.90199,13.98470,0.90199,13.54754,0.90199
14.21304,0.90209,13.28216,0.90209,13.98575,0.90209,13.54847,0.90209
14.21357,0.90219,13.28256,0.90219,13.98860,0.90219,13.54899,0.90219
14.21524,0.90229,13.28366,0.90229,13.98945,0.90229,13.54962,0.90229
14.21722,0.90239,13.28380,0.90239,13.99401,0.90239,13.55239,0.90239
14.21803,0.90249,13.28482,0.90249,13.99581,0.90249,13.55260,0.90249
14.21910,0.90259,13.28655,0.90259,13.99604,0.90259,13.55320,0.90259
14.22036,0.90269,13.28788,0.90269,13.99606,0.90269,13.55333,0.90269
14.22186,0.90279,13.28909,0.90279,14.00100,0.90279,13.55683,0.90279
14.22294,0.90289,13.28945,0.90289,14.00144,0.90289,13.55898,0.90289
14.22501,0.90299,13.28996,0.90299,14.00146,0.90299,13.55973,0.90299
14.22572,0.90309,13.29027,0.90309,14.00286,0.90309,13.56105,0.90309
14.22650,0.90319,13.29104,0.90319,14.00294,0.90319,13.56145,0.90319
14.22941,0.90329,13.29190,0.90329,14.00362,0.90329,13.56151,0.90329
14.22987,0.90339,13.29492,0.90339,14.00368,0.90339,13.56206,0.90339
14.22988,0.90349,13.29559,0.90349,14.00410,0.90349,13.56221,0.90349
14.23244,0.90359,13.29632,0.90359,14.00498,0.90359,13.56339,0.90359
14.23407,0.90369,13.29678,0.90369,14.00647,0.90369,13.56394,0.90369
14.23446,0.90379,13.29720,0.90379,14.00692,0.90379,13.56506,0.90379
14.23471,0.90389,13.29862,0.90389,14.00726,0.90389,13.56678,0.90389
14.23543,0.90399,13.30009,0.90399,14.00870,0.90399,13.56727,0.90399
14.23638,0.90409,13.30150,0.90409,14.00874,0.90409,13.57077,0.90409
14.23737,0.90419,13.30166,0.90419,14.00990,0.90419,13.57186,0.90419
14.23835,0.90429,13.30177,0.90429,14.00992,0.90429,13.57388,0.90429
14.24007,0.90439,13.30197,0.90439,14.01337,0.90439,13.57434,0.90439
14.24117,0.90449,13.30237,0.90449,14.01340,0.90449,13.57443,0.90449
14.24128,0.90459,13.30279,0.90459,14.01351,0.90459,13.57469,0.90459
14.24267,0.90469,13.30423,0.90469,14.01405,0.90469,13.57483,0.90469
14.24281,0.90479,13.30451,0.90479,14.01470,0.90479,13.57867,0.90479
14.24366,0.90489,13.30523,0.90489,14.01504,0.90489,13.57922,0.90489
14.24370,0.90499,13.30752,0.90499,14.01530,0.90499,13.57965,0.90499
14.24827,0.90509,13.30913,0.90509,14.01626,0.90509,13.58019,0.90509
14.24978,0.90519,13.31024,0.90519,14.01639,0.90519,13.58365,0.90519
14.24992,0.90529,13.31060,0.90529,14.01801,0.90529,13.58450,0.90529
14.25000,0.90539,13.31117,0.90539,14.01905,0.90539,13.58469,0.90539
14.25074,0.90549,13.31280,0.90549,14.01934,0.90549,13.58512,0.90549
14.25152,0.90559,13.31374,0.90559,14.01957,0.90559,13.58614,0.90559
14.25206,0.90569,13.31400,0.90569,14.02224,0.90569,13.58783,0.90569
14.25238,0.90579,13.31472,0.90579,14.02247,0.90579,13.58936,0.90579
14.25342,0.90589,13.31498,0.90589,14.02605,0.90589,13.58938,0.90589
14.25484,0.90599,13.31692,0.90599,14.02622,0.90599,13.58951,0.90599
14.25522,0.90609,13.31738,0.90609,14.02661,0.90609,13.59003,0.90609
14.25760,0.90619,13.31866,0.90619,14.02721,0.90619,13.59212,0.90619
14.25763,0.90629,13.32069,0.90629,14.02927,0.90629,13.59311,0.90629
14.25798,0.90639,13.32101,0.90639,14.03063,0.90639,13.59522,0.90639
14.25818,0.90649,13.32169,0.90649,14.03121,0.90649,13.59557,0.90649
14.25829,0.90659,13.32233,0.90659,14.03136,0.90659,13.59659,0.90659
14.25839,0.90669,13.32297,0.90669,14.03201,0.90669,13.59720,0.90669
14.25923,0.90679,13.32407,0.90679,14.03237,0.90679,13.59981,0.90679
14.25976,0.90689,13.32504,0.90689,14.03374,0.90689,13.60076,0.90689
14.26067,0.90699,13.32544,0.90699,14.03498,0.90699,13.60167,0.90699
14.26217,0.90709,13.32600,0.90709,14.03508,0.90709,13.60231,0.90709
14.26241,0.90719,13.32610,0.90719,14.03760,0.90719,13.60387,0.90719
14.26259,0.90729,13.32751,0.90729,14.03778,0.90729,13.60708,0.90729
14.26302,0.90739,13.32800,0.90739,14.03869,0.90739,13.60715,0.90739
14.26315,0.90749,13.33094,0.90749,14.04102,0.90749,13.60808,0.90749
14.26359,0.90759,13.33094,0.90759,14.04132,0.90759,13.60941,0.90759
14.26657,0.90769,13.33112,0.90769,14.04181,0.90769,13.61096,0.90769
14.26816,0.90779,13.33278,0.90779,14.04210,0.90779,13.61111,0.90779
14.26940,0.90789,13.33370,0.90789,14.04350,0.90789,13.61180,0.90789
14.27024,0.90799,13.33487,0.90799,14.04383,0.90799,13.61305,0.90799
14.27039,0.90809,13.33592,0.90809,14.04394,0.90809,13.61590,0.90809
14.27382,0.90819,13.33650,0.90819,14.04649,0.90819,13.61713,0.90819
14.27420,0.90829,13.33676,0.90829,14.04705,0.90829,13.61748,0.90829
14.27501,0.90839,13.33722,0.90839,14.04823,0.90839,13.61801,0.90839
14.27756,0.90849,13.33820,0.90849,14.04863,0.90849,13.61804,0.90849
14.27820,0.90859,13.33833,0.90859,14.04983,0.90859,13.62258,0.90859
14.27824,0.90869,13.34021,0.90869,14.05032,0.90869,13.62278,0.90869
14.27834,0.90879,13.34040,0.90879,14.05116,0.90879,13.62352,0.90879
14.27867,0.90889,13.34219,0.90889,14.05160,0.90889,13.62403,0.90889
14.28003,0.90899,13.34391,0.90899,14.05248,0.90899,13.62411,0.90899
14.28020,0.90909,13.34470,0.90909,14.05331,0.90909,13.62413,0.90909
14.28030,0.90919,13.34500,0.90919,14.05472,0.90919,13.62427,0.90919
14.28037,0.90929,13.34506,0.90929,14.05475,0.90929,13.62643,0.90929
14.28124,0.90939,13.34577,0.90939,14.05523,0.90939,13.62715,0.90939
14.28158,0.90949,13.34667,0.90949,14.05617,0.90949,13.62748,0.90949
14.28444,0.90959,13.34759,0.90959,14.05710,0.90959,13.62910,0.90959
14.28449,0.90969,13.34800,0.90969,14.05775,0.90969,13.63190,0.90969
14.28617,0.90979,13.34879,0.90979,14.05797,0.90979,13.63206,0.90979
14.28632,0.90989,13.34930,0.90989,14.05807,0.90989,13.63215,0.90989
14.28908,0.90999,13.34991,0.90999,14.05909,0.90999,13.63216,0.90999
14.28917,0.91009,13.35077,0.91009,14.06095,0.91009,13.63274,0.91009
14.29143,0.91019,13.35167,0.91019,14.06211,0.91019,13.63418,0.91019
14.29201,0.91029,13.35168,0.91029,14.06258,0.91029,13.63458,0.91029
14.29463,0.91039,13.35265,0.91039,14.06283,0.91039,13.63516,0.91039
14.29608,0.91049,13.35267,0.91049,14.06295,0.91049,13.63604,0.91049
14.30095,0.91059,13.35296,0.91059,14.06436,0.91059,13.63776,0.91059
14.30166,0.91069,13.35329,0.91069,14.06611,0.91069,13.63828,0.91069
14.30228,0.91079,13.35333,0.91079,14.06659,0.91079,13.63914,0.91079
14.30296,0.91089,13.35415,0.91089,14.06743,0.91089,13.63989,0.91089
14.30327,0.91099,13.35540,0.91099,14.06844,0.91099,13.64020,0.91099
14.30367,0.91109,13.35564,0.91109,14.06921,0.91109,13.64264,0.91109
14.30373,0.91119,13.35652,0.91119,14.07236,0.91119,13.64528,0.91119
14.30376,0.91129,13.36106,0.91129,14.07282,0.91129,13.64593,0.91129
14.30379,0.91139,13.36154,0.91139,14.07584,0.91139,13.64741,0.91139
14.30392,0.91149,13.36191,0.91149,14.07663,0.91149,13.64747,0.91149
14.30417,0.91159,13.36448,0.91159,14.07676,0.91159,13.64819,0.91159
14.30580,0.91169,13.36534,0.91169,14.07749,0.91169,13.64903,0.91169
14.30689,0.91179,13.36545,0.91179,14.07903,0.91179,13.64926,0.91179
14.30736,0.91189,13.36566,0.91189,14.07952,0.91189,13.65059,0.91189
14.30893,0.91199,13.36776,0.91199,14.07967,0.91199,13.65073,0.91199
14.30929,0.91209,13.36779,0.91209,14.08114,0.91209,13.65222,0.91209
14.30946,0.91219,13.36992,0.91219,14.08183,0.91219,13.65229,0.91219
14.31011,0.91229,13.37159,0.91229,14.08373,0.91229,13.65237,0.91229
14.31028,0.91239,13.37187,0.91239,14.08453,0.91239,13.65260,0.91239
14.31192,0.91249,13.37266,0.91249,14.08518,0.91249,13.65303,0.91249
14.31215,0.91259,13.37313,0.91259,14.08645,0.91259,13.65358,0.91259
14.31221,0.91269,13.37362,0.91269,14.08706,0.91269,13.65359,0.91269
14.31288,0.91279,13.37517,0.91279,14.08753,0.91279,13.65465,0.91279
14.31310,0.91289,13.37583,0.91289,14.08939,0.91289,13.66058,0.91289
14.31395,0.91299,13.37631,0.91299,14.09136,0.91299,13.66152,0.91299
14.31441,0.91309,13.37650,0.91309,14.09258,0.91309,13.66308,0.91309
14.31498,0.91319,13.37712,0.91319,14.09265,0.91319,13.66489,0.91319
14.31560,0.91329,13.37845,0.91329,14.09553,0.91329,13.66504,0.91329
14.31640,0.91339,13.37868,0.91339,14.09737,0.91339,13.66517,0.91339
14.31775,0.91349,13.37895,0.91349,14.09738,0.91349,13.66519,0.91349
14.32151,0.91359,13.37929,0.91359,14.09990,0.91359,13.66554,0.91359
14.32152,0.91369,13.38033,0.91369,14.10044,0.91369,13.66767,0.91369
14.32213,0.91379,13.38088,0.91379,14.10162,0.91379,13.66791,0.91379
14.32332,0.91389,13.38156,0.91389,14.10190,0.91389,13.66823,0.91389
14.32478,0.91399,13.38203,0.91399,14.10252,0.91399,13.66871,0.91399
14.32511,0.91409,13.38286,0.91409,14.10353,0.91409,13.67086,0.91409
14.32692,0.91419,13.38469,0.91419,14.10441,0.91419,13.67087,0.91419
14.32936,0.91429,13.38515,0.91429,14.10504,0.91429,13.67112,0.91429
14.32939,0.91439,13.38553,0.91439,14.10617,0.91439,13.67186,0.91439
14.32952,0.91449,13.38641,0.91449,14.10863,0.91449,13.67233,0.91449
14.32972,0.91459,13.38666,0.91459,14.11132,0.91459,13.67413,0.91459
14.33031,0.91469,13.38737,0.91469,14.11157,0.91469,13.67627,0.91469
14.33052,0.91479,13.39073,0.91479,14.11202,0.91479,13.67721,0.91479
14.33428,0.91489,13.39105,0.91489,14.11290,0.91489,13.68259,0.91489
14.33510,0.91499,13.39301,0.91499,14.11844,0.91499,13.68302,0.91499
14.33614,0.91509,13.39331,0.91509,14.12055,0.91509,13.68305,0.91509
14.33661,0.91519,13.39477,0.91519,14.12085,0.91519,13.68462,0.91519
14.33720,0.91529,13.39711,0.91529,14.12113,0.91529,13.68539,0.91529
14.33748,0.91539,13.39812,0.91539,14.12329,0.91539,13.68558,0.91539
14.33827,0.91549,13.39901,0.91549,14.12504,0.91549,13.68706,0.91549
14.33847,0.91559,13.39931,0.91559,14.12683,0.91559,13.68711,0.91559
14.33928,0.91569,13.39960,0.91569,14.12715,0.91569,13.68715,0.91569
14.34079,0.91579,13.40115,0.91579,14.13077,0.91579,13.69027,0.91579
14.34261,0.91589,13.40201,0.91589,14.13149,0.91589,13.69271,0.91589
14.34281,0.91599,13.40296,0.91599,14.13275,0.91599,13.69358,0.91599
14.34324,0.91609,13.40713,0.91609,14.13359,0.91609,13.69360,0.91609
14.34332,0.91619,13.40847,0.91619,14.13499,0.91619,13.69447,0.91619
14.34335,0.91629,13.40965,0.91629,14.13537,0.91629,13.69511,0.91629
14.34370,0.91639,13.41026,0.91639,14.13595,0.91639,13.69555,0.91639
14.34419,0.91649,13.41156,0.91649,14.13670,0.91649,13.69675,0.91649
14.34449,0.91659,13.41174,0.91659,14.13705,0.91659,13.69763,0.91659
14.34488,0.91669,13.41410,0.91669,14.13821,0.91669,13.69816,0.91669
14.34551,0.91679,13.41492,0.91679,14.13859,0.91679,13.69831,0.91679
14.34714,0.91689,13.41690,0.91689,14.13929,0.91689,13.70152,0.91689
14.34734,0.91699,13.41707,0.91699,14.13981,0.91699,13.70216,0.91699
14.34805,0.91709,13.41834,0.91709,14.14159,0.91709,13.70298,0.91709
14.35063,0.91719,13.41957,0.91719,14.14544,0.91719,13.70304,0.91719
14.35115,0.91729,13.42025,0.91729,14.14703,0.91729,13.70410,0.91729
14.35214,0.91739,13.42037,0.91739,14.14718,0.91739,13.70486,0.91739
14.35343,0.91749,13.42229,0.91749,14.14807,0.91749,13.70616,0.91749
14.35360,0.91759,13.42380,0.91759,14.14993,0.91759,13.70673,0.91759
14.35381,0.91769,13.42601,0.91769,14.15005,0.91769,13.70788,0.91769
14.35447,0.91779,13.42609,0.91779,14.15267,0.91779,13.70916,0.91779
14.35671,0.91789,13.42620,0.91789,14.15672,0.91789,13.71115,0.91789
14.35877,0.91799,13.42629,0.91799,14.15768,0.91799,13.71240,0.91799
14.36096,0.91809,13.42636,0.91809,14.15864,0.91809,13.71252,0.91809
14.36251,0.91819,13.42897,0.91819,14.16315,0.91819,13.71410,0.91819
14.36397,0.91829,13.42918,0.91829,14.16323,0.91829,13.71829,0.91829
14.36478,0.91839,13.43151,0.91839,14.16337,0.91839,13.71971,0.91839
14.36552,0.91849,13.43243,0.91849,14.16446,0.91849,13.72003,0.91849
14.36731,0.91859,13.43293,0.91859,14.16477,0.91859,13.72038,0.91859
14.36748,0.91869,13.43526,0.91869,14.16511,0.91869,13.72321,0.91869
14.36972,0.91879,13.43626,0.91879,14.16624,0.91879,13.72352,0.91879
14.37080,0.91889,13.43751,0.91889,14.16783,0.91889,13.72420,0.91889
14.37144,0.91899,13.43766,0.91899,14.16992,0.91899,13.72420,0.91899
14.37271,0.91909,13.43826,0.91909,14.17175,0.91909,13.72534,0.91909
14.37318,0.91919,13.44305,0.91919,14.17756,0.91919,13.72547,0.91919
14.37434,0.91929,13.44311,0.91929,14.17869,0.91929,13.72597,0.91929
14.37441,0.91939,13.44343,0.91939,14.18200,0.91939,13.72708,0.91939
14.37455,0.91949,13.44493,0.91949,14.18226,0.91949,13.73082,0.91949
14.37556,0.91959,13.44549,0.91959,14.18353,0.91959,13.73162,0.91959
14.37572,0.91969,13.44553,0.91969,14.18506,0.91969,13.73221,0.91969
14.37576,0.91979,13.44578,0.91979,14.18738,0.91979,13.73265,0.91979
14.37618,0.91989,13.44717,0.91989,14.19006,0.91989,13.73541,0.91989
14.37623,0.91999,13.44846,0.91999,14.19007,0.91999,13.73571,0.91999
14.37660,0.92009,13.44901,0.92009,14.19312,0.92009,13.73963,0.92009
14.37760,0.92019,13.45055,0.92019,14.19528,0.92019,13.73996,0.92019
14.37907,0.92029,13.45059,0.92029,14.19539,0.92029,13.73997,0.92029
14.37935,0.92039,13.45083,0.92039,14.19610,0.92039,13.74041,0.92039
14.37968,0.92049,13.45150,0.92049,14.19700,0.92049,13.74070,0.92049
14.37971,0.92059,13.45168,0.92059,14.19730,0.92059,13.74106,0.92059
14.38156,0.92069,13.45200,0.92069,14.19794,0.92069,13.74315,0.92069
14.38171,0.92079,13.45221,0.92079,14.19927,0.92079,13.74385,0.92079
14.38174,0.92089,13.45549,0.92089,14.19986,0.92089,13.74441,0.92089
14.38354,0.92099,13.45841,0.92099,14.20058,0.92099,13.74500,0.92099
14.38357,0.92109,13.45853,0.92109,14.20191,0.92109,13.74529,0.92109
14.38598,0.92119,13.45872,0.92119,14.20257,0.92119,13.74706,0.92119
14.38613,0.92129,13.45916,0.92129,14.20458,0.92129,13.74823,0.92129
14.38788,0.92139,13.46241,0.92139,14.20756,0.92139,13.75041,0.92139
14.38802,0.92149,13.46256,0.92149,14.20805,0.92149,13.75185,0.92149
14.39024,0.92159,13.46355,0.92159,14.20893,0.92159,13.75244,0.92159
14.39179,0.92169,13.46490,0.92169,14.21134,0.92169,13.75306,0.92169
14.39208,0.92179,13.46545,0.92179,14.21259,0.92179,13.75440,0.92179
14.39362,0.92189,13.46568,0.92189,14.21319,0.92189,13.75772,0.92189
14.39612,0.92199,13.46590,0.92199,14.21440,0.92199,13.75787,0.92199
14.39699,0.92209,13.46666,0.92209,14.21522,0.92209,13.75849,0.92209
14.39711,0.92219,13.46826,0.92219,14.21659,0.92219,13.75977,0.92219
14.39715,0.92229,13.46948,0.92229,14.21862,0.92229,13.76002,0.92229
14.39851,0.92239,13.47066,0.92239,14.21929,0.92239,13.76136,0.92239
14.40149,0.92249,13.47132,0.92249,14.22064,0.92249,13.76216,0.92249
14.40312,0.92259,13.47368,0.92259,14.22294,0.92259,13.76289,0.92259
14.40394,0.92269,13.47484,0.92269,14.22507,0.92269,13.76580,0.92269
14.40545,0.92279,13.47500,0.92279,14.22737,0.92279,13.76887,0.92279
14.40640,0.92289,13.47548,0.92289,14.23179,0.92289,13.76911,0.92289
14.40677,0.92299,13.47693,0.92299,14.23645,0.92299,13.77001,0.92299
14.40745,0.92309,13.47799,0.92309,14.23868,0.92309,13.77332,0.92309
14.40751,0.92319,13.48093,0.92319,14.23956,0.92319,13.77691,0.92319
14.40819,0.92329,13.48161,0.92329,14.23973,0.92329,13.77708,0.92329
14.41033,0.92339,13.48257,0.92339,14.23987,0.92339,13.77827,0.92339
14.41204,0.92349,13.48353,0.92349,14.24105,0.92349,13.77935,0.92349
14.41291,0.92359,13.48372,0.92359,14.24179,0.92359,13.78005,0.92359
14.41357,0.92369,13.48811,0.92369,14.24907,0.92369,13.78029,0.92369
14.41618,0.92379,13.48932,0.92379,14.24969,0.92379,13.78053,0.92379
14.41643,0.92389,13.49058,0.92389,14.25096,0.92389,13.78180,0.92389
14.41686,0.92399,13.49215,0.92399,14.25156,0.92399,13.78226,0.92399
14.41935,0.92409,13.49231,0.92409,14.25239,0.92409,13.78451,0.92409
14.42236,0.92419,13.49313,0.92419,14.25240,0.92419,13.78542,0.92419
14.42707,0.92429,13.49449,0.92429,14.25299,0.92429,13.78549,0.92429
14.42764,0.92439,13.49509,0.92439,14.25437,0.92439,13.78609,0.92439
14.42773,0.92449,13.49522,0.92449,14.25764,0.92449,13.78738,0.92449
14.42982,0.92459,13.49628,0.92459,14.26234,0.92459,13.79197,0.92459
14.43011,0.92469,13.49754,0.92469,14.26462,0.92469,13.79206,0.92469
14.43121,0.92479,13.49817,0.92479,14.26475,0.92479,13.79700,0.92479
14.43189,0.92489,13.50520,0.92489,14.26790,0.92489,13.79703,0.92489
14.43194,0.92499,13.50526,0.92499,14.27094,0.92499,13.79783,0.92499
14.43237,0.92509,13.50535,0.92509,14.27150,0.92509,13.79852,0.92509
14.43311,0.92519,13.50577,0.92519,14.27332,0.92519,13.79924,0.92519
14.43362,0.92529,13.50735,0.92529,14.27621,0.92529,13.79939,0.92529
14.43732,0.92539,13.50765,0.92539,14.27909,0.92539,13.80083,0.92539
14.43746,0.92549,13.50969,0.92549,14.28132,0.92549,13.80191,0.92549
14.43926,0.92559,13.51088,0.92559,14.28266,0.92559,13.80241,0.92559
14.44235,0.92569,13.51127,0.92569,14.28362,0.92569,13.80268,0.92569
14.44348,0.92579,13.51196,0.92579,14.28707,0.92579,13.80285,0.92579
14.44406,0.92589,13.51234,0.92589,14.28780,0.92589,13.80448,0.92589
14.44424,0.92599,13.51317,0.92599,14.28925,0.92599,13.80460,0.92599
14.44502,0.92609,13.51435,0.92609,14.29089,0.92609,13.80702,0.92609
14.44584,0.92619,13.51465,0.92619,14.29137,0.92619,13.80928,0.92619
14.44644,0.92629,13.51582,0.92629,14.29147,0.92629,13.80978,0.92629
14.44652,0.92639,13.51603,0.92639,14.29167,0.92639,13.80979,0.92639
14.44943,0.92649,13.51621,0.92649,14.29280,0.92649,13.81471,0.92649
14.44994,0.92659,13.51710,0.92659,14.29661,0.92659,13.81579,0.92659
14.45013,0.92669,13.51766,0.92669,14.30175,0.92669,13.81723,0.92669
14.45226,0.92679,13.51834,0.92679,14.30376,0.92679,13.81754,0.92679
14.45465,0.92689,13.51949,0.92689,14.30388,0.92689,13.81885,0.92689
14.45478,0.92699,13.51950,0.92699,14.30458,0.92699,13.81907,0.92699
14.45549,0.92709,13.51955,0.92709,14.30823,0.92709,13.81959,0.92709
14.45698,0.92719,13.52041,0.92719,14.30865,0.92719,13.81967,0.92719
14.45949,0.92729,13.52157,0.92729,14.31263,0.92729,13.82021,0.92729
14.45998,0.92739,13.52523,0.92739,14.31324,0.92739,13.82055,0.92739
14.46028,0.92749,13.52531,0.92749,14.31401,0.92749,13.82126,0.92749
14.46060,0.92759,13.52551,0.92759,14.31681,0.92759,13.82162,0.92759
14.46137,0.92769,13.52552,0.92769,14.31839,0.92769,13.82397,0.92769
14.46197,0.92779,13.52585,0.92779,14.31840,0.92779,13.82551,0.92779
14.46470,0.92789,13.52643,0.92789,14.31863,0.92789,13.82555,0.92789
14.46622,0.92799,13.52827,0.92799,14.32174,0.92799,13.82747,0.92799
14.46731,0.92809,13.53059,0.92809,14.32324,0.92809,13.82776,0.92809
14.46749,0.92819,13.53787,0.92819,14.32378,0.92819,13.82791,0.92819
14.46792,0.92829,13.54066,0.92829,14.32407,0.92829,13.82996,0.92829
14.46842,0.92839,13.54138,0.92839,14.32458,0.92839,13.83091,0.92839
14.47164,0.92849,13.54153,0.92849,14.32655,0.92849,13.83272,0.92849
14.47252,0.92859,13.54163,0.92859,14.32672,0.92859,13.83355,0.92859
14.47272,0.92869,13.54233,0.92869,14.32676,0.92869,13.83481,0.92869
14.47280,0.92879,13.54306,0.92879,14.33055,0.92879,13.83653,0.92879
14.47357,0.92889,13.54400,0.92889,14.33099,0.92889,13.83683,0.92889
14.47469,0.92899,13.54452,0.92899,14.33235,0.92899,13.83828,0.92899
14.47478,0.92909,13.54496,0.92909,14.33282,0.92909,13.83877,0.92909
14.47519,0.92919,13.54604,0.92919,14.33403,0.92919,13.84607,0.92919
14.47526,0.92929,13.54615,0.92929,14.33541,0.92929,13.84652,0.92929
14.47683,0.92939,13.54996,0.92939,14.33581,0.92939,13.84687,0.92939
14.47686,0.92949,13.55023,0.92949,14.33700,0.92949,13.85071,0.92949
14.47713,0.92959,13.55154,0.92959,14.33829,0.92959,13.85078,0.92959
14.47800,0.92969,13.55234,0.92969,14.33830,0.92969,13.85080,0.92969
14.47909,0.92979,13.55297,0.92979,14.33991,0.92979,13.85101,0.92979
14.48463,0.92989,13.55405,0.92989,14.34208,0.92989,13.85139,0.92989
14.48552,0.92999,13.55656,0.92999,14.34255,0.92999,13.85236,0.92999
14.48854,0.93009,13.55771,0.93009,14.34429,0.93009,13.85304,0.93009
14.49041,0.93019,13.55862,0.93019,14.34571,0.93019,13.85317,0.93019
14.49064,0.93029,13.55905,0.93029,14.34604,0.93029,13.85429,0.93029
14.49078,0.93039,13.56056,0.93039,14.34709,0.93039,13.85677,0.93039
14.49488,0.93049,13.56240,0.93049,14.34829,0.93049,13.85695,0.93049
14.49529,0.93059,13.56248,0.93059,14.34875,0.93059,13.85700,0.93059
14.49544,0.93069,13.56680,0.93069,14.34891,0.93069,13.85870,0.93069
14.49634,0.93079,13.56707,0.93079,14.35615,0.93079,13.85935,0.93079
14.49711,0.93089,13.56777,0.93089,14.35673,0.93089,13.86523,0.93089
14.49808,0.93099,13.56968,0.93099,14.35700,0.93099,13.86849,0.93099
14.49855,0.93109,13.57017,0.93109,14.35928,0.93109,13.87143,0.93109
14.49877,0.93119,13.57300,0.93119,14.36006,0.93119,13.87307,0.93119
14.49889,0.93129,13.57372,0.93129,14.36054,0.93129,13.87521,0.93129
14.49972,0.93139,13.57387,0.93139,14.36161,0.93139,13.87523,0.93139
14.49975,0.93149,13.57442,0.93149,14.36178,0.93149,13.87808,0.93149
14.50228,0.93159,13.57725,0.93159,14.36199,0.93159,13.88079,0.93159
14.50238,0.93169,13.57968,0.93169,14.36241,0.93169,13.88233,0.93169
14.50247,0.93179,13.58166,0.93179,14.36332,0.93179,13.88253,0.93179
14.50278,0.93189,13.58233,0.93189,14.36411,0.93189,13.88428,0.93189
14.50282,0.93199,13.58269,0.93199,14.36484,0.93199,13.88501,0.93199
14.50407,0.93209,13.58440,0.93209,14.36726,0.93209,13.88594,0.93209
14.50543,0.93219,13.58879,0.93219,14.36750,0.93219,13.89100,0.93219
14.50613,0.93229,13.58999,0.93229,14.36766,0.93229,13.89280,0.93229
14.50906,0.93239,13.59012,0.93239,14.36779,0.93239,13.89384,0.93239
14.51280,0.93249,13.59167,0.93249,14.36903,0.93249,13.89395,0.93249
14.51333,0.93259,13.59569,0.93259,14.36988,0.93259,13.89615,0.93259
14.51499,0.93269,13.59755,0.93269,14.37029,0.93269,13.89706,0.93269
14.51530,0.93279,13.60026,0.93279,14.37131,0.93279,13.89772,0.93279
14.52001,0.93289,13.60175,0.93289,14.37255,0.93289,13.89775,0.93289
14.52102,0.93299,13.60556,0.93299,14.37296,0.93299,13.89972,0.93299
14.52170,0.93309,13.60629,0.93309,14.37411,0.93309,13.90002,0.93309
14.52291,0.93319,13.60657,0.93319,14.37461,0.93319,13.90088,0.93319
14.52393,0.93329,13.60660,0.93329,14.37599,0.93329,13.90095,0.93329
14.52455,0.93339,13.60808,0.93339,14.37624,0.93339,13.90201,0.93339
14.52466,0.93349,13.60856,0.93349,14.37663,0.93349,13.90259,0.93349
14.52504,0.93359,13.60876,0.93359,14.37691,0.93359,13.90289,0.93359
14.52568,0.93369,13.60907,0.93369,14.37820,0.93369,13.90331,0.93369
14.52674,0.93379,13.60928,0.93379,14.37860,0.93379,13.90400,0.93379
14.52723,0.93389,13.61109,0.93389,14.38337,0.93389,13.90737,0.93389
14.52774,0.93399,13.61530,0.93399,14.38369,0.93399,13.90800,0.93399
14.52779,0.93409,13.61591,0.93409,14.38388,0.93409,13.90947,0.93409
14.52876,0.93419,13.61703,0.93419,14.38451,0.93419,13.91002,0.93419
14.52976,0.93429,13.61831,0.93429,14.38600,0.93429,13.91261,0.93429
14.53302,0.93439,13.62446,0.93439,14.38640,0.93439,13.91629,0.93439
14.53308,0.93449,13.62537,0.93449,14.38697,0.93449,13.91655,0.93449
14.53351,0.93459,13.62565,0.93459,14.38770,0.93459,13.91802,0.93459
14.53417,0.93469,13.62708,0.93469,14.39415,0.93469,13.91934,0.93469
14.53418,0.93479,13.62785,0.93479,14.39421,0.93479,13.91976,0.93479
14.53532,0.93489,13.62995,0.93489,14.39671,0.93489,13.92055,0.93489
14.53583,0.93499,13.63039,0.93499,14.39742,0.93499,13.92066,0.93499
14.53708,0.93509,13.63061,0.93509,14.40086,0.93509,13.92244,0.93509
14.53954,0.93519,13.63240,0.93519,14.40375,0.93519,13.92338,0.93519
14.54202,0.93529,13.63245,0.93529,14.40591,0.93529,13.92367,0.93529
14.54288,0.93539,13.63354,0.93539,14.40821,0.93539,13.92672,0.93539
14.54392,0.93549,13.63657,0.93549,14.40831,0.93549,13.92736,0.93549
14.54461,0.93559,13.63753,0.93559,14.40890,0.93559,13.92789,0.93559
14.54550,0.93569,13.63845,0.93569,14.40976,0.93569,13.92864,0.93569
14.54564,0.93579,13.64000,0.93579,14.41254,0.93579,13.92912,0.93579
14.54588,0.93589,13.64484,0.93589,14.41278,0.93589,13.93006,0.93589
14.54593,0.93599,13.64794,0.93599,14.41355,0.93599,13.93256,0.93599
14.54624,0.93609,13.64804,0.93609,14.41407,0.93609,13.93267,0.93609
14.54858,0.93619,13.64807,0.93619,14.41477,0.93619,13.93830,0.93619
14.54930,0.93629,13.64834,0.93629,14.41728,0.93629,13.93830,0.93629
14.54971,0.93639,13.64980,0.93639,14.41803,0.93639,13.93908,0.93639
14.55031,0.93649,13.65038,0.93649,14.42135,0.93649,13.94141,0.93649
14.55048,0.93659,13.65072,0.93659,14.42261,0.93659,13.94462,0.93659
14.55076,0.93669,13.65106,0.93669,14.42296,0.93669,13.94707,0.93669
14.55116,0.93679,13.65112,0.93679,14.42581,0.93679,13.94767,0.93679
14.55494,0.93689,13.65357,0.93689,14.42856,0.93689,13.94973,0.93689
14.55559,0.93699,13.65494,0.93699,14.42966,0.93699,13.95022,0.93699
14.55612,0.93709,13.65519,0.93709,14.43191,0.93709,13.95103,0.93709
14.55882,0.93719,13.65615,0.93719,14.43265,0.93719,13.95291,0.93719
14.56036,0.93729,13.65631,0.93729,14.43321,0.93729,13.95327,0.93729
14.56157,0.93739,13.65827,0.93739,14.43559,0.93739,13.95339,0.93739
14.56306,0.93749,13.65838,0.93749,14.43699,0.93749,13.95349,0.93749
14.56382,0.93759,13.65968,0.93759,14.43857,0.93759,13.95388,0.93759
14.56489,0.93769,13.65975,0.93769,14.43867,0.93769,13.95649,0.93769
14.56512,0.93779,13.66096,0.93779,14.44014,0.93779,13.95754,0.93779
14.56689,0.93789,13.66104,0.93789,14.44105,0.93789,13.95977,0.93789
14.56998,0.93799,13.66128,0.93799,14.44173,0.93799,13.96039,0.93799
14.57100,0.93809,13.66310,0.93809,14.44273,0.93809,13.96078,0.93809
14.57139,0.93819,13.66421,0.93819,14.44602,0.93819,13.96190,0.93819
14.57306,0.93829,13.66449,0.93829,14.44659,0.93829,13.96214,0.93829
14.57661,0.93839,13.67061,0.93839,14.44742,0.93839,13.96281,0.93839
14.57728,0.93849,13.67386,0.93849,14.44963,0.93849,13.96535,0.93849
14.57905,0.93859,13.67510,0.93859,14.45287,0.93859,13.96889,0.93859
14.57928,0.93869,13.67579,0.93869,14.45385,0.93869,13.97048,0.93869
14.57937,0.93879,13.67875,0.93879,14.45394,0.93879,13.97100,0.93879
14.58004,0.93889,13.67884,0.93889,14.45429,0.93889,13.97378,0.93889
14.58037,0.93899,13.67916,0.93899,14.45822,0.93899,13.97398,0.93899
14.58155,0.93909,13.67963,0.93909,14.46183,0.93909,13.97429,0.93909
14.58166,0.93919,13.68156,0.93919,14.46241,0.93919,13.97659,0.93919
14.58241,0.93929,13.68502,0.93929,14.46285,0.93929,13.97675,0.93929
14.58253,0.93939,13.68573,0.93939,14.46681,0.93939,13.97846,0.93939
14.58274,0.93949,13.68739,0.93949,14.47134,0.93949,13.97898,0.93949
14.58437,0.93959,13.69227,0.93959,14.47196,0.93959,13.97932,0.93959
14.58468,0.93969,13.69234,0.93969,14.47279,0.93969,13.98085,0.93969
14.58495,0.93979,13.69522,0.93979,14.47545,0.93979,13.98357,0.93979
14.58527,0.93989,13.69523,0.93989,14.47703,0.93989,13.98375,0.93989
14.58550,0.93999,13.69585,0.93999,14.47719,0.93999,13.98433,0.93999
14.58842,0.94009,13.69770,0.94009,14.48100,0.94009,13.98756,0.94009
14.58860,0.94019,13.69986,0.94019,14.48172,0.94019,13.98805,0.94019
14.58903,0.94029,13.70213,0.94029,14.48510,0.94029,13.99010,0.94029
14.59054,0.94039,13.70815,0.94039,14.48516,0.94039,13.99018,0.94039
14.59239,0.94049,13.71057,0.94049,14.48551,0.94049,13.99040,0.94049
14.59348,0.94059,13.71104,0.94059,14.48571,0.94059,13.99074,0.94059
14.59358,0.94069,13.71251,0.94069,14.48651,0.94069,13.99374,0.94069
14.59366,0.94079,13.71322,0.94079,14.48729,0.94079,13.99384,0.94079
14.59370,0.94089,13.71337,0.94089,14.49068,0.94089,13.99430,0.94089
14.59400,0.94099,13.71338,0.94099,14.49202,0.94099,13.99631,0.94099
14.59514,0.94109,13.71540,0.94109,14.49248,0.94109,13.99809,0.94109
14.59719,0.94119,13.71660,0.94119,14.49265,0.94119,13.99899,0.94119
14.59741,0.94129,13.71683,0.94129,14.49375,0.94129,14.00298,0.94129
14.59856,0.94139,13.71748,0.94139,14.49531,0.94139,14.00384,0.94139
14.59908,0.94149,13.71924,0.94149,14.49580,0.94149,14.00459,0.94149
14.60019,0.94159,13.72211,0.94159,14.49650,0.94159,14.00708,0.94159
14.60150,0.94169,13.72264,0.94169,14.49812,0.94169,14.00885,0.94169
14.60207,0.94179,13.72520,0.94179,14.49909,0.94179,14.01453,0.94179
14.60214,0.94189,13.72544,0.94189,14.49918,0.94189,14.01759,0.94189
14.60418,0.94199,13.72883,0.94199,14.49963,0.94199,14.01840,0.94199
14.60441,0.94209,13.73276,0.94209,14.50119,0.94209,14.02473,0.94209
14.60441,0.94219,13.73419,0.94219,14.50137,0.94219,14.02624,0.94219
14.60798,0.94229,13.73476,0.94229,14.50493,0.94229,14.02958,0.94229
14.60901,0.94239,13.73523,0.94239,14.50511,0.94239,14.03029,0.94239
14.61006,0.94249,13.73572,0.94249,14.50754,0.94249,14.03138,0.94249
14.61063,0.94259,13.73614,0.94259,14.50867,0.94259,14.03201,0.94259
14.61215,0.94269,13.73713,0.94269,14.51034,0.94269,14.03220,0.94269
14.61368,0.94279,13.73755,0.94279,14.51074,0.94279,14.03281,0.94279
14.61395,0.94289,13.73835,0.94289,14.51142,0.94289,14.03357,0.94289
14.61683,0.94299,13.74062,0.94299,14.51253,0.94299,14.03359,0.94299
14.61820,0.94309,13.74161,0.94309,14.51306,0.94309,14.03737,0.94309
14.62117,0.94319,13.74662,0.94319,14.51374,0.94319,14.03889,0.94319
14.62495,0.94329,13.74826,0.94329,14.51537,0.94329,14.04001,0.94329
14.62583,0.94339,13.74834,0.94339,14.51710,0.94339,14.04394,0.94339
14.62603,0.94349,13.75090,0.94349,14.51938,0.94349,14.04523,0.94349
14.62614,0.94359,13.75203,0.94359,14.51970,0.94359,14.04764,0.94359
14.62737,0.94369,13.75584,0.94369,14.52026,0.94369,14.04977,0.94369
14.63004,0.94379,13.75606,0.94379,14.52050,0.94379,14.05201,0.94379
14.63095,0.94389,13.75618,0.94389,14.52065,0.94389,14.05504,0.94389
14.63154,0.94399,13.75757,0.94399,14.52181,0.94399,14.05534,0.94399
14.63297,0.94409,13.75795,0.94409,14.52434,0.94409,14.05588,0.94409
14.63407,0.94419,13.75810,0.94419,14.52563,0.94419,14.05761,0.94419
14.63416,0.94429,13.76201,0.94429,14.52638,0.94429,14.06158,0.94429
14.63435,0.94439,13.76246,0.94439,14.52717,0.94439,14.06173,0.94439
14.63467,0.94449,13.76354,0.94449,14.52849,0.94449,14.06196,0.94449
14.63617,0.94459,13.76403,0.94459,14.52983,0.94459,14.06432,0.94459
14.63713,0.94469,13.76556,0.94469,14.53067,0.94469,14.06535,0.94469
14.63748,0.94479,13.76675,0.94479,14.53101,0.94479,14.06597,0.94479
14.64230,0.94489,13.76729,0.94489,14.53306,0.94489,14.06709,0.94489
14.64558,0.94499,13.76766,0.94499,14.53366,0.94499,14.06777,0.94499
14.64567,0.94509,13.76804,0.94509,14.53484,0.94509,14.07240,0.94509
14.64649,0.94519,13.76893,0.94519,14.53929,0.94519,14.07427,0.94519
14.64653,0.94529,13.76929,0.94529,14.54028,0.94529,14.07433,0.94529
14.64685,0.94539,13.77501,0.94539,14.54056,0.94539,14.07569,0.94539
14.64872,0.94549,13.77687,0.94549,14.54090,0.94549,14.07714,0.94549
14.65161,0.94559,13.77697,0.94559,14.54242,0.94559,14.07881,0.94559
14.65355,0.94569,13.77932,0.94569,14.54371,0.94569,14.07930,0.94569
14.65403,0.94579,13.78227,0.94579,14.54445,0.94579,14.07954,0.94579
14.65414,0.94589,13.78373,0.94589,14.54464,0.94589,14.08040,0.94589
14.65420,0.94599,13.78385,0.94599,14.54465,0.94599,14.08055,0.94599
14.65611,0.94609,13.78408,0.94609,14.54500,0.94609,14.08067,0.94609
14.65645,0.94619,13.78563,0.94619,14.54505,0.94619,14.08076,0.94619
14.65789,0.94629,13.78594,0.94629,14.54873,0.94629,14.08155,0.94629
14.65946,0.94639,13.78697,0.94639,14.54962,0.94639,14.08215,0.94639
14.65946,0.94649,13.78949,0.94649,14.55112,0.94649,14.08255,0.94649
14.65982,0.94659,13.79028,0.94659,14.55154,0.94659,14.08285,0.94659
14.66046,0.94669,13.79311,0.94669,14.55246,0.94669,14.08321,0.94669
14.66210,0.94679,13.79350,0.94679,14.55424,0.94679,14.08436,0.94679
14.66309,0.94689,13.79388,0.94689,14.55452,0.94689,14.08584,0.94689
14.66843,0.94699,13.79406,0.94699,14.55467,0.94699,14.08667,0.94699
14.66977,0.94709,13.79408,0.94709,14.55518,0.94709,14.08697,0.94709
14.67195,0.94719,13.79505,0.94719,14.55595,0.94719,14.08799,0.94719
14.67227,0.94729,13.79577,0.94729,14.55785,0.94729,14.09116,0.94729
14.67262,0.94739,13.79960,0.94739,14.55823,0.94739,14.09157,0.94739
14.67334,0.94749,13.79964,0.94749,14.55835,0.94749,14.09190,0.94749
14.67335,0.94759,13.80181,0.94759,14.55854,0.94759,14.09198,0.94759
14.67447,0.94769,13.80329,0.94769,14.55877,0.94769,14.09257,0.94769
14.67470,0.94779,13.80522,0.94779,14.55903,0.94779,14.09430,0.94779
14.67559,0.94789,13.80688,0.94789,14.56077,0.94789,14.09574,0.94789
14.67683,0.94799,13.80723,0.94799,14.56190,0.94799,14.09656,0.94799
14.67686,0.94809,13.80880,0.94809,14.56333,0.94809,14.09721,0.94809
14.67781,0.94819,13.81070,0.94819,14.56470,0.94819,14.09810,0.94819
14.67844,0.94829,13.81322,0.94829,14.56509,0.94829,14.09822,0.94829
14.67871,0.94839,13.81447,0.94839,14.56604,0.94839,14.10006,0.94839
14.67933,0.94849,13.81576,0.94849,14.56921,0.94849,14.10035,0.94849
14.68117,0.94859,13.81958,0.94859,14.57187,0.94859,14.10334,0.94859
14.68315,0.94869,13.82082,0.94869,14.57311,0.94869,14.10694,0.94869
14.68540,0.94879,13.82183,0.94879,14.57680,0.94879,14.10974,0.94879
14.68617,0.94889,13.82211,0.94889,14.58107,0.94889,14.11104,0.94889
14.68811,0.94899,13.82331,0.94899,14.58118,0.94899,14.11395,0.94899
14.68945,0.94909,13.82409,0.94909,14.58210,0.94909,14.11455,0.94909
14.69041,0.94919,13.82489,0.94919,14.58226,0.94919,14.11528,0.94919
14.69387,0.94929,13.82544,0.94929,14.58576,0.94929,14.11657,0.94929
14.69477,0.94939,13.82562,0.94939,14.58612,0.94939,14.11982,0.94939
14.69715,0.94949,13.82846,0.94949,14.58616,0.94949,14.12125,0.94949
14.69718,0.94959,13.82909,0.94959,14.58618,0.94959,14.12145,0.94959
14.69893,0.94969,13.83200,0.94969,14.58704,0.94969,14.12289,0.94969
14.70304,0.94979,13.83214,0.94979,14.59019,0.94979,14.12371,0.94979
14.70325,0.94989,13.83270,0.94989,14.59100,0.94989,14.12376,0.94989
14.70378,0.94999,13.83293,0.94999,14.59386,0.94999,14.12393,0.94999
14.70435,0.95010,13.83539,0.95010,14.59757,0.95010,14.12537,0.95010
14.70558,0.95020,13.83569,0.95020,14.59890,0.95020,14.13049,0.95020
14.71002,0.95030,13.83972,0.95030,14.59935,0.95030,14.13082,0.95030
14.71176,0.95040,13.84437,0.95040,14.60251,0.95040,14.13139,0.95040
14.71441,0.95050,13.84614,0.95050,14.60272,0.95050,14.13197,0.95050
14.71466,0.95060,13.84666,0.95060,14.60282,0.95060,14.13400,0.95060
14.71480,0.95070,13.84823,0.95070,14.60360,0.95070,14.13475,0.95070
14.71736,0.95080,13.84903,0.95080,14.60436,0.95080,14.13557,0.95080
14.72178,0.95090,13.84988,0.95090,14.60519,0.95090,14.13590,0.95090
14.72294,0.95100,13.85069,0.95100,14.60534,0.95100,14.14414,0.95100
14.72463,0.95110,13.85072,0.95110,14.60597,0.95110,14.14517,0.95110
14.72571,0.95120,13.85183,0.95120,14.60834,0.95120,14.14616,0.95120
14.72667,0.95130,13.85280,0.95130,14.60995,0.95130,14.14627,0.95130
14.72752,0.95140,13.85392,0.95140,14.61008,0.95140,14.14816,0.95140
14.72765,0.95150,13.85480,0.95150,14.61024,0.95150,14.14839,0.95150
14.72984,0.95160,13.85533,0.95160,14.61240,0.95160,14.14897,0.95160
14.73159,0.95170,13.85664,0.95170,14.61246,0.95170,14.15069,0.95170
14.73174,0.95180,13.85976,0.95180,14.61270,0.95180,14.15131,0.95180
14.73242,0.95190,13.86046,0.95190,14.61524,0.95190,14.15197,0.95190
14.73890,0.95200,13.86112,0.95200,14.61600,0.95200,14.15276,0.95200
14.74043,0.95210,13.86112,0.95210,14.61670,0.95210,14.15749,0.95210
14.74293,0.95220,13.86248,0.95220,14.62122,0.95220,14.15774,0.95220
14.74495,0.95230,13.86499,0.95230,14.62249,0.95230,14.15862,0.95230
14.74647,0.95240,13.86757,0.95240,14.62268,0.95240,14.16129,0.95240
14.74968,0.95250,13.86773,0.95250,14.62676,0.95250,14.16129,0.95250
14.75030,0.95260,13.86784,0.95260,14.62710,0.95260,14.16179,0.95260
14.75142,0.95270,13.86821,0.95270,14.63275,0.95270,14.16270,0.95270
14.75891,0.95280,13.86827,0.95280,14.63358,0.95280,14.16369,0.95280
14.76173,0.95290,13.87187,0.95290,14.63536,0.95290,14.16497,0.95290
14.76235,0.95300,13.87449,0.95300,14.63680,0.95300,14.16580,0.95300
14.76373,0.95310,13.87533,0.95310,14.64080,0.95310,14.16584,0.95310
14.76820,0.95320,13.87607,0.95320,14.64244,0.95320,14.16713,0.95320
14.77271,0.95330,13.87705,0.95330,14.64300,0.95330,14.16716,0.95330
14.77405,0.95340,13.88034,0.95340,14.64384,0.95340,14.16740,0.95340
14.77498,0.95350,13.88357,0.95350,14.64465,0.95350,14.17378,0.95350
14.77508,0.95360,13.88500,0.95360,14.64489,0.95360,14.17425,0.95360
14.77725,0.95370,13.88563,0.95370,14.64554,0.95370,14.17454,0.95370
14.77746,0.95380,13.88873,0.95380,14.64741,0.95380,14.17552,0.95380
14.77764,0.95390,13.89079,0.95390,14.64851,0.95390,14.17662,0.95390
14.78019,0.95400,13.89233,0.95400,14.64990,0.95400,14.17757,0.95400
14.78092,0.95410,13.89301,0.95410,14.65076,0.95410,14.17826,0.95410
14.78235,0.95420,13.89328,0.95420,14.65144,0.95420,14.17923,0.95420
14.78301,0.95430,13.89550,0.95430,14.65201,0.95430,14.18087,0.95430
14.78385,0.95440,13.89614,0.95440,14.65513,0.95440,14.18103,0.95440
14.78430,0.95450,13.89630,0.95450,14.65530,0.95450,14.18238,0.95450
14.78457,0.95460,13.89950,0.95460,14.65576,0.95460,14.18668,0.95460
14.78498,0.95470,13.89959,0.95470,14.65577,0.95470,14.19199,0.95470
14.78596,0.95480,13.90208,0.95480,14.65881,0.95480,14.19208,0.95480
14.78624,0.95490,13.90404,0.95490,14.65894,0.95490,14.19467,0.95490
14.78631,0.95500,13.90440,0.95500,14.66144,0.95500,14.19509,0.95500
14.78757,0.95510,13.90600,0.95510,14.66296,0.95510,14.19661,0.95510
14.78907,0.95520,13.90796,0.95520,14.66395,0.95520,14.19912,0.95520
14.78909,0.95530,13.90812,0.95530,14.66788,0.95530,14.19930,0.95530
14.78949,0.95540,13.90823,0.95540,14.67002,0.95540,14.19988,0.95540
14.78975,0.95550,13.90852,0.95550,14.67057,0.95550,14.20056,0.95550
14.79001,0.95560,13.91052,0.95560,14.67145,0.95560,14.20193,0.95560
14.79387,0.95570,13.91253,0.95570,14.67233,0.95570,14.20238,0.95570
14.79662,0.95580,13.91306,0.95580,14.67391,0.95580,14.20253,0.95580
14.80360,0.95590,13.91358,0.95590,14.67410,0.95590,14.20876,0.95590
14.80423,0.95600,13.91419,0.95600,14.67736,0.95600,14.20918,0.95600
14.80504,0.95610,13.91431,0.95610,14.67770,0.95610,14.21198,0.95610
14.80521,0.95620,13.91662,0.95620,14.67905,0.95620,14.21222,0.95620
14.80560,0.95630,13.91700,0.95630,14.68085,0.95630,14.21637,0.95630
14.81040,0.95640,13.91747,0.95640,14.68131,0.95640,14.21673,0.95640
14.81087,0.95650,13.91795,0.95650,14.68160,0.95650,14.21787,0.95650
14.81389,0.95660,13.92123,0.95660,14.68678,0.95660,14.21907,0.95660
14.81439,0.95670,13.92400,0.95670,14.68678,0.95670,14.21960,0.95670
14.81463,0.95680,13.92411,0.95680,14.68690,0.95680,14.22271,0.95680
14.81665,0.95690,13.92732,0.95690,14.68986,0.95690,14.23084,0.95690
14.82036,0.95700,13.92828,0.95700,14.69237,0.95700,14.23093,0.95700
14.82107,0.95710,13.92941,0.95710,14.69652,0.95710,14.23358,0.95710
14.82335,0.95720,13.92947,0.95720,14.69717,0.95720,14.23450,0.95720
14.82380,0.95730,13.92947,0.95730,14.69744,0.95730,14.23752,0.95730
14.82407,0.95740,13.93012,0.95740,14.69769,0.95740,14.24062,0.95740
14.82613,0.95750,13.93161,0.95750,14.69948,0.95750,14.24280,0.95750
14.82722,0.95760,13.93359,0.95760,14.69965,0.95760,14.24379,0.95760
14.82757,0.95770,13.93773,0.95770,14.69974,0.95770,14.24467,0.95770
14.82838,0.95780,13.93826,0.95780,14.70080,0.95780,14.24687,0.95780
14.82871,0.95790,13.93871,0.95790,14.70566,0.95790,14.24835,0.95790
14.83112,0.95800,13.93930,0.95800,14.70574,0.95800,14.24987,0.95800
14.83180,0.95810,13.93946,0.95810,14.70628,0.95810,14.25012,0.95810
14.83501,0.95820,13.94001,0.95820,14.70685,0.95820,14.25140,0.95820
14.83708,0.95830,13.94248,0.95830,14.70745,0.95830,14.25544,0.95830
14.83884,0.95840,13.94258,0.95840,14.71605,0.95840,14.25552,0.95840
14.83899,0.95850,13.94416,0.95850,14.71632,0.95850,14.25559,0.95850
14.83941,0.95860,13.94638,0.95860,14.71712,0.95860,14.25610,0.95860
14.84057,0.95870,13.94683,0.95870,14.71749,0.95870,14.25620,0.95870
14.84328,0.95880,13.94991,0.95880,14.71769,0.95880,14.25840,0.95880
14.84481,0.95890,13.95162,0.95890,14.72040,0.95890,14.25982,0.95890
14.84608,0.95900,13.95254,0.95900,14.72259,0.95900,14.26062,0.95900
14.84658,0.95910,13.95402,0.95910,14.72308,0.95910,14.26096,0.95910
14.84663,0.95920,13.95488,0.95920,14.72471,0.95920,14.26227,0.95920
14.84680,0.95930,13.95558,0.95930,14.72488,0.95930,14.26532,0.95930
14.84822,0.95940,13.96128,0.95940,14.72539,0.95940,14.26847,0.95940
14.84975,0.95950,13.96136,0.95950,14.72545,0.95950,14.27046,0.95950
14.85212,0.95960,13.96155,0.95960,14.72617,0.95960,14.27172,0.95960
14.85416,0.95970,13.96199,0.95970,14.72651,0.95970,14.27350,0.95970
14.86130,0.95980,13.96286,0.95980,14.72726,0.95980,14.27579,0.95980
14.86471,0.95990,13.96342,0.95990,14.72778,0.95990,14.27796,0.95990
14.86673,0.96000,13.96750,0.96000,14.72815,0.96000,14.27923,0.96000
14.86735,0.96010,13.96786,0.96010,14.72854,0.96010,14.28002,0.96010
14.86906,0.96020,13.97037,0.96020,14.72887,0.96020,14.28183,0.96020
14.87022,0.96030,13.97068,0.96030,14.72918,0.96030,14.28188,0.96030
14.87047,0.96040,13.97106,0.96040,14.73002,0.96040,14.28202,0.96040
14.87249,0.96050,13.97631,0.96050,14.73500,0.96050,14.28626,0.96050
14.87307,0.96060,13.97672,0.96060,14.73640,0.96060,14.28708,0.96060
14.87588,0.96070,13.97806,0.96070,14.73779,0.96070,14.29165,0.96070
14.87591,0.96080,13.97819,0.96080,14.73796,0.96080,14.29285,0.96080
14.87999,0.96090,13.98051,0.96090,14.73942,0.96090,14.29340,0.96090
14.88093,0.96100,13.98167,0.96100,14.74017,0.96100,14.29434,0.96100
14.88192,0.96110,13.98295,0.96110,14.74206,0.96110,14.29643,0.96110
14.88306,0.96120,13.98390,0.96120,14.74502,0.96120,14.29905,0.96120
14.88310,0.96130,13.98561,0.96130,14.75215,0.96130,14.30209,0.96130
14.88902,0.96140,13.98866,0.96140,14.75324,0.96140,14.30275,0.96140
14.89020,0.96150,13.99105,0.96150,14.75504,0.96150,14.30323,0.96150
14.89392,0.96160,13.99156,0.96160,14.75873,0.96160,14.30431,0.96160
14.89493,0.96170,13.99299,0.96170,14.75878,0.96170,14.30851,0.96170
14.89585,0.96180,13.99370,0.96180,14.76091,0.96180,14.30860,0.96180
14.89749,0.96190,13.99690,0.96190,14.76470,0.96190,14.31060,0.96190
14.90437,0.96200,14.00632,0.96200,14.76777,0.96200,14.31256,0.96200
14.90535,0.96210,14.00752,0.96210,14.76818,0.96210,14.31303,0.96210
14.90563,0.96220,14.00880,0.96220,14.76941,0.96220,14.31344,0.96220
14.90579,0.96230,14.00990,0.96230,14.76943,0.96230,14.31436,0.96230
14.91095,0.96240,14.01101,0.96240,14.77077,0.96240,14.31551,0.96240
14.91229,0.96250,14.01434,0.96250,14.77559,0.96250,14.31661,0.96250
14.91564,0.96260,14.02272,0.96260,14.77728,0.96260,14.32050,0.96260
14.91834,0.96270,14.02446,0.96270,14.78192,0.96270,14.32201,0.96270
14.91940,0.96280,14.02853,0.96280,14.78211,0.96280,14.32270,0.96280
14.91959,0.96290,14.04281,0.96290,14.78484,0.96290,14.32344,0.96290
14.92023,0.96300,14.04347,0.96300,14.78600,0.96300,14.32964,0.96300
14.92126,0.96310,14.04611,0.96310,14.78606,0.96310,14.33056,0.96310
14.92218,0.96320,14.04726,0.96320,14.78762,0.96320,14.33315,0.96320
14.92344,0.96330,14.04775,0.96330,14.78812,0.96330,14.33525,0.96330
14.92363,0.96340,14.04841,0.96340,14.79033,0.96340,14.33712,0.96340
14.92363,0.96350,14.05069,0.96350,14.79069,0.96350,14.33967,0.96350
14.92393,0.96360,14.05234,0.96360,14.79177,0.96360,14.34249,0.96360
14.92795,0.96370,14.05587,0.96370,14.79210,0.96370,14.34418,0.96370
14.92916,0.96380,14.05609,0.96380,14.79249,0.96380,14.34438,0.96380
14.92941,0.96390,14.05666,0.96390,14.79355,0.96390,14.34500,0.96390
14.92967,0.96400,14.05758,0.96400,14.79638,0.96400,14.34561,0.96400
14.93043,0.96410,14.05773,0.96410,14.79897,0.96410,14.34567,0.96410
14.93244,0.96420,14.05967,0.96420,14.80037,0.96420,14.34656,0.96420
14.93287,0.96430,14.05982,0.96430,14.80085,0.96430,14.34999,0.96430
14.93360,0.96440,14.06048,0.96440,14.80102,0.96440,14.35194,0.96440
14.93435,0.96450,14.06063,0.96450,14.80364,0.96450,14.35261,0.96450
14.93450,0.96460,14.06118,0.96460,14.80876,0.96460,14.35459,0.96460
14.93485,0.96470,14.06403,0.96470,14.81003,0.96470,14.35555,0.96470
14.93632,0.96480,14.06831,0.96480,14.81249,0.96480,14.35713,0.96480
14.93740,0.96490,14.06930,0.96490,14.81414,0.96490,14.35852,0.96490
14.93888,0.96500,14.07110,0.96500,14.81837,0.96500,14.35907,0.96500
14.94242,0.96510,14.07136,0.96510,14.81931,0.96510,14.35962,0.96510
14.94309,0.96520,14.07351,0.96520,14.82087,0.96520,14.35992,0.96520
14.94513,0.96530,14.07477,0.96530,14.82120,0.96530,14.36069,0.96530
14.95008,0.96540,14.08049,0.96540,14.82162,0.96540,14.36124,0.96540
14.95944,0.96550,14.08062,0.96550,14.82526,0.96550,14.36155,0.96550
14.95985,0.96560,14.08496,0.96560,14.82598,0.96560,14.36157,0.96560
14.96267,0.96570,14.08589,0.96570,14.82834,0.96570,14.36293,0.96570
14.96405,0.96580,14.09081,0.96580,14.82834,0.96580,14.36463,0.96580
14.96452,0.96590,14.09190,0.96590,14.83129,0.96590,14.36648,0.96590
14.96521,0.96600,14.09290,0.96600,14.83430,0.96600,14.36835,0.96600
14.96581,0.96610,14.09702,0.96610,14.84017,0.96610,14.36847,0.96610
14.96614,0.96620,14.09843,0.96620,14.84312,0.96620,14.37051,0.96620
14.96712,0.96630,14.10282,0.96630,14.84327,0.96630,14.37428,0.96630
14.96857,0.96640,14.10370,0.96640,14.84327,0.96640,14.38282,0.96640
14.97121,0.96650,14.10508,0.96650,14.84365,0.96650,14.38386,0.96650
14.97578,0.96660,14.10551,0.96660,14.84518,0.96660,14.38947,0.96660
14.97725,0.96670,14.10596,0.96670,14.84758,0.96670,14.38985,0.96670
14.97748,0.96680,14.10648,0.96680,14.84759,0.96680,14.39127,0.96680
14.97757,0.96690,14.11236,0.96690,14.85045,0.96690,14.39333,0.96690
14.97815,0.96700,14.11275,0.96700,14.85232,0.96700,14.39435,0.96700
14.98308,0.96710,14.12013,0.96710,14.85567,0.96710,14.39520,0.96710
14.98892,0.96720,14.12075,0.96720,14.85622,0.96720,14.39578,0.96720
14.98900,0.96730,14.12362,0.96730,14.85978,0.96730,14.40046,0.96730
14.99140,0.96740,14.12399,0.96740,14.85994,0.96740,14.40309,0.96740
14.99277,0.96750,14.12401,0.96750,14.86101,0.96750,14.40825,0.96750
14.99355,0.96760,14.12427,0.96760,14.86158,0.96760,14.41401,0.96760
14.99466,0.96770,14.12781,0.96770,14.86276,0.96770,14.41476,0.96770
14.99485,0.96780,14.12938,0.96780,14.86477,0.96780,14.41543,0.96780
14.99613,0.96790,14.13095,0.96790,14.86618,0.96790,14.42050,0.96790
14.99673,0.96800,14.13234,0.96800,14.86892,0.96800,14.42050,0.96800
14.99755,0.96810,14.13304,0.96810,14.87326,0.96810,14.42196,0.96810
14.99907,0.96820,14.13315,0.96820,14.87640,0.96820,14.42351,0.96820
15.00372,0.96830,14.13321,0.96830,14.87904,0.96830,14.42796,0.96830
15.00458,0.96840,14.13353,0.96840,14.87958,0.96840,14.43443,0.96840
15.00471,0.96850,14.13401,0.96850,14.88155,0.96850,14.43566,0.96850
15.00853,0.96860,14.13828,0.96860,14.88176,0.96860,14.43772,0.96860
15.01069,0.96870,14.14015,0.96870,14.88504,0.96870,14.43876,0.96870
15.01827,0.96880,14.14023,0.96880,14.89189,0.96880,14.44092,0.96880
15.02382,0.96890,14.14163,0.96890,14.89383,0.96890,14.44539,0.96890
15.02499,0.96900,14.14210,0.96900,14.89483,0.96900,14.44824,0.96900
15.02552,0.96910,14.14470,0.96910,14.89567,0.96910,14.44905,0.96910
15.02576,0.96920,14.14711,0.96920,14.89894,0.96920,14.44931,0.96920
15.02677,0.96930,14.15725,0.96930,14.90041,0.96930,14.45104,0.96930
15.02705,0.96940,14.15904,0.96940,14.90120,0.96940,14.45334,0.96940
15.02869,0.96950,14.16365,0.96950,14.90414,0.96950,14.45642,0.96950
15.02925,0.96960,14.16416,0.96960,14.90457,0.96960,14.45689,0.96960
15.02937,0.96970,14.16513,0.96970,14.90524,0.96970,14.45743,0.96970
15.02981,0.96980,14.16729,0.96980,14.90547,0.96980,14.45877,0.96980
15.03176,0.96990,14.16748,0.96990,14.91334,0.96990,14.45944,0.96990
15.03284,0.97000,14.16748,0.97000,14.91473,0.97000,14.46482,0.97000
15.03421,0.97010,14.17213,0.97010,14.91501,0.97010,14.46586,0.97010
15.03798,0.97020,14.17306,0.97020,14.91953,0.97020,14.47347,0.97020
15.03812,0.97030,14.17468,0.97030,14.91962,0.97030,14.47454,0.97030
15.03868,0.97040,14.17909,0.97040,14.92425,0.97040,14.47554,0.97040
15.04149,0.97050,14.17953,0.97050,14.92791,0.97050,14.47625,0.97050
15.04218,0.97060,14.17996,0.97060,14.92937,0.97060,14.47674,0.97060
15.04241,0.97070,14.18320,0.97070,14.93012,0.97070,14.47759,0.97070
15.04242,0.97080,14.18383,0.97080,14.93760,0.97080,14.47939,0.97080
15.04357,0.97090,14.18405,0.97090,14.93794,0.97090,14.48059,0.97090
15.04665,0.97100,14.18992,0.97100,14.94074,0.97100,14.48193,0.97100
15.04731,0.97110,14.19880,0.97110,14.94180,0.97110,14.48213,0.97110
15.05265,0.97120,14.20164,0.97120,14.94656,0.97120,14.48243,0.97120
15.05425,0.97130,14.20291,0.97130,14.94910,0.97130,14.48890,0.97130
15.05431,0.97140,14.20553,0.97140,14.95113,0.97140,14.48952,0.97140
15.05563,0.97150,14.20712,0.97150,14.95212,0.97150,14.48968,0.97150
15.05650,0.97160,14.20747,0.97160,14.95243,0.97160,14.49083,0.97160
15.06067,0.97170,14.20794,0.97170,14.95280,0.97170,14.49260,0.97170
15.06160,0.97180,14.20907,0.97180,14.95395,0.97180,14.49596,0.97180
15.06274,0.97190,14.21231,0.97190,14.95542,0.97190,14.49682,0.97190
15.06321,0.97200,14.21580,0.97200,14.95692,0.97200,14.49747,0.97200
15.06397,0.97210,14.21658,0.97210,14.95885,0.97210,14.49898,0.97210
15.06969,0.97220,14.22060,0.97220,14.95998,0.97220,14.49986,0.97220
15.07267,0.97230,14.22220,0.97230,14.96593,0.97230,14.50156,0.97230
15.07841,0.97240,14.22227,0.97240,14.96781,0.97240,14.50437,0.97240
15.07886,0.97250,14.22428,0.97250,14.97116,0.97250,14.50501,0.97250
15.07935,0.97260,14.22586,0.97260,14.97519,0.97260,14.50502,0.97260
15.07996,0.97270,14.22627,0.97270,14.97655,0.97270,14.50681,0.97270
15.08407,0.97280,14.22735,0.97280,14.97760,0.97280,14.50793,0.97280
15.08476,0.97290,14.23481,0.97290,14.97774,0.97290,14.51768,0.97290
15.08636,0.97300,14.23692,0.97300,14.97848,0.97300,14.52103,0.97300
15.08648,0.97310,14.24137,0.97310,14.98087,0.97310,14.52172,0.97310
15.08782,0.97320,14.24267,0.97320,14.98753,0.97320,14.52189,0.97320
15.08897,0.97330,14.24594,0.97330,14.98862,0.97330,14.53004,0.97330
15.08989,0.97340,14.24832,0.97340,14.99038,0.97340,14.53132,0.97340
15.09331,0.97350,14.24845,0.97350,14.99206,0.97350,14.53145,0.97350
15.09526,0.97360,14.25049,0.97360,14.99625,0.97360,14.53301,0.97360
15.09665,0.97370,14.25363,0.97370,14.99902,0.97370,14.53343,0.97370
15.09866,0.97380,14.25460,0.97380,15.00618,0.97380,14.53419,0.97380
15.10021,0.97390,14.25496,0.97390,15.00669,0.97390,14.53702,0.97390
15.10092,0.97400,14.25590,0.97400,15.00912,0.97400,14.53793,0.97400
15.10574,0.97410,14.25685,0.97410,15.01002,0.97410,14.53810,0.97410
15.10804,0.97420,14.25838,0.97420,15.01079,0.97420,14.53885,0.97420
15.10819,0.97430,14.25885,0.97430,15.01165,0.97430,14.53939,0.97430
15.10918,0.97440,14.25892,0.97440,15.01455,0.97440,14.54026,0.97440
15.10947,0.97450,14.25980,0.97450,15.01511,0.97450,14.54426,0.97450
15.11248,0.97460,14.26054,0.97460,15.01529,0.97460,14.54726,0.97460
15.11277,0.97470,14.26356,0.97470,15.01582,0.97470,14.55295,0.97470
15.11421,0.97480,14.26371,0.97480,15.01612,0.97480,14.55434,0.97480
15.11461,0.97490,14.26496,0.97490,15.01820,0.97490,14.55532,0.97490
15.11493,0.97500,14.26988,0.97500,15.01872,0.97500,14.55778,0.97500
15.11991,0.97510,14.27201,0.97510,15.02043,0.97510,14.56120,0.97510
15.12091,0.97520,14.27280,0.97520,15.02250,0.97520,14.56380,0.97520
15.12248,0.97530,14.27313,0.97530,15.02358,0.97530,14.56390,0.97530
15.12383,0.97540,14.27347,0.97540,15.02420,0.97540,14.56506,0.97540
15.12446,0.97550,14.27493,0.97550,15.02648,0.97550,14.56594,0.97550
15.12612,0.97560,14.27615,0.97560,15.02763,0.97560,14.56809,0.97560
15.12707,0.97570,14.27752,0.97570,15.02802,0.97570,14.57038,0.97570
15.12722,0.97580,14.28299,0.97580,15.02976,0.97580,14.57212,0.97580
15.13047,0.97590,14.28318,0.97590,15.02993,0.97590,14.57240,0.97590
15.13257,0.97600,14.28504,0.97600,15.03154,0.97600,14.57294,0.97600
15.13331,0.97610,14.28776,0.97610,15.03195,0.97610,14.57350,0.97610
15.13651,0.97620,14.28785,0.97620,15.03706,0.97620,14.57969,0.97620
15.13812,0.97630,14.29215,0.97630,15.03764,0.97630,14.58317,0.97630
15.14156,0.97640,14.29221,0.97640,15.03774,0.97640,14.58542,0.97640
15.14279,0.97650,14.29639,0.97650,15.04539,0.97650,14.58816,0.97650
15.14622,0.97660,14.29692,0.97660,15.04590,0.97660,14.59235,0.97660
15.14935,0.97670,14.30030,0.97670,15.05247,0.97670,14.59626,0.97670
15.14975,0.97680,14.30812,0.97680,15.05537,0.97680,14.59872,0.97680
15.15320,0.97690,14.31129,0.97690,15.05617,0.97690,14.59915,0.97690
15.15450,0.97700,14.31179,0.97700,15.05663,0.97700,14.60094,0.97700
15.15473,0.97710,14.31190,0.97710,15.05681,0.97710,14.60277,0.97710
15.15921,0.97720,14.31740,0.97720,15.06120,0.97720,14.60280,0.97720
15.16181,0.97730,14.31900,0.97730,15.06306,0.97730,14.60498,0.97730
15.16588,0.97740,14.32211,0.97740,15.06443,0.97740,14.60937,0.97740
15.16699,0.97750,14.32212,0.97750,15.06544,0.97750,14.61174,0.97750
15.16736,0.97760,14.33034,0.97760,15.06583,0.97760,14.61362,0.97760
15.16797,0.97770,14.33556,0.97770,15.06803,0.97770,14.61791,0.97770
15.16797,0.97780,14.33837,0.97780,15.06910,0.97780,14.61858,0.97780
15.16828,0.97790,14.35130,0.97790,15.07311,0.97790,14.62036,0.97790
15.17462,0.97800,14.35155,0.97800,15.07908,0.97800,14.62264,0.97800
15.17694,0.97810,14.35187,0.97810,15.07917,0.97810,14.62342,0.97810
15.17788,0.97820,14.35614,0.97820,15.07929,0.97820,14.62605,0.97820
15.17926,0.97830,14.35642,0.97830,15.08276,0.97830,14.62700,0.97830
15.17999,0.97840,14.35957,0.97840,15.08305,0.97840,14.62923,0.97840
15.18523,0.97850,14.35973,0.97850,15.08608,0.97850,14.63235,0.97850
15.18853,0.97860,14.36145,0.97860,15.08620,0.97860,14.63352,0.97860
15.19172,0.97870,14.36633,0.97870,15.08660,0.97870,14.63368,0.97870
15.19261,0.97880,14.36845,0.97880,15.09282,0.97880,14.63392,0.97880
15.19471,0.97890,14.37069,0.97890,15.09439,0.97890,14.63604,0.97890
15.19756,0.97900,14.37508,0.97900,15.09664,0.97900,14.63831,0.97900
15.19795,0.97910,14.37525,0.97910,15.09709,0.97910,14.64081,0.97910
15.19994,0.97920,14.37751,0.97920,15.10114,0.97920,14.64196,0.97920
15.20698,0.97930,14.37916,0.97930,15.10476,0.97930,14.64200,0.97930
15.20724,0.97940,14.37986,0.97940,15.10864,0.97940,14.64390,0.97940
15.20806,0.97950,14.38032,0.97950,15.11550,0.97950,14.64595,0.97950
15.21143,0.97960,14.38222,0.97960,15.11552,0.97960,14.64952,0.97960
15.21547,0.97970,14.38791,0.97970,15.12012,0.97970,14.65196,0.97970
15.21764,0.97980,14.38950,0.97980,15.12090,0.97980,14.65299,0.97980
15.21857,0.97990,14.39091,0.97990,15.12111,0.97990,14.65438,0.97990
15.21927,0.98000,14.40110,0.98000,15.12383,0.98000,14.65488,0.98000
15.23063,0.98010,14.40248,0.98010,15.12718,0.98010,14.66090,0.98010
15.23068,0.98020,14.40748,0.98020,15.13325,0.98020,14.66551,0.98020
15.23341,0.98030,14.40980,0.98030,15.14144,0.98030,14.66579,0.98030
15.23454,0.98040,14.41489,0.98040,15.14578,0.98040,14.66769,0.98040
15.23598,0.98050,14.41535,0.98050,15.14668,0.98050,14.66792,0.98050
15.23647,0.98060,14.41575,0.98060,15.15038,0.98060,14.66907,0.98060
15.23897,0.98070,14.41708,0.98070,15.15630,0.98070,14.67466,0.98070
15.24077,0.98080,14.42341,0.98080,15.16120,0.98080,14.67535,0.98080
15.24131,0.98090,14.43206,0.98090,15.16124,0.98090,14.68080,0.98090
15.24323,0.98100,14.43470,0.98100,15.16449,0.98100,14.68237,0.98100
15.24577,0.98110,14.43493,0.98110,15.16533,0.98110,14.68339,0.98110
15.24581,0.98120,14.43635,0.98120,15.16722,0.98120,14.68640,0.98120
15.24778,0.98130,14.43638,0.98130,15.16825,0.98130,14.68769,0.98130
15.24886,0.98140,14.43829,0.98140,15.17203,0.98140,14.68905,0.98140
15.24897,0.98150,14.44029,0.98150,15.17431,0.98150,14.69135,0.98150
15.24901,0.98160,14.44649,0.98160,15.17677,0.98160,14.69138,0.98160
15.24901,0.98170,14.44738,0.98170,15.17711,0.98170,14.69212,0.98170
15.25066,0.98180,14.44830,0.98180,15.17791,0.98180,14.69256,0.98180
15.25286,0.98190,14.45833,0.98190,15.17849,0.98190,14.69507,0.98190
15.25632,0.98200,14.46000,0.98200,15.17939,0.98200,14.69780,0.98200
15.25955,0.98210,14.46005,0.98210,15.18179,0.98210,14.69801,0.98210
15.25967,0.98220,14.46917,0.98220,15.18855,0.98220,14.69936,0.98220
15.26089,0.98230,14.47088,0.98230,15.19243,0.98230,14.70248,0.98230
15.26142,0.98240,14.47588,0.98240,15.19861,0.98240,14.70502,0.98240
15.26235,0.98250,14.47927,0.98250,15.19898,0.98250,14.70645,0.98250
15.26544,0.98260,14.48531,0.98260,15.19985,0.98260,14.70939,0.98260
15.26722,0.98270,14.48549,0.98270,15.20068,0.98270,14.71007,0.98270
15.26830,0.98280,14.48609,0.98280,15.20091,0.98280,14.71327,0.98280
15.26935,0.98290,14.48872,0.98290,15.20319,0.98290,14.71340,0.98290
15.27134,0.98300,14.49314,0.98300,15.20358,0.98300,14.71810,0.98300
15.27416,0.98310,14.49366,0.98310,15.20544,0.98310,14.71891,0.98310
15.27562,0.98320,14.50291,0.98320,15.20982,0.98320,14.71954,0.98320
15.28053,0.98330,14.50913,0.98330,15.21832,0.98330,14.71970,0.98330
15.28471,0.98340,14.51629,0.98340,15.21912,0.98340,14.72474,0.98340
15.28625,0.98350,14.51859,0.98350,15.22031,0.98350,14.72591,0.98350
15.29188,0.98360,14.51867,0.98360,15.22094,0.98360,14.72999,0.98360
15.29217,0.98370,14.51899,0.98370,15.22989,0.98370,14.73176,0.98370
15.29646,0.98380,14.52207,0.98380,15.23507,0.98380,14.73457,0.98380
15.29697,0.98390,14.52489,0.98390,15.23935,0.98390,14.74268,0.98390
15.29821,0.98400,14.52519,0.98400,15.24158,0.98400,14.74887,0.98400
15.29911,0.98410,14.53297,0.98410,15.24207,0.98410,14.76225,0.98410
15.30513,0.98420,14.53583,0.98420,15.24970,0.98420,14.76740,0.98420
15.30804,0.98430,14.55034,0.98430,15.25012,0.98430,14.77068,0.98430
15.30842,0.98440,14.55219,0.98440,15.25456,0.98440,14.77574,0.98440
15.31171,0.98450,14.55598,0.98450,15.26286,0.98450,14.78182,0.98450
15.31641,0.98460,14.55778,0.98460,15.26525,0.98460,14.78675,0.98460
15.31855,0.98470,14.56729,0.98470,15.27544,0.98470,14.78936,0.98470
15.31916,0.98480,14.56949,0.98480,15.27774,0.98480,14.79358,0.98480
15.32021,0.98490,14.56977,0.98490,15.27796,0.98490,14.79644,0.98490
15.32498,0.98500,14.57389,0.98500,15.28845,0.98500,14.79665,0.98500
15.32568,0.98510,14.57564,0.98510,15.29040,0.98510,14.80172,0.98510
15.32729,0.98520,14.57585,0.98520,15.29277,0.98520,14.81271,0.98520
15.32865,0.98530,14.58483,0.98530,15.29340,0.98530,14.81425,0.98530
15.33758,0.98540,14.58645,0.98540,15.29389,0.98540,14.82321,0.98540
15.33825,0.98550,14.59049,0.98550,15.29516,0.98550,14.82900,0.98550
15.33874,0.98560,14.59061,0.98560,15.29856,0.98560,14.83046,0.98560
15.33940,0.98570,14.59436,0.98570,15.29994,0.98570,14.83380,0.98570
15.34173,0.98580,14.59538,0.98580,15.30047,0.98580,14.83573,0.98580
15.34226,0.98590,14.60084,0.98590,15.30685,0.98590,14.83643,0.98590
15.34596,0.98600,14.60357,0.98600,15.30849,0.98600,14.83846,0.98600
15.35580,0.98610,14.60361,0.98610,15.30879,0.98610,14.84178,0.98610
15.35584,0.98620,14.60881,0.98620,15.31543,0.98620,14.84935,0.98620
15.35976,0.98630,14.60922,0.98630,15.31558,0.98630,14.85186,0.98630
15.36057,0.98640,14.61623,0.98640,15.31933,0.98640,14.85553,0.98640
15.36321,0.98650,14.61939,0.98650,15.32515,0.98650,14.86424,0.98650
15.36665,0.98660,14.63125,0.98660,15.32568,0.98660,14.86508,0.98660
15.36835,0.98670,14.63258,0.98670,15.33080,0.98670,14.86930,0.98670
15.37140,0.98680,14.63507,0.98680,15.33096,0.98680,14.86963,0.98680
15.37166,0.98690,14.63865,0.98690,15.33110,0.98690,14.87233,0.98690
15.37499,0.98700,14.63943,0.98700,15.33232,0.98700,14.87319,0.98700
15.37784,0.98710,14.63980,0.98710,15.33704,0.98710,14.87371,0.98710
15.37831,0.98720,14.64171,0.98720,15.33911,0.98720,14.88112,0.98720
15.38128,0.98730,14.64255,0.98730,15.34382,0.98730,14.88659,0.98730
15.38606,0.98740,14.65458,0.98740,15.34659,0.98740,14.88894,0.98740
15.38690,0.98750,14.65460,0.98750,15.35302,0.98750,14.90547,0.98750
15.39090,0.98760,14.65581,0.98760,15.35387,0.98760,14.90943,0.98760
15.39176,0.98770,14.65810,0.98770,15.35444,0.98770,14.90953,0.98770
15.39349,0.98780,14.66000,0.98780,15.36749,0.98780,14.91177,0.98780
15.39839,0.98790,14.66162,0.98790,15.36783,0.98790,14.91605,0.98790
15.39916,0.98800,14.66287,0.98800,15.36896,0.98800,14.91634,0.98800
15.39993,0.98810,14.66326,0.98810,15.37253,0.98810,14.92465,0.98810
15.40006,0.98820,14.66399,0.98820,15.37451,0.98820,14.92930,0.98820
15.40366,0.98830,14.66403,0.98830,15.37866,0.98830,14.92937,0.98830
15.40528,0.98840,14.66532,0.98840,15.38195,0.98840,14.92951,0.98840
15.40920,0.98850,14.66681,0.98850,15.38236,0.98850,14.92993,0.98850
15.41076,0.98860,14.67003,0.98860,15.38340,0.98860,14.93023,0.98860
15.41497,0.98870,14.67574,0.98870,15.38557,0.98870,14.93209,0.98870
15.41736,0.98880,14.67901,0.98880,15.39430,0.98880,14.93372,0.98880
15.41893,0.98890,14.68169,0.98890,15.39665,0.98890,14.94104,0.98890
15.42427,0.98900,14.68395,0.98900,15.39719,0.98900,14.94594,0.98900
15.42557,0.98910,14.69344,0.98910,15.40018,0.98910,14.95023,0.98910
15.42726,0.98920,14.69664,0.98920,15.40158,0.98920,14.95181,0.98920
15.43084,0.98930,14.69759,0.98930,15.40949,0.98930,14.95336,0.98930
15.43736,0.98940,14.70563,0.98940,15.40984,0.98940,14.95355,0.98940
15.43862,0.98950,14.70575,0.98950,15.41107,0.98950,14.96198,0.98950
15.43866,0.98960,14.70602,0.98960,15.41696,0.98960,14.96522,0.98960
15.44046,0.98970,14.72113,0.98970,15.42609,0.98970,14.96645,0.98970
15.44177,0.98980,14.72294,0.98980,15.42758,0.98980,14.96914,0.98980
15.44180,0.98990,14.72468,0.98990,15.42815,0.98990,14.96952,0.98990
15.44356,0.99000,14.72712,0.99000,15.43037,0.99000,14.98654,0.99000
15.44368,0.99010,14.72809,0.99010,15.44267,0.99010,14.99701,0.99010
15.44711,0.99020,14.73183,0.99020,15.44515,0.99020,15.00044,0.99020
15.45480,0.99030,14.73236,0.99030,15.44727,0.99030,15.00864,0.99030
15.45602,0.99040,14.73348,0.99040,15.45120,0.99040,15.01214,0.99040
15.45634,0.99050,14.73883,0.99050,15.45140,0.99050,15.02593,0.99050
15.45756,0.99060,14.74561,0.99060,15.45336,0.99060,15.02603,0.99060
15.45951,0.99070,14.76481,0.99070,15.45430,0.99070,15.03118,0.99070
15.45977,0.99080,14.77347,0.99080,15.45593,0.99080,15.04375,0.99080
15.46113,0.99090,14.77623,0.99090,15.45742,0.99090,15.04386,0.99090
15.46143,0.99100,14.78014,0.99100,15.46358,0.99100,15.04471,0.99100
15.46250,0.99110,14.78305,0.99110,15.46423,0.99110,15.04683,0.99110
15.46286,0.99120,14.78318,0.99120,15.46554,0.99120,15.05033,0.99120
15.46507,0.99130,14.78414,0.99130,15.46814,0.99130,15.05643,0.99130
15.46569,0.99140,14.78486,0.99140,15.47182,0.99140,15.05769,0.99140
15.47453,0.99150,14.78863,0.99150,15.47478,0.99150,15.06091,0.99150
15.47512,0.99160,14.79701,0.99160,15.47741,0.99160,15.06186,0.99160
15.47760,0.99170,14.79821,0.99170,15.47936,0.99170,15.06922,0.99170
15.48184,0.99180,14.80216,0.99180,15.48729,0.99180,15.07042,0.99180
15.48523,0.99190,14.81365,0.99190,15.48766,0.99190,15.07067,0.99190
15.49133,0.99200,14.81652,0.99200,15.48836,0.99200,15.07688,0.99200
15.49803,0.99210,14.81836,0.99210,15.49570,0.99210,15.08096,0.99210
15.50214,0.99220,14.82388,0.99220,15.49613,0.99220,15.10139,0.99220
15.50340,0.99230,14.82614,0.99230,15.50027,0.99230,15.10240,0.99230
15.50902,0.99240,14.82744,0.99240,15.50622,0.99240,15.10493,0.99240
15.50940,0.99250,14.83777,0.99250,15.50954,0.99250,15.10650,0.99250
15.51148,0.99260,14.84508,0.99260,15.51996,0.99260,15.10917,0.99260
15.51895,0.99270,14.85076,0.99270,15.53327,0.99270,15.11929,0.99270
15.52351,0.99280,14.85233,0.99280,15.55210,0.99280,15.12126,0.99280
15.52618,0.99290,14.85261,0.99290,15.55315,0.99290,15.12929,0.99290
15.52630,0.99300,14.85888,0.99300,15.55395,0.99300,15.13053,0.99300
15.53150,0.99310,14.86187,0.99310,15.56120,0.99310,15.13405,0.99310
15.53205,0.99320,14.86435,0.99320,15.56404,0.99320,15.13872,0.99320
15.53611,0.99330,14.86737,0.99330,15.56486,0.99330,15.14863,0.99330
15.53863,0.99340,14.87402,0.99340,15.56805,0.99340,15.14947,0.99340
15.54654,0.99350,14.87784,0.99350,15.57146,0.99350,15.15586,0.99350
15.54727,0.99360,14.87878,0.99360,15.57182,0.99360,15.16304,0.99360
15.55468,0.99370,14.88509,0.99370,15.57217,0.99370,15.16507,0.99370
15.55932,0.99380,14.90017,0.99380,15.57252,0.99380,15.16567,0.99380
15.55947,0.99390,14.92257,0.99390,15.57451,0.99390,15.17261,0.99390
15.55952,0.99400,14.92929,0.99400,15.57506,0.99400,15.17659,0.99400
15.56178,0.99410,14.93552,0.99410,15.58348,0.99410,15.18159,0.99410
15.56212,0.99420,14.94597,0.99420,15.59091,0.99420,15.18268,0.99420
15.57292,0.99430,14.96250,0.99430,15.59095,0.99430,15.18742,0.99430
15.58305,0.99440,14.96345,0.99440,15.59395,0.99440,15.19197,0.99440
15.58382,0.99450,14.96653,0.99450,15.59597,0.99450,15.19896,0.99450
15.58432,0.99460,14.97166,0.99460,15.59865,0.99460,15.20090,0.99460
15.58482,0.99470,14.97252,0.99470,15.60328,0.99470,15.20612,0.99470
15.58752,0.99480,14.97986,0.99480,15.60812,0.99480,15.21064,0.99480
15.58933,0.99490,14.99694,0.99490,15.60880,0.99490,15.21369,0.99490
15.59773,0.99500,15.02060,0.99500,15.61760,0.99500,15.21545,0.99500
15.60050,0.99510,15.02079,0.99510,15.61922,0.99510,15.27332,0.99510
15.60810,0.99520,15.02439,0.99520,15.62118,0.99520,15.27564,0.99520
15.60998,0.99530,15.02623,0.99530,15.62198,0.99530,15.27889,0.99530
15.61083,0.99540,15.03087,0.99540,15.62344,0.99540,15.28297,0.99540
15.61270,0.99550,15.04120,0.99550,15.63176,0.99550,15.29076,0.99550
15.61715,0.99560,15.04728,0.99560,15.63304,0.99560,15.30233,0.99560
15.61719,0.99570,15.05368,0.99570,15.63454,0.99570,15.31720,0.99570
15.62339,0.99580,15.05377,0.99580,15.63493,0.99580,15.31872,0.99580
15.63015,0.99590,15.05760,0.99590,15.64097,0.99590,15.32207,0.99590
15.63034,0.99600,15.05815,0.99600,15.65162,0.99600,15.32372,0.99600
15.63559,0.99610,15.05851,0.99610,15.68027,0.99610,15.32505,0.99610
15.64400,0.99620,15.07916,0.99620,15.68801,0.99620,15.33537,0.99620
15.64915,0.99630,15.08099,0.99630,15.69156,0.99630,15.33951,0.99630
15.65732,0.99640,15.10441,0.99640,15.71672,0.99640,15.34225,0.99640
15.65767,0.99650,15.11348,0.99650,15.72314,0.99650,15.34888,0.99650
15.66026,0.99660,15.11463,0.99660,15.72465,0.99660,15.35183,0.99660
15.67261,0.99670,15.13819,0.99670,15.73355,0.99670,15.39164,0.99670
15.67786,0.99680,15.14734,0.99680,15.74904,0.99680,15.41392,0.99680
15.68228,0.99690,15.16650,0.99690,15.75134,0.99690,15.41883,0.99690
15.68653,0.99700,15.16922,0.99700,15.75837,0.99700,15.42760,0.99700
15.68787,0.99710,15.18174,0.99710,15.77190,0.99710,15.43349,0.99710
15.69014,0.99720,15.18472,0.99720,15.77863,0.99720,15.44078,0.99720
15.69595,0.99730,15.20664,0.99730,15.79307,0.99730,15.44946,0.99730
15.69642,0.99740,15.22532,0.99740,15.79721,0.99740,15.45991,0.99740
15.71252,0.99750,15.23000,0.99750,15.79885,0.99750,15.48865,0.99750
15.72518,0.99760,15.23523,0.99760,15.80498,0.99760,15.51040,0.99760
15.73556,0.99770,15.23760,0.99770,15.83482,0.99770,15.54357,0.99770
15.73752,0.99780,15.24748,0.99780,15.83864,0.99780,15.54421,0.99780
15.74319,0.99790,15.29265,0.99790,15.84810,0.99790,15.55831,0.99790
15.75199,0.99800,15.32789,0.99800,15.86640,0.99800,15.56309,0.99800
15.75705,0.99810,15.34341,0.99810,15.88542,0.99810,15.56683,0.99810
15.76349,0.99820,15.36095,0.99820,15.90369,0.99820,15.56747,0.99820
15.78635,0.99830,15.40946,0.99830,15.90559,0.99830,15.61858,0.99830
15.78894,0.99840,15.42113,0.99840,15.91024,0.99840,15.62567,0.99840
15.80076,0.99850,15.42734,0.99850,15.93555,0.99850,15.67082,0.99850
15.80903,0.99860,15.45647,0.99860,15.93750,0.99860,15.70436,0.99860
15.81349,0.99870,15.50804,0.99870,15.94247,0.99870,15.72257,0.99870
15.81893,0.99880,15.59938,0.99880,15.96719,0.99880,15.77575,0.99880
15.82975,0.99890,15.60180,0.99890,16.01702,0.99890,15.78779,0.99890
15.84838,0.99900,15.60565,0.99900,16.03166,0.99900,15.80734,0.99900
15.84868,0.99910,15.61059,0.99910,16.09609,0.99910,15.80759,0.99910
15.86139,0.99920,15.63868,0.99920,16.16288,0.99920,15.83399,0.99920
15.88265,0.99930,15.67242,0.99930,16.35268,0.99930,15.83691,0.99930
15.88723,0.99940,15.71464,0.99940,16.36217,0.99940,15.83894,0.99940
15.90695,0.99950,15.74584,0.99950,16.46072,0.99950,15.88386,0.99950
15.93026,0.99960,15.89295,0.99960,16.51999,0.99960,16.04433,0.99960
15.94322,0.99970,15.91212,0.99970,16.53717,0.99970,16.09693,0.99970
15.98335,0.99980,16.01793,0.99980,16.54031,0.99980,16.14149,0.99980
16.10307,0.99990,16.20133,0.99990,16.61042,0.99990,16.21321,0.99990
16.10367,1.00000,16.34389,1.00000,16.62215,1.00000,16.72408,1.00000


==> figures/ae_cross_check.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=\pltw,
        height = \plth,
        xlabel=Compression factor,
        ylabel=Normalized MSE,
        % minor x tick num=1,
        % minor y tick num=1,
        ymajorgrids=true,
        % yminorgrids=true,
        xmajorgrids=true,
        % xminorgrids=true,
        minor grid style={dashed},
        xmin=2, xmax=16,
        xtick={2,4,8,16},
        ymax=1,
        legend cell align={left},
        legend columns=2,
        legend style={font=\scriptsize},
        legend style={at={(1,0)},anchor=south east}]
        
        \addplot[RPEover]
        	table[x=snr, y=meas, col sep=comma]
        	{data/ae_cross_check.txt};
        	\addlegendentry{\legrpe}
        \addplot[GMMover]
        	table[x=snr, y=gmm, col sep=comma]
        	{data/ae_cross_check.txt};
        	\addlegendentry{\leggmm}
        \addplot[VAEover]
        	table[x=snr, y=vae, col sep=comma]
        	{data/ae_cross_check.txt};
        	\addlegendentry{\legvae}
        \addplot[DMover]
        	table[x=snr, y=dm, col sep=comma]
        	{data/ae_cross_check.txt};
        	\addlegendentry{\legdm}
        \addplot[GANover]
        	table[x=snr, y=gan, col sep=comma]
        	{data/ae_cross_check.txt};
        	\addlegendentry{\leggan}
        \addplot[scovover]
        	table[x=snr, y=scov, col sep=comma]
        	{data/ae_cross_check.txt};
        	\addlegendentry{\legscov}
    
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/cdf.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\pltw,
        height = \plth,
        xlabel=SE in bits/s/Hz,
        ylabel=CDF,
        minor x tick num=1,
        minor y tick num=1,
        ymajorgrids=true,
        % yminorgrids=true,
        xmajorgrids=true,
        % xminorgrids=true,
        minor grid style={dashed},
        xmin=4, xmax=16,
        ymin=0, ymax=1,
        legend columns=2,
        legend cell align={left},
        legend style={font=\scriptsize},
        legend style={at={(0,1)},anchor=north west}]
        
        \addplot[RPE, each nth point=10]
        	table[x=cap_measure, y=cdf_measure, col sep=comma]
        	{data/cdf_gmm.txt};
        	\addlegendentry{\legrpe}
        \addplot[GMM, each nth point=10]
        	table[x=cap_gmm, y=cdf_gmm, col sep=comma]
        	{data/cdf_gmm.txt};
        	\addlegendentry{\leggmm}
        \addplot[VAE, each nth point=10]
        	table[x=cap_latent, y=cdf_latent, col sep=comma]
        	{data/cdf_vae.txt};
        	\addlegendentry{\legvae}
        \addplot[DM, each nth point=10]
        	table[x=cap_dm, y=cdf_dm, col sep=comma]
        	{data/cdf_dm.txt};
        	\addlegendentry{\legdm}
        \addplot[GAN, each nth point=10]
        	table[x=cap_gan, y=cdf_gan, col sep=comma]
        	{data/cdf_gan.txt};
        	\addlegendentry{\leggan}
        \addplot[scov, each nth point=10]
        	table[x=cap_scov, y=cdf_scov, col sep=comma]
        	{data/cdf_gmm.txt};
        	\addlegendentry{\legscov}
    
    \end{axis}
\end{tikzpicture}

==> figures/codebook_dm.tex <==
% \pgfplotstableread[col sep=comma]{data/hist_gmm/hist_gmm64.csv}\datatable
\def\figuresize{2cm}
\begin{tikzpicture}[trim axis left, spy using outlines={rectangle, lens={scale=3}, height=3cm, width=2cm, connect spies}]
\begin{axis}[
    %axis lines=none,
    % scale only axis,
    ybar=0.04cm,
    bar width=\histWidth,
    height=\hsth,
    width=\hstw,
    scaled ticks=false, 
    xtick distance=2,
    xmax=32,
    ymin=0, ymax=0.15,
    yticklabels={-0.05,0,0.05,0.1,0.15},
    %axis lines=center,
    % minor x tick num=3,
    % minor y tick num=1,
    ymajorgrids=true,
    yminorgrids=true,
    xmajorgrids=true,
    xminorgrids=true,
    minor grid style={dashed},
    enlarge x limits=0.02,
    % enlarge y limits=0.03,
    legend cell align={left},
    legend style={font=\scriptsize},
    xlabel={Codebook entry},
    % ylabel={Normalized histogram},
    legend style={at={(1,1)},anchor=north east}
    ]
    
    \addplot[RPEhist]
        table[y=measurement, x=entry, col sep=comma]{data/hist_dm.txt};
        \addlegendentry{\legrpe}
    \addplot[DMhist]
        table[y=dm, x=entry, col sep=comma]{data/hist_dm.txt};
        \addlegendentry{\legdm}

        
\end{axis}


\end{tikzpicture}

==> figures/codebook_gan.tex <==
% \pgfplotstableread[col sep=comma]{data/hist_gmm/hist_gmm64.csv}\datatable
\def\figuresize{2cm}
\begin{tikzpicture}[trim axis left, spy using outlines={rectangle, lens={scale=3}, height=3cm, width=2cm, connect spies}]
\begin{axis}[
    %axis lines=none,
    % scale only axis,
    ybar=0.04cm,
    bar width=\histWidth,
    height=\hsth,
    width=\hstw,
    xtick distance=2,
    xmax=32,
    ymin=0, ymax=0.15,
    yticklabels={-0.05,0,0.05,0.1,0.15},
    %axis lines=center,
    % minor x tick num=3,
    % minor y tick num=1,
    ymajorgrids=true,
    yminorgrids=true,
    xmajorgrids=true,
    xminorgrids=true,
    minor grid style={dashed},
    enlarge x limits=0.02,
    % enlarge y limits=0.03,
    legend cell align={left},
    legend style={font=\scriptsize},
    xlabel={Codebook entry},
    % ylabel={Normalized histogram},
    legend style={at={(1,1)},anchor=north east}
    ]
    
    \addplot[RPEhist]
        table[y=measurement, x=entry, col sep=comma]{data/hist_gan.txt};
        \addlegendentry{\legrpe}
    \addplot[GANhist]
        table[y=gan, x=entry, col sep=comma]{data/hist_gan.txt};
        \addlegendentry{\leggan}

        
\end{axis}


\end{tikzpicture}

==> figures/codebook_gmm.tex <==
% \pgfplotstableread[col sep=comma]{data/hist_gmm/hist_gmm64.csv}\datatable
\def\figuresize{2cm}
\pgfplotsset{scaled y ticks=false}
\begin{tikzpicture}[trim axis left, spy using outlines={rectangle, lens={scale=3}, height=3cm, width=2cm, connect spies}]
\begin{axis}[
    %axis lines=none,
    % scale only axis,
    ybar=0.037cm,
    bar width=0.0001cm,
    height=\hsth,
    width=\hstw,
    xtick distance=4,
    ymin=0, ymax=0.15,
    yticklabels={-0.05,0,0.05,0.1,0.15},
    % scaled y ticks=true,
    % ytick={0.1, 0.2},
    %axis lines=center,
    % minor x tick num=3,
    % minor y tick num=1,
    ymajorgrids=true,
    yminorgrids=true,
    xmajorgrids=true,
    xminorgrids=true,
    minor grid style={dashed},
    enlarge x limits=0.01,
    enlarge y limits=0.03,
    legend cell align={left},
    legend style={font=\scriptsize},
    xlabel={Codebook entry},
    % ylabel={Normalized histogram},
    legend style={at={(1,1)},anchor=north east}
    ]
    
    \addplot[RPEhist]
        table[y=measurement, x=entry, col sep=comma]{data/hist_gmm.txt};
        \addlegendentry{\legrpe}
    \addplot[GMMhist]
        table[y=gmm_full, x=entry, col sep=comma]{data/hist_gmm.txt};
        \addlegendentry{\leggmm}
    \addplot[scovhist]
        table[y=scov, x=entry, col sep=comma]{data/hist_gmm.txt};
        \addlegendentry{\legscov}

   \coordinate (c2) at (rel axis cs:0.5,0.5);
   \coordinate (c3) at (rel axis cs:0,0);

        
\end{axis}

\path (c3)--+(2.35,0.58) coordinate(C);  % this is the location to spy on
\path (c2)--+(1.3,0) coordinate (B);  % this is where the spied location will be
\spy [black] on (C)
in node [] at (B);

\end{tikzpicture}

==> figures/codebook_vae.tex <==
% \pgfplotstableread[col sep=comma]{data/hist_gmm/hist_gmm64.csv}\datatable
\def\figuresize{2cm}
\begin{tikzpicture}[trim axis left, spy using outlines={rectangle, lens={scale=3}, height=3cm, width=2cm, connect spies}]
\begin{axis}[
    %axis lines=none,
    % scale only axis,
    ybar=0.04cm,
    bar width=\histWidth,
    height=\hsth,
    width=\hstw,
    xtick distance=2,
    xmax=32,
    ymin=0, ymax=0.15,
    yticklabels={-0.05,0,0.05,0.1,0.15},
    %axis lines=center,
    % minor x tick num=3,
    % minor y tick num=1,
    ymajorgrids=true,
    yminorgrids=true,
    xmajorgrids=true,
    xminorgrids=true,
    minor grid style={dashed},
    enlarge x limits=0.02,
    % enlarge y limits=0.03,
    legend cell align={left},
    legend style={font=\scriptsize},
    xlabel={Codebook entry},
    % ylabel={Normalized histogram},
    legend style={at={(1,1)},anchor=north east}
    ]
    
    \addplot[RPEhist]
        table[y=measurement, x=entry, col sep=comma]{data/hist_vae.txt};
        \addlegendentry{\legrpe}
    \addplot[VAEhist]
        table[y=latent, x=entry, col sep=comma]{data/hist_vae.txt};
        \addlegendentry{\legvae}

        
\end{axis}


\end{tikzpicture}

==> figures/gmm_cross_check.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=\pltw,
        height = \plth,
        xlabel=SNR in dB,
        ylabel=Normalized MSE,
        % minor x tick num=1,
        % minor y tick num=1,
        ymajorgrids=true,
        % yminorgrids=true,
        xmajorgrids=true,
        % xminorgrids=true,
        minor grid style={dashed},
        xmin=-10, xmax=20,
        ymax=1,
        legend cell align={left},
        legend columns=2,
        legend style={font=\scriptsize},
        legend style={at={(1,1)},anchor=north east}]
        
        \addplot[RPEover]
        	table[x=snr, y=meas, col sep=comma]
        	{data/gmm_cross_check.txt};
        	\addlegendentry{\legrpe}
        \addplot[GMMover]
        	table[x=snr, y=gmm, col sep=comma]
        	{data/gmm_cross_check.txt};
        	\addlegendentry{\leggmm}
        \addplot[VAEover]
        	table[x=snr, y=vae, col sep=comma]
        	{data/gmm_cross_check.txt};
        	\addlegendentry{\legvae}
        \addplot[DMover]
        	table[x=snr, y=dm, col sep=comma]
        	{data/gmm_cross_check.txt};
        	\addlegendentry{\legdm}
        \addplot[GANover]
        	table[x=snr, y=gan, col sep=comma]
        	{data/gmm_cross_check.txt};
        	\addlegendentry{\leggan}
        \addplot[scovover]
        	table[x=snr, y=scov, col sep=comma]
        	{data/gmm_cross_check.txt};
        	\addlegendentry{\legscov}
    
    \end{semilogyaxis}
\end{tikzpicture}

==> tikz_figures/cross_check.tex <==
\begin{tikzpicture}[>=stealth]
\def\minHeight{1.3cm}
\def\textWidth{1.3cm}
\def\textWidthmodel{1.8cm}
\def\minSize{0.8cm}
\def\blockSep{1.5cm}
\def\blockBelow{0.8cm}
\def\yShift{0.2cm}
\def\connShift{0.4cm}
\small{

% RPE samples
\node[draw, text width=\textWidth, minimum height=\minHeight, align=center, shape=cylinder, shape border rotate=90, shape aspect=.1, align=center,](RPE){RPE samples};

% GM
\node[draw, text width=\textWidth, fill=TUMBeamerOrange!40, minimum size=\minSize, align=center, yshift=\yShift, right= \blockSep of RPE](gm-orig) {generative model};

% GM samples
\node[draw, text width=\textWidth, minimum height=\minHeight, shape=cylinder, shape border rotate=90, shape aspect=.1, align=center, yshift=-\yShift, right=\blockSep of gm-orig](samples-gm) {generated samples};

% GM model
\node[draw, fill=TUMBeamerGreen!40, minimum size=\minSize, text width=\textWidthmodel, align=center, below=\blockBelow of samples-gm](model-gm){generated data-trained model};

% RPE model
\node[draw, fill=TUMBeamerGreen!40, minimum size=\minSize, text width=\textWidthmodel, align=center, below= \blockBelow of RPE](model-rpe) {RPE data-trained model};

% application
\node[draw, fill=TUMBeamerBlue!40, minimum size=\minSize, align=center](eval) at ($(model-rpe)!0.5!(model-gm)$) {application};

% connections
\draw[->] ([yshift=\yShift]RPE.east) -- (gm-orig.west) node[midway, above]{train};
\draw[->] (gm-orig.east) -- ([yshift=\yShift]samples-gm.west) node[midway, above]{sample};
\draw[->] (samples-gm.south) -- (model-gm.north) node[midway, left]{train};
\draw[->] (RPE.south) -- (model-rpe.north) node[midway, left]{train};
\draw[->] (model-rpe.east) -- (eval.west) node[midway, above]{evaluate};
\draw[->] (model-gm.west) -- (eval.east) node[midway, above]{evaluate};
\draw[->, dashed] ([yshift=-\yShift]RPE.east) -- ([yshift=-\yShift]$(RPE.east) + (0.8, 0)$) -- ([yshift=-\yShift]$(RPE.east) + (0.8, -\connShift)$) -- ([yshift=\connShift]eval.north) --  (eval.north);
}
\end{tikzpicture}

==> tikz_figures/dm.tex <==
\begin{tikzpicture}[->, >=stealth, node distance=1.0cm, minimum size=30pt]
    \small{
    % states
    \node[circle, draw] (h_T) {};
    \node at (h_T) {$\vh_{T}$};
    \node[] (gap) [right=0.1cm of h_T] {$\scalemath{2}{\cdots}$};
    \node[circle, draw] (h_t) [right=0cm of gap] {};
    \node at (h_t) {$\vh_{t}$};
    \node[circle, draw] (h_t-1) [right=1.2cm of h_t] {};
    \node at (h_t-1) {$\vh_{t-1}$};
    \node[] (gap2) [right=0.1cm of h_t-1] {$\scalemath{2}{\cdots}$};
    \node[circle, draw] (three) [right=0cm of gap2] {};
    \node at (three) {$\vh_0$};
        
    % conditional distributions
    \path(h_t) edge [bend right, dashed] node [below=-0.2cm]{ $\scalemath{0.8}{p_\vtheta(\vh_{t-1}\cnd \vh_{t})}$} (h_t-1);
    \path(h_t-1) edge [bend right, dashed] node [above=-0.2cm]{ $\scalemath{0.8}{q(\vh_{t}\cnd \vh_{t-1})}$} (h_t);
    }
\end{tikzpicture}

==> tikz_figures/gan.tex <==
\begin{tikzpicture}[>=stealth]
	\def\NNwidth{1.5cm}
	\def\NNheight{1.6cm}
	\def\NNangle{70}
    \small{
    % z
    \node[align=center,](z) at (0,0) {$\vz$}; % \sim \mathcal{N}(\mathbf{0}, \mathbf{I})
    % G(z)
    \node[draw, trapezium, shape border rotate=90,  align=center, right= 0.7cm of z, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, trapezium angle=\NNangle]
    (G) {$G_\vtheta(\vz)$};
    % h_true
    \node[align=center, above=0.5cm of G,](x){$\vh_{\textrm{true}}$};
    % D(x)
    \node[draw, trapezium, shape border rotate=270, align=center, right= 1.8cm of G, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, trapezium angle=\NNangle]
    (D) {$D_{\bm{\zeta}}(\vh)$};
    
    \node[right=0.7cm of D](out){$[0,1]$};
    
    % Arrows with text label
    \draw[->] (z.east) -- (G.west);
    
    \draw[] ([yshift=-0.2cm]G.east) -- ([xshift=1cm, yshift=-0.2cm]G.east) node [midway, above]{$\vh_{\textrm{fake}}$};
    \draw[->] ([xshift=1cm, yshift=-0.2cm]G.east) -- ([yshift=-0.2cm]D.west);
    
    %\draw[] (x.east) -- ([xshift=1cm]x.east) node [midway, above]{$\boldsymbol x_\textrm{real}$};
    \draw[->] (x.east) -- ([xshift=1.3cm]x.east) |- ([yshift=0.2cm]D.west);
    \draw[->] (D.east) -- (out.west);
    }
\end{tikzpicture}

==> tikz_figures/vae.tex <==
\begin{tikzpicture}[>=stealth]
	\def\NNsize{1.7cm}
	\def\NNwidth{1.5cm}
	\def\NNheight{1.6cm}
	\def\NNangle{70}
	\small{
	% Data Input
	\node (input) at (0, 0) { $\bm{h}$};
	
	% First NN
	\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, align=center, trapezium angle=\NNangle, rotate=-90] (NN1) at($ (input) + (1.5,0) $) {\small{ \rotatebox{90}{\hspace{-1mm} $q_{\vphi}(\bm{z}\cnd\bm{h})$}} \small\rotatebox{90}{(encoder)} };
	
	% Sampling of z
	\node[circle, draw, inner sep = 0.01em] (add) at ($ (NN1.north) + (1.2,0.4) $) {$ + $};
	\node[circle, draw, inner sep = 0.01em] (multi) at ($ (NN1.north) + (1.2,-0.4) $) {$ \odot $};
	\node (eps) at ( $(multi) + (0.3, -1)$ ) {\hspace{2.4em} $\bm{\varepsilon} \sim \mathcal{N}(\bm{0},\mathbf{I}) $};
	
	% Second NN
	\node[trapezium, draw, align=center, trapezium stretches = true, minimum height=\NNwidth, minimum width=\NNheight, align=center, trapezium angle=\NNangle, rotate=90](NN2) at ($ (NN1) + (3.8,0) $) {\small{\rotatebox{-90}{(decoder)}} \small{\rotatebox{-90}{$p_{\vtheta}(\bm{h}\cnd\bm{z})$}} };
	
%	\node[draw, minimum width=, minimum height=\NNsize, align=center](NN3) at ($ (NN2) + (3.5,0) $) {Decoder};
	
	% Output
	\node(output_mu) at ($ (NN2.south) + (1,0.4) $) { $\vmu_\vtheta(\vz)$};
	\node(output_cov) at ($ (NN2.south) + (1,-0.4) $) { $\mc_\vtheta(\vz)$};
	
	% Draw lines
	\draw[->] (input.east) -- (NN1.south) {};
	
	\draw[->] ($ (NN1.north) + (0,0.4) $) --node[midway, above=-.0em]{\hspace{-0.2mm} $\vmu_\vphi(\bm{h})$}    (add.west);
	\draw[->] ($ (NN1.north) + (0,-0.4) $) --node[midway, above=-1.9em]{ $\vsig_\vphi(\bm{h})$} (multi.west);
	\draw[->] (multi.north) -- (add.south);
	\draw[->] ($ (eps.north) - (0.3, 0.1) $)   -- (multi.south);
	\draw[->] (add.east) --node[midway, above=.1em]{ $\bm{z}$} ($(NN2.north) + (0,0.4)$);
	
	\draw[->] ($ (NN2.south) + (0,0.4) $) -- (output_mu.west);
	\draw[->] ($ (NN2.south) + (0,-0.4) $) -- (output_cov.west);
	}
\end{tikzpicture}
